Complex Signal Denoising and Interference Mitigation for Automotive Radar Using Convolutional Neural Networks

Driver assistance systems as well as autonomous cars have to rely on sensors to perceive their environment. A heterogeneous set of sensors is used to perform this task robustly. Among them, radar sensors are indispensable because of their range resolution and the possibility to directly measure velocity. Since more and more radar sensors are deployed on the streets, mutual interference must be dealt with. In the so far unregulated automotive radar frequency band, a sensor must be capable of detecting, or even mitigating the harmful effects of interference, which include a decreased detection sensitivity. In this paper, we address this issue with Convolutional Neural Networks (CNNs), which are state-of-the-art machine learning tools. We show that the ability of CNNs to find structured information in data while preserving local information enables superior denoising performance. To achieve this, CNN parameters are found using training with simulated data and integrated into the automotive radar signal processing chain. The presented method is compared with the state of the art, highlighting its promising performance. Hence, CNNs can be employed for interference mitigation as an alternative to conventional signal processing methods. Code and pre-trained models are available at https://github.com/johanna-rock/imRICnn.

==> arch_comparison.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background,
%axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={line width = 0pt},
xmajorgrids,
xmin=20.2294610720991, xmax=487112.136348054,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$},
xlabel={Number parameters},
y grid style={line width = 0pt},
ylabel={\textcolor{color0}{SINR [dB]}},
yticklabel style=color0,
ymajorgrids,
ymin=-4.432104862905, ymax=89.606110309205
]
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
32	27.5409578822 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
160	73.6680486383 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
416	59.9266677766 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
800	57.6773904145 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
52	-0.1576405369 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
244	58.5909080674 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
628	58.1844080994 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	57.3168772462 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
72	-0 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
328	55.7072683787 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
840	59.4853093099 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	59.8816655165 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
218	66.2288694122 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	66.4430816339 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	62.7552543974 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	62.0441027812 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
394	56.8334041743 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	65.1447815661 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	66.3018892378 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	62.7459427801 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
570	54.4928935087 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
3898	73.5985328336 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	68.8800019494 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	65.1940938149 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
690	61.6360151458 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
5298	74.5742588344 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	66.3420960590 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	63.5896587443 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	66.8702718026 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10002	77.4738937999 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	63.0885652024 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	65.6939642661 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	57.2404149553 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14706	77.7821868835 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	71.6701873161 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	69.731599247 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	45.0585057479 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	70.2822457563 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	67.5552148422 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	64.4608856116 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	56.0325446817 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
38434	72.2025643146 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	69.9391154125 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	67.8389944747 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	51.7281468612 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	70.4458515267 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	71.1520880482 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	68.6509241651 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
32	27.5409578822 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
160	73.6680486383 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
416	59.9266677766 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
800	57.6773904145 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
52	-0.1576405369 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
244	58.5909080674 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
628	58.1844080994 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	57.3168772462 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
72	-0 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
328	55.7072683787 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
840	59.4853093099 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	59.8816655165 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
218	66.2288694122 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	66.4430816339 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	62.7552543974 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	62.0441027812 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
394	56.8334041743 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	65.1447815661 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	66.3018892378 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	62.7459427801 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
570	54.4928935087 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
3898	73.5985328336 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	68.8800019494 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	65.1940938149 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
690	61.6360151458 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
5298	74.5742588344 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	66.3420960590 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	63.5896587443 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	66.8702718026 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
10002	77.4738937999 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	63.0885652024 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	65.6939642661 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	57.2404149553 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
14706	77.7821868835 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	71.6701873161 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	69.731599247 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	45.0585057479 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	70.2822457563 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	67.5552148422 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	64.4608856116 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	56.0325446817 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
38434	72.2025643146 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	69.9391154125 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	67.8389944747 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	51.7281468612 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	70.4458515267 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	71.1520880482 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	68.6509241651 \\
};

\draw[] (axis cs:160,73.6680486383) -- (axis cs:160,73.6680486383);
\node [node on layer=front] at (axis cs:160,73.6680486383)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,-0.4em)}
]{\bfseries A};
\draw[] (axis cs:3898,73.5985328336) -- (axis cs:3898,73.5985328336);
\node [node on layer=front] at (axis cs:3898,73.5985328336)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,0.6em)}
]{\bfseries B};
\draw[] (axis cs:5298,74.5742588344) -- (axis cs:5298,74.5742588344);
\node [node on layer=front] at (axis cs:5298,74.5742588344)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.5em,0.5em)}
]{\bfseries C};
\draw[] (axis cs:10002,77.4738937999) -- (axis cs:10002,77.4738937999);
\node [node on layer=front] at (axis cs:10002,77.4738937999)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.5em,0.6em)}
]{\bfseries D};
\draw[] (axis cs:14706,77.7821868835) -- (axis cs:14706,77.7821868835);
\node [node on layer=front] at (axis cs:14706,77.7821868835)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries E};
\draw[] (axis cs:38434,72.2025643146) -- (axis cs:38434,72.2025643146);
\node [node on layer=front] at (axis cs:38434,72.2025643146)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,0.6em)}
]{\bfseries F};
\end{axis}

\begin{axis}[
%set layers,axis background,
axis background,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={opacity=0},
every major grid/.style={opacity=0},
axis y line=right,
tick align=outside,
x grid style={line width = 0pt},
xmajorgrids,
xmin=20.2294610720991, xmax=487112.136348054,
xmode=log,
xtick pos=left,
y grid style={line width = 0pt},
ylabel={\textcolor{color1}{EVM}},
ymajorgrids,
ymin=-0.04999999999, ymax=1.04999999979,
ytick pos=right,
yticklabel style=color1,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xticklabels={},
xlabel={}
]
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
32	0.9826458211 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
160	0.9009347409 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
416	0.6730611048 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
800	0.2475016456 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
52	0.9999962951 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
244	0.6920939888 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
628	0.5000736714 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	0.6021769587 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
72	0.9999999998 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
328	0.41026755 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
840	0.4724356965 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	0.2547774838 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
218	0.6088722732 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	0.1786671015 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	0.1648493597 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	0.257943521 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
394	0.8473671589 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	0.2909147153 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	0.602058275 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	0.3424733354 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
570	0.7719184933 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
3898	0.4017015079 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	0.3269122533 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	0.1596120995 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
690	0.6151190557 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
5298	0.2956641572 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	0.1446697931 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	0.1488966187 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	0.7736031308 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10002	0.5765175565 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	0.3271419173 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	0.1972290333 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	0.4481231811 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14706	0.4690600331 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	0.2194023333 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	0.1596266563 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	0.7941948278 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	0.1465261495 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	0.1106476408 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	0.1154832234 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	0.7305572872 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
38434	0.5144240469 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	0.4705189172 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	0.2705358505 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	0.7366814099 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	0.386727402 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	0.295158557 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	0.1412663061 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
32	0.9826458211 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
160	0.9009347409 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
416	0.6730611048 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
800	0.2475016456 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
52	0.9999962951 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
244	0.6920939888 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
628	0.5000736714 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	0.6021769587 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
72	0.9999999998 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
328	0.41026755 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
840	0.4724356965 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	0.2547774838 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
218	0.6088722732 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	0.1786671015 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	0.1648493597 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	0.257943521 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
394	0.8473671589 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	0.2909147153 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	0.602058275 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	0.3424733354 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
570	0.7719184933 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
3898	0.4017015079 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	0.3269122533 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	0.1596120995 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
690	0.6151190557 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
5298	0.2956641572 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	0.1446697931 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	0.1488966187 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	0.7736031308 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
10002	0.5765175565 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	0.3271419173 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	0.1972290333 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	0.4481231811 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
14706	0.4690600331 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	0.2194023333 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	0.1596266563 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	0.7941948278 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	0.1465261495 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	0.1106476408 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	0.1154832234 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	0.7305572872 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
38434	0.5144240469 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	0.4705189172 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	0.2705358505 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	0.7366814099 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	0.386727402 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	0.295158557 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	0.1412663061 \\
};

\draw[] (axis cs:160,0.9009347409) -- (axis cs:160,0.9009347409);
\node [node on layer=front] at (axis cs:160,0.9009347409)[
  scale=0.8,
  text=black,
  rotate=0.0,
  shift={(0.6em,0.6em)}
]{\bfseries A};
\draw[] (axis cs:3898,0.4017015079) -- (axis cs:3898,0.4017015079);
\node [node on layer=front] at (axis cs:3898,0.4017015079)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,0.6em)}
]{\bfseries B};
\draw[] (axis cs:5298,0.2956641572) -- (axis cs:5298,0.2956641572);
\node [node on layer=front] at (axis cs:5298,0.2956641572)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries C};
\draw[] (axis cs:10002,0.5765175565) -- (axis cs:10002,0.5765175565);
\node [node on layer=front] at (axis cs:10002,0.5765175565)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries D};
\draw[] (axis cs:14706,0.4690600331) -- (axis cs:14706,0.4690600331);
\node [node on layer=front] at (axis cs:14706,0.4690600331)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.7em,-0.4em)}
]{\bfseries E};
\draw[] (axis cs:38434,0.5144240469) -- (axis cs:38434,0.5144240469);
\node [node on layer=front] at (axis cs:38434,0.5144240469)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries F};
\end{axis}

\begin{axis}[
set layers,axis background,
axis y line=right,
tick align=outside,
x grid style={line width = 0pt},
xmajorgrids,
xmin=20.2294610720991, xmax=487112.136348054,
xmode=log,
xtick pos=left,
y grid style={line width = 0pt},
ymajorgrids,
ymin=-0.04999999999, ymax=1.04999999979,
ytick pos=right,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={},
xticklabels={},
xlabel={}
]
\end{axis}

\end{tikzpicture}

==> eval_evaluation_test_rd_doppler-range_matrix_interfered_p8_id0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=0.3\columnwidth,
height=0.3\columnwidth,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap={mymap}{[1pt]
%  rgb(0pt)=(0,0,1);
%  rgb(1pt)=(0,1,0.5)
%},
point meta max=0,
point meta min=-70,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-20.5452054340198, xmax=20.2241865991132,
y grid style={white},
ylabel={Distance [m]},
y label style={at={(0.1,0.5)}},
ymajorgrids,
ymin=0, ymax=153.420417589503
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.5452054340198, xmax=20.2241865991132, ymin=0, ymax=153.420417589503] {eval_evaluation_test_rd_doppler-range_matrix_interfered_p8_id0-000.png};

\end{axis}
\end{tikzpicture}

==> eval_evaluation_test_rd_doppler-range_matrix_targets_p8_id0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=0.3\columnwidth,
height=0.3\columnwidth,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.5mm,
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(0,1,0.5)
},
point meta max=0,
point meta min=-70,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-20.5452054340198, xmax=20.2241865991132,
y grid style={white},
%ylabel={Distance [m]},
yticklabels={,,},
ymajorgrids,
ymin=0, ymax=153.420417589503
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-20.5452054340198, xmax=20.2241865991132, ymin=0, ymax=153.420417589503] {eval_evaluation_test_rd_doppler-range_matrix_targets_p8_id0-000.png};

\end{axis}

\end{tikzpicture}

==> range_cut.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
%scale only axis=true,
%width=0.9\columnwidth,
%height=0.7\columnwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Noisy},{Interfered},{Zeroing},{RFmin},{IMAT},{RD RIS Model D}},
%legend entries={{Clean},{Noisy},{Interfered},{Zeroing},{RD RIS Model A},{RD RIS Model D}},
legend style={at={(0.,0.03)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Range [m]},
xmajorgrids,
xmin=-2.67102087947517, xmax=40,
%y grid style={white},
ylabel={Magnitude [dB]},
ymajorgrids,
%ymin=-230.280310551147, ymax=10.9657290738641
%ymin=-330, ymax=10.9657290738641
ymin=-125.290997937823, ymax=4.42551498760725
]

\addlegendimage{solid, no markers, babyblueeyes, line width=2pt}
\addlegendimage{solid, no markers, blue, line width=2pt}
\addlegendimage{solid, no markers, color0, line width=2pt}
\addlegendimage{solid, no markers, orange, line width=2pt}
\addlegendimage{solid, no markers, color2, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}

\addplot [semithick, black, forget plot]
table [row sep=\\]{%
	7.7984962997597	-70 \\
	7.7984962997597	3 \\
};

%\addplot [semithick, blue]
%table [row sep=\\]{%
%	0	-58.8122446869982 \\
%	0.149971082687687	-58.5519710623289 \\
%	0.299942165375373	-58.286751889857 \\
%	0.44991324806306	-58.0163883815657 \\
%	0.599884330750746	-57.7406676976524 \\
%	0.749855413438433	-57.4593668485941 \\
%	0.89982649612612	-57.1722429603234 \\
%	1.04979757881381	-56.8790426385359 \\
%	1.19976866150149	-56.5794917805164 \\
%	1.34973974418918	-56.2733000744873 \\
%	1.49971082687687	-55.960154432819 \\
%	1.64968190956455	-55.6397203043873 \\
%	1.79965299225224	-55.3116389897172 \\
%	1.94962407493993	-54.9755233269702 \\
%	2.09959515762761	-54.6309570063974 \\
%	2.2495662403153	-54.2774904721978 \\
%	2.39953732300299	-53.9146368931017 \\
%	2.54950840569067	-53.5418690131372 \\
%	2.69947948837836	-53.1586134911164 \\
%	2.84945057106605	-52.7642464453915 \\
%	2.99942165375373	-52.3580857853685 \\
%	3.14939273644142	-51.9393855634525 \\
%	3.29936381912911	-51.5073266145859 \\
%	3.44933490181679	-51.0610064684175 \\
%	3.59930598450448	-50.5994286267379 \\
%	3.74927706719216	-50.121488390789 \\
%	3.89924814987985	-49.6259561034325 \\
%	4.04921923256754	-49.1114587500657 \\
%	4.19919031525522	-48.5764560412429 \\
%	4.34916139794291	-48.0192115640146 \\
%	4.4991324806306	-47.4377592313032 \\
%	4.64910356331828	-46.8298594772882 \\
%	4.79907464600597	-46.1929471431682 \\
%	4.94904572869366	-45.5240641719794 \\
%	5.09901681138134	-44.8197752205324 \\
%	5.24898789406903	-44.076059068104 \\
%	5.39895897675672	-43.2881664983404 \\
%	5.5489300594444	-42.4504331541372 \\
%	5.69890114213209	-41.556027185474 \\
%	5.84887222481978	-40.5966033882639 \\
%	5.99884330750746	-39.5618183761763 \\
%	6.14881439019515	-38.4386335430153 \\
%	6.29878547288284	-37.2102828342246 \\
%	6.44875655557052	-35.8546898549588 \\
%	6.59872763825821	-34.3419358559297 \\
%	6.7486987209459	-32.6299931725082 \\
%	6.89866980363358	-30.6570461649609 \\
%	7.04864088632127	-28.3264160895535 \\
%	7.19861196900896	-25.473167170316 \\
%	7.34858305169664	-21.7752754386337 \\
%	7.49855413438433	-16.4264493194705 \\
%	7.64852521707202	-4.99276801468685 \\
%	7.7984962997597	-0.340934258502088 \\
%	7.94846738244739	-1.87787767072792 \\
%	8.09843846513508	-12.4746452091502 \\
%	8.24840954782276	-19.4421353787508 \\
%	8.39838063051045	-23.7634571600162 \\
%	8.54835171319814	-26.9548686363766 \\
%	8.69832279588582	-29.4973025892236 \\
%	8.84829387857351	-31.6140577236718 \\
%	8.9982649612612	-33.4288030014445 \\
%	9.14823604394888	-35.0178197817314 \\
%	9.29820712663657	-36.4324420009149 \\
%	9.44817820932426	-37.7194308869002 \\
%	9.59814929201194	-38.6984505744718 \\
%	9.74812037469963	-40.1578242861389 \\
%	9.89809145738731	-40.8198608394739 \\
%	10.048062540075	-41.8009644632464 \\
%	10.1980336227627	-42.6575501095398 \\
%	10.3480047054504	-43.4563430392953 \\
%	10.4979757881381	-44.2072085595628 \\
%	10.6479468708257	-44.91604646563 \\
%	10.7979179535134	-45.587433841532 \\
%	10.9478890362011	-46.2251605984574 \\
%	11.0978601188888	-46.832442873951 \\
%	11.2478312015765	-47.4120463041304 \\
%	11.3978022842642	-47.9663717157422 \\
%	11.5477733669519	-48.497517778064 \\
%	11.6977444496396	-49.0073312826003 \\
%	11.8477155323272	-49.4974460620136 \\
%	11.9976866150149	-49.9693145681081 \\
%	12.1476576977026	-50.4242344814896 \\
%	12.2976287803903	-50.863369314279 \\
%	12.447599863078	-51.2877668509034 \\
%	12.5975709457657	-51.6983738701575 \\
%	12.7475420284534	-52.0960487122264 \\
%	12.897513111141	-52.4815721210096 \\
%	13.0474841938287	-52.8556562094768 \\
%	13.1974552765164	-53.2189520329951 \\
%	13.3474263592041	-53.5720571104253 \\
%	13.4973974418918	-53.9155202096094 \\
%	13.6473685245795	-54.2498476977497 \\
%	13.7973396072672	-54.5755062539138 \\
%	13.9473106899549	-54.8929283018293 \\
%	14.0972817726425	-55.2025141754969 \\
%	14.2472528553302	-55.5046372619926 \\
%	14.3972239380179	-55.7996421168146 \\
%	14.5471950207056	-56.0878537858604 \\
%	14.6971661033933	-56.3695716133082 \\
%	14.847137186081	-56.6450788279487 \\
%	14.9971082687687	-56.9146385795003 \\
%	15.1470793514563	-57.1784986167532 \\
%	15.297050434144	-57.4368914697942 \\
%	15.4470215168317	-57.6900353073714 \\
%	15.5969925995194	-57.9381364356868 \\
%	15.7469636822071	-58.1813875917411 \\
%	15.8969347648948	-58.4199722478556 \\
%	16.0469058475825	-58.6540643741942 \\
%	16.1968769302702	-58.8838246994712 \\
%	16.3468480129578	-59.1094112912012 \\
%	16.4968190956455	-59.3309677612722 \\
%	16.6467901783332	-59.5486346381006 \\
%	16.7967612610209	-59.7625426089946 \\
%	16.9467323437086	-59.9728200256085 \\
%	17.0967034263963	-60.179581229837 \\
%	17.246674509084	-60.3829456795908 \\
%	17.3966455917716	-60.5830160351316 \\
%	17.5466166744593	-60.779897819189 \\
%	17.696587757147	-60.9736904882891 \\
%	17.8465588398347	-61.1644849767706 \\
%	17.9965299225224	-61.3523735768063 \\
%	18.1465010052101	-61.5374401545476 \\
%	18.2964720878978	-61.7197681665915 \\
%	18.4464431705855	-61.8994350317099 \\
%	18.5964142532731	-62.0765156236574 \\
%	18.7463853359608	-62.2510833040468 \\
%	18.8963564186485	-62.4232071296248 \\
%	19.0463275013362	-62.5929514062167 \\
%	19.1962985840239	-62.7603821042185 \\
%	19.3462696667116	-62.9255601240184 \\
%	19.4962407493993	-63.0885408703976 \\
%	19.6462118320869	-63.2493874287842 \\
%	19.7961829147746	-63.4081471774288 \\
%	19.9461539974623	-63.564876163324 \\
%	20.09612508015	-63.7196254003592 \\
%	20.2460961628377	-63.8724408579097 \\
%	20.3960672455254	-64.0233713045646 \\
%	20.5460383282131	-64.1724633270031 \\
%	20.6960094109007	-64.3197546066578 \\
%	20.8459804935884	-64.4652943028484 \\
%	20.9959515762761	-64.6091183616697 \\
%	21.1459226589638	-64.7512671447835 \\
%	21.2958937416515	-64.8917786682853 \\
%	21.4458648243392	-65.0306911869185 \\
%	21.5958359070269	-65.1680348879342 \\
%	21.7458069897146	-65.3038578726574 \\
%	21.8957780724022	-65.4381698411416 \\
%	22.0457491550899	-65.5710229875015 \\
%	22.1957202377776	-65.7024424215195 \\
%	22.3456913204653	-65.8324550958823 \\
%	22.495662403153	-65.9610951169303 \\
%	22.6456334858407	-66.0883847055697 \\
%	22.7956045685284	-66.2143610441938 \\
%	22.945575651216	-66.3390388961628 \\
%	23.0955467339037	-66.4624521306471 \\
%	23.2455178165914	-66.5846182132935 \\
%	23.3954888992791	-66.7055816165032 \\
%	23.5454599819668	-66.8253330156512 \\
%	23.6954310646545	-66.9439247493512 \\
%	23.8454021473422	-67.0613653782213 \\
%	23.9953732300299	-67.1776817005892 \\
%	24.1453443127175	-67.29288608037 \\
%	24.2953153954052	-67.4070065329576 \\
%	24.4452864780929	-67.520067730367 \\
%	24.5952575607806	-67.6320763535735 \\
%	24.7452286434683	-67.7430633982726 \\
%	24.895199726156	-67.8530378380055 \\
%	25.0451708088437	-67.9620224795723 \\
%	25.1951418915313	-68.0700326671563 \\
%	25.345112974219	-68.1770925953727 \\
%	25.4950840569067	-68.2832064653884 \\
%	25.6450551395944	-68.3884020473593 \\
%	25.7950262222821	-68.4926772432661 \\
%	25.9449973049698	-68.5960747854644 \\
%	26.0949683876575	-68.6985952408966 \\
%	26.2449394703452	-68.8002362180689 \\
%	26.3949105530328	-68.9010510952318 \\
%	26.5448816357205	-69.0010074393052 \\
%	26.6948527184082	-69.1001633781245 \\
%	26.8448238010959	-69.1984965094584 \\
%	26.9947948837836	-69.2960384794268 \\
%	27.1447659664713	-69.3928060800584 \\
%	27.294737049159	-69.4887969039637 \\
%	27.4447081318466	-69.5840255776113 \\
%	27.5946792145343	-69.6785160089875 \\
%	27.744650297222	-69.772258707133 \\
%	27.8946213799097	-69.8653023059753 \\
%	28.0445924625974	-69.9576061166925 \\
%	28.1945635452851	-70.0492226449837 \\
%	28.3445346279728	-70.1401480407623 \\
%	28.4945057106605	-70.2303860465146 \\
%	28.6444767933481	-70.3199511727169 \\
%	28.7944478760358	-70.4088713494701 \\
%	28.9444189587235	-70.497124134864 \\
%	29.0943900414112	-70.5847328797126 \\
%	29.2443611240989	-70.6717172796699 \\
%	29.3943322067866	-70.7580808570182 \\
%	29.5443032894743	-70.8438185408357 \\
%	29.6942743721619	-70.9289575562608 \\
%	29.8442454548496	-71.0135064939802 \\
%	29.9942165375373	-71.0974307218799 \\
%	30.144187620225	-71.1808238283482 \\
%	30.2941587029127	-71.26359402318 \\
%	30.4441297856004	-71.3458410820965 \\
%	30.5941008682881	-71.4275006176261 \\
%	30.7440719509758	-71.5086272989412 \\
%	30.8940430336634	-71.5892009817739 \\
%	31.0440141163511	-71.6692410355224 \\
%	31.1939851990388	-71.7487485677597 \\
%	31.3439562817265	-71.8277445269365 \\
%	31.4939273644142	-71.9062093531755 \\
%	31.6438984471019	-71.9841794920123 \\
%	31.7938695297896	-72.0616502009264 \\
%	31.9438406124772	-72.1386107905711 \\
%	32.0938116951649	-72.2150921174584 \\
%	32.2437827778526	-72.2910883168451 \\
%	32.3937538605403	-72.3666122251635 \\
%	32.543724943228	-72.4416419649539 \\
%	32.6936960259157	-72.5162434808336 \\
%	32.8436671086034	-72.5903562455005 \\
%	32.9936381912911	-72.6640392285681 \\
%	33.1436092739787	-72.7372524989889 \\
%	33.2935803566664	-72.8100288438841 \\
%	33.4435514393541	-72.882357302462 \\
%	33.5935225220418	-72.9543037842103 \\
%	33.7434936047295	-73.0257600095644 \\
%	33.8934646874172	-73.0968210654195 \\
%	34.0434357701049	-73.1674685539957 \\
%	34.1934068527925	-73.2376971516929 \\
%	34.3433779354802	-73.3075495531469 \\
%	34.4933490181679	-73.3769302563841 \\
%	34.6433201008556	-73.4459738234652 \\
%	34.7932911835433	-73.5146041158928 \\
%	34.943262266231	-73.5828447420797 \\
%	35.0932333489187	-73.6507158082957 \\
%	35.2432044316064	-73.7181719377035 \\
%	35.393175514294	-73.7852949715144 \\
%	35.5431465969817	-73.8520166177075 \\
%	35.6931176796694	-73.918379510287 \\
%	35.8430887623571	-73.9843942641961 \\
%	35.9930598450448	-74.050025092667 \\
%	36.1430309277325	-74.115314665718 \\
%	36.2930020104202	-74.180247919591 \\
%	36.4429730931078	-74.2448322362542 \\
%	36.5929441757955	-74.3090951938863 \\
%	36.7429152584832	-74.3729805776167 \\
%	36.8928863411709	-74.4365548621534 \\
%	37.0428574238586	-74.4997896793278 \\
%	37.1928285065463	-74.5627077891506 \\
%	37.342799589234	-74.6252650005003 \\
%	37.4927706719216	-74.6875292251619 \\
%	37.6427417546093	-74.7494983778269 \\
%	37.792712837297	-74.8110942131376 \\
%	37.9426839199847	-74.8724016653855 \\
%	38.0926550026724	-74.9334105827969 \\
%	38.2426260853601	-74.9941324706667 \\
%	38.3925971680478	-75.0544783098162 \\
%	38.5425682507355	-75.1146204225218 \\
%	38.6925393334231	-75.1743820629892 \\
%	38.8425104161108	-75.2339068038682 \\
%	38.9924814987985	-75.2930981574118 \\
%	39.1424525814862	-75.3520480631413 \\
%	39.2924236641739	-75.4107070239769 \\
%	39.4423947468616	-75.4690107137323 \\
%	39.5923658295493	-75.5271248676189 \\
%	39.7423369122369	-75.5849032029749 \\
%	39.8923079949246	-75.6424637603136 \\
%	40.0422790776123	-75.6997135320518 \\
%	40.1922501603	-75.7566800294975 \\
%	40.3422212429877	-75.8134291599339 \\
%	40.4921923256754	-75.8698810793087 \\
%	40.6421634083631	-75.9260714027972 \\
%	40.7921344910508	-75.982029913259 \\
%	40.9421055737384	-76.0377008119341 \\
%	41.0920766564261	-76.0931371639882 \\
%	41.2420477391138	-76.1483311228956 \\
%	41.3920188218015	-76.2032464116566 \\
%	41.5419899044892	-76.2579215252504 \\
%	41.6919609871769	-76.3123831657523 \\
%	41.8419320698646	-76.3665925696586 \\
%	41.9919031525522	-76.4205330711436 \\
%	42.1418742352399	-76.47426003485 \\
%	42.2918453179276	-76.5277422923843 \\
%	42.4418164006153	-76.5810240971031 \\
%	42.591787483303	-76.6340018412368 \\
%	42.7417585659907	-76.6868609224414 \\
%	42.8917296486784	-76.7393896601864 \\
%	43.041700731366	-76.791706077418 \\
%	43.1916718140537	-76.8438898109332 \\
%	43.3416428967414	-76.8957372312989 \\
%	43.4916139794291	-76.9474785770231 \\
%	43.6415850621168	-76.9988976154893 \\
%	43.7915561448045	-77.0501518451473 \\
%	43.9415272274922	-77.1012127740418 \\
%	44.0914983101799	-77.1520187430351 \\
%	44.2414693928676	-77.2026476054348 \\
%	44.3914404755552	-77.2530430566667 \\
%	44.5414115582429	-77.3032522670527 \\
%	44.6913826409306	-77.3532817867901 \\
%	44.8413537236183	-77.4030521170683 \\
%	44.991324806306	-77.452638236615 \\
%	45.1412958889937	-77.5020842314569 \\
%	45.2912669716814	-77.5512382616454 \\
%	45.441238054369	-77.6002917416789 \\
%	45.5912091370567	-77.6490924066569 \\
%	45.7411802197444	-77.6976857374949 \\
%	45.8911513024321	-77.7461600478819 \\
%	46.0411223851198	-77.7943552662043 \\
%	46.1910934678075	-77.8424811117867 \\
%	46.3410645504952	-77.890269367103 \\
%	46.4910356331828	-77.9380563852509 \\
%	46.6410067158705	-77.9854812214977 \\
%	46.7909777985582	-78.0328219702835 \\
%	46.9409488812459	-78.0799486561694 \\
%	47.0909199639336	-78.1269728172939 \\
%	47.2408910466213	-78.1737082482541 \\
%	47.390862129309	-78.2203588988621 \\
%	47.5408332119966	-78.2668191410852 \\
%	47.6908042946843	-78.3130154229336 \\
%	47.840775377372	-78.3591882096481 \\
%	47.9907464600597	-78.4050914414481 \\
%	48.1407175427474	-78.450797536379 \\
%	48.2906886254351	-78.4964558929375 \\
%	48.4406597081228	-78.541880926482 \\
%	48.5906307908105	-78.5871174142473 \\
%	48.7406018734981	-78.6322591864383 \\
%	48.8905729561858	-78.6771547014369 \\
%	49.0405440388735	-78.7219820295341 \\
%	49.1905151215612	-78.7665771965748 \\
%	49.3404862042489	-78.8110468275611 \\
%	49.4904572869366	-78.8552966906564 \\
%	49.6404283696243	-78.899527585293 \\
%	49.7903994523119	-78.9435025499592 \\
%	49.9403705349996	-78.9873686360872 \\
%	50.0903416176873	-79.0309872265178 \\
%	50.240312700375	-79.0746237892718 \\
%	50.3902837830627	-79.1179353636758 \\
%	50.5402548657504	-79.1612481707128 \\
%	50.6902259484381	-79.2042920248205 \\
%	50.8401970311258	-79.247261105119 \\
%	50.9901681138134	-79.2900514860404 \\
%	51.1401391965011	-79.3328472183963 \\
%	51.2901102791888	-79.3752440272283 \\
%	51.4400813618765	-79.4175477364969 \\
%	51.5900524445642	-79.4599667419603 \\
%	51.7400235272519	-79.5019804988223 \\
%	51.8899946099396	-79.5438917626421 \\
%	52.0399656926272	-79.5858254225194 \\
%	52.1899367753149	-79.6274430301986 \\
%	52.3399078580026	-79.6690242983541 \\
%	52.4898789406903	-79.710424290856 \\
%	52.639850023378	-79.7517054612784 \\
%	52.7898211060657	-79.7928664039786 \\
%	52.9397921887534	-79.8339334443514 \\
%	53.0897632714411	-79.8747925626519 \\
%	53.2397343541287	-79.9154983839475 \\
%	53.3897054368164	-79.9562987561574 \\
%	53.5396765195041	-79.9965851424666 \\
%	53.6896476021918	-80.0371281056017 \\
%	53.8396186848795	-80.0773512096455 \\
%	53.9895897675672	-80.1173667098988 \\
%	54.1395608502549	-80.1575890043681 \\
%	54.2895319329426	-80.1973191879062 \\
%	54.4395030156302	-80.2370880712484 \\
%	54.5894740983179	-80.2768077006351 \\
%	54.7394451810056	-80.3162380091731 \\
%	54.8894162636933	-80.3557019371081 \\
%	55.039387346381	-80.3950214189954 \\
%	55.1893584290687	-80.4340977602841 \\
%	55.3393295117564	-80.47322664463 \\
%	55.489300594444	-80.5120620239969 \\
%	55.6392716771317	-80.5509758707397 \\
%	55.7892427598194	-80.5896954544001 \\
%	55.9392138425071	-80.6281460160094 \\
%	56.0891849251948	-80.6667995348558 \\
%	56.2391560078825	-80.7051154928376 \\
%	56.3891270905702	-80.7432861235399 \\
%	56.5390981732578	-80.7815749204641 \\
%	56.6890692559455	-80.8194534032687 \\
%	56.8390403386332	-80.85756540144 \\
%	56.9890114213209	-80.8952937084823 \\
%	57.1389825040086	-80.9328822325856 \\
%	57.2889535866963	-80.9706977860424 \\
%	57.438924669384	-81.0080947053921 \\
%	57.5888957520717	-81.0455479586014 \\
%	57.7388668347593	-81.0828350744885 \\
%	57.888837917447	-81.1200132943081 \\
%	58.0388090001347	-81.1571119191764 \\
%	58.1887800828224	-81.1940017476374 \\
%	58.3387511655101	-81.2310603869073 \\
%	58.4887222481978	-81.2677940431075 \\
%	58.6386933308855	-81.3044165525298 \\
%	58.7886644135731	-81.3410824415201 \\
%	58.9386354962608	-81.3775505106748 \\
%	59.0886065789485	-81.4139244691776 \\
%	59.2385776616362	-81.450291960268 \\
%	59.3885487443239	-81.4863752682825 \\
%	59.5385198270116	-81.52257784235 \\
%	59.6884909096993	-81.5586197969493 \\
%	59.8384619923869	-81.5944111638075 \\
%	59.9884330750746	-81.6304256991255 \\
%	60.1384041577623	-81.6660283048153 \\
%	60.28837524045	-81.7017301050094 \\
%	60.4383463231377	-81.7372454354667 \\
%	60.5883174058254	-81.7727308602671 \\
%	60.7382884885131	-81.8081464051719 \\
%	60.8882595712008	-81.843375366828 \\
%	61.0382306538884	-81.8785956816202 \\
%	61.1882017365761	-81.9137227547441 \\
%	61.3381728192638	-81.9487155244194 \\
%	61.4881439019515	-81.983763818728 \\
%	61.6381149846392	-82.0184802946031 \\
%	61.7880860673269	-82.05337168514 \\
%	61.9380571500146	-82.0878913765153 \\
%	62.0880282327022	-82.1227099533908 \\
%	62.2379993153899	-82.1571282410807 \\
%	62.3879703980776	-82.191533504137 \\
%	62.5379414807653	-82.2259959742605 \\
%	62.687912563453	-82.2601374058265 \\
%	62.8378836461407	-82.2945309681594 \\
%	62.9878547288284	-82.3285542040994 \\
%	63.1378258115161	-82.3625487282607 \\
%	63.2877968942037	-82.396621647988 \\
%	63.4377679768914	-82.4306057159647 \\
%	63.5877390595791	-82.4641464007558 \\
%	63.7377101422668	-82.4980865656825 \\
%	63.8876812249545	-82.5317865946306 \\
%	64.0376523076422	-82.5653077470584 \\
%	64.1876233903299	-82.5988227993667 \\
%	64.3375944730175	-82.6323737868802 \\
%	64.4875655557052	-82.6657625801246 \\
%	64.6375366383929	-82.6989899411433 \\
%	64.7875077210806	-82.7322347025438 \\
%	64.9374788037683	-82.7656388236392 \\
%	65.087449886456	-82.7985392211971 \\
%	65.2374209691437	-82.8317603970787 \\
%	65.3873920518314	-82.8645294261508 \\
%	65.537363134519	-82.8975999113681 \\
%	65.6873342172067	-82.9305153328994 \\
%	65.8373052998944	-82.9633682465688 \\
%	65.9872763825821	-82.99595951822 \\
%	66.1372474652698	-83.0287930124022 \\
%	66.2872185479575	-83.0612973339337 \\
%	66.4371896306452	-83.0940980509283 \\
%	66.5871607133328	-83.1263276187369 \\
%	66.7371317960205	-83.1590636150412 \\
%	66.8871028787082	-83.1913896217831 \\
%	67.0370739613959	-83.2237948192319 \\
%	67.1870450440836	-83.2562134717157 \\
%	67.3370161267713	-83.2883475655728 \\
%	67.486987209459	-83.3206927050698 \\
%	67.6369582921467	-83.3529026400286 \\
%	67.7869293748343	-83.3851463949405 \\
%	67.936900457522	-83.4171600008959 \\
%	68.0868715402097	-83.4493766771939 \\
%	68.2368426228974	-83.4812792741395 \\
%	68.3868137055851	-83.5136915702459 \\
%	68.5367847882728	-83.5453172769551 \\
%	68.6867558709605	-83.5775456171556 \\
%	68.8367269536481	-83.6096124933709 \\
%	68.9866980363358	-83.6416050015111 \\
%	69.1366691190235	-83.673357772517 \\
%	69.2866402017112	-83.7054799877694 \\
%	69.4366112843989	-83.7375699080672 \\
%	69.5865823670866	-83.7693554717859 \\
%	69.7365534497743	-83.8016120526817 \\
%	69.8865245324619	-83.8334978859469 \\
%	70.0364956151496	-83.8656087594828 \\
%	70.1864666978373	-83.8976756790086 \\
%	70.336437780525	-83.9299659458254 \\
%	70.4864088632127	-83.9620164375268 \\
%	70.6363799459004	-83.99434632718 \\
%	70.7863510285881	-84.026776515636 \\
%	70.9363221112758	-84.0590630541831 \\
%	71.0862931939634	-84.092049246663 \\
%	71.2362642766511	-84.1242724425411 \\
%	71.3862353593388	-84.1573407639775 \\
%	71.5362064420265	-84.1904432065144 \\
%	71.6861775247142	-84.2232233679831 \\
%	71.8361486074019	-84.2570689245427 \\
%	71.9861196900896	-84.2903642317292 \\
%	72.1360907727773	-84.3243542402931 \\
%	72.2860618554649	-84.3586375741031 \\
%	72.4360329381526	-84.3929747662891 \\
%	72.5860040208403	-84.4278695513335 \\
%	72.735975103528	-84.4633462027885 \\
%	72.8859461862157	-84.4985922824482 \\
%	73.0359172689034	-84.5353216105318 \\
%	73.1858883515911	-84.5719516820609 \\
%	73.3358594342787	-84.6091797573317 \\
%	73.4858305169664	-84.6475542633925 \\
%	73.6358015996541	-84.6861525808748 \\
%	73.7857726823418	-84.725701258012 \\
%	73.9357437650295	-84.766273247955 \\
%	74.0857148477172	-84.8072564750605 \\
%	74.2356859304049	-84.8495988308458 \\
%	74.3856570130926	-84.8924825480994 \\
%	74.5356280957802	-84.9359126275444 \\
%	74.6855991784679	-84.9798769162521 \\
%	74.8355702611556	-85.0234917249526 \\
%	74.9855413438433	-85.0667064503715 \\
%	75.135512426531	-85.1072217084702 \\
%	75.2854835092187	-85.1437633979054 \\
%	75.4354545919064	-85.1731129297705 \\
%	75.585425674594	-85.1892383586871 \\
%	75.7353967572817	-85.1867475471067 \\
%	75.8853678399694	-85.1525627277145 \\
%	76.0353389226571	-85.0727402225856 \\
%	76.1853100053448	-84.9259522304674 \\
%	76.3352810880325	-84.6877465522934 \\
%	76.4852521707202	-84.3322762433816 \\
%	76.6352232534078	-83.8385801108686 \\
%	76.7851943360955	-83.1949920581835 \\
%	76.9351654187832	-82.4017897180735 \\
%	77.0851365014709	-81.466685399983 \\
%	77.2351075841586	-80.3993239484602 \\
%	77.3850786668463	-79.203902645664 \\
%	77.535049749534	-77.8763294617178 \\
%	77.6850208322217	-76.4010228116622 \\
%	77.8349919149093	-74.7486063544081 \\
%	77.984962997597	-72.8706031219732 \\
%	78.1349340802847	-70.6893379485974 \\
%	78.2849051629724	-68.075373139497 \\
%	78.4348762456601	-64.7910292962989 \\
%	78.5848473283478	-60.3137976998774 \\
%	78.7348184110355	-52.904320565098 \\
%	78.8847894937231	-43.8915619989101 \\
%	79.0347605764108	-42.9244716580944 \\
%	79.1847316590985	-48.3581428222981 \\
%	79.3347027417862	-58.3670344821586 \\
%	79.4846738244739	-63.4838108641017 \\
%	79.6346449071616	-67.0663695531899 \\
%	79.7846159898493	-69.839044021147 \\
%	79.934587072537	-72.0997141648801 \\
%	80.0845581552246	-74.0020470498396 \\
%	80.2345292379123	-75.6355402969514 \\
%	80.3845003206	-77.0563281492441 \\
%	80.5344714032877	-78.3013001501496 \\
%	80.6844424859754	-79.3956298586533 \\
%	80.8344135686631	-80.357309396984 \\
%	80.9843846513508	-81.1993945701191 \\
%	81.1343557340385	-81.933607359886 \\
%	81.2843268167261	-82.5691820328494 \\
%	81.4342978994138	-83.1158733567541 \\
%	81.5842689821015	-83.5836943849192 \\
%	81.7342400647892	-83.981496951749 \\
%	81.8842111474769	-84.3196073147804 \\
%	82.0341822301646	-84.605951693166 \\
%	82.1841533128522	-84.8493666149035 \\
%	82.3341243955399	-85.0565376774175 \\
%	82.4840954782276	-85.2342920394883 \\
%	82.6340665609153	-85.3866656592132 \\
%	82.784037643603	-85.5198624153718 \\
%	82.9340087262907	-85.6354951857647 \\
%	83.0839798089784	-85.7378832545543 \\
%	83.2339508916661	-85.8287227226028 \\
%	83.3839219743537	-85.9106257699069 \\
%	83.5338930570414	-85.9843604384589 \\
%	83.6838641397291	-86.0517854446059 \\
%	83.8338352224168	-86.1135507724701 \\
%	83.9838063051045	-86.1712819780109 \\
%	84.1337773877922	-86.2248936738632 \\
%	84.2837484704799	-86.2741902228228 \\
%	84.4337195531675	-86.3225078101416 \\
%	84.5836906358552	-86.3673580251399 \\
%	84.7336617185429	-86.4099940749141 \\
%	84.8836328012306	-86.4513382240717 \\
%	85.0336038839183	-86.4907003015942 \\
%	85.183574966606	-86.5288300686175 \\
%	85.3335460492937	-86.5659982371054 \\
%	85.4835171319814	-86.6015009195068 \\
%	85.633488214669	-86.6371719959597 \\
%	85.7834592973567	-86.6707321846954 \\
%	85.9334303800444	-86.7044267165327 \\
%	86.0834014627321	-86.7368756411789 \\
%	86.2333725454198	-86.7696696065994 \\
%	86.3833436281075	-86.8006322830879 \\
%	86.5333147107952	-86.8322817121823 \\
%	86.6832857934829	-86.8625962803876 \\
%	86.8332568761706	-86.8931865415386 \\
%	86.9832279588582	-86.9231365224645 \\
%	87.1331990415459	-86.9531842851108 \\
%	87.2831701242336	-86.9819013070721 \\
%	87.4331412069213	-87.0110488274788 \\
%	87.583112289609	-87.0406067414426 \\
%	87.7330833722967	-87.0688728764888 \\
%	87.8830544549843	-87.0969197838493 \\
%	88.033025537672	-87.125409311936 \\
%	88.1829966203597	-87.1539881812235 \\
%	88.3329677030474	-87.1809858489466 \\
%	88.4829387857351	-87.2093321676722 \\
%	88.6329098684228	-87.23687473311 \\
%	88.7828809511105	-87.2642378624983 \\
%	88.9328520337982	-87.2913857534834 \\
%	89.0828231164858	-87.3189029072711 \\
%	89.2327941991735	-87.3464673942939 \\
%	89.3827652818612	-87.3724970199688 \\
%	89.5327363645489	-87.4002671725948 \\
%	89.6827074472366	-87.4266240606875 \\
%	89.8326785299243	-87.4535262903946 \\
%	89.982649612612	-87.4804973588647 \\
%	90.1326206952997	-87.5070771434552 \\
%	90.2825917779873	-87.5330215872386 \\
%	90.432562860675	-87.5605325993073 \\
%	90.5825339433627	-87.5862338781123 \\
%	90.7325050260504	-87.6129150678612 \\
%	90.8824761087381	-87.6388515588228 \\
%	91.0324471914258	-87.6660224713214 \\
%	91.1824182741135	-87.6917118911604 \\
%	91.3323893568011	-87.718031985967 \\
%	91.4823604394888	-87.7437028322354 \\
%	91.6323315221765	-87.7709004121556 \\
%	91.7823026048642	-87.7962644496187 \\
%	91.9322736875519	-87.8226195336946 \\
%	92.0822447702396	-87.8486645213686 \\
%	92.2322158529273	-87.8746965220381 \\
%	92.3821869356149	-87.9008367510434 \\
%	92.5321580183026	-87.926809499527 \\
%	92.6821291009903	-87.9525262563535 \\
%	92.832100183678	-87.9790747793763 \\
%	92.9820712663657	-88.0046189335111 \\
%	93.1320423490534	-88.0307610808574 \\
%	93.2820134317411	-88.0569905818062 \\
%	93.4319845144287	-88.0825357148165 \\
%	93.5819555971164	-88.1087863252192 \\
%	93.7319266798041	-88.1349482601733 \\
%	93.8818977624918	-88.1610598559565 \\
%	94.0318688451795	-88.1863649580353 \\
%	94.1818399278672	-88.2132478969804 \\
%	94.3318110105549	-88.239119406892 \\
%	94.4817820932426	-88.2654468968973 \\
%	94.6317531759302	-88.290700752367 \\
%	94.7817242586179	-88.3181489049784 \\
%	94.9316953413056	-88.3437972244407 \\
%	95.0816664239933	-88.3695117287763 \\
%	95.231637506681	-88.3969781474082 \\
%	95.3816085893687	-88.4228664831147 \\
%	95.5315796720564	-88.4489818874031 \\
%	95.6815507547441	-88.4759506494218 \\
%	95.8315218374317	-88.5031237393127 \\
%	95.9814929201194	-88.5287632711715 \\
%	96.1314640028071	-88.5566066518906 \\
%	96.2814350854948	-88.5828480613781 \\
%	96.4314061681825	-88.6106062235061 \\
%	96.5813772508702	-88.6368554031826 \\
%	96.7313483335578	-88.6652390402689 \\
%	96.8813194162455	-88.6921581248258 \\
%	97.0312904989332	-88.720112417441 \\
%	97.1812615816209	-88.7476948310975 \\
%	97.3312326643086	-88.7767334268056 \\
%	97.4812037469963	-88.8038907157664 \\
%	97.631174829684	-88.8329552464832 \\
%	97.7811459123717	-88.8617672429994 \\
%	97.9311169950593	-88.8912315499018 \\
%	98.081088077747	-88.9206254339851 \\
%	98.2310591604347	-88.9501840781023 \\
%	98.3810302431224	-88.9815268706937 \\
%	98.5310013258101	-89.0107040767284 \\
%	98.6809724084978	-89.0433805662287 \\
%	98.8309434911855	-89.0739657751396 \\
%	98.9809145738732	-89.1067905012824 \\
%	99.1308856565608	-89.1403569446304 \\
%	99.2808567392485	-89.1730799488807 \\
%	99.4308278219362	-89.2077194819155 \\
%	99.5807989046239	-89.2441355690734 \\
%	99.7307699873116	-89.2796852177879 \\
%	99.8807410699993	-89.3171149217119 \\
%	100.030712152687	-89.3560443223174 \\
%	100.180683235375	-89.3959115153323 \\
%	100.330654318062	-89.4374199289613 \\
%	100.48062540075	-89.4805861016604 \\
%	100.630596483438	-89.5251675363892 \\
%	100.780567566125	-89.5732520608141 \\
%	100.930538648813	-89.6212757869379 \\
%	101.080509731501	-89.673347510313 \\
%	101.230480814188	-89.729023973084 \\
%	101.380451896876	-89.7854824706993 \\
%	101.530422979564	-89.8469598751315 \\
%	101.680394062252	-89.9118835884059 \\
%	101.830365144939	-89.980205778587 \\
%	101.980336227627	-90.0528229668474 \\
%	102.130307310315	-90.1311178286269 \\
%	102.280278393002	-90.2104722736913 \\
%	102.43024947569	-90.2946403766167 \\
%	102.580220558378	-90.3789097189957 \\
%	102.730191641065	-90.4647897858649 \\
%	102.880162723753	-90.5405870069872 \\
%	103.030133806441	-90.6027408775757 \\
%	103.180104889128	-90.6381160872636 \\
%	103.330075971816	-90.6249402959751 \\
%	103.480047054504	-90.5408395716565 \\
%	103.630018137191	-90.353205087275 \\
%	103.779989219879	-90.0387551425604 \\
%	103.929960302567	-89.5810780983276 \\
%	104.079931385254	-88.9808935192669 \\
%	104.229902467942	-88.2537244542016 \\
%	104.37987355063	-87.4234347229539 \\
%	104.529844633318	-86.5082140359405 \\
%	104.679815716005	-85.5238530443257 \\
%	104.829786798693	-84.4759312892139 \\
%	104.979757881381	-83.3638490330102 \\
%	105.129728964068	-82.1810286839374 \\
%	105.279700046756	-80.9152516580797 \\
%	105.429671129444	-79.5475179562489 \\
%	105.579642212131	-78.0521907455757 \\
%	105.729613294819	-76.3925592527719 \\
%	105.879584377507	-74.5162541072534 \\
%	106.029555460194	-72.344112988021 \\
%	106.179526542882	-69.7476502751398 \\
%	106.32949762557	-66.4944428655951 \\
%	106.479468708257	-62.0796511703169 \\
%	106.629439790945	-54.8668155257237 \\
%	106.779410873633	-45.2579565488305 \\
%	106.929381956321	-44.0608219020521 \\
%	107.079353039008	-49.1707430877667 \\
%	107.229324121696	-59.6783958695688 \\
%	107.379295204384	-64.8811624286835 \\
%	107.529266287071	-68.494682826495 \\
%	107.679237369759	-71.2687265742833 \\
%	107.829208452447	-73.4995535700832 \\
%	107.979179535134	-75.3258016420716 \\
%	108.129150617822	-76.8048508538405 \\
%	108.27912170051	-77.9342468229037 \\
%	108.429092783197	-78.6549461800425 \\
%	108.579063865885	-78.8649109652131 \\
%	108.729034948573	-78.4688182688425 \\
%	108.87900603126	-77.4332634604528 \\
%	109.028977113948	-75.7712378757925 \\
%	109.178948196636	-73.4583250186667 \\
%	109.328919279324	-70.3375004681667 \\
%	109.478890362011	-65.9375873247841 \\
%	109.628861444699	-58.5334185565165 \\
%	109.778832527387	-49.2939337211477 \\
%	109.928803610074	-48.1742398271708 \\
%	110.078774692762	-53.3096371138037 \\
%	110.22874577545	-64.0100872029003 \\
%	110.378716858137	-69.1888621542245 \\
%	110.528687940825	-72.8458222626858 \\
%	110.678659023513	-75.7254954840726 \\
%	110.8286301062	-78.1361838684396 \\
%	110.978601188888	-80.2422267378316 \\
%	111.128572271576	-82.14472848615 \\
%	111.278543354263	-83.9140746525612 \\
%	111.428514436951	-85.6053838534644 \\
%	111.578485519639	-87.2671578986509 \\
%	111.728456602327	-88.9438178501391 \\
%	111.878427685014	-90.6805981153947 \\
%	112.028398767702	-92.4954881116063 \\
%	112.17836985039	-94.2709320723511 \\
%	112.328340933077	-95.4736093873555 \\
%	112.478312015765	-95.5311564412129 \\
%	112.628283098453	-94.9385833433353 \\
%	112.77825418114	-94.2977620353114 \\
%	112.928225263828	-93.7699006462764 \\
%	113.078196346516	-93.3596808810863 \\
%	113.228167429203	-93.042634337421 \\
%	113.378138511891	-92.7940340799288 \\
%	113.528109594579	-92.6010851486315 \\
%	113.678080677266	-92.449825544805 \\
%	113.828051759954	-92.3270341847506 \\
%	113.978022842642	-92.2312696415496 \\
%	114.12799392533	-92.1555783139179 \\
%	114.277965008017	-92.0939444716013 \\
%	114.427936090705	-92.0460805021491 \\
%	114.577907173393	-92.0100058432984 \\
%	114.72787825608	-91.9801715632706 \\
%	114.877849338768	-91.9596633854184 \\
%	115.027820421456	-91.9444785666677 \\
%	115.177791504143	-91.934132554775 \\
%	115.327762586831	-91.9296075704055 \\
%	115.477733669519	-91.9269002234574 \\
%	115.627704752206	-91.9284712978361 \\
%	115.777675834894	-91.9325571587711 \\
%	115.927646917582	-91.9400580398317 \\
%	116.077618000269	-91.9475073321094 \\
%	116.227589082957	-91.9586005004812 \\
%	116.377560165645	-91.970888683175 \\
%	116.527531248332	-91.9834744977023 \\
%	116.67750233102	-92.0003819520131 \\
%	116.827473413708	-92.013667728657 \\
%	116.977444496396	-92.0327157823266 \\
%	117.127415579083	-92.0481020655525 \\
%	117.277386661771	-92.0687289300826 \\
%	117.427357744459	-92.0870998191646 \\
%	117.577328827146	-92.1067502761028 \\
%	117.727299909834	-92.1270425364118 \\
%	117.877270992522	-92.1486437549655 \\
%	118.027242075209	-92.1694423553089 \\
%	118.177213157897	-92.1910332908411 \\
%	118.327184240585	-92.2131687253964 \\
%	118.477155323272	-92.2370729085421 \\
%	118.62712640596	-92.2592770941345 \\
%	118.777097488648	-92.2797595902147 \\
%	118.927068571335	-92.3068534072453 \\
%	119.077039654023	-92.3281860435043 \\
%	119.227010736711	-92.3543765451724 \\
%	119.376981819399	-92.3754384359744 \\
%	119.526952902086	-92.4022837546396 \\
%	119.676923984774	-92.4247705108151 \\
%	119.826895067462	-92.4518461152023 \\
%	119.976866150149	-92.4738828674783 \\
%	120.126837232837	-92.5002632645148 \\
%	120.276808315525	-92.5247236494594 \\
%	120.426779398212	-92.5522534025459 \\
%	120.5767504809	-92.5745714750288 \\
%	120.726721563588	-92.6016999153329 \\
%	120.876692646275	-92.6260049390062 \\
%	121.026663728963	-92.6532792238012 \\
%	121.176634811651	-92.6776608120507 \\
%	121.326605894338	-92.7061653298831 \\
%	121.476576977026	-92.7282242170957 \\
%	121.626548059714	-92.7568917505903 \\
%	121.776519142402	-92.7837113029749 \\
%	121.926490225089	-92.8072829415592 \\
%	122.076461307777	-92.8352439098796 \\
%	122.226432390465	-92.8622997361375 \\
%	122.376403473152	-92.8876636511595 \\
%	122.52637455584	-92.9139408494864 \\
%	122.676345638528	-92.941956916467 \\
%	122.826316721215	-92.9671539356435 \\
%	122.976287803903	-92.9950123075398 \\
%	123.126258886591	-93.0218598223744 \\
%	123.276229969278	-93.0486651035943 \\
%	123.426201051966	-93.0746172945187 \\
%	123.576172134654	-93.1025734174876 \\
%	123.726143217341	-93.1280271415715 \\
%	123.876114300029	-93.1587817475692 \\
%	124.026085382717	-93.1811487927035 \\
%	124.176056465404	-93.2122893774693 \\
%	124.326027548092	-93.2376839192491 \\
%	124.47599863078	-93.2656467705962 \\
%	124.625969713468	-93.2928560543159 \\
%	124.775940796155	-93.3200461205542 \\
%	124.925911878843	-93.347974490316 \\
%	125.075882961531	-93.3739007239506 \\
%	125.225854044218	-93.4041513377623 \\
%	125.375825126906	-93.4303817950825 \\
%	125.525796209594	-93.4574618264317 \\
%	125.675767292281	-93.4846606057687 \\
%	125.825738374969	-93.5130423980441 \\
%	125.975709457657	-93.5427621972308 \\
%	126.125680540344	-93.5671071288297 \\
%	126.275651623032	-93.5960597202869 \\
%	126.42562270572	-93.6244708390187 \\
%	126.575593788407	-93.6517249394801 \\
%	126.725564871095	-93.68067913914 \\
%	126.875535953783	-93.7065038370821 \\
%	127.025507036471	-93.7347651815997 \\
%	127.175478119158	-93.7641907688647 \\
%	127.325449201846	-93.79101635509 \\
%	127.475420284534	-93.8169816933246 \\
%	127.625391367221	-93.8463863289693 \\
%	127.775362449909	-93.87554390156 \\
%	127.925333532597	-93.9012075399474 \\
%	128.075304615284	-93.9304702676872 \\
%	128.225275697972	-93.9558947901166 \\
%	128.37524678066	-93.9844039475759 \\
%	128.525217863347	-94.0113944326182 \\
%	128.675188946035	-94.0417861796099 \\
%	128.825160028723	-94.0646398211747 \\
%	128.97513111141	-94.0953886938899 \\
%	129.125102194098	-94.1209680717055 \\
%	129.275073276786	-94.1465823837346 \\
%	129.425044359474	-94.1764533371777 \\
%	129.575015442161	-94.2001349407562 \\
%	129.724986524849	-94.227509218149 \\
%	129.874957607537	-94.2534547552458 \\
%	130.024928690224	-94.2790842830998 \\
%	130.174899772912	-94.3038345988237 \\
%	130.3248708556	-94.3308384338074 \\
%	130.474841938287	-94.351588402226 \\
%	130.624813020975	-94.3797499492767 \\
%	130.774784103663	-94.4000719390042 \\
%	130.92475518635	-94.422641027849 \\
%	131.074726269038	-94.445419165265 \\
%	131.224697351726	-94.4655112846799 \\
%	131.374668434413	-94.4855179077404 \\
%	131.524639517101	-94.5014783708594 \\
%	131.674610599789	-94.5195508587171 \\
%	131.824581682477	-94.5305931079773 \\
%	131.974552765164	-94.5462216379079 \\
%	132.124523847852	-94.5500459934258 \\
%	132.27449493054	-94.5577932625594 \\
%	132.424466013227	-94.5553882539115 \\
%	132.574437095915	-94.5542413303356 \\
%	132.724408178603	-94.5349941624838 \\
%	132.87437926129	-94.5197288833108 \\
%	133.024350343978	-94.4884020989726 \\
%	133.174321426666	-94.4386703417929 \\
%	133.324292509353	-94.3826381026244 \\
%	133.474263592041	-94.3020718687756 \\
%	133.624234674729	-94.1974497741184 \\
%	133.774205757416	-94.0627881171534 \\
%	133.924176840104	-93.8948457447927 \\
%	134.074147922792	-93.684147638764 \\
%	134.22411900548	-93.4246524622012 \\
%	134.374090088167	-93.1098979281855 \\
%	134.524061170855	-92.7383514010443 \\
%	134.674032253543	-92.2944020719082 \\
%	134.82400333623	-91.7856611300198 \\
%	134.973974418918	-91.2026762415358 \\
%	135.123945501606	-90.5458111818112 \\
%	135.273916584293	-89.8149468150688 \\
%	135.423887666981	-89.0029994205814 \\
%	135.573858749669	-88.1125489628563 \\
%	135.723829832356	-87.1347225174395 \\
%	135.873800915044	-86.0611652629882 \\
%	136.023771997732	-84.8808031398212 \\
%	136.173743080419	-83.5743714938523 \\
%	136.323714163107	-82.1173026809382 \\
%	136.473685245795	-80.472860188471 \\
%	136.623656328482	-78.5869005514657 \\
%	136.77362741117	-76.3758921806068 \\
%	136.923598493858	-73.7003619879394 \\
%	137.073569576546	-70.300042847825 \\
%	137.223540659233	-65.5817463871264 \\
%	137.373511741921	-57.3540113272797 \\
%	137.523482824609	-50.1900569117289 \\
%	137.673453907296	-50.1141186244449 \\
%	137.823424989984	-56.9458226181531 \\
%	137.973396072672	-65.3140167478996 \\
%	138.123367155359	-70.1135478084002 \\
%	138.273338238047	-73.5518857743161 \\
%	138.423309320735	-76.2455320407783 \\
%	138.573280403422	-78.4622998159917 \\
%	138.72325148611	-80.3444651362271 \\
%	138.873222568798	-81.9768418703121 \\
%	139.023193651485	-83.4144630356121 \\
%	139.173164734173	-84.6935985119221 \\
%	139.323135816861	-85.8410041381923 \\
%	139.473106899549	-86.875297524694 \\
%	139.623077982236	-87.8093051255078 \\
%	139.773049064924	-88.65529566997 \\
%	139.923020147612	-89.4193563452039 \\
%	140.072991230299	-90.1105239960262 \\
%	140.222962312987	-90.7305721383615 \\
%	140.372933395675	-91.2901813797285 \\
%	140.522904478362	-91.7875765992729 \\
%	140.67287556105	-92.2328830262455 \\
%	140.822846643738	-92.6256933724996 \\
%	140.972817726425	-92.9749567671338 \\
%	141.122788809113	-93.2818121040924 \\
%	141.272759891801	-93.5497100205873 \\
%	141.422730974488	-93.7882792814852 \\
%	141.572702057176	-93.9910397643959 \\
%	141.722673139864	-94.1752566394496 \\
%	141.872644222552	-94.3280645099357 \\
%	142.022615305239	-94.4656076283242 \\
%	142.172586387927	-94.5809512648264 \\
%	142.322557470615	-94.6828028422822 \\
%	142.472528553302	-94.7658812126227 \\
%	142.62249963599	-94.8424427356973 \\
%	142.772470718678	-94.8956556368753 \\
%	142.922441801365	-94.9501337884803 \\
%	143.072412884053	-94.9862490165623 \\
%	143.222383966741	-95.0148798242206 \\
%	143.372355049428	-95.0346573288797 \\
%	143.522326132116	-95.0453367648707 \\
%	143.672297214804	-95.0509015355284 \\
%	143.822268297491	-95.0416170683639 \\
%	143.972239380179	-95.0293696087065 \\
%	144.122210462867	-95.0113085357549 \\
%	144.272181545555	-94.9798663968692 \\
%	144.422152628242	-94.9478064897975 \\
%	144.57212371093	-94.900639623033 \\
%	144.722094793618	-94.8498706080082 \\
%	144.872065876305	-94.794863048777 \\
%	145.022036958993	-94.7232575477526 \\
%	145.172008041681	-94.6533368400625 \\
%	145.321979124368	-94.5661231085586 \\
%	145.471950207056	-94.4771133347263 \\
%	145.621921289744	-94.3770648928765 \\
%	145.771892372431	-94.269176401769 \\
%	145.921863455119	-94.1475362978538 \\
%	146.071834537807	-94.0236891943732 \\
%	146.221805620494	-93.8826754152332 \\
%	146.371776703182	-93.7370023151911 \\
%	146.52174778587	-93.5770323112373 \\
%	146.671718868557	-93.408732428401 \\
%	146.821689951245	-93.2253612311117 \\
%	146.971661033933	-93.0354280604391 \\
%	147.121632116621	-92.8280861667205 \\
%	147.271603199308	-92.6093415541027 \\
%	147.421574281996	-92.3778095181979 \\
%	147.571545364684	-92.1321648100593 \\
%	147.721516447371	-91.8704569820687 \\
%	147.871487530059	-91.5958693101151 \\
%	148.021458612747	-91.3015655712026 \\
%	148.171429695434	-90.9941627934678 \\
%	148.321400778122	-90.6665797279921 \\
%	148.47137186081	-90.3210716908157 \\
%	148.621342943497	-89.9552026829282 \\
%	148.771314026185	-89.5691625366691 \\
%	148.921285108873	-89.1601795656955 \\
%	149.07125619156	-88.7272021940716 \\
%	149.221227274248	-88.2700151889124 \\
%	149.371198356936	-87.7835566287602 \\
%	149.521169439624	-87.2686439098226 \\
%	149.671140522311	-86.7204351140407 \\
%	149.821111604999	-86.1379148541945 \\
%	149.971082687687	-85.5151694429188 \\
%	150.121053770374	-84.8502618461515 \\
%	150.271024853062	-84.1362087411133 \\
%	150.42099593575	-83.3682629381742 \\
%	150.570967018437	-82.5378963196927 \\
%	150.720938101125	-81.6366105218904 \\
%	150.870909183813	-80.6525390639317 \\
%	151.0208802665	-79.5708004513317 \\
%	151.170851349188	-78.3722784758655 \\
%	151.320822431876	-77.0313295669946 \\
%	151.470793514563	-75.5127118997229 \\
%	151.620764597251	-73.7659670590433 \\
%	151.770735679939	-71.7154029670358 \\
%	151.920706762627	-69.238795549135 \\
%	152.070677845314	-66.1174123456189 \\
%	152.220648928002	-61.8864991934213 \\
%	152.37062001069	-55.1250998848739 \\
%	152.520591093377	-43.7881854944572 \\
%	152.670562176065	-42.0529091330555 \\
%	152.820533258753	-46.4735847280574 \\
%	152.97050434144	-58.4804900560848 \\
%	153.120475424128	-64.0413835877201 \\
%	153.270446506816	-68.1516489909777 \\
%	153.420417589503	-72.0630823324766 \\
%};
\addplot [semithick, babyblueeyes]
table [row sep=\\]{%
	0	-27.96231536161 \\
	0.149971082687687	-26.0820261381897 \\
	0.299942165375373	-25.7535206636914 \\
	0.44991324806306	-22.649222561841 \\
	0.599884330750746	-21.6906909074528 \\
	0.749855413438433	-21.8120251173282 \\
	0.89982649612612	-22.9555129622606 \\
	1.04979757881381	-23.5398424406369 \\
	1.19976866150149	-25.9613365645207 \\
	1.34973974418918	-26.3723113670325 \\
	1.49971082687687	-24.4270846676855 \\
	1.64968190956455	-28.8920511215378 \\
	1.79965299225224	-24.3395899551813 \\
	1.94962407493993	-32.3421712364595 \\
	2.09959515762761	-26.4003137133656 \\
	2.2495662403153	-22.6089919648548 \\
	2.39953732300299	-22.8232211993057 \\
	2.54950840569067	-25.0742960885359 \\
	2.69947948837836	-27.0344456963565 \\
	2.84945057106605	-29.4677403541102 \\
	2.99942165375373	-25.6909202580856 \\
	3.14939273644142	-26.7322127338685 \\
	3.29936381912911	-27.1783581624678 \\
	3.44933490181679	-23.6313318624107 \\
	3.59930598450448	-22.4524185689221 \\
	3.74927706719216	-24.1172161291849 \\
	3.89924814987985	-29.3343499092144 \\
	4.04921923256754	-24.2361828667752 \\
	4.19919031525522	-23.0651705806712 \\
	4.34916139794291	-24.4294923216144 \\
	4.4991324806306	-26.1954321474904 \\
	4.64910356331828	-22.9746964403523 \\
	4.79907464600597	-22.5649299369135 \\
	4.94904572869366	-24.2587685341602 \\
	5.09901681138134	-33.8395026058124 \\
	5.24898789406903	-24.2583681413931 \\
	5.39895897675672	-23.9509921289803 \\
	5.5489300594444	-26.418477233496 \\
	5.69890114213209	-29.221649610267 \\
	5.84887222481978	-25.1162550023484 \\
	5.99884330750746	-22.3299608461443 \\
	6.14881439019515	-24.4456195085966 \\
	6.29878547288284	-22.737622816299 \\
	6.44875655557052	-22.5498552783382 \\
	6.59872763825821	-24.175044871125 \\
	6.7486987209459	-22.2887551551561 \\
	6.89866980363358	-22.252864294468 \\
	7.04864088632127	-20.4359604117038 \\
	7.19861196900896	-26.6717173099119 \\
	7.34858305169664	-21.6333718959079 \\
	7.49855413438433	-15.9110853865212 \\
	7.64852521707202	-5.02569003510235 \\
	7.7984962997597	-0.334326509003233 \\
	7.94846738244739	-1.85324804677765 \\
	8.09843846513508	-12.4839222608492 \\
	8.24840954782276	-18.6037411354339 \\
	8.39838063051045	-24.5068325376722 \\
	8.54835171319814	-25.4155364211228 \\
	8.69832279588582	-25.4832994121008 \\
	8.84829387857351	-26.1463658527997 \\
	8.9982649612612	-24.7089638615738 \\
	9.14823604394888	-23.1541780839131 \\
	9.29820712663657	-26.2113773746692 \\
	9.44817820932426	-24.4815893953444 \\
	9.59814929201194	-23.8890198436824 \\
	9.74812037469963	-23.3543812494195 \\
	9.89809145738731	-25.5283030621601 \\
	10.048062540075	-22.4272593882644 \\
	10.1980336227627	-21.8102701236916 \\
	10.3480047054504	-25.9509454151084 \\
	10.4979757881381	-26.2603419306491 \\
	10.6479468708257	-22.8546829420216 \\
	10.7979179535134	-25.5594708800888 \\
	10.9478890362011	-24.1166511929796 \\
	11.0978601188888	-23.0060827604391 \\
	11.2478312015765	-24.1276298020399 \\
	11.3978022842642	-26.2073729458397 \\
	11.5477733669519	-26.0171188023025 \\
	11.6977444496396	-25.0699314602469 \\
	11.8477155323272	-23.2513517860817 \\
	11.9976866150149	-23.66225196355 \\
	12.1476576977026	-23.5292010206098 \\
	12.2976287803903	-24.060212268363 \\
	12.447599863078	-24.4285791556255 \\
	12.5975709457657	-25.0151592334736 \\
	12.7475420284534	-27.8513414358458 \\
	12.897513111141	-32.7444392555084 \\
	13.0474841938287	-27.6727899609596 \\
	13.1974552765164	-25.60230251563 \\
	13.3474263592041	-29.5527806502516 \\
	13.4973974418918	-27.9555782238712 \\
	13.6473685245795	-31.5099043518351 \\
	13.7973396072672	-26.1103762679281 \\
	13.9473106899549	-24.1263904881247 \\
	14.0972817726425	-23.1539381985252 \\
	14.2472528553302	-23.3889580841996 \\
	14.3972239380179	-22.6883615487668 \\
	14.5471950207056	-23.9694621829899 \\
	14.6971661033933	-26.5786680074327 \\
	14.847137186081	-26.393413137719 \\
	14.9971082687687	-25.6990229313021 \\
	15.1470793514563	-24.9338653050286 \\
	15.297050434144	-24.6048287548907 \\
	15.4470215168317	-22.0224802328555 \\
	15.5969925995194	-20.7103018017825 \\
	15.7469636822071	-23.0205752044137 \\
	15.8969347648948	-28.1456781121672 \\
	16.0469058475825	-24.570802208991 \\
	16.1968769302702	-24.5562062122605 \\
	16.3468480129578	-23.8321991229196 \\
	16.4968190956455	-26.1947440802213 \\
	16.6467901783332	-29.9563184586097 \\
	16.7967612610209	-23.8230673457207 \\
	16.9467323437086	-22.6109861688228 \\
	17.0967034263963	-25.3668044500514 \\
	17.246674509084	-30.1219783399954 \\
	17.3966455917716	-25.4742756043087 \\
	17.5466166744593	-24.6137474002782 \\
	17.696587757147	-27.0107474480407 \\
	17.8465588398347	-23.6622495229078 \\
	17.9965299225224	-23.3954497053444 \\
	18.1465010052101	-23.8186422467349 \\
	18.2964720878978	-22.5660665930892 \\
	18.4464431705855	-26.0532219810997 \\
	18.5964142532731	-28.1711002638719 \\
	18.7463853359608	-26.6769327476482 \\
	18.8963564186485	-24.6854540899722 \\
	19.0463275013362	-24.2349109237468 \\
	19.1962985840239	-22.2913016942909 \\
	19.3462696667116	-24.6962339489444 \\
	19.4962407493993	-25.7003872424516 \\
	19.6462118320869	-25.6755075123992 \\
	19.7961829147746	-25.5996160313236 \\
	19.9461539974623	-25.9419884076015 \\
	20.09612508015	-25.6866194988238 \\
	20.2460961628377	-21.5142023260247 \\
	20.3960672455254	-22.5143332348789 \\
	20.5460383282131	-23.477780125121 \\
	20.6960094109007	-23.0008847900598 \\
	20.8459804935884	-23.1948237242982 \\
	20.9959515762761	-21.569553938953 \\
	21.1459226589638	-24.6995061930518 \\
	21.2958937416515	-28.7074633125687 \\
	21.4458648243392	-24.4811386749038 \\
	21.5958359070269	-27.0489519658428 \\
	21.7458069897146	-24.7826438483812 \\
	21.8957780724022	-24.5201519366324 \\
	22.0457491550899	-24.1178035602419 \\
	22.1957202377776	-23.9259412971242 \\
	22.3456913204653	-24.3570348492456 \\
	22.495662403153	-24.1830101585105 \\
	22.6456334858407	-32.0658858477095 \\
	22.7956045685284	-24.5730386996225 \\
	22.945575651216	-24.5668686397943 \\
	23.0955467339037	-22.7389742207983 \\
	23.2455178165914	-27.4276995496619 \\
	23.3954888992791	-25.8472661770852 \\
	23.5454599819668	-28.2594449237295 \\
	23.6954310646545	-24.5855560844842 \\
	23.8454021473422	-23.576290435055 \\
	23.9953732300299	-28.2504519889671 \\
	24.1453443127175	-23.4971887381728 \\
	24.2953153954052	-27.4996142239834 \\
	24.4452864780929	-27.4318526387672 \\
	24.5952575607806	-25.0206856040682 \\
	24.7452286434683	-28.631299460068 \\
	24.895199726156	-27.0651589188999 \\
	25.0451708088437	-23.7558801007525 \\
	25.1951418915313	-26.3583547465501 \\
	25.345112974219	-28.0158913113235 \\
	25.4950840569067	-22.6821385591751 \\
	25.6450551395944	-22.3085875131012 \\
	25.7950262222821	-23.5167893805175 \\
	25.9449973049698	-25.3289671203069 \\
	26.0949683876575	-28.8520480377184 \\
	26.2449394703452	-28.1145458089818 \\
	26.3949105530328	-25.0440273174541 \\
	26.5448816357205	-23.7679410506022 \\
	26.6948527184082	-28.3422018861019 \\
	26.8448238010959	-27.6461104212074 \\
	26.9947948837836	-24.2228319040847 \\
	27.1447659664713	-29.2180233825806 \\
	27.294737049159	-23.3360350927987 \\
	27.4447081318466	-22.3773263245773 \\
	27.5946792145343	-24.3555075131525 \\
	27.744650297222	-27.8647064704015 \\
	27.8946213799097	-25.4385468077843 \\
	28.0445924625974	-24.4275162716024 \\
	28.1945635452851	-25.4755922377904 \\
	28.3445346279728	-25.0665328202477 \\
	28.4945057106605	-28.0164346615396 \\
	28.6444767933481	-23.8314440810451 \\
	28.7944478760358	-24.4776246151488 \\
	28.9444189587235	-25.3548404050711 \\
	29.0943900414112	-23.805319965717 \\
	29.2443611240989	-22.3763842579241 \\
	29.3943322067866	-25.8345696825658 \\
	29.5443032894743	-30.7063414003029 \\
	29.6942743721619	-25.8214247784594 \\
	29.8442454548496	-23.6170205023387 \\
	29.9942165375373	-27.3156624261479 \\
	30.144187620225	-30.6596334590163 \\
	30.2941587029127	-28.4363870866262 \\
	30.4441297856004	-26.1572486497023 \\
	30.5941008682881	-25.1885012233632 \\
	30.7440719509758	-27.3322404209977 \\
	30.8940430336634	-24.838888644637 \\
	31.0440141163511	-29.3543291457659 \\
	31.1939851990388	-24.7207516684838 \\
	31.3439562817265	-30.2571623638374 \\
	31.4939273644142	-26.9305540099997 \\
	31.6438984471019	-24.9857187105709 \\
	31.7938695297896	-23.0759090844908 \\
	31.9438406124772	-22.8329882050684 \\
	32.0938116951649	-23.8565970184507 \\
	32.2437827778526	-23.9917559929707 \\
	32.3937538605403	-26.3294266960923 \\
	32.543724943228	-25.1417640902158 \\
	32.6936960259157	-27.5273779323485 \\
	32.8436671086034	-25.2593383786271 \\
	32.9936381912911	-27.9547840174451 \\
	33.1436092739787	-24.9751592139561 \\
	33.2935803566664	-37.6255441765778 \\
	33.4435514393541	-26.1352615722771 \\
	33.5935225220418	-24.6539855196814 \\
	33.7434936047295	-22.9412756847151 \\
	33.8934646874172	-25.3039062494501 \\
	34.0434357701049	-27.2357239090723 \\
	34.1934068527925	-31.1159334328544 \\
	34.3433779354802	-26.4474977206314 \\
	34.4933490181679	-27.9971778455708 \\
	34.6433201008556	-24.7297341667238 \\
	34.7932911835433	-22.6746642356531 \\
	34.943262266231	-26.104477132378 \\
	35.0932333489187	-22.6776590631581 \\
	35.2432044316064	-23.0983333970412 \\
	35.393175514294	-26.2717283149087 \\
	35.5431465969817	-29.7477230225103 \\
	35.6931176796694	-30.3277779661456 \\
	35.8430887623571	-29.4876603492471 \\
	35.9930598450448	-26.1421583517862 \\
	36.1430309277325	-26.879314029496 \\
	36.2930020104202	-32.2947258628187 \\
	36.4429730931078	-27.9238521055751 \\
	36.5929441757955	-28.6242475609805 \\
	36.7429152584832	-27.7680491781512 \\
	36.8928863411709	-26.4867503190448 \\
	37.0428574238586	-30.6085044162603 \\
	37.1928285065463	-24.1549150699023 \\
	37.342799589234	-28.4382319546267 \\
	37.4927706719216	-22.1750398406442 \\
	37.6427417546093	-21.9829464019102 \\
	37.792712837297	-25.0865447467756 \\
	37.9426839199847	-29.7613483698241 \\
	38.0926550026724	-28.6788702661416 \\
	38.2426260853601	-34.6459787012443 \\
	38.3925971680478	-27.469265239885 \\
	38.5425682507355	-24.8471020753663 \\
	38.6925393334231	-28.5414505686 \\
	38.8425104161108	-25.0780442833605 \\
	38.9924814987985	-25.5888450162956 \\
	39.1424525814862	-23.2507288367382 \\
	39.2924236641739	-22.6388213892353 \\
	39.4423947468616	-24.8854215894104 \\
	39.5923658295493	-25.3106303278017 \\
	39.7423369122369	-26.3420203203365 \\
	39.8923079949246	-26.4130287861246 \\
	40.0422790776123	-25.9657953121373 \\
	40.1922501603	-25.6593960909213 \\
	40.3422212429877	-28.0762432741826 \\
	40.4921923256754	-25.5123595290593 \\
	40.6421634083631	-26.8892576134629 \\
	40.7921344910508	-24.7817827989116 \\
	40.9421055737384	-22.6907820909281 \\
	41.0920766564261	-24.9163039588335 \\
	41.2420477391138	-35.4907597364714 \\
	41.3920188218015	-28.6654015673754 \\
	41.5419899044892	-28.0630096380936 \\
	41.6919609871769	-24.1330427930578 \\
	41.8419320698646	-22.819582649059 \\
	41.9919031525522	-23.1034574988799 \\
	42.1418742352399	-23.41076541482 \\
	42.2918453179276	-24.5487180021658 \\
	42.4418164006153	-23.9158761614596 \\
	42.591787483303	-30.1457478294838 \\
	42.7417585659907	-23.9481190921181 \\
	42.8917296486784	-21.8662966418577 \\
	43.041700731366	-21.5106858925546 \\
	43.1916718140537	-23.0623114445803 \\
	43.3416428967414	-24.2919486107913 \\
	43.4916139794291	-25.6548572371841 \\
	43.6415850621168	-27.328805423576 \\
	43.7915561448045	-24.1219451009078 \\
	43.9415272274922	-23.1017392413673 \\
	44.0914983101799	-25.7435589174832 \\
	44.2414693928676	-25.9311421573203 \\
	44.3914404755552	-24.3912291848249 \\
	44.5414115582429	-26.802233263917 \\
	44.6913826409306	-27.4170729100558 \\
	44.8413537236183	-22.7854602622968 \\
	44.991324806306	-22.781277184758 \\
	45.1412958889937	-26.7937967771924 \\
	45.2912669716814	-26.385982499582 \\
	45.441238054369	-21.3636747392744 \\
	45.5912091370567	-20.5942307499457 \\
	45.7411802197444	-25.5838160526756 \\
	45.8911513024321	-38.403564897835 \\
	46.0411223851198	-26.0253706039816 \\
	46.1910934678075	-27.4335924407251 \\
	46.3410645504952	-27.9393696722386 \\
	46.4910356331828	-26.4926416827068 \\
	46.6410067158705	-26.279481196777 \\
	46.7909777985582	-30.5393066671166 \\
	46.9409488812459	-27.5290813749049 \\
	47.0909199639336	-25.5794300743077 \\
	47.2408910466213	-25.7660079867861 \\
	47.390862129309	-24.6555566327092 \\
	47.5408332119966	-23.0377919477819 \\
	47.6908042946843	-25.1096373933119 \\
	47.840775377372	-31.9337980544287 \\
	47.9907464600597	-28.5658943475554 \\
	48.1407175427474	-25.3770544067631 \\
	48.2906886254351	-28.4327588141517 \\
	48.4406597081228	-26.4999361029473 \\
	48.5906307908105	-28.1332814659983 \\
	48.7406018734981	-26.6140753467705 \\
	48.8905729561858	-24.8658075335375 \\
	49.0405440388735	-26.7099073541166 \\
	49.1905151215612	-30.2270325337301 \\
	49.3404862042489	-26.2887239487881 \\
	49.4904572869366	-26.6948736805794 \\
	49.6404283696243	-23.5405779647063 \\
	49.7903994523119	-24.3773122190119 \\
	49.9403705349996	-25.9001605254117 \\
	50.0903416176873	-26.2786416508174 \\
	50.240312700375	-24.9669847733136 \\
	50.3902837830627	-29.276531849731 \\
	50.5402548657504	-23.448239923447 \\
	50.6902259484381	-23.0934998688823 \\
	50.8401970311258	-32.5838792988272 \\
	50.9901681138134	-27.4182120336562 \\
	51.1401391965011	-24.886086960471 \\
	51.2901102791888	-22.3413278099655 \\
	51.4400813618765	-23.7324525365276 \\
	51.5900524445642	-25.0366979794238 \\
	51.7400235272519	-26.7313634882205 \\
	51.8899946099396	-26.8089980327071 \\
	52.0399656926272	-25.6043462355459 \\
	52.1899367753149	-24.8183353755716 \\
	52.3399078580026	-24.0713109155375 \\
	52.4898789406903	-23.7028829274407 \\
	52.639850023378	-27.1290877393952 \\
	52.7898211060657	-22.7517663141128 \\
	52.9397921887534	-22.4316465000853 \\
	53.0897632714411	-24.6408857491972 \\
	53.2397343541287	-26.8050855194837 \\
	53.3897054368164	-22.8350911113733 \\
	53.5396765195041	-22.0935183103743 \\
	53.6896476021918	-24.5385788543245 \\
	53.8396186848795	-29.0291705192586 \\
	53.9895897675672	-25.2328947999045 \\
	54.1395608502549	-24.2475251177468 \\
	54.2895319329426	-21.0040642368923 \\
	54.4395030156302	-20.0183712474101 \\
	54.5894740983179	-20.9757598341074 \\
	54.7394451810056	-22.7210180105537 \\
	54.8894162636933	-28.8777732675978 \\
	55.039387346381	-23.8867500469715 \\
	55.1893584290687	-25.2489815500625 \\
	55.3393295117564	-23.7257313643596 \\
	55.489300594444	-25.856330654331 \\
	55.6392716771317	-26.1767286059786 \\
	55.7892427598194	-25.6552945870639 \\
	55.9392138425071	-24.5725333171396 \\
	56.0891849251948	-24.9155813797043 \\
	56.2391560078825	-26.1707717174073 \\
	56.3891270905702	-28.188733174183 \\
	56.5390981732578	-24.9181738376216 \\
	56.6890692559455	-23.8728048823051 \\
	56.8390403386332	-20.88911789635 \\
	56.9890114213209	-21.440564252091 \\
	57.1389825040086	-25.2987132479816 \\
	57.2889535866963	-24.9079462594914 \\
	57.438924669384	-23.5007555625819 \\
	57.5888957520717	-23.2524532222621 \\
	57.7388668347593	-23.1802553384813 \\
	57.888837917447	-28.035390424241 \\
	58.0388090001347	-28.845878050683 \\
	58.1887800828224	-26.9166511944385 \\
	58.3387511655101	-23.8589041834547 \\
	58.4887222481978	-23.8413264437782 \\
	58.6386933308855	-23.4686559046309 \\
	58.7886644135731	-24.3779714529617 \\
	58.9386354962608	-32.5546332955734 \\
	59.0886065789485	-23.7773604663974 \\
	59.2385776616362	-23.9301027044333 \\
	59.3885487443239	-24.3550523009447 \\
	59.5385198270116	-26.7329488895057 \\
	59.6884909096993	-26.2289983087539 \\
	59.8384619923869	-32.1580977735451 \\
	59.9884330750746	-29.0240364501449 \\
	60.1384041577623	-25.7939974544087 \\
	60.28837524045	-25.6785875703564 \\
	60.4383463231377	-24.0739177300655 \\
	60.5883174058254	-27.1486259067994 \\
	60.7382884885131	-23.6394562820779 \\
	60.8882595712008	-21.9704676719687 \\
	61.0382306538884	-24.5395886734353 \\
	61.1882017365761	-25.3919421738939 \\
	61.3381728192638	-23.4688935705168 \\
	61.4881439019515	-21.8574739986251 \\
	61.6381149846392	-24.6480115749389 \\
	61.7880860673269	-26.0068497568375 \\
	61.9380571500146	-27.5860862839872 \\
	62.0880282327022	-28.3201861171397 \\
	62.2379993153899	-24.2466308640774 \\
	62.3879703980776	-23.6966484845775 \\
	62.5379414807653	-22.2374719015729 \\
	62.687912563453	-22.5743471954028 \\
	62.8378836461407	-23.1598796352626 \\
	62.9878547288284	-28.4384890912792 \\
	63.1378258115161	-24.0847754506336 \\
	63.2877968942037	-24.0703640666034 \\
	63.4377679768914	-28.4483040687431 \\
	63.5877390595791	-24.20075852777 \\
	63.7377101422668	-28.2578237048024 \\
	63.8876812249545	-25.5606022565112 \\
	64.0376523076422	-26.9611662326006 \\
	64.1876233903299	-27.7178008302216 \\
	64.3375944730175	-25.8210456099051 \\
	64.4875655557052	-28.696262366298 \\
	64.6375366383929	-27.0465893885573 \\
	64.7875077210806	-24.9481186520991 \\
	64.9374788037683	-22.5815321706851 \\
	65.087449886456	-21.4344747379701 \\
	65.2374209691437	-24.2554726003801 \\
	65.3873920518314	-24.7738717388558 \\
	65.537363134519	-25.0235671278907 \\
	65.6873342172067	-22.440205395709 \\
	65.8373052998944	-21.8054061304706 \\
	65.9872763825821	-22.7973432794851 \\
	66.1372474652698	-26.9636782256608 \\
	66.2872185479575	-28.9707594479749 \\
	66.4371896306452	-28.6986156366419 \\
	66.5871607133328	-29.3564607945211 \\
	66.7371317960205	-26.2984023428998 \\
	66.8871028787082	-26.0193593857183 \\
	67.0370739613959	-28.320277531195 \\
	67.1870450440836	-25.3095537127543 \\
	67.3370161267713	-25.3477680474598 \\
	67.486987209459	-28.7327126451955 \\
	67.6369582921467	-23.8470476568573 \\
	67.7869293748343	-23.6584617890151 \\
	67.936900457522	-24.3078339586146 \\
	68.0868715402097	-22.6064658613618 \\
	68.2368426228974	-23.3372106724066 \\
	68.3868137055851	-25.0250115216037 \\
	68.5367847882728	-25.3226410599565 \\
	68.6867558709605	-23.4814960879427 \\
	68.8367269536481	-22.4007305827545 \\
	68.9866980363358	-26.290079085445 \\
	69.1366691190235	-26.1376162723455 \\
	69.2866402017112	-23.0506325487687 \\
	69.4366112843989	-23.9156371576496 \\
	69.5865823670866	-26.4525305518541 \\
	69.7365534497743	-30.691094207231 \\
	69.8865245324619	-28.1097943094691 \\
	70.0364956151496	-24.8918689988514 \\
	70.1864666978373	-27.1613850383591 \\
	70.336437780525	-22.5490305900841 \\
	70.4864088632127	-25.5756141432873 \\
	70.6363799459004	-23.5132624422902 \\
	70.7863510285881	-22.0572760285045 \\
	70.9363221112758	-23.8415883746175 \\
	71.0862931939634	-27.3969756430781 \\
	71.2362642766511	-23.4092680035124 \\
	71.3862353593388	-23.8317711951933 \\
	71.5362064420265	-27.4833244785012 \\
	71.6861775247142	-27.6851789097185 \\
	71.8361486074019	-26.8076384437412 \\
	71.9861196900896	-26.2452698891398 \\
	72.1360907727773	-26.54174266974 \\
	72.2860618554649	-26.1691855070293 \\
	72.4360329381526	-23.0225974551285 \\
	72.5860040208403	-22.0384872467511 \\
	72.735975103528	-24.6939358348721 \\
	72.8859461862157	-28.6344632903785 \\
	73.0359172689034	-24.395798159488 \\
	73.1858883515911	-25.5022517992564 \\
	73.3358594342787	-23.8222669274374 \\
	73.4858305169664	-22.8399838593109 \\
	73.6358015996541	-24.1460104108884 \\
	73.7857726823418	-26.4726372408168 \\
	73.9357437650295	-24.5975933122545 \\
	74.0857148477172	-23.9982984802387 \\
	74.2356859304049	-28.6900185692858 \\
	74.3856570130926	-34.314665950039 \\
	74.5356280957802	-26.4843383051485 \\
	74.6855991784679	-24.7633051317677 \\
	74.8355702611556	-25.7594293831889 \\
	74.9855413438433	-31.2086527803918 \\
	75.135512426531	-24.6678205970916 \\
	75.2854835092187	-29.0462718998966 \\
	75.4354545919064	-24.2903130536041 \\
	75.585425674594	-25.182918719061 \\
	75.7353967572817	-30.9213135372392 \\
	75.8853678399694	-28.2586636047146 \\
	76.0353389226571	-25.6363448245367 \\
	76.1853100053448	-24.586485519633 \\
	76.3352810880325	-25.7122456204304 \\
	76.4852521707202	-25.1711998939267 \\
	76.6352232534078	-22.6861774137133 \\
	76.7851943360955	-26.1655068436274 \\
	76.9351654187832	-27.187896798183 \\
	77.0851365014709	-28.6712020373687 \\
	77.2351075841586	-20.9433708604843 \\
	77.3850786668463	-20.1227344779181 \\
	77.535049749534	-24.9994252763346 \\
	77.6850208322217	-25.2232681054992 \\
	77.8349919149093	-23.7907162019511 \\
	77.984962997597	-24.7606545995938 \\
	78.1349340802847	-24.6567685515568 \\
	78.2849051629724	-25.0661871133653 \\
	78.4348762456601	-23.9576316287568 \\
	78.5848473283478	-25.6970166955848 \\
	78.7348184110355	-21.6794597971659 \\
	78.8847894937231	-25.2211494735082 \\
	79.0347605764108	-24.4390938914302 \\
	79.1847316590985	-21.6180061499731 \\
	79.3347027417862	-23.0432111747131 \\
	79.4846738244739	-25.3902928110666 \\
	79.6346449071616	-27.0570257301909 \\
	79.7846159898493	-25.8612853465499 \\
	79.934587072537	-24.874526437505 \\
	80.0845581552246	-27.4106540232173 \\
	80.2345292379123	-22.3842593866506 \\
	80.3845003206	-22.8261698015396 \\
	80.5344714032877	-26.9377047725204 \\
	80.6844424859754	-22.5828219156161 \\
	80.8344135686631	-27.9398355037699 \\
	80.9843846513508	-25.9314761799724 \\
	81.1343557340385	-28.0032991652294 \\
	81.2843268167261	-31.7135025033493 \\
	81.4342978994138	-25.1815357807318 \\
	81.5842689821015	-22.9207397424837 \\
	81.7342400647892	-29.4600818069125 \\
	81.8842111474769	-28.1231232233646 \\
	82.0341822301646	-23.4981494463067 \\
	82.1841533128522	-21.919793907263 \\
	82.3341243955399	-22.02957953631 \\
	82.4840954782276	-22.9746454520079 \\
	82.6340665609153	-25.4288823436401 \\
	82.784037643603	-21.5400793100349 \\
	82.9340087262907	-20.3427823939324 \\
	83.0839798089784	-22.3308258519494 \\
	83.2339508916661	-27.4006649104204 \\
	83.3839219743537	-24.2545547986131 \\
	83.5338930570414	-25.4809596079753 \\
	83.6838641397291	-28.8933724867649 \\
	83.8338352224168	-27.9103264843933 \\
	83.9838063051045	-23.0351516019215 \\
	84.1337773877922	-23.4338439227559 \\
	84.2837484704799	-25.1937657722121 \\
	84.4337195531675	-25.1779988949959 \\
	84.5836906358552	-24.2946071738722 \\
	84.7336617185429	-24.9016081626555 \\
	84.8836328012306	-24.1163321914606 \\
	85.0336038839183	-22.1997775950751 \\
	85.183574966606	-22.497228382949 \\
	85.3335460492937	-25.7545740854141 \\
	85.4835171319814	-28.2019748081635 \\
	85.633488214669	-23.857832720053 \\
	85.7834592973567	-22.5377188710325 \\
	85.9334303800444	-24.4412776500599 \\
	86.0834014627321	-28.5665722366294 \\
	86.2333725454198	-24.1233385260308 \\
	86.3833436281075	-26.0647936144344 \\
	86.5333147107952	-29.8057025402701 \\
	86.6832857934829	-23.7378878995463 \\
	86.8332568761706	-21.7553801108051 \\
	86.9832279588582	-22.7388895551393 \\
	87.1331990415459	-25.2575812065058 \\
	87.2831701242336	-28.3251673326952 \\
	87.4331412069213	-23.6895874257339 \\
	87.583112289609	-22.5986161207772 \\
	87.7330833722967	-24.5755072181028 \\
	87.8830544549843	-24.5948627243993 \\
	88.033025537672	-25.5291462548333 \\
	88.1829966203597	-25.0106734434668 \\
	88.3329677030474	-26.1218286680703 \\
	88.4829387857351	-27.8681682486896 \\
	88.6329098684228	-25.6017354711638 \\
	88.7828809511105	-29.060853035738 \\
	88.9328520337982	-26.1778100537773 \\
	89.0828231164858	-31.3700870206148 \\
	89.2327941991735	-26.1625779958425 \\
	89.3827652818612	-26.0585771376708 \\
	89.5327363645489	-26.9695934268739 \\
	89.6827074472366	-26.8764000642941 \\
	89.8326785299243	-27.6522345334976 \\
	89.982649612612	-29.9445547127839 \\
	90.1326206952997	-22.4868562453213 \\
	90.2825917779873	-24.6737981180317 \\
	90.432562860675	-27.3380900336926 \\
	90.5825339433627	-27.3366308136732 \\
	90.7325050260504	-23.3950547203507 \\
	90.8824761087381	-21.5156231623212 \\
	91.0324471914258	-22.5340028409577 \\
	91.1824182741135	-27.8098215002951 \\
	91.3323893568011	-39.5543431378639 \\
	91.4823604394888	-26.7762900273366 \\
	91.6323315221765	-23.6839299444655 \\
	91.7823026048642	-24.7487662483947 \\
	91.9322736875519	-25.1364581051477 \\
	92.0822447702396	-25.6617074407546 \\
	92.2322158529273	-26.2608081229238 \\
	92.3821869356149	-25.8813301826321 \\
	92.5321580183026	-23.9712323062462 \\
	92.6821291009903	-23.2807743076271 \\
	92.832100183678	-27.5520762708805 \\
	92.9820712663657	-26.8979873270416 \\
	93.1320423490534	-25.0468517754545 \\
	93.2820134317411	-26.6800613269457 \\
	93.4319845144287	-24.6678627267863 \\
	93.5819555971164	-21.7222206121225 \\
	93.7319266798041	-23.5535972841828 \\
	93.8818977624918	-36.0222354756289 \\
	94.0318688451795	-24.4077638630487 \\
	94.1818399278672	-23.3326074649317 \\
	94.3318110105549	-25.1534129443195 \\
	94.4817820932426	-24.2238162178316 \\
	94.6317531759302	-23.261125990187 \\
	94.7817242586179	-24.0624871509707 \\
	94.9316953413056	-21.4592629159632 \\
	95.0816664239933	-23.3799374702168 \\
	95.231637506681	-27.3969806579377 \\
	95.3816085893687	-24.0238201492916 \\
	95.5315796720564	-30.895453941226 \\
	95.6815507547441	-24.8678739127237 \\
	95.8315218374317	-23.5241694210334 \\
	95.9814929201194	-23.6807008016557 \\
	96.1314640028071	-24.8088584617932 \\
	96.2814350854948	-24.0874437858767 \\
	96.4314061681825	-26.3315753491903 \\
	96.5813772508702	-28.4493641871311 \\
	96.7313483335578	-25.6730545757953 \\
	96.8813194162455	-27.2941267422756 \\
	97.0312904989332	-27.0289432458308 \\
	97.1812615816209	-27.9224929936564 \\
	97.3312326643086	-26.6844201685235 \\
	97.4812037469963	-29.2253684884878 \\
	97.631174829684	-23.9745061256792 \\
	97.7811459123717	-22.2358159078269 \\
	97.9311169950593	-24.0166672845618 \\
	98.081088077747	-25.1060509458764 \\
	98.2310591604347	-26.7086538863106 \\
	98.3810302431224	-28.0510366518784 \\
	98.5310013258101	-25.4281241882928 \\
	98.6809724084978	-26.6191084028078 \\
	98.8309434911855	-22.9624047950541 \\
	98.9809145738732	-24.4029758096909 \\
	99.1308856565608	-24.1513394077493 \\
	99.2808567392485	-24.2278262051388 \\
	99.4308278219362	-25.5276314746015 \\
	99.5807989046239	-24.7219233705092 \\
	99.7307699873116	-23.6837839480779 \\
	99.8807410699993	-23.1896808259037 \\
	100.030712152687	-26.0006101469424 \\
	100.180683235375	-31.5649590705254 \\
	100.330654318062	-29.1286167579382 \\
	100.48062540075	-26.527186881633 \\
	100.630596483438	-26.5995740951484 \\
	100.780567566125	-27.973087693978 \\
	100.930538648813	-29.770141892289 \\
	101.080509731501	-25.1407930363002 \\
	101.230480814188	-22.3858554479369 \\
	101.380451896876	-24.8218934030078 \\
	101.530422979564	-25.1420835455679 \\
	101.680394062252	-23.8610301040909 \\
	101.830365144939	-26.0453823601558 \\
	101.980336227627	-31.2129192554667 \\
	102.130307310315	-25.4234433421996 \\
	102.280278393002	-26.9503760070237 \\
	102.43024947569	-23.442729084603 \\
	102.580220558378	-24.3471404934265 \\
	102.730191641065	-23.5545512444562 \\
	102.880162723753	-25.7164405025619 \\
	103.030133806441	-29.2043001121673 \\
	103.180104889128	-26.9368406294761 \\
	103.330075971816	-22.8290328547058 \\
	103.480047054504	-21.0135780994416 \\
	103.630018137191	-22.8761248121418 \\
	103.779989219879	-26.1587854533252 \\
	103.929960302567	-23.5226243804295 \\
	104.079931385254	-21.2887837104768 \\
	104.229902467942	-22.5045425868823 \\
	104.37987355063	-23.5998369646 \\
	104.529844633318	-22.2120468380168 \\
	104.679815716005	-23.172562980129 \\
	104.829786798693	-26.4002394438157 \\
	104.979757881381	-27.4823348070911 \\
	105.129728964068	-25.6711364150327 \\
	105.279700046756	-26.3053045125843 \\
	105.429671129444	-23.8374014818118 \\
	105.579642212131	-26.0806326139696 \\
	105.729613294819	-27.2679992296964 \\
	105.879584377507	-27.6543567053034 \\
	106.029555460194	-24.9971117062535 \\
	106.179526542882	-21.445584345236 \\
	106.32949762557	-22.3054065191538 \\
	106.479468708257	-28.0507539454304 \\
	106.629439790945	-25.1602241106358 \\
	106.779410873633	-23.5602301163039 \\
	106.929381956321	-25.7307024850715 \\
	107.079353039008	-24.6203489158732 \\
	107.229324121696	-26.3878749956906 \\
	107.379295204384	-22.4879547194733 \\
	107.529266287071	-22.625087466108 \\
	107.679237369759	-25.2870009319851 \\
	107.829208452447	-22.5180428536002 \\
	107.979179535134	-27.1091091909971 \\
	108.129150617822	-27.9721025763771 \\
	108.27912170051	-26.619326458387 \\
	108.429092783197	-33.3014527340088 \\
	108.579063865885	-24.7697406056271 \\
	108.729034948573	-24.468115799539 \\
	108.87900603126	-22.2638433591858 \\
	109.028977113948	-22.1203363299249 \\
	109.178948196636	-24.4824577550337 \\
	109.328919279324	-31.7224389106802 \\
	109.478890362011	-26.0950649859822 \\
	109.628861444699	-25.0790347682009 \\
	109.778832527387	-27.0478385448463 \\
	109.928803610074	-26.1434648238617 \\
	110.078774692762	-23.5642701516598 \\
	110.22874577545	-24.4025682850068 \\
	110.378716858137	-25.2898189917 \\
	110.528687940825	-24.19843532528 \\
	110.678659023513	-31.4729319184952 \\
	110.8286301062	-23.0329279993814 \\
	110.978601188888	-29.6002618698362 \\
	111.128572271576	-27.9321736861639 \\
	111.278543354263	-28.0640573144708 \\
	111.428514436951	-24.0061950318888 \\
	111.578485519639	-24.5799141087335 \\
	111.728456602327	-27.5855167717654 \\
	111.878427685014	-26.5591085776345 \\
	112.028398767702	-23.9306834056468 \\
	112.17836985039	-22.8556704461284 \\
	112.328340933077	-23.2788123324306 \\
	112.478312015765	-23.3867479315085 \\
	112.628283098453	-27.0414445608641 \\
	112.77825418114	-26.0774241045004 \\
	112.928225263828	-24.9775167399762 \\
	113.078196346516	-25.5773629120099 \\
	113.228167429203	-25.6820949146784 \\
	113.378138511891	-26.1028127719994 \\
	113.528109594579	-24.7899826281079 \\
	113.678080677266	-25.2371537610244 \\
	113.828051759954	-25.477164970877 \\
	113.978022842642	-24.3984173152087 \\
	114.12799392533	-28.3831940142739 \\
	114.277965008017	-28.3356806848025 \\
	114.427936090705	-25.7519157045853 \\
	114.577907173393	-22.1885446923865 \\
	114.72787825608	-23.0886609819641 \\
	114.877849338768	-24.4024324601935 \\
	115.027820421456	-24.805571757436 \\
	115.177791504143	-25.7729638893445 \\
	115.327762586831	-26.95943991772 \\
	115.477733669519	-22.2839251705051 \\
	115.627704752206	-23.4575798038236 \\
	115.777675834894	-24.7550843019075 \\
	115.927646917582	-26.3581469040607 \\
	116.077618000269	-25.7168373358555 \\
	116.227589082957	-30.4430435858858 \\
	116.377560165645	-25.7811697076809 \\
	116.527531248332	-27.0059828763239 \\
	116.67750233102	-25.6685982759636 \\
	116.827473413708	-22.0144542663693 \\
	116.977444496396	-22.4603565389878 \\
	117.127415579083	-25.0065476971395 \\
	117.277386661771	-26.2182926867429 \\
	117.427357744459	-25.3424733322239 \\
	117.577328827146	-24.8474793439763 \\
	117.727299909834	-26.7482078996375 \\
	117.877270992522	-28.4709959894402 \\
	118.027242075209	-25.2882883943683 \\
	118.177213157897	-25.6567445956105 \\
	118.327184240585	-27.5092857386195 \\
	118.477155323272	-26.8576826126469 \\
	118.62712640596	-27.4239438489231 \\
	118.777097488648	-27.5442175673099 \\
	118.927068571335	-23.8526266143781 \\
	119.077039654023	-23.0822639597576 \\
	119.227010736711	-25.3858157117211 \\
	119.376981819399	-25.9903870061449 \\
	119.526952902086	-28.3013277671427 \\
	119.676923984774	-26.355890591847 \\
	119.826895067462	-29.3608377989457 \\
	119.976866150149	-26.433632596555 \\
	120.126837232837	-25.8042341986462 \\
	120.276808315525	-24.5361824204191 \\
	120.426779398212	-23.7711098919884 \\
	120.5767504809	-24.4805650810486 \\
	120.726721563588	-25.4094897569646 \\
	120.876692646275	-23.1961234413457 \\
	121.026663728963	-26.9541889756114 \\
	121.176634811651	-28.0201770811245 \\
	121.326605894338	-29.3267177806973 \\
	121.476576977026	-26.3881969557367 \\
	121.626548059714	-24.8980239552345 \\
	121.776519142402	-25.2219908264791 \\
	121.926490225089	-24.4959836969321 \\
	122.076461307777	-22.592340445858 \\
	122.226432390465	-21.6310739855116 \\
	122.376403473152	-21.7272419740096 \\
	122.52637455584	-23.4848821667373 \\
	122.676345638528	-24.1180012912514 \\
	122.826316721215	-27.60798224508 \\
	122.976287803903	-40.6259451896829 \\
	123.126258886591	-26.1417598675138 \\
	123.276229969278	-24.8284842542329 \\
	123.426201051966	-27.5665762668853 \\
	123.576172134654	-25.0604859578442 \\
	123.726143217341	-22.3498705519356 \\
	123.876114300029	-22.1006717265374 \\
	124.026085382717	-25.7753222284516 \\
	124.176056465404	-25.2900768576076 \\
	124.326027548092	-24.8501193968954 \\
	124.47599863078	-24.0779253957764 \\
	124.625969713468	-22.1915420836135 \\
	124.775940796155	-23.0962087906102 \\
	124.925911878843	-24.4649135377729 \\
	125.075882961531	-21.7043226037121 \\
	125.225854044218	-22.7922620724844 \\
	125.375825126906	-26.1287957451382 \\
	125.525796209594	-23.3877088537209 \\
	125.675767292281	-24.0243160725258 \\
	125.825738374969	-25.088182866107 \\
	125.975709457657	-25.9941621489735 \\
	126.125680540344	-29.7603115248498 \\
	126.275651623032	-25.4975340210681 \\
	126.42562270572	-25.2211368992627 \\
	126.575593788407	-22.0263674628668 \\
	126.725564871095	-30.320560078123 \\
	126.875535953783	-24.2488559041161 \\
	127.025507036471	-28.3584511532364 \\
	127.175478119158	-23.5133807893439 \\
	127.325449201846	-25.1946998236273 \\
	127.475420284534	-25.5141759827297 \\
	127.625391367221	-22.6789628789774 \\
	127.775362449909	-23.2660279235959 \\
	127.925333532597	-27.0255719896053 \\
	128.075304615284	-22.8011110884126 \\
	128.225275697972	-26.5552101168801 \\
	128.37524678066	-25.6571327841037 \\
	128.525217863347	-23.182857008995 \\
	128.675188946035	-22.3873847225244 \\
	128.825160028723	-22.3668011119236 \\
	128.97513111141	-24.942178327294 \\
	129.125102194098	-27.8228823398623 \\
	129.275073276786	-23.7436352904621 \\
	129.425044359474	-25.8061702511949 \\
	129.575015442161	-31.241025490966 \\
	129.724986524849	-27.1843717643539 \\
	129.874957607537	-23.9966031856747 \\
	130.024928690224	-22.2651930583999 \\
	130.174899772912	-25.5779461501176 \\
	130.3248708556	-26.5773073899694 \\
	130.474841938287	-27.871556511325 \\
	130.624813020975	-26.1533195812821 \\
	130.774784103663	-25.0058822621879 \\
	130.92475518635	-30.0688349866797 \\
	131.074726269038	-23.4802364929512 \\
	131.224697351726	-26.4761007668953 \\
	131.374668434413	-23.4027671769236 \\
	131.524639517101	-22.9312620607572 \\
	131.674610599789	-24.8130374751659 \\
	131.824581682477	-22.8959633579485 \\
	131.974552765164	-23.347126424398 \\
	132.124523847852	-25.7654107428861 \\
	132.27449493054	-22.0021704816358 \\
	132.424466013227	-22.5386196154231 \\
	132.574437095915	-21.3444617560079 \\
	132.724408178603	-27.8361792189136 \\
	132.87437926129	-23.1094388942183 \\
	133.024350343978	-23.6200285166207 \\
	133.174321426666	-27.3025665061934 \\
	133.324292509353	-24.4037959371501 \\
	133.474263592041	-27.01936294639 \\
	133.624234674729	-30.6292607588844 \\
	133.774205757416	-27.8208971560993 \\
	133.924176840104	-23.4007643058594 \\
	134.074147922792	-23.4239119830869 \\
	134.22411900548	-24.6594830303352 \\
	134.374090088167	-22.185075915218 \\
	134.524061170855	-23.4058757329714 \\
	134.674032253543	-24.5385251287359 \\
	134.82400333623	-23.152973968522 \\
	134.973974418918	-28.5256599988806 \\
	135.123945501606	-26.0615522188077 \\
	135.273916584293	-25.8811054562827 \\
	135.423887666981	-29.226357876033 \\
	135.573858749669	-29.2196617388116 \\
	135.723829832356	-25.4693438730328 \\
	135.873800915044	-25.1706486626486 \\
	136.023771997732	-27.7414565492261 \\
	136.173743080419	-26.4450919491775 \\
	136.323714163107	-24.6916720808342 \\
	136.473685245795	-21.6815717260681 \\
	136.623656328482	-21.6710341292839 \\
	136.77362741117	-23.4614094241788 \\
	136.923598493858	-24.773834908784 \\
	137.073569576546	-26.0337249910156 \\
	137.223540659233	-27.8920295102799 \\
	137.373511741921	-28.6104129603104 \\
	137.523482824609	-26.9190975606119 \\
	137.673453907296	-29.6880943081192 \\
	137.823424989984	-27.9026109172052 \\
	137.973396072672	-26.4081102286328 \\
	138.123367155359	-24.4712064977093 \\
	138.273338238047	-23.9322902178675 \\
	138.423309320735	-23.5031500539326 \\
	138.573280403422	-25.5389023893867 \\
	138.72325148611	-30.0899569394423 \\
	138.873222568798	-26.9405569366501 \\
	139.023193651485	-27.0743897176145 \\
	139.173164734173	-26.6479534063529 \\
	139.323135816861	-23.4703432149556 \\
	139.473106899549	-22.8286717510478 \\
	139.623077982236	-23.7623214066487 \\
	139.773049064924	-27.765196861955 \\
	139.923020147612	-24.1184584348616 \\
	140.072991230299	-22.1784157736674 \\
	140.222962312987	-23.3322231803553 \\
	140.372933395675	-26.9941294438759 \\
	140.522904478362	-26.2422371630734 \\
	140.67287556105	-22.9624334653314 \\
	140.822846643738	-25.8149047388902 \\
	140.972817726425	-25.827338098972 \\
	141.122788809113	-26.6836188274783 \\
	141.272759891801	-27.0251044646302 \\
	141.422730974488	-26.6362567732693 \\
	141.572702057176	-24.9364251258601 \\
	141.722673139864	-24.967002850753 \\
	141.872644222552	-29.7834029119697 \\
	142.022615305239	-24.5630300397088 \\
	142.172586387927	-28.0059170567905 \\
	142.322557470615	-25.6842839599292 \\
	142.472528553302	-29.7434508101494 \\
	142.62249963599	-24.5557276511555 \\
	142.772470718678	-23.5890901674753 \\
	142.922441801365	-26.3037441592186 \\
	143.072412884053	-26.4550331675328 \\
	143.222383966741	-28.8171648363295 \\
	143.372355049428	-23.5982592690941 \\
	143.522326132116	-22.003106356307 \\
	143.672297214804	-23.0371127611037 \\
	143.822268297491	-26.1697165607039 \\
	143.972239380179	-23.737095961941 \\
	144.122210462867	-24.0779884019227 \\
	144.272181545555	-24.6208194770255 \\
	144.422152628242	-24.9321603404485 \\
	144.57212371093	-23.8477460122335 \\
	144.722094793618	-24.4370791270502 \\
	144.872065876305	-23.7835883562118 \\
	145.022036958993	-25.0249521444795 \\
	145.172008041681	-28.0082993230786 \\
	145.321979124368	-26.7176653409553 \\
	145.471950207056	-27.9820414046817 \\
	145.621921289744	-25.6104350745905 \\
	145.771892372431	-25.0504016573161 \\
	145.921863455119	-24.3885999271041 \\
	146.071834537807	-24.7004240341209 \\
	146.221805620494	-23.4564295346948 \\
	146.371776703182	-24.6434146677783 \\
	146.52174778587	-26.1569753866501 \\
	146.671718868557	-26.762915586722 \\
	146.821689951245	-24.6253219478129 \\
	146.971661033933	-24.2264479686079 \\
	147.121632116621	-25.6902128453738 \\
	147.271603199308	-25.1660064214696 \\
	147.421574281996	-24.504853971669 \\
	147.571545364684	-25.7230734649392 \\
	147.721516447371	-26.8777231906882 \\
	147.871487530059	-27.1012524326514 \\
	148.021458612747	-26.2389154907085 \\
	148.171429695434	-34.3083044688805 \\
	148.321400778122	-26.1326641566638 \\
	148.47137186081	-29.7785892968678 \\
	148.621342943497	-22.5119192749807 \\
	148.771314026185	-21.638968265604 \\
	148.921285108873	-22.5357562828469 \\
	149.07125619156	-25.0615371441394 \\
	149.221227274248	-28.1743454830139 \\
	149.371198356936	-28.3718786819728 \\
	149.521169439624	-27.6619365667977 \\
	149.671140522311	-24.0077293487693 \\
	149.821111604999	-23.7647833858989 \\
	149.971082687687	-23.5942456058448 \\
	150.121053770374	-23.9401006747091 \\
	150.271024853062	-27.1350298240603 \\
	150.42099593575	-24.4778653419998 \\
	150.570967018437	-26.2412577766699 \\
	150.720938101125	-28.8669349791712 \\
	150.870909183813	-26.378835875814 \\
	151.0208802665	-28.5059275710614 \\
	151.170851349188	-26.1710524874082 \\
	151.320822431876	-26.5852884397569 \\
	151.470793514563	-26.2098792510475 \\
	151.620764597251	-27.3125686682349 \\
	151.770735679939	-30.2384323458708 \\
	151.920706762627	-29.5862713827902 \\
	152.070677845314	-28.4054546713837 \\
	152.220648928002	-27.138994685849 \\
	152.37062001069	-22.2720247576376 \\
	152.520591093377	-23.5412990323447 \\
	152.670562176065	-25.5927270963922 \\
	152.820533258753	-28.0210746699739 \\
	152.97050434144	-25.4561384116969 \\
	153.120475424128	-27.8197432957999 \\
	153.270446506816	-25.5171996269785 \\
	153.420417589503	-23.1310417699941 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
	0	-12.0508058900181 \\
	0.149971082687687	-9.62598249714136 \\
	0.299942165375373	-17.0712297284472 \\
	0.44991324806306	-9.38960797634058 \\
	0.599884330750746	-11.3237094265504 \\
	0.749855413438433	-11.436989426459 \\
	0.89982649612612	-9.08887571855612 \\
	1.04979757881381	-9.14886389266202 \\
	1.19976866150149	-11.1484075378123 \\
	1.34973974418918	-11.2095495301162 \\
	1.49971082687687	-11.0858413923081 \\
	1.64968190956455	-17.9228005643838 \\
	1.79965299225224	-12.911865448086 \\
	1.94962407493993	-9.43438790729385 \\
	2.09959515762761	-8.73846475938144 \\
	2.2495662403153	-9.50824176757626 \\
	2.39953732300299	-11.3030612109542 \\
	2.54950840569067	-8.53550857956527 \\
	2.69947948837836	-9.17782354462234 \\
	2.84945057106605	-10.8410459217975 \\
	2.99942165375373	-9.61443350180365 \\
	3.14939273644142	-8.14744204272557 \\
	3.29936381912911	-9.43293639428621 \\
	3.44933490181679	-18.9310745792401 \\
	3.59930598450448	-14.1264060098032 \\
	3.74927706719216	-13.114334279076 \\
	3.89924814987985	-9.84481492358274 \\
	4.04921923256754	-10.6340757721308 \\
	4.19919031525522	-8.19021977377823 \\
	4.34916139794291	-7.43733033116254 \\
	4.4991324806306	-8.33464139091398 \\
	4.64910356331828	-9.90698372548619 \\
	4.79907464600597	-12.6261110852455 \\
	4.94904572869366	-9.37733346397284 \\
	5.09901681138134	-8.91982060370031 \\
	5.24898789406903	-9.1237203810142 \\
	5.39895897675672	-11.0595742082074 \\
	5.5489300594444	-11.7874505723576 \\
	5.69890114213209	-8.15291675264447 \\
	5.84887222481978	-8.32000190221145 \\
	5.99884330750746	-11.2861254559208 \\
	6.14881439019515	-14.1319440415721 \\
	6.29878547288284	-13.6965261091804 \\
	6.44875655557052	-9.17109487465483 \\
	6.59872763825821	-8.64007240177029 \\
	6.7486987209459	-10.6468003331125 \\
	6.89866980363358	-9.75332523212904 \\
	7.04864088632127	-8.62152580050737 \\
	7.19861196900896	-10.0394330051637 \\
	7.34858305169664	-10.2503985148732 \\
	7.49855413438433	-9.59943782775591 \\
	7.64852521707202	-5.86329874517935 \\
	7.7984962997597	-1.58533128298047 \\
	7.94846738244739	-3.32529396013246 \\
	8.09843846513508	-10.6469460482795 \\
	8.24840954782276	-10.3995824268977 \\
	8.39838063051045	-10.6466117496677 \\
	8.54835171319814	-9.02802257256454 \\
	8.69832279588582	-8.33207906770973 \\
	8.84829387857351	-9.10322502262159 \\
	8.9982649612612	-13.1186673255946 \\
	9.14823604394888	-12.8049819650233 \\
	9.29820712663657	-8.8643796026593 \\
	9.44817820932426	-8.32423606008695 \\
	9.59814929201194	-9.96945894178769 \\
	9.74812037469963	-20.1637398835567 \\
	9.89809145738731	-9.38162705110311 \\
	10.048062540075	-9.20977836644017 \\
	10.1980336227627	-13.8099457432541 \\
	10.3480047054504	-17.5270195113186 \\
	10.4979757881381	-11.7037188266001 \\
	10.6479468708257	-9.86567598829401 \\
	10.7979179535134	-9.04928102082257 \\
	10.9478890362011	-10.3225862044472 \\
	11.0978601188888	-9.65095314458975 \\
	11.2478312015765	-9.35857934614002 \\
	11.3978022842642	-10.1395755758238 \\
	11.5477733669519	-8.93693090526901 \\
	11.6977444496396	-8.50635674156893 \\
	11.8477155323272	-11.925066614017 \\
	11.9976866150149	-13.747821240181 \\
	12.1476576977026	-9.98509677519655 \\
	12.2976287803903	-10.0559639726528 \\
	12.447599863078	-11.9338997524175 \\
	12.5975709457657	-8.89494294252411 \\
	12.7475420284534	-10.6193498114673 \\
	12.897513111141	-11.8173812754979 \\
	13.0474841938287	-10.7796673132806 \\
	13.1974552765164	-11.0584779658883 \\
	13.3474263592041	-12.5849001710287 \\
	13.4973974418918	-10.7579376063807 \\
	13.6473685245795	-12.501345677353 \\
	13.7973396072672	-8.44127514208844 \\
	13.9473106899549	-7.11155671729048 \\
	14.0972817726425	-10.202699254319 \\
	14.2472528553302	-12.1312985748571 \\
	14.3972239380179	-13.9839622274642 \\
	14.5471950207056	-10.2032843711358 \\
	14.6971661033933	-6.66087689896149 \\
	14.847137186081	-7.37573961933444 \\
	14.9971082687687	-14.6575007413505 \\
	15.1470793514563	-13.9351164433257 \\
	15.297050434144	-12.7608458298751 \\
	15.4470215168317	-13.6081620699967 \\
	15.5969925995194	-9.42634250176295 \\
	15.7469636822071	-10.8267727347536 \\
	15.8969347648948	-8.89416274791858 \\
	16.0469058475825	-9.00625786078389 \\
	16.1968769302702	-9.38436932581314 \\
	16.3468480129578	-11.6648413383418 \\
	16.4968190956455	-10.4577307493814 \\
	16.6467901783332	-8.96690616173031 \\
	16.7967612610209	-9.51907089188404 \\
	16.9467323437086	-11.4676112529535 \\
	17.0967034263963	-23.3933388764198 \\
	17.246674509084	-12.437065167037 \\
	17.3966455917716	-10.8299524740887 \\
	17.5466166744593	-9.9967162803537 \\
	17.696587757147	-8.86898488729931 \\
	17.8465588398347	-9.31201195286024 \\
	17.9965299225224	-10.7957345046796 \\
	18.1465010052101	-9.8677408407825 \\
	18.2964720878978	-9.60505120588766 \\
	18.4464431705855	-8.57456366030137 \\
	18.5964142532731	-9.49523936400882 \\
	18.7463853359608	-24.633774097536 \\
	18.8963564186485	-10.7238432010429 \\
	19.0463275013362	-9.15469982669334 \\
	19.1962985840239	-7.31568577149192 \\
	19.3462696667116	-7.83399273079852 \\
	19.4962407493993	-10.0577670146687 \\
	19.6462118320869	-11.8091801384461 \\
	19.7961829147746	-11.2726075729226 \\
	19.9461539974623	-8.70998839442339 \\
	20.09612508015	-10.7682516251441 \\
	20.2460961628377	-14.3191904169991 \\
	20.3960672455254	-10.9903672321285 \\
	20.5460383282131	-10.7929975876267 \\
	20.6960094109007	-9.7925562903897 \\
	20.8459804935884	-14.6624144622045 \\
	20.9959515762761	-13.8531135926339 \\
	21.1459226589638	-10.4049376534077 \\
	21.2958937416515	-8.36674458403123 \\
	21.4458648243392	-9.99222714038969 \\
	21.5958359070269	-18.5485445555156 \\
	21.7458069897146	-13.2697768173439 \\
	21.8957780724022	-9.14966807322172 \\
	22.0457491550899	-7.44761911000061 \\
	22.1957202377776	-9.59626594286185 \\
	22.3456913204653	-14.505758335855 \\
	22.495662403153	-9.58643461993431 \\
	22.6456334858407	-9.62894018147591 \\
	22.7956045685284	-10.3038328568754 \\
	22.945575651216	-13.3355195803367 \\
	23.0955467339037	-14.782770818436 \\
	23.2455178165914	-11.6192905525124 \\
	23.3954888992791	-13.2551033109114 \\
	23.5454599819668	-14.163254944383 \\
	23.6954310646545	-9.38911853114831 \\
	23.8454021473422	-7.81694512838877 \\
	23.9953732300299	-9.78944147447774 \\
	24.1453443127175	-16.3862836217648 \\
	24.2953153954052	-8.63459946406955 \\
	24.4452864780929	-8.1800174735087 \\
	24.5952575607806	-10.0065897278177 \\
	24.7452286434683	-10.7991016423915 \\
	24.895199726156	-10.5734274300209 \\
	25.0451708088437	-11.3066229260388 \\
	25.1951418915313	-11.0261861060775 \\
	25.345112974219	-9.9047248443068 \\
	25.4950840569067	-8.53654040292937 \\
	25.6450551395944	-9.69814230501536 \\
	25.7950262222821	-13.3989587563824 \\
	25.9449973049698	-16.0718785249631 \\
	26.0949683876575	-10.8611374121855 \\
	26.2449394703452	-8.32096735290205 \\
	26.3949105530328	-11.2072214810144 \\
	26.5448816357205	-13.9106259553692 \\
	26.6948527184082	-11.2117375785881 \\
	26.8448238010959	-10.4151344028209 \\
	26.9947948837836	-13.1563958564771 \\
	27.1447659664713	-10.4237288673971 \\
	27.294737049159	-11.3406945697175 \\
	27.4447081318466	-11.3339416898156 \\
	27.5946792145343	-15.657994837784 \\
	27.744650297222	-11.8915959474805 \\
	27.8946213799097	-11.4802410645961 \\
	28.0445924625974	-12.8203791715619 \\
	28.1945635452851	-18.8586430430231 \\
	28.3445346279728	-17.0922911531853 \\
	28.4945057106605	-13.7726937096111 \\
	28.6444767933481	-15.9404451294851 \\
	28.7944478760358	-16.4978385983204 \\
	28.9444189587235	-15.7376080975867 \\
	29.0943900414112	-10.3501521714455 \\
	29.2443611240989	-9.10100851112833 \\
	29.3943322067866	-8.97843474897917 \\
	29.5443032894743	-15.4495651332475 \\
	29.6942743721619	-9.11278484971846 \\
	29.8442454548496	-9.3127891993941 \\
	29.9942165375373	-13.3024732462844 \\
	30.144187620225	-10.6028177331717 \\
	30.2941587029127	-8.46329111839585 \\
	30.4441297856004	-7.30229756798591 \\
	30.5941008682881	-7.40246813583078 \\
	30.7440719509758	-8.46532426832385 \\
	30.8940430336634	-10.6423176162983 \\
	31.0440141163511	-13.2171684094884 \\
	31.1939851990388	-11.8798497856972 \\
	31.3439562817265	-9.04361428631555 \\
	31.4939273644142	-7.03924774987177 \\
	31.6438984471019	-9.85382496572148 \\
	31.7938695297896	-15.071164484394 \\
	31.9438406124772	-11.6798613462368 \\
	32.0938116951649	-9.38355440192438 \\
	32.2437827778526	-9.16817756926269 \\
	32.3937538605403	-11.121125513685 \\
	32.543724943228	-10.4161645062027 \\
	32.6936960259157	-10.8129359951857 \\
	32.8436671086034	-7.8827041987882 \\
	32.9936381912911	-10.8276691624968 \\
	33.1436092739787	-13.2951059112823 \\
	33.2935803566664	-20.4159431270489 \\
	33.4435514393541	-10.0004442451652 \\
	33.5935225220418	-7.74775385865996 \\
	33.7434936047295	-8.05425304589109 \\
	33.8934646874172	-9.98802541328492 \\
	34.0434357701049	-14.3644950852125 \\
	34.1934068527925	-18.9658988882266 \\
	34.3433779354802	-11.4989424224389 \\
	34.4933490181679	-10.1954107454617 \\
	34.6433201008556	-11.6358079976512 \\
	34.7932911835433	-9.73971730937294 \\
	34.943262266231	-12.6657561626797 \\
	35.0932333489187	-10.4495890952327 \\
	35.2432044316064	-9.8827628183294 \\
	35.393175514294	-13.4924195303 \\
	35.5431465969817	-15.699270669111 \\
	35.6931176796694	-9.40675432024341 \\
	35.8430887623571	-9.14112016437682 \\
	35.9930598450448	-17.1364669914877 \\
	36.1430309277325	-14.0046576557538 \\
	36.2930020104202	-10.8600089721262 \\
	36.4429730931078	-14.2254849016585 \\
	36.5929441757955	-10.6319591808315 \\
	36.7429152584832	-10.5338771901088 \\
	36.8928863411709	-17.6024733723471 \\
	37.0428574238586	-10.1903429824902 \\
	37.1928285065463	-12.2504924281925 \\
	37.342799589234	-12.0708978925347 \\
	37.4927706719216	-9.60382207574139 \\
	37.6427417546093	-11.2318013925384 \\
	37.792712837297	-13.1873410313063 \\
	37.9426839199847	-8.78907491904207 \\
	38.0926550026724	-8.19294755826575 \\
	38.2426260853601	-13.9066598523117 \\
	38.3925971680478	-12.8229690589663 \\
	38.5425682507355	-10.7894528122319 \\
	38.6925393334231	-10.0525731713918 \\
	38.8425104161108	-8.43304982283302 \\
	38.9924814987985	-9.16578000426912 \\
	39.1424525814862	-7.85930434141374 \\
	39.2924236641739	-9.09567357160792 \\
	39.4423947468616	-15.4438017806304 \\
	39.5923658295493	-11.117760597646 \\
	39.7423369122369	-11.1861756231878 \\
	39.8923079949246	-11.5712205637542 \\
	40.0422790776123	-14.9862558961337 \\
	40.1922501603	-18.6488557878364 \\
	40.3422212429877	-14.0604383508458 \\
	40.4921923256754	-11.1323853149693 \\
	40.6421634083631	-9.75377507784031 \\
	40.7921344910508	-10.8875401621116 \\
	40.9421055737384	-12.9069111384623 \\
	41.0920766564261	-8.9410810855345 \\
	41.2420477391138	-13.1439385646123 \\
	41.3920188218015	-13.7360291950373 \\
	41.5419899044892	-15.6987675645911 \\
	41.6919609871769	-9.54371765430089 \\
	41.8419320698646	-13.6269461541888 \\
	41.9919031525522	-9.81428851445726 \\
	42.1418742352399	-11.3536819810822 \\
	42.2918453179276	-10.697600840884 \\
	42.4418164006153	-10.2590772052254 \\
	42.591787483303	-12.8729381091349 \\
	42.7417585659907	-12.0877015126492 \\
	42.8917296486784	-16.2896898462835 \\
	43.041700731366	-12.9886327859632 \\
	43.1916718140537	-12.6071460630882 \\
	43.3416428967414	-14.6659917123088 \\
	43.4916139794291	-10.3807643665093 \\
	43.6415850621168	-10.4018200863472 \\
	43.7915561448045	-13.0518498653094 \\
	43.9415272274922	-9.26195500061937 \\
	44.0914983101799	-6.97492135611273 \\
	44.2414693928676	-6.86560048573844 \\
	44.3914404755552	-9.64450874464249 \\
	44.5414115582429	-15.6369885603575 \\
	44.6913826409306	-11.4493359459451 \\
	44.8413537236183	-10.0515657873755 \\
	44.991324806306	-12.0286134256065 \\
	45.1412958889937	-8.74818419334633 \\
	45.2912669716814	-8.87004613106002 \\
	45.441238054369	-9.47578841576134 \\
	45.5912091370567	-10.087965629173 \\
	45.7411802197444	-11.6755475435654 \\
	45.8911513024321	-7.95859787872201 \\
	46.0411223851198	-9.07007980819081 \\
	46.1910934678075	-13.8321819225497 \\
	46.3410645504952	-7.13460650228486 \\
	46.4910356331828	-6.92722337922886 \\
	46.6410067158705	-13.0958352745678 \\
	46.7909777985582	-14.9647472969248 \\
	46.9409488812459	-13.0508602965372 \\
	47.0909199639336	-7.47289077806166 \\
	47.2408910466213	-5.97836455346887 \\
	47.390862129309	-8.81831294425621 \\
	47.5408332119966	-15.8664342329347 \\
	47.6908042946843	-14.5586771917236 \\
	47.840775377372	-11.5950950032102 \\
	47.9907464600597	-8.15255513482625 \\
	48.1407175427474	-9.19066999690482 \\
	48.2906886254351	-9.33566055009208 \\
	48.4406597081228	-12.755352431981 \\
	48.5906307908105	-10.0613938327166 \\
	48.7406018734981	-8.80876843566205 \\
	48.8905729561858	-9.96525403610312 \\
	49.0405440388735	-9.55929955510549 \\
	49.1905151215612	-10.6616603153866 \\
	49.3404862042489	-6.46994183677078 \\
	49.4904572869366	-5.61826836722665 \\
	49.6404283696243	-7.25867434258227 \\
	49.7903994523119	-11.1741874912251 \\
	49.9403705349996	-11.4864799560394 \\
	50.0903416176873	-8.44762046670855 \\
	50.240312700375	-13.3915694004947 \\
	50.3902837830627	-9.80817368289191 \\
	50.5402548657504	-11.8779007212444 \\
	50.6902259484381	-13.6305983698861 \\
	50.8401970311258	-10.9092936860412 \\
	50.9901681138134	-13.9827457843004 \\
	51.1401391965011	-10.1452531672339 \\
	51.2901102791888	-10.3968121102219 \\
	51.4400813618765	-14.3644197213852 \\
	51.5900524445642	-8.56546327582075 \\
	51.7400235272519	-8.38713560002425 \\
	51.8899946099396	-10.355284992532 \\
	52.0399656926272	-12.5583686477093 \\
	52.1899367753149	-17.5341831349129 \\
	52.3399078580026	-9.6806004765697 \\
	52.4898789406903	-7.94173713194617 \\
	52.639850023378	-12.9616669011919 \\
	52.7898211060657	-11.7045042854241 \\
	52.9397921887534	-10.9918197278266 \\
	53.0897632714411	-8.92603274235289 \\
	53.2397343541287	-7.76277073998435 \\
	53.3897054368164	-10.1652404743878 \\
	53.5396765195041	-15.8302786237576 \\
	53.6896476021918	-14.0236141805513 \\
	53.8396186848795	-12.5461935453035 \\
	53.9895897675672	-15.6501304749684 \\
	54.1395608502549	-11.9596670212404 \\
	54.2895319329426	-9.98230387066678 \\
	54.4395030156302	-11.5431892321137 \\
	54.5894740983179	-9.94040516275407 \\
	54.7394451810056	-7.58468395897791 \\
	54.8894162636933	-9.25277491119828 \\
	55.039387346381	-11.8602510740014 \\
	55.1893584290687	-14.9084620704699 \\
	55.3393295117564	-12.8957598305897 \\
	55.489300594444	-10.7970646742435 \\
	55.6392716771317	-13.894951766412 \\
	55.7892427598194	-11.055332945828 \\
	55.9392138425071	-15.3690186369435 \\
	56.0891849251948	-15.6585871412038 \\
	56.2391560078825	-11.7853175759576 \\
	56.3891270905702	-13.0398685650286 \\
	56.5390981732578	-12.2589852498908 \\
	56.6890692559455	-8.77166691426606 \\
	56.8390403386332	-9.76917098808967 \\
	56.9890114213209	-15.3253068848267 \\
	57.1389825040086	-10.4434041506486 \\
	57.2889535866963	-13.5836007570007 \\
	57.438924669384	-19.0669804927781 \\
	57.5888957520717	-11.1580118473895 \\
	57.7388668347593	-13.4190794000952 \\
	57.888837917447	-8.7677253613043 \\
	58.0388090001347	-7.99853327558015 \\
	58.1887800828224	-11.0483739299496 \\
	58.3387511655101	-10.6072632932437 \\
	58.4887222481978	-9.20905824505943 \\
	58.6386933308855	-9.40378096516843 \\
	58.7886644135731	-13.7175819102407 \\
	58.9386354962608	-12.5138685094279 \\
	59.0886065789485	-8.85491270591104 \\
	59.2385776616362	-8.57380646944113 \\
	59.3885487443239	-25.3142166472045 \\
	59.5385198270116	-11.185121096511 \\
	59.6884909096993	-13.5892892931361 \\
	59.8384619923869	-13.9613284797734 \\
	59.9884330750746	-10.9440263243428 \\
	60.1384041577623	-8.72626022978423 \\
	60.28837524045	-8.70592140144884 \\
	60.4383463231377	-10.7978957574482 \\
	60.5883174058254	-14.8292977528174 \\
	60.7382884885131	-8.97428189118725 \\
	60.8882595712008	-10.1218531744743 \\
	61.0382306538884	-11.3959236396027 \\
	61.1882017365761	-15.8255886809504 \\
	61.3381728192638	-14.3331388371135 \\
	61.4881439019515	-10.4207934193486 \\
	61.6381149846392	-8.80629587128714 \\
	61.7880860673269	-9.90861029117151 \\
	61.9380571500146	-11.3325725245999 \\
	62.0880282327022	-16.2911101669958 \\
	62.2379993153899	-9.03386902874346 \\
	62.3879703980776	-9.5876670718 \\
	62.5379414807653	-12.2247787333192 \\
	62.687912563453	-12.124545072488 \\
	62.8378836461407	-9.98359563629486 \\
	62.9878547288284	-7.17015549682251 \\
	63.1378258115161	-8.86410468980839 \\
	63.2877968942037	-12.3936860786071 \\
	63.4377679768914	-10.3945369638982 \\
	63.5877390595791	-10.2397119492953 \\
	63.7377101422668	-8.96172804541281 \\
	63.8876812249545	-11.1790855420172 \\
	64.0376523076422	-10.3607708483924 \\
	64.1876233903299	-10.9625207801476 \\
	64.3375944730175	-15.4911701124265 \\
	64.4875655557052	-11.4119870061013 \\
	64.6375366383929	-12.7982827079436 \\
	64.7875077210806	-12.9871771559217 \\
	64.9374788037683	-19.1228503730452 \\
	65.087449886456	-15.737627601969 \\
	65.2374209691437	-10.9232809177401 \\
	65.3873920518314	-14.4379746672677 \\
	65.537363134519	-17.4514386928064 \\
	65.6873342172067	-14.6426222872192 \\
	65.8373052998944	-10.5919099574306 \\
	65.9872763825821	-9.40224326764466 \\
	66.1372474652698	-10.4150787482961 \\
	66.2872185479575	-10.2365794781707 \\
	66.4371896306452	-14.0727923149434 \\
	66.5871607133328	-20.2341996649238 \\
	66.7371317960205	-11.9807550137537 \\
	66.8871028787082	-8.06659939822262 \\
	67.0370739613959	-8.53843736895851 \\
	67.1870450440836	-12.9084576248184 \\
	67.3370161267713	-11.0142713424793 \\
	67.486987209459	-10.0966853223942 \\
	67.6369582921467	-8.58838667069127 \\
	67.7869293748343	-18.7220916024502 \\
	67.936900457522	-10.4780743888226 \\
	68.0868715402097	-13.0117911675809 \\
	68.2368426228974	-10.6897896202369 \\
	68.3868137055851	-10.3015252831928 \\
	68.5367847882728	-10.3013505036616 \\
	68.6867558709605	-10.4227707773709 \\
	68.8367269536481	-10.3719383248117 \\
	68.9866980363358	-8.41337094791699 \\
	69.1366691190235	-7.81154201037856 \\
	69.2866402017112	-7.63090313670819 \\
	69.4366112843989	-8.99397903250776 \\
	69.5865823670866	-10.1952593856323 \\
	69.7365534497743	-11.4512601955721 \\
	69.8865245324619	-12.2094535624974 \\
	70.0364956151496	-11.4194423514136 \\
	70.1864666978373	-13.1664977812323 \\
	70.336437780525	-9.75854318123498 \\
	70.4864088632127	-7.21667579612987 \\
	70.6363799459004	-9.81927627779814 \\
	70.7863510285881	-15.1323690996083 \\
	70.9363221112758	-12.1017427012581 \\
	71.0862931939634	-14.6089061568304 \\
	71.2362642766511	-9.15794774963403 \\
	71.3862353593388	-11.4312953197129 \\
	71.5362064420265	-8.46811971227942 \\
	71.6861775247142	-7.92674625517272 \\
	71.8361486074019	-13.3972315267515 \\
	71.9861196900896	-21.7646679779485 \\
	72.1360907727773	-12.5687935973736 \\
	72.2860618554649	-9.67219695622098 \\
	72.4360329381526	-11.6948576623027 \\
	72.5860040208403	-17.9071955606626 \\
	72.735975103528	-10.4949331824956 \\
	72.8859461862157	-8.25786891690365 \\
	73.0359172689034	-12.448173720375 \\
	73.1858883515911	-10.0289766299761 \\
	73.3358594342787	-8.3986825747269 \\
	73.4858305169664	-8.41190067447024 \\
	73.6358015996541	-8.52080478383362 \\
	73.7857726823418	-11.7418807804899 \\
	73.9357437650295	-10.5939014914415 \\
	74.0857148477172	-13.041540516648 \\
	74.2356859304049	-12.328510198802 \\
	74.3856570130926	-8.00101313209473 \\
	74.5356280957802	-6.72337838282568 \\
	74.6855991784679	-7.90952430294916 \\
	74.8355702611556	-9.78908691760953 \\
	74.9855413438433	-13.8651097362245 \\
	75.135512426531	-9.7369008214301 \\
	75.2854835092187	-9.04607533512338 \\
	75.4354545919064	-10.9529843023502 \\
	75.585425674594	-12.4834862683029 \\
	75.7353967572817	-12.3961087663546 \\
	75.8853678399694	-17.5812541208174 \\
	76.0353389226571	-10.3887300454088 \\
	76.1853100053448	-10.8240158368079 \\
	76.3352810880325	-16.6718481777209 \\
	76.4852521707202	-10.9125802504068 \\
	76.6352232534078	-10.5422781198061 \\
	76.7851943360955	-17.0863717941621 \\
	76.9351654187832	-15.6521604192665 \\
	77.0851365014709	-12.9802537289658 \\
	77.2351075841586	-12.3062812192814 \\
	77.3850786668463	-8.85881205107378 \\
	77.535049749534	-8.50856878659381 \\
	77.6850208322217	-11.9452252669191 \\
	77.8349919149093	-11.5064437753539 \\
	77.984962997597	-10.2435868229044 \\
	78.1349340802847	-8.63921269678069 \\
	78.2849051629724	-11.9362820413875 \\
	78.4348762456601	-11.020358576842 \\
	78.5848473283478	-10.565038248185 \\
	78.7348184110355	-20.483266061482 \\
	78.8847894937231	-20.2494379720031 \\
	79.0347605764108	-12.3611199861893 \\
	79.1847316590985	-10.7235040678813 \\
	79.3347027417862	-14.1870976568326 \\
	79.4846738244739	-7.81374827627037 \\
	79.6346449071616	-7.78352206968372 \\
	79.7846159898493	-10.8111318899525 \\
	79.934587072537	-8.1803132148251 \\
	80.0845581552246	-8.8752493379395 \\
	80.2345292379123	-10.3686699299682 \\
	80.3845003206	-13.505046261391 \\
	80.5344714032877	-9.55501204299513 \\
	80.6844424859754	-7.59528078734289 \\
	80.8344135686631	-10.9081693870938 \\
	80.9843846513508	-15.5115224438905 \\
	81.1343557340385	-12.2898130301741 \\
	81.2843268167261	-11.8702007152019 \\
	81.4342978994138	-10.4547228877093 \\
	81.5842689821015	-11.548636311866 \\
	81.7342400647892	-15.3441048883592 \\
	81.8842111474769	-10.2705871613912 \\
	82.0341822301646	-11.0642468764252 \\
	82.1841533128522	-16.739050255501 \\
	82.3341243955399	-10.6359928746002 \\
	82.4840954782276	-9.16935775292452 \\
	82.6340665609153	-14.0132177642301 \\
	82.784037643603	-12.9110321314538 \\
	82.9340087262907	-8.62724006876277 \\
	83.0839798089784	-7.81919655543887 \\
	83.2339508916661	-13.0155562448339 \\
	83.3839219743537	-13.9891135171642 \\
	83.5338930570414	-11.4648223219287 \\
	83.6838641397291	-20.9176151474344 \\
	83.8338352224168	-11.6821198494651 \\
	83.9838063051045	-10.8363970913531 \\
	84.1337773877922	-7.60168050176648 \\
	84.2837484704799	-9.32241853564957 \\
	84.4337195531675	-10.4730347973818 \\
	84.5836906358552	-16.3750312253929 \\
	84.7336617185429	-13.7840122030328 \\
	84.8836328012306	-6.9987472716651 \\
	85.0336038839183	-7.2037510348194 \\
	85.183574966606	-13.7022895663537 \\
	85.3335460492937	-11.8345847191676 \\
	85.4835171319814	-9.48271853875342 \\
	85.633488214669	-10.8972437574019 \\
	85.7834592973567	-13.7074671358415 \\
	85.9334303800444	-9.95947332432566 \\
	86.0834014627321	-10.9224931549849 \\
	86.2333725454198	-12.1690530734981 \\
	86.3833436281075	-12.1831211868208 \\
	86.5333147107952	-13.749106564816 \\
	86.6832857934829	-10.366354317904 \\
	86.8332568761706	-10.8863690709823 \\
	86.9832279588582	-10.0835222994003 \\
	87.1331990415459	-7.83566713955638 \\
	87.2831701242336	-8.54491732909029 \\
	87.4331412069213	-10.4757273885402 \\
	87.583112289609	-11.5399824541833 \\
	87.7330833722967	-18.2289442183014 \\
	87.8830544549843	-9.88499246397699 \\
	88.033025537672	-7.98578110277917 \\
	88.1829966203597	-9.63715878470038 \\
	88.3329677030474	-17.0237490005423 \\
	88.4829387857351	-10.6300546952622 \\
	88.6329098684228	-11.3397551936181 \\
	88.7828809511105	-10.2801870821853 \\
	88.9328520337982	-9.1037208238101 \\
	89.0828231164858	-8.95621818354365 \\
	89.2327941991735	-9.36790254102769 \\
	89.3827652818612	-13.8680701018767 \\
	89.5327363645489	-13.9845894950901 \\
	89.6827074472366	-14.5592950181769 \\
	89.8326785299243	-16.141058597695 \\
	89.982649612612	-11.3373403355622 \\
	90.1326206952997	-9.84455541446336 \\
	90.2825917779873	-10.7692005902528 \\
	90.432562860675	-8.6303614884381 \\
	90.5825339433627	-10.0856859327904 \\
	90.7325050260504	-12.4972619587608 \\
	90.8824761087381	-14.3278261523843 \\
	91.0324471914258	-12.0601583234687 \\
	91.1824182741135	-9.13742813578207 \\
	91.3323893568011	-11.3115266303268 \\
	91.4823604394888	-11.8884002734662 \\
	91.6323315221765	-11.3490362006835 \\
	91.7823026048642	-14.2839710623639 \\
	91.9322736875519	-13.4683060267345 \\
	92.0822447702396	-16.6482647039888 \\
	92.2322158529273	-8.62780298667008 \\
	92.3821869356149	-6.69879624847488 \\
	92.5321580183026	-8.14580442000943 \\
	92.6821291009903	-11.1020247730224 \\
	92.832100183678	-11.32858564373 \\
	92.9820712663657	-12.3417223575082 \\
	93.1320423490534	-9.90932535072259 \\
	93.2820134317411	-7.7149817120214 \\
	93.4319845144287	-8.32622575756416 \\
	93.5819555971164	-10.2124675250862 \\
	93.7319266798041	-14.3503114069553 \\
	93.8818977624918	-10.6518683993909 \\
	94.0318688451795	-8.76539112833249 \\
	94.1818399278672	-9.70558433309177 \\
	94.3318110105549	-14.4187689594772 \\
	94.4817820932426	-10.779242556843 \\
	94.6317531759302	-8.94426263917459 \\
	94.7817242586179	-11.1732815486285 \\
	94.9316953413056	-12.3208405742082 \\
	95.0816664239933	-11.4995689148145 \\
	95.231637506681	-18.7475306652236 \\
	95.3816085893687	-8.33408228964272 \\
	95.5315796720564	-8.07332237734021 \\
	95.6815507547441	-12.3994390035675 \\
	95.8315218374317	-10.4068023916813 \\
	95.9814929201194	-12.3248735105573 \\
	96.1314640028071	-13.6729327859586 \\
	96.2814350854948	-11.7272290273976 \\
	96.4314061681825	-9.45816061071334 \\
	96.5813772508702	-11.1455620452806 \\
	96.7313483335578	-11.5650773628123 \\
	96.8813194162455	-9.36255555502013 \\
	97.0312904989332	-10.2564263295072 \\
	97.1812615816209	-12.393484700522 \\
	97.3312326643086	-9.18550600268988 \\
	97.4812037469963	-9.37257947104336 \\
	97.631174829684	-8.27656663845771 \\
	97.7811459123717	-10.3577610214399 \\
	97.9311169950593	-10.5290387169584 \\
	98.081088077747	-8.85730040152825 \\
	98.2310591604347	-11.2471767132169 \\
	98.3810302431224	-11.3495784244279 \\
	98.5310013258101	-9.25901465393287 \\
	98.6809724084978	-9.0667535437107 \\
	98.8309434911855	-14.9787293664011 \\
	98.9809145738732	-14.6729672455326 \\
	99.1308856565608	-13.5414919519208 \\
	99.2808567392485	-14.913921550758 \\
	99.4308278219362	-14.8613839510213 \\
	99.5807989046239	-12.5135511532098 \\
	99.7307699873116	-9.61798782995795 \\
	99.8807410699993	-8.25403521024881 \\
	100.030712152687	-8.83786901554755 \\
	100.180683235375	-11.4566869882821 \\
	100.330654318062	-11.2337192864202 \\
	100.48062540075	-9.03831521906565 \\
	100.630596483438	-8.99922485358999 \\
	100.780567566125	-9.99822464897175 \\
	100.930538648813	-11.1720289709255 \\
	101.080509731501	-12.0632253036449 \\
	101.230480814188	-12.3837498353404 \\
	101.380451896876	-11.6045515599044 \\
	101.530422979564	-14.1212182833067 \\
	101.680394062252	-10.2541247695899 \\
	101.830365144939	-11.1676149872813 \\
	101.980336227627	-16.6563401248175 \\
	102.130307310315	-12.437757434217 \\
	102.280278393002	-11.0348194956596 \\
	102.43024947569	-9.28001157736784 \\
	102.580220558378	-10.4341910926635 \\
	102.730191641065	-10.7655544064949 \\
	102.880162723753	-12.0999755599024 \\
	103.030133806441	-11.1484546780355 \\
	103.180104889128	-9.18712712010894 \\
	103.330075971816	-10.1582824093983 \\
	103.480047054504	-13.1414622163027 \\
	103.630018137191	-9.81030592961402 \\
	103.779989219879	-7.37677904625874 \\
	103.929960302567	-7.570285142763 \\
	104.079931385254	-8.76676302576972 \\
	104.229902467942	-11.9968371987225 \\
	104.37987355063	-14.3446273580547 \\
	104.529844633318	-9.99727409708351 \\
	104.679815716005	-9.84381095587637 \\
	104.829786798693	-10.7395328264742 \\
	104.979757881381	-10.2302159263768 \\
	105.129728964068	-12.9627659432122 \\
	105.279700046756	-16.0567003050488 \\
	105.429671129444	-13.4476157004502 \\
	105.579642212131	-11.7646759985546 \\
	105.729613294819	-15.4534681269002 \\
	105.879584377507	-10.219918693088 \\
	106.029555460194	-9.272072467097 \\
	106.179526542882	-9.26025449166599 \\
	106.32949762557	-11.5259989540938 \\
	106.479468708257	-12.1813734834216 \\
	106.629439790945	-9.28808308611741 \\
	106.779410873633	-9.36003596543944 \\
	106.929381956321	-13.7904211021592 \\
	107.079353039008	-11.5688203227003 \\
	107.229324121696	-11.7815961749758 \\
	107.379295204384	-16.5965392732341 \\
	107.529266287071	-14.0054214913252 \\
	107.679237369759	-11.8966524881861 \\
	107.829208452447	-12.5529719449889 \\
	107.979179535134	-13.6955999081088 \\
	108.129150617822	-19.4711189358389 \\
	108.27912170051	-15.2489185724725 \\
	108.429092783197	-11.590026557989 \\
	108.579063865885	-10.8038150683913 \\
	108.729034948573	-13.5543950621006 \\
	108.87900603126	-13.0310095491875 \\
	109.028977113948	-8.17079199046753 \\
	109.178948196636	-9.72188204164124 \\
	109.328919279324	-18.0691655542583 \\
	109.478890362011	-13.6571076168139 \\
	109.628861444699	-17.0377921534715 \\
	109.778832527387	-11.6397990290618 \\
	109.928803610074	-8.11723620142795 \\
	110.078774692762	-6.54597132942155 \\
	110.22874577545	-8.36886732467401 \\
	110.378716858137	-11.2461800412876 \\
	110.528687940825	-10.1531880908951 \\
	110.678659023513	-13.8706161498359 \\
	110.8286301062	-10.1710496233999 \\
	110.978601188888	-9.50427091914986 \\
	111.128572271576	-11.8352567075516 \\
	111.278543354263	-12.7778200054214 \\
	111.428514436951	-14.0173435282836 \\
	111.578485519639	-14.0549991042159 \\
	111.728456602327	-12.3553777014175 \\
	111.878427685014	-10.0393778645233 \\
	112.028398767702	-8.53359709385971 \\
	112.17836985039	-8.23768177226016 \\
	112.328340933077	-8.07850462333715 \\
	112.478312015765	-10.8603114613764 \\
	112.628283098453	-11.7388166015652 \\
	112.77825418114	-10.197998378282 \\
	112.928225263828	-13.623922808922 \\
	113.078196346516	-11.0369719938181 \\
	113.228167429203	-12.1382049862448 \\
	113.378138511891	-16.4082201869398 \\
	113.528109594579	-11.1423202153033 \\
	113.678080677266	-9.77683716639204 \\
	113.828051759954	-13.5450819207313 \\
	113.978022842642	-11.4254690680263 \\
	114.12799392533	-13.7021239881674 \\
	114.277965008017	-9.76019224918037 \\
	114.427936090705	-8.86952699665427 \\
	114.577907173393	-10.2761539736744 \\
	114.72787825608	-11.3856006864052 \\
	114.877849338768	-9.21537982078864 \\
	115.027820421456	-9.45329174889186 \\
	115.177791504143	-8.73528592387573 \\
	115.327762586831	-7.63873222500429 \\
	115.477733669519	-8.69688370873036 \\
	115.627704752206	-10.7736811468336 \\
	115.777675834894	-10.8143910643693 \\
	115.927646917582	-12.9354659731913 \\
	116.077618000269	-10.1211158907974 \\
	116.227589082957	-9.70214280326738 \\
	116.377560165645	-10.0783696272672 \\
	116.527531248332	-13.4480606391509 \\
	116.67750233102	-11.6662850718654 \\
	116.827473413708	-13.857944073087 \\
	116.977444496396	-16.5523227700287 \\
	117.127415579083	-12.6254614257559 \\
	117.277386661771	-12.6202005617346 \\
	117.427357744459	-9.55136957158098 \\
	117.577328827146	-7.98590160170677 \\
	117.727299909834	-10.2813234102066 \\
	117.877270992522	-14.2095991217727 \\
	118.027242075209	-12.8416566343872 \\
	118.177213157897	-11.4160126725283 \\
	118.327184240585	-11.3732377205469 \\
	118.477155323272	-13.0500118916073 \\
	118.62712640596	-12.1518049000021 \\
	118.777097488648	-15.2392428220392 \\
	118.927068571335	-11.5385355725916 \\
	119.077039654023	-10.4701579812728 \\
	119.227010736711	-10.2063493123577 \\
	119.376981819399	-9.7166756767007 \\
	119.526952902086	-10.6251971757139 \\
	119.676923984774	-8.70868218036083 \\
	119.826895067462	-9.52569375211936 \\
	119.976866150149	-11.4980675255008 \\
	120.126837232837	-13.1230195011512 \\
	120.276808315525	-12.4917370083506 \\
	120.426779398212	-9.18248047616755 \\
	120.5767504809	-8.93574845724029 \\
	120.726721563588	-9.21427846169583 \\
	120.876692646275	-8.72432257056118 \\
	121.026663728963	-10.6128243630702 \\
	121.176634811651	-14.2133735080014 \\
	121.326605894338	-10.7327347197003 \\
	121.476576977026	-13.4202368552894 \\
	121.626548059714	-12.0066474361465 \\
	121.776519142402	-8.88515533830752 \\
	121.926490225089	-9.73373137037491 \\
	122.076461307777	-16.1840749759664 \\
	122.226432390465	-15.5050532511512 \\
	122.376403473152	-22.3191497013371 \\
	122.52637455584	-10.1799945004413 \\
	122.676345638528	-9.047327283829 \\
	122.826316721215	-10.5785018376863 \\
	122.976287803903	-10.215557703149 \\
	123.126258886591	-9.4832698410323 \\
	123.276229969278	-8.54790604245637 \\
	123.426201051966	-8.29971617771463 \\
	123.576172134654	-9.27730674498031 \\
	123.726143217341	-9.07451439897543 \\
	123.876114300029	-10.6729800845883 \\
	124.026085382717	-11.3472093163786 \\
	124.176056465404	-11.4607312090654 \\
	124.326027548092	-10.4715597416138 \\
	124.47599863078	-7.01297350436119 \\
	124.625969713468	-9.59294314815875 \\
	124.775940796155	-11.7663319461577 \\
	124.925911878843	-6.92679153985952 \\
	125.075882961531	-7.60670229016073 \\
	125.225854044218	-12.0291464287195 \\
	125.375825126906	-12.7520841129542 \\
	125.525796209594	-9.0750633135521 \\
	125.675767292281	-7.38703996225088 \\
	125.825738374969	-9.41332475113757 \\
	125.975709457657	-12.7455199075651 \\
	126.125680540344	-12.8666124731159 \\
	126.275651623032	-9.15273267722495 \\
	126.42562270572	-10.6975097903371 \\
	126.575593788407	-8.89594810986871 \\
	126.725564871095	-6.79690461493547 \\
	126.875535953783	-7.69658893590484 \\
	127.025507036471	-14.9707959255439 \\
	127.175478119158	-9.97108280483157 \\
	127.325449201846	-12.0582879002824 \\
	127.475420284534	-13.4809254482852 \\
	127.625391367221	-11.2941223643489 \\
	127.775362449909	-11.005859970913 \\
	127.925333532597	-5.89953352994454 \\
	128.075304615284	-6.09010493743811 \\
	128.225275697972	-10.7370985422472 \\
	128.37524678066	-12.6749701348717 \\
	128.525217863347	-11.9548460023669 \\
	128.675188946035	-13.1594681726598 \\
	128.825160028723	-7.50591318420863 \\
	128.97513111141	-6.14498915252047 \\
	129.125102194098	-8.16326957073529 \\
	129.275073276786	-9.60417542680779 \\
	129.425044359474	-13.3078452629321 \\
	129.575015442161	-13.9638224918804 \\
	129.724986524849	-7.92301370219436 \\
	129.874957607537	-7.90960064434977 \\
	130.024928690224	-13.6056760569338 \\
	130.174899772912	-9.32610336659361 \\
	130.3248708556	-19.7660461603178 \\
	130.474841938287	-14.6942880597623 \\
	130.624813020975	-14.1050223833514 \\
	130.774784103663	-10.6548958672775 \\
	130.92475518635	-10.4327399393785 \\
	131.074726269038	-11.054937327814 \\
	131.224697351726	-7.38059814209058 \\
	131.374668434413	-10.3585477082423 \\
	131.524639517101	-10.8843643188066 \\
	131.674610599789	-10.4500571519901 \\
	131.824581682477	-9.69991453259353 \\
	131.974552765164	-6.86753910676713 \\
	132.124523847852	-7.34194924835593 \\
	132.27449493054	-9.06958427244723 \\
	132.424466013227	-8.86155668832967 \\
	132.574437095915	-10.8670224620558 \\
	132.724408178603	-11.9099667622276 \\
	132.87437926129	-10.6990970402568 \\
	133.024350343978	-12.2423764051549 \\
	133.174321426666	-10.4177778995804 \\
	133.324292509353	-13.5591930624574 \\
	133.474263592041	-15.2869144711498 \\
	133.624234674729	-16.940325228666 \\
	133.774205757416	-11.1838899573987 \\
	133.924176840104	-8.96019095192543 \\
	134.074147922792	-9.40638361682996 \\
	134.22411900548	-14.214549446693 \\
	134.374090088167	-14.1800099617359 \\
	134.524061170855	-11.645902844346 \\
	134.674032253543	-12.2908045078465 \\
	134.82400333623	-11.6251080659809 \\
	134.973974418918	-8.59249940995693 \\
	135.123945501606	-10.7121330800195 \\
	135.273916584293	-11.1772960420385 \\
	135.423887666981	-14.8117196630326 \\
	135.573858749669	-10.7125448965202 \\
	135.723829832356	-11.0260188636379 \\
	135.873800915044	-10.2795626657274 \\
	136.023771997732	-16.6471856062786 \\
	136.173743080419	-11.3206095411108 \\
	136.323714163107	-10.6030087892479 \\
	136.473685245795	-13.1581396970353 \\
	136.623656328482	-11.2363438480883 \\
	136.77362741117	-13.624246227635 \\
	136.923598493858	-12.0108327965379 \\
	137.073569576546	-9.07713010380908 \\
	137.223540659233	-9.72702078958869 \\
	137.373511741921	-10.4589930583244 \\
	137.523482824609	-12.760081820702 \\
	137.673453907296	-12.4188591239374 \\
	137.823424989984	-14.6738320417713 \\
	137.973396072672	-15.2219100105849 \\
	138.123367155359	-16.3733782886908 \\
	138.273338238047	-12.3743118959299 \\
	138.423309320735	-9.94142542670963 \\
	138.573280403422	-10.7971752292691 \\
	138.72325148611	-20.5448910634795 \\
	138.873222568798	-15.5222363011325 \\
	139.023193651485	-16.0708547282508 \\
	139.173164734173	-13.3255327106174 \\
	139.323135816861	-9.54299893166317 \\
	139.473106899549	-8.2955486169507 \\
	139.623077982236	-9.15978148371916 \\
	139.773049064924	-17.966491436166 \\
	139.923020147612	-12.7286636808531 \\
	140.072991230299	-13.2849551168108 \\
	140.222962312987	-21.2595587788634 \\
	140.372933395675	-13.2929018632482 \\
	140.522904478362	-10.5532238955467 \\
	140.67287556105	-10.1031686437355 \\
	140.822846643738	-12.5925936959139 \\
	140.972817726425	-17.9787642894486 \\
	141.122788809113	-12.3473575355361 \\
	141.272759891801	-10.1089889627703 \\
	141.422730974488	-10.0202791126058 \\
	141.572702057176	-13.396535939837 \\
	141.722673139864	-12.4521972955068 \\
	141.872644222552	-15.685675700839 \\
	142.022615305239	-15.5729795610225 \\
	142.172586387927	-13.219490449655 \\
	142.322557470615	-17.0885899684993 \\
	142.472528553302	-16.9983048560908 \\
	142.62249963599	-19.2390999439075 \\
	142.772470718678	-14.0924587877272 \\
	142.922441801365	-13.1654032334011 \\
	143.072412884053	-14.5801018271898 \\
	143.222383966741	-17.8020167139113 \\
	143.372355049428	-15.0893337216573 \\
	143.522326132116	-12.13739264337 \\
	143.672297214804	-12.2904292717947 \\
	143.822268297491	-14.0611231258364 \\
	143.972239380179	-16.5639580830789 \\
	144.122210462867	-13.7089806150368 \\
	144.272181545555	-13.2477328526599 \\
	144.422152628242	-18.1057537010918 \\
	144.57212371093	-11.5631482592791 \\
	144.722094793618	-10.0668672759189 \\
	144.872065876305	-11.602465055469 \\
	145.022036958993	-16.6203789440228 \\
	145.172008041681	-13.9146992771085 \\
	145.321979124368	-12.8904783153434 \\
	145.471950207056	-10.2412980191462 \\
	145.621921289744	-11.7452586588841 \\
	145.771892372431	-16.1887668432802 \\
	145.921863455119	-14.0914558497513 \\
	146.071834537807	-10.9511034773167 \\
	146.221805620494	-11.222095230186 \\
	146.371776703182	-14.0759738328658 \\
	146.52174778587	-18.5004000317761 \\
	146.671718868557	-23.1078251633489 \\
	146.821689951245	-16.1321699609492 \\
	146.971661033933	-12.8319582392697 \\
	147.121632116621	-13.2782562405736 \\
	147.271603199308	-15.8328550123681 \\
	147.421574281996	-17.009856750604 \\
	147.571545364684	-18.1200319426584 \\
	147.721516447371	-16.9421152826922 \\
	147.871487530059	-25.3838219548964 \\
	148.021458612747	-17.3650714886157 \\
	148.171429695434	-13.2014804304946 \\
	148.321400778122	-12.9374346246247 \\
	148.47137186081	-13.9872788224316 \\
	148.621342943497	-13.9899823709123 \\
	148.771314026185	-13.4526669192858 \\
	148.921285108873	-12.6157305643912 \\
	149.07125619156	-13.0843184887095 \\
	149.221227274248	-14.0130130634138 \\
	149.371198356936	-19.0432394105581 \\
	149.521169439624	-20.0833437816752 \\
	149.671140522311	-13.9653711713368 \\
	149.821111604999	-11.7598139997694 \\
	149.971082687687	-14.1056309234834 \\
	150.121053770374	-17.9950666617436 \\
	150.271024853062	-16.5738768714592 \\
	150.42099593575	-18.5014908481363 \\
	150.570967018437	-18.286894992332 \\
	150.720938101125	-12.2329250884682 \\
	150.870909183813	-10.7559052900121 \\
	151.0208802665	-13.7713053878416 \\
	151.170851349188	-17.9081410337751 \\
	151.320822431876	-15.259209176096 \\
	151.470793514563	-13.5517849971543 \\
	151.620764597251	-12.6177404713274 \\
	151.770735679939	-14.2183612910544 \\
	151.920706762627	-16.3237428320122 \\
	152.070677845314	-14.6224249232919 \\
	152.220648928002	-13.7096578942975 \\
	152.37062001069	-15.0699545228628 \\
	152.520591093377	-18.5725779206671 \\
	152.670562176065	-16.8741622553028 \\
	152.820533258753	-16.7530711968408 \\
	152.97050434144	-14.9464845247708 \\
	153.120475424128	-20.5546465107538 \\
	153.270446506816	-17.4855555517085 \\
	153.420417589503	-19.3886178536126 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
	0	-13.5648344088632 \\
	0.149971082687687	-15.3452359577584 \\
	0.299942165375373	-21.0657527201466 \\
	0.44991324806306	-19.0346742444341 \\
	0.599884330750746	-22.4076388128155 \\
	0.749855413438433	-24.1863769480667 \\
	0.89982649612612	-23.77828669242 \\
	1.04979757881381	-27.5731785042871 \\
	1.19976866150149	-21.0148138404522 \\
	1.34973974418918	-20.2461760242344 \\
	1.49971082687687	-22.2912072377518 \\
	1.64968190956455	-28.4319780392908 \\
	1.79965299225224	-26.827062801023 \\
	1.94962407493993	-29.7011764770022 \\
	2.09959515762761	-26.8633667372113 \\
	2.2495662403153	-21.2914001197706 \\
	2.39953732300299	-21.391822129861 \\
	2.54950840569067	-24.4527576691613 \\
	2.69947948837836	-27.1184125119265 \\
	2.84945057106605	-28.128493523751 \\
	2.99942165375373	-25.1795999354448 \\
	3.14939273644142	-26.723768045149 \\
	3.29936381912911	-24.8772946188067 \\
	3.44933490181679	-23.0587450805476 \\
	3.59930598450448	-23.0314433465645 \\
	3.74927706719216	-24.6425024700656 \\
	3.89924814987985	-28.290067816667 \\
	4.04921923256754	-25.9685953929316 \\
	4.19919031525522	-22.8638571607942 \\
	4.34916139794291	-24.9534666699803 \\
	4.4991324806306	-24.7033858577081 \\
	4.64910356331828	-21.0757995756302 \\
	4.79907464600597	-21.904848395938 \\
	4.94904572869366	-23.8682702839094 \\
	5.09901681138134	-27.4286903879088 \\
	5.24898789406903	-24.4604668988307 \\
	5.39895897675672	-23.2332230981691 \\
	5.5489300594444	-23.9699654729377 \\
	5.69890114213209	-25.1185653120849 \\
	5.84887222481978	-30.7616927653119 \\
	5.99884330750746	-24.3721950856198 \\
	6.14881439019515	-24.2050853834435 \\
	6.29878547288284	-21.4340921944197 \\
	6.44875655557052	-22.8565884550737 \\
	6.59872763825821	-24.1825737883583 \\
	6.7486987209459	-22.2117108133414 \\
	6.89866980363358	-21.0783482808368 \\
	7.04864088632127	-19.5376677135817 \\
	7.19861196900896	-23.9524195628078 \\
	7.34858305169664	-21.9194428034831 \\
	7.49855413438433	-15.8159082137076 \\
	7.64852521707202	-5.0276007746135 \\
	7.7984962997597	-0.337580148932136 \\
	7.94846738244739	-1.85084221872261 \\
	8.09843846513508	-12.3826527215479 \\
	8.24840954782276	-19.0617867257138 \\
	8.39838063051045	-21.6661765239442 \\
	8.54835171319814	-25.9855413071673 \\
	8.69832279588582	-25.4558671827784 \\
	8.84829387857351	-25.1846181666767 \\
	8.9982649612612	-25.1544556846257 \\
	9.14823604394888	-18.3569924352804 \\
	9.29820712663657	-15.4277998271197 \\
	9.44817820932426	-17.406833463388 \\
	9.59814929201194	-22.0182224483739 \\
	9.74812037469963	-21.7649756724058 \\
	9.89809145738731	-26.5286594855091 \\
	10.048062540075	-21.0345962303298 \\
	10.1980336227627	-20.8134349450761 \\
	10.3480047054504	-23.4992029763776 \\
	10.4979757881381	-24.8189051313807 \\
	10.6479468708257	-22.5001703895365 \\
	10.7979179535134	-25.9532948520029 \\
	10.9478890362011	-22.5269452291252 \\
	11.0978601188888	-22.5337603259598 \\
	11.2478312015765	-24.0689924958296 \\
	11.3978022842642	-25.1357494579889 \\
	11.5477733669519	-25.7803706427349 \\
	11.6977444496396	-23.5753310343955 \\
	11.8477155323272	-23.7058104388981 \\
	11.9976866150149	-24.2423979758454 \\
	12.1476576977026	-24.5513903992881 \\
	12.2976287803903	-26.0203705387319 \\
	12.447599863078	-24.5336298126826 \\
	12.5975709457657	-25.2303670841147 \\
	12.7475420284534	-27.9362239838868 \\
	12.897513111141	-30.0045433399758 \\
	13.0474841938287	-26.6689987280659 \\
	13.1974552765164	-24.5621970903642 \\
	13.3474263592041	-26.0129922607466 \\
	13.4973974418918	-26.4674016481383 \\
	13.6473685245795	-31.2406702648161 \\
	13.7973396072672	-25.5075052140123 \\
	13.9473106899549	-23.5669680027446 \\
	14.0972817726425	-22.6396351298803 \\
	14.2472528553302	-22.7074735478335 \\
	14.3972239380179	-22.0283909258365 \\
	14.5471950207056	-25.6514297153479 \\
	14.6971661033933	-30.0176824101953 \\
	14.847137186081	-25.8356145521594 \\
	14.9971082687687	-25.0631287974685 \\
	15.1470793514563	-24.3820539714605 \\
	15.297050434144	-23.6584429846449 \\
	15.4470215168317	-21.5681899684946 \\
	15.5969925995194	-20.8120948273899 \\
	15.7469636822071	-23.5203009022005 \\
	15.8969347648948	-27.0471688859006 \\
	16.0469058475825	-23.198877695769 \\
	16.1968769302702	-23.5251062633835 \\
	16.3468480129578	-23.3265925775289 \\
	16.4968190956455	-25.0245932383377 \\
	16.6467901783332	-32.3753970803258 \\
	16.7967612610209	-25.1351577843238 \\
	16.9467323437086	-23.3562008302287 \\
	17.0967034263963	-22.9497897312988 \\
	17.246674509084	-23.8946964378794 \\
	17.3966455917716	-23.4946879326023 \\
	17.5466166744593	-23.6088860895127 \\
	17.696587757147	-25.6330125777759 \\
	17.8465588398347	-23.502723087753 \\
	17.9965299225224	-22.6881958236232 \\
	18.1465010052101	-22.686502306751 \\
	18.2964720878978	-22.1742870586631 \\
	18.4464431705855	-27.3048280598174 \\
	18.5964142532731	-26.6083519889896 \\
	18.7463853359608	-26.0303163394132 \\
	18.8963564186485	-24.2918151286852 \\
	19.0463275013362	-25.533184862075 \\
	19.1962985840239	-22.278481907789 \\
	19.3462696667116	-24.2477500420617 \\
	19.4962407493993	-25.325328769819 \\
	19.6462118320869	-23.7537306216212 \\
	19.7961829147746	-23.7166879189673 \\
	19.9461539974623	-25.4784737767225 \\
	20.09612508015	-24.9831563550658 \\
	20.2460961628377	-20.91502566729 \\
	20.3960672455254	-21.8801772871966 \\
	20.5460383282131	-24.2588288269494 \\
	20.6960094109007	-24.296591290116 \\
	20.8459804935884	-23.8912685100453 \\
	20.9959515762761	-21.6239932965433 \\
	21.1459226589638	-24.8692968690421 \\
	21.2958937416515	-27.496909194089 \\
	21.4458648243392	-23.9094521463132 \\
	21.5958359070269	-25.4922902514021 \\
	21.7458069897146	-24.8939069072329 \\
	21.8957780724022	-23.7078233109491 \\
	22.0457491550899	-23.3473517498748 \\
	22.1957202377776	-23.9687100526805 \\
	22.3456913204653	-26.5753872871777 \\
	22.495662403153	-24.7754278464631 \\
	22.6456334858407	-31.2047711603442 \\
	22.7956045685284	-24.8483619467543 \\
	22.945575651216	-23.3340663341267 \\
	23.0955467339037	-22.658988198249 \\
	23.2455178165914	-26.4172939342411 \\
	23.3954888992791	-26.9273278937068 \\
	23.5454599819668	-31.1734342103858 \\
	23.6954310646545	-24.6574780461137 \\
	23.8454021473422	-23.2981398590071 \\
	23.9953732300299	-25.7886062180723 \\
	24.1453443127175	-24.3709096360195 \\
	24.2953153954052	-28.8938797240335 \\
	24.4452864780929	-25.0302622177861 \\
	24.5952575607806	-23.5766593032446 \\
	24.7452286434683	-27.1150914125679 \\
	24.895199726156	-27.3806671517786 \\
	25.0451708088437	-23.088373574268 \\
	25.1951418915313	-25.3055997829365 \\
	25.345112974219	-28.6236080424784 \\
	25.4950840569067	-22.6851396851393 \\
	25.6450551395944	-21.8318330113281 \\
	25.7950262222821	-22.673335126723 \\
	25.9449973049698	-23.840715798414 \\
	26.0949683876575	-27.5832259344026 \\
	26.2449394703452	-28.367902923473 \\
	26.3949105530328	-24.2956250843676 \\
	26.5448816357205	-24.1956135813903 \\
	26.6948527184082	-34.2074555649111 \\
	26.8448238010959	-25.7846407744142 \\
	26.9947948837836	-24.3512974717153 \\
	27.1447659664713	-32.9604177725474 \\
	27.294737049159	-23.0168982241336 \\
	27.4447081318466	-22.2654820746088 \\
	27.5946792145343	-23.8880505196627 \\
	27.744650297222	-27.9244848095308 \\
	27.8946213799097	-25.35370295471 \\
	28.0445924625974	-23.9405520537663 \\
	28.1945635452851	-24.2686445341374 \\
	28.3445346279728	-23.1674233155358 \\
	28.4945057106605	-24.335065032739 \\
	28.6444767933481	-24.0707577452274 \\
	28.7944478760358	-23.9516131521107 \\
	28.9444189587235	-25.757085758274 \\
	29.0943900414112	-25.0757254927929 \\
	29.2443611240989	-24.0639373215934 \\
	29.3943322067866	-26.3851527063748 \\
	29.5443032894743	-27.8388503497606 \\
	29.6942743721619	-25.9780677449533 \\
	29.8442454548496	-23.0008080857188 \\
	29.9942165375373	-25.7973966306873 \\
	30.144187620225	-31.4173292430908 \\
	30.2941587029127	-27.8934129048762 \\
	30.4441297856004	-25.4535133466525 \\
	30.5941008682881	-31.1063216867997 \\
	30.7440719509758	-27.2997259447074 \\
	30.8940430336634	-24.2267257542961 \\
	31.0440141163511	-27.9762003737694 \\
	31.1939851990388	-25.0850923818787 \\
	31.3439562817265	-30.9248848156435 \\
	31.4939273644142	-28.1270626167734 \\
	31.6438984471019	-26.2695888718674 \\
	31.7938695297896	-24.0796390108051 \\
	31.9438406124772	-23.0391282743133 \\
	32.0938116951649	-22.6907385279537 \\
	32.2437827778526	-21.937785262825 \\
	32.3937538605403	-29.8102319975725 \\
	32.543724943228	-26.0728804070561 \\
	32.6936960259157	-27.8888856969137 \\
	32.8436671086034	-24.7055178609166 \\
	32.9936381912911	-25.3123693087986 \\
	33.1436092739787	-23.9016836704745 \\
	33.2935803566664	-26.5273279965171 \\
	33.4435514393541	-29.1440855538228 \\
	33.5935225220418	-26.0823266796594 \\
	33.7434936047295	-22.8904033324618 \\
	33.8934646874172	-24.0025657636767 \\
	34.0434357701049	-27.0372775487943 \\
	34.1934068527925	-29.2623033360632 \\
	34.3433779354802	-26.3489394776078 \\
	34.4933490181679	-29.3317733207683 \\
	34.6433201008556	-24.3036895875481 \\
	34.7932911835433	-22.1056074087719 \\
	34.943262266231	-24.7038578203065 \\
	35.0932333489187	-21.9271373241248 \\
	35.2432044316064	-21.7749796081088 \\
	35.393175514294	-26.0393857093692 \\
	35.5431465969817	-33.8762430541907 \\
	35.6931176796694	-27.2837963739976 \\
	35.8430887623571	-28.8503818574705 \\
	35.9930598450448	-25.1711101207944 \\
	36.1430309277325	-25.6947334466284 \\
	36.2930020104202	-30.1701648487582 \\
	36.4429730931078	-27.3483974604193 \\
	36.5929441757955	-25.4425046565327 \\
	36.7429152584832	-31.8576517478082 \\
	36.8928863411709	-25.1642334909626 \\
	37.0428574238586	-32.643955096253 \\
	37.1928285065463	-23.5571084721141 \\
	37.342799589234	-25.7135577742796 \\
	37.4927706719216	-24.3306935826114 \\
	37.6427417546093	-22.9730817254134 \\
	37.792712837297	-23.7711098784803 \\
	37.9426839199847	-25.9777918141779 \\
	38.0926550026724	-26.2547194941087 \\
	38.2426260853601	-31.5737836676759 \\
	38.3925971680478	-27.5641533017269 \\
	38.5425682507355	-24.143212186963 \\
	38.6925393334231	-26.9615017191651 \\
	38.8425104161108	-24.2525975205535 \\
	38.9924814987985	-25.4116778265271 \\
	39.1424525814862	-23.0392901981849 \\
	39.2924236641739	-21.6842041375219 \\
	39.4423947468616	-23.5253853407648 \\
	39.5923658295493	-25.1035577408606 \\
	39.7423369122369	-24.6529443895793 \\
	39.8923079949246	-23.6143979671078 \\
	40.0422790776123	-24.8754088498941 \\
	40.1922501603	-25.0171162294706 \\
	40.3422212429877	-27.4457740230858 \\
	40.4921923256754	-26.3176167389652 \\
	40.6421634083631	-26.9578015448545 \\
	40.7921344910508	-25.0211123468907 \\
	40.9421055737384	-22.4379008703781 \\
	41.0920766564261	-24.6196068591534 \\
	41.2420477391138	-30.517007984992 \\
	41.3920188218015	-27.4108743909395 \\
	41.5419899044892	-28.2661652291154 \\
	41.6919609871769	-23.5882389229358 \\
	41.8419320698646	-22.2275256782736 \\
	41.9919031525522	-22.7255787265876 \\
	42.1418742352399	-24.1019264204875 \\
	42.2918453179276	-24.7600984509924 \\
	42.4418164006153	-24.0609807722918 \\
	42.591787483303	-32.5919261831031 \\
	42.7417585659907	-23.3615168258913 \\
	42.8917296486784	-21.7531125623585 \\
	43.041700731366	-21.7607384565873 \\
	43.1916718140537	-23.838137961722 \\
	43.3416428967414	-25.4324905002616 \\
	43.4916139794291	-26.3056236053672 \\
	43.6415850621168	-26.9608504303937 \\
	43.7915561448045	-23.3313265293435 \\
	43.9415272274922	-22.7631430181765 \\
	44.0914983101799	-29.4579345967816 \\
	44.2414693928676	-24.3508857392869 \\
	44.3914404755552	-22.8504304696751 \\
	44.5414115582429	-24.7585384129134 \\
	44.6913826409306	-24.8461926006317 \\
	44.8413537236183	-22.1428437546539 \\
	44.991324806306	-22.7253355558232 \\
	45.1412958889937	-26.4994356912293 \\
	45.2912669716814	-29.7624776909705 \\
	45.441238054369	-22.0253813845742 \\
	45.5912091370567	-20.8760883420177 \\
	45.7411802197444	-24.6835674726362 \\
	45.8911513024321	-27.1719198107704 \\
	46.0411223851198	-24.2432347968066 \\
	46.1910934678075	-25.9756311530918 \\
	46.3410645504952	-35.0463032034908 \\
	46.4910356331828	-27.9907611879096 \\
	46.6410067158705	-25.4422854948174 \\
	46.7909777985582	-30.5963074509488 \\
	46.9409488812459	-26.7658091701417 \\
	47.0909199639336	-25.7341466795561 \\
	47.2408910466213	-26.6718856533332 \\
	47.390862129309	-23.9283232927459 \\
	47.5408332119966	-23.0733761297163 \\
	47.6908042946843	-26.0232977307535 \\
	47.840775377372	-28.6065082116192 \\
	47.9907464600597	-29.0510312312691 \\
	48.1407175427474	-25.7134950519468 \\
	48.2906886254351	-28.4362706659596 \\
	48.4406597081228	-24.7374404702342 \\
	48.5906307908105	-24.931855986781 \\
	48.7406018734981	-24.0458518161294 \\
	48.8905729561858	-23.8631427183412 \\
	49.0405440388735	-25.676203673356 \\
	49.1905151215612	-29.5877657507779 \\
	49.3404862042489	-27.2058046667136 \\
	49.4904572869366	-26.0362007333535 \\
	49.6404283696243	-24.3335566495801 \\
	49.7903994523119	-24.0671144606163 \\
	49.9403705349996	-25.0266086549345 \\
	50.0903416176873	-26.4026617614688 \\
	50.240312700375	-25.86059951423 \\
	50.3902837830627	-29.6592045736382 \\
	50.5402548657504	-23.5462171612637 \\
	50.6902259484381	-22.872754713784 \\
	50.8401970311258	-29.113446505606 \\
	50.9901681138134	-26.2399460920153 \\
	51.1401391965011	-24.4591637536181 \\
	51.2901102791888	-22.2656244199313 \\
	51.4400813618765	-23.3707291840494 \\
	51.5900524445642	-25.4319415699479 \\
	51.7400235272519	-27.325982299827 \\
	51.8899946099396	-26.5560226276617 \\
	52.0399656926272	-27.2417045443059 \\
	52.1899367753149	-25.4675155698037 \\
	52.3399078580026	-23.4338121816139 \\
	52.4898789406903	-25.1097088023411 \\
	52.639850023378	-30.8158563593602 \\
	52.7898211060657	-23.2087259832795 \\
	52.9397921887534	-21.8129965707102 \\
	53.0897632714411	-23.5336258311619 \\
	53.2397343541287	-26.3113204528426 \\
	53.3897054368164	-22.9041961277745 \\
	53.5396765195041	-22.0971519437375 \\
	53.6896476021918	-23.7073711601657 \\
	53.8396186848795	-27.2530785603703 \\
	53.9895897675672	-26.140681209638 \\
	54.1395608502549	-23.2158968339676 \\
	54.2895319329426	-20.728648631077 \\
	54.4395030156302	-19.974150801288 \\
	54.5894740983179	-20.5474197472362 \\
	54.7394451810056	-22.5868802295745 \\
	54.8894162636933	-26.1510161271572 \\
	55.039387346381	-23.5605240415433 \\
	55.1893584290687	-26.0646375212667 \\
	55.3393295117564	-24.8508431131888 \\
	55.489300594444	-27.1753020355648 \\
	55.6392716771317	-25.4779647441853 \\
	55.7892427598194	-25.2964922202057 \\
	55.9392138425071	-24.7246193908803 \\
	56.0891849251948	-25.8409702914759 \\
	56.2391560078825	-26.3167755102104 \\
	56.3891270905702	-28.9319730750741 \\
	56.5390981732578	-24.914504708882 \\
	56.6890692559455	-25.6014875741476 \\
	56.8390403386332	-21.2395836106448 \\
	56.9890114213209	-22.1305941683179 \\
	57.1389825040086	-29.3533719160918 \\
	57.2889535866963	-24.2536022713429 \\
	57.438924669384	-23.5193420848055 \\
	57.5888957520717	-23.611702738036 \\
	57.7388668347593	-23.9835130377255 \\
	57.888837917447	-29.552652170864 \\
	58.0388090001347	-27.1123257140278 \\
	58.1887800828224	-26.8450477433744 \\
	58.3387511655101	-23.8647784933868 \\
	58.4887222481978	-22.9420951743007 \\
	58.6386933308855	-22.6672480296356 \\
	58.7886644135731	-24.2320553596511 \\
	58.9386354962608	-30.2708538590345 \\
	59.0886065789485	-24.8486673616653 \\
	59.2385776616362	-24.3532649862608 \\
	59.3885487443239	-24.9540516466761 \\
	59.5385198270116	-27.0135016240051 \\
	59.6884909096993	-26.2063422238511 \\
	59.8384619923869	-31.813481976044 \\
	59.9884330750746	-27.5580974089828 \\
	60.1384041577623	-23.9381819535091 \\
	60.28837524045	-24.5421345158952 \\
	60.4383463231377	-24.535873726432 \\
	60.5883174058254	-27.1149954253034 \\
	60.7382884885131	-23.3535790401283 \\
	60.8882595712008	-22.5325157864253 \\
	61.0382306538884	-24.599994341935 \\
	61.1882017365761	-24.3741404259527 \\
	61.3381728192638	-22.9011392732189 \\
	61.4881439019515	-21.8634166497832 \\
	61.6381149846392	-25.2742487561013 \\
	61.7880860673269	-28.3608481218471 \\
	61.9380571500146	-29.6026215569795 \\
	62.0880282327022	-27.7522323141913 \\
	62.2379993153899	-24.9477836380573 \\
	62.3879703980776	-24.1599635352678 \\
	62.5379414807653	-23.0135177869471 \\
	62.687912563453	-22.3758824043611 \\
	62.8378836461407	-22.7889527407095 \\
	62.9878547288284	-29.437275434505 \\
	63.1378258115161	-24.1250764736377 \\
	63.2877968942037	-24.3235460148032 \\
	63.4377679768914	-28.9865402773856 \\
	63.5877390595791	-22.6325725212895 \\
	63.7377101422668	-24.563041930063 \\
	63.8876812249545	-24.4713349273262 \\
	64.0376523076422	-25.6094933291334 \\
	64.1876233903299	-31.6022232913573 \\
	64.3375944730175	-24.7079905466785 \\
	64.4875655557052	-26.2889896866503 \\
	64.6375366383929	-27.662521634236 \\
	64.7875077210806	-25.3212577513581 \\
	64.9374788037683	-22.9663749081159 \\
	65.087449886456	-21.3421596963684 \\
	65.2374209691437	-23.8139612763105 \\
	65.3873920518314	-24.5024038844769 \\
	65.537363134519	-24.5173564222267 \\
	65.6873342172067	-21.9751488518436 \\
	65.8373052998944	-21.7444847659677 \\
	65.9872763825821	-22.9110387047209 \\
	66.1372474652698	-27.0200506141533 \\
	66.2872185479575	-40.9273751601608 \\
	66.4371896306452	-27.4532359704707 \\
	66.5871607133328	-26.4762719604163 \\
	66.7371317960205	-28.3636835885924 \\
	66.8871028787082	-27.5933022776689 \\
	67.0370739613959	-31.2991653423504 \\
	67.1870450440836	-27.7657408683239 \\
	67.3370161267713	-25.8390880248295 \\
	67.486987209459	-27.7233782508079 \\
	67.6369582921467	-24.1519908554976 \\
	67.7869293748343	-24.5153270877115 \\
	67.936900457522	-25.0091079460975 \\
	68.0868715402097	-23.1788287694077 \\
	68.2368426228974	-24.0184333725684 \\
	68.3868137055851	-25.2937365752895 \\
	68.5367847882728	-26.0743245420993 \\
	68.6867558709605	-24.9067555975071 \\
	68.8367269536481	-23.4766200106573 \\
	68.9866980363358	-28.7048535520725 \\
	69.1366691190235	-27.0889345956393 \\
	69.2866402017112	-23.3617801696045 \\
	69.4366112843989	-25.6514054558016 \\
	69.5865823670866	-27.6343139223459 \\
	69.7365534497743	-28.7539097363062 \\
	69.8865245324619	-25.6963876192193 \\
	70.0364956151496	-24.6051703656864 \\
	70.1864666978373	-26.6927361904512 \\
	70.336437780525	-21.8969611869586 \\
	70.4864088632127	-23.7351111710013 \\
	70.6363799459004	-23.2946293784327 \\
	70.7863510285881	-22.8049480556668 \\
	70.9363221112758	-24.9659222017659 \\
	71.0862931939634	-27.7783605212585 \\
	71.2362642766511	-24.1469257296459 \\
	71.3862353593388	-23.5076591272313 \\
	71.5362064420265	-28.7002199957941 \\
	71.6861775247142	-25.4560213759458 \\
	71.8361486074019	-25.8112601530191 \\
	71.9861196900896	-26.0194892461828 \\
	72.1360907727773	-26.624899106784 \\
	72.2860618554649	-27.1087517065471 \\
	72.4360329381526	-24.2934945518712 \\
	72.5860040208403	-23.8355030184003 \\
	72.735975103528	-27.8426739985954 \\
	72.8859461862157	-27.2355568729687 \\
	73.0359172689034	-24.0790300429946 \\
	73.1858883515911	-27.4995404868941 \\
	73.3358594342787	-25.0768511766101 \\
	73.4858305169664	-23.67914061286 \\
	73.6358015996541	-24.3670301912127 \\
	73.7857726823418	-25.8024107584315 \\
	73.9357437650295	-23.3993881184452 \\
	74.0857148477172	-22.935020391437 \\
	74.2356859304049	-27.2762040182997 \\
	74.3856570130926	-28.7089598441654 \\
	74.5356280957802	-24.2028224176805 \\
	74.6855991784679	-24.1825752776742 \\
	74.8355702611556	-26.8962462574882 \\
	74.9855413438433	-28.3692282444502 \\
	75.135512426531	-25.5102046413663 \\
	75.2854835092187	-31.1126732996326 \\
	75.4354545919064	-22.6970136359183 \\
	75.585425674594	-23.6251826689807 \\
	75.7353967572817	-27.3779456874397 \\
	75.8853678399694	-26.5362446421491 \\
	76.0353389226571	-24.6212765250368 \\
	76.1853100053448	-23.7724499838498 \\
	76.3352810880325	-24.2647551892434 \\
	76.4852521707202	-24.3468887456391 \\
	76.6352232534078	-21.9299703528114 \\
	76.7851943360955	-31.1546659911682 \\
	76.9351654187832	-23.4325990045359 \\
	77.0851365014709	-29.6859435862715 \\
	77.2351075841586	-20.7768635570827 \\
	77.3850786668463	-20.0569754700933 \\
	77.535049749534	-26.0634171693522 \\
	77.6850208322217	-24.3530957494172 \\
	77.8349919149093	-23.4160359573169 \\
	77.984962997597	-24.8096505519231 \\
	78.1349340802847	-25.0578267053349 \\
	78.2849051629724	-25.4390826233901 \\
	78.4348762456601	-26.8125888892185 \\
	78.5848473283478	-24.1523790262786 \\
	78.7348184110355	-21.2596035882699 \\
	78.8847894937231	-21.3094650936922 \\
	79.0347605764108	-18.259279731343 \\
	79.1847316590985	-21.1737610197363 \\
	79.3347027417862	-26.7364759784686 \\
	79.4846738244739	-17.6773081712079 \\
	79.6346449071616	-17.8278786867841 \\
	79.7846159898493	-24.9893802739541 \\
	79.934587072537	-26.2365038054546 \\
	80.0845581552246	-33.5998720526115 \\
	80.2345292379123	-22.0235938314347 \\
	80.3845003206	-23.1174339532865 \\
	80.5344714032877	-25.7499563484919 \\
	80.6844424859754	-22.5934627213077 \\
	80.8344135686631	-31.2901432942728 \\
	80.9843846513508	-24.9330442432857 \\
	81.1343557340385	-28.9559213906943 \\
	81.2843268167261	-27.0799158359968 \\
	81.4342978994138	-22.5456464510633 \\
	81.5842689821015	-22.1781590123907 \\
	81.7342400647892	-29.4817194543427 \\
	81.8842111474769	-30.1371298288843 \\
	82.0341822301646	-22.7513113710648 \\
	82.1841533128522	-23.0588071106779 \\
	82.3341243955399	-22.4359263811139 \\
	82.4840954782276	-22.7749582990664 \\
	82.6340665609153	-25.4350065754633 \\
	82.784037643603	-21.9534671938017 \\
	82.9340087262907	-21.7048904300624 \\
	83.0839798089784	-25.0552051053758 \\
	83.2339508916661	-27.5301436826157 \\
	83.3839219743537	-23.5994367537889 \\
	83.5338930570414	-25.5604223838297 \\
	83.6838641397291	-29.6590781329388 \\
	83.8338352224168	-27.2274530950464 \\
	83.9838063051045	-23.1540040374348 \\
	84.1337773877922	-23.6753768302856 \\
	84.2837484704799	-25.6177341023768 \\
	84.4337195531675	-25.5617594262444 \\
	84.5836906358552	-23.6500582845181 \\
	84.7336617185429	-25.0666793518107 \\
	84.8836328012306	-24.5160977140493 \\
	85.0336038839183	-21.6978108205788 \\
	85.183574966606	-21.6061933600997 \\
	85.3335460492937	-25.9476853161173 \\
	85.4835171319814	-28.3776473336772 \\
	85.633488214669	-23.754666709623 \\
	85.7834592973567	-22.9249815162803 \\
	85.9334303800444	-25.104749332204 \\
	86.0834014627321	-30.364834302076 \\
	86.2333725454198	-24.618458796094 \\
	86.3833436281075	-25.2627272567632 \\
	86.5333147107952	-30.7526860230034 \\
	86.6832857934829	-23.1897261674732 \\
	86.8332568761706	-21.2595675490507 \\
	86.9832279588582	-23.188974672307 \\
	87.1331990415459	-25.623021174748 \\
	87.2831701242336	-30.9882328421912 \\
	87.4331412069213	-22.6208604034044 \\
	87.583112289609	-21.1292856024524 \\
	87.7330833722967	-24.1007308574974 \\
	87.8830544549843	-25.5736900467313 \\
	88.033025537672	-25.5175832623612 \\
	88.1829966203597	-24.8336776010475 \\
	88.3329677030474	-27.2272835839549 \\
	88.4829387857351	-27.652754015495 \\
	88.6329098684228	-27.2994254007641 \\
	88.7828809511105	-35.4920856696724 \\
	88.9328520337982	-24.7970486582704 \\
	89.0828231164858	-28.9820491729847 \\
	89.2327941991735	-26.0792269669069 \\
	89.3827652818612	-26.4342105826169 \\
	89.5327363645489	-27.1260501729058 \\
	89.6827074472366	-26.1864765621229 \\
	89.8326785299243	-26.986023459494 \\
	89.982649612612	-26.5309256410102 \\
	90.1326206952997	-21.1722916044793 \\
	90.2825917779873	-23.7458999001448 \\
	90.432562860675	-30.6723895098336 \\
	90.5825339433627	-29.1153672505368 \\
	90.7325050260504	-22.6434024223554 \\
	90.8824761087381	-21.4762430707757 \\
	91.0324471914258	-22.4241891735041 \\
	91.1824182741135	-27.0030118966681 \\
	91.3323893568011	-31.4203774654787 \\
	91.4823604394888	-34.6430914951984 \\
	91.6323315221765	-26.3265245770484 \\
	91.7823026048642	-26.3105365245602 \\
	91.9322736875519	-26.4380871760443 \\
	92.0822447702396	-25.1922347151224 \\
	92.2322158529273	-26.0170433807524 \\
	92.3821869356149	-25.9520172193153 \\
	92.5321580183026	-23.4213172742359 \\
	92.6821291009903	-23.2097481292361 \\
	92.832100183678	-28.0054572625509 \\
	92.9820712663657	-25.6304799011958 \\
	93.1320423490534	-27.2542758736031 \\
	93.2820134317411	-25.2732151309707 \\
	93.4319845144287	-26.8994950774966 \\
	93.5819555971164	-22.9373614042007 \\
	93.7319266798041	-24.9517399989936 \\
	93.8818977624918	-28.2050597215326 \\
	94.0318688451795	-23.2998573238051 \\
	94.1818399278672	-23.1764357036341 \\
	94.3318110105549	-25.0881840125773 \\
	94.4817820932426	-24.390302569643 \\
	94.6317531759302	-23.534335360431 \\
	94.7817242586179	-25.3659905304104 \\
	94.9316953413056	-22.9009767080296 \\
	95.0816664239933	-25.6733831567211 \\
	95.231637506681	-26.451030134949 \\
	95.3816085893687	-24.1352021876524 \\
	95.5315796720564	-33.2300530504513 \\
	95.6815507547441	-25.0577179058746 \\
	95.8315218374317	-25.1295843635294 \\
	95.9814929201194	-26.5516168199098 \\
	96.1314640028071	-25.669647842782 \\
	96.2814350854948	-22.8451276348757 \\
	96.4314061681825	-25.3908557353734 \\
	96.5813772508702	-31.9359755741598 \\
	96.7313483335578	-25.5393922332497 \\
	96.8813194162455	-27.7348272510846 \\
	97.0312904989332	-25.9633981127822 \\
	97.1812615816209	-26.4629390379577 \\
	97.3312326643086	-26.4491179949016 \\
	97.4812037469963	-28.9999910511021 \\
	97.631174829684	-22.971803287446 \\
	97.7811459123717	-21.4267208446747 \\
	97.9311169950593	-23.0360431424648 \\
	98.081088077747	-24.863093704817 \\
	98.2310591604347	-25.2352762372219 \\
	98.3810302431224	-26.9371630183715 \\
	98.5310013258101	-26.1230216327007 \\
	98.6809724084978	-29.4817458096134 \\
	98.8309434911855	-22.2269117603417 \\
	98.9809145738732	-23.6208400117684 \\
	99.1308856565608	-23.3981956606606 \\
	99.2808567392485	-24.7605495765987 \\
	99.4308278219362	-29.4564899668216 \\
	99.5807989046239	-26.2204684602337 \\
	99.7307699873116	-23.9374135681852 \\
	99.8807410699993	-22.9392702060256 \\
	100.030712152687	-24.7901864744285 \\
	100.180683235375	-31.9858855183399 \\
	100.330654318062	-28.4950850853638 \\
	100.48062540075	-25.0100912169189 \\
	100.630596483438	-26.4323212371907 \\
	100.780567566125	-27.7088155067964 \\
	100.930538648813	-27.256178724194 \\
	101.080509731501	-26.194277596486 \\
	101.230480814188	-21.6295365456519 \\
	101.380451896876	-22.6960421423579 \\
	101.530422979564	-25.8641745134276 \\
	101.680394062252	-24.1218114374708 \\
	101.830365144939	-24.3874042374259 \\
	101.980336227627	-41.8790600386652 \\
	102.130307310315	-26.2530227563675 \\
	102.280278393002	-27.181385893058 \\
	102.43024947569	-24.6637959535615 \\
	102.580220558378	-25.0818971210607 \\
	102.730191641065	-23.6918637100877 \\
	102.880162723753	-24.5519000979501 \\
	103.030133806441	-33.8217311376426 \\
	103.180104889128	-29.9743097813033 \\
	103.330075971816	-23.7747603817166 \\
	103.480047054504	-21.1353484200629 \\
	103.630018137191	-23.9727461232884 \\
	103.779989219879	-30.7282082940155 \\
	103.929960302567	-24.2520743090601 \\
	104.079931385254	-21.9240526233233 \\
	104.229902467942	-22.886164835245 \\
	104.37987355063	-23.7351077825957 \\
	104.529844633318	-22.8791724219171 \\
	104.679815716005	-24.179460074218 \\
	104.829786798693	-23.4818547089061 \\
	104.979757881381	-25.9295342497239 \\
	105.129728964068	-26.7762874184066 \\
	105.279700046756	-26.9000783153529 \\
	105.429671129444	-22.4962346754274 \\
	105.579642212131	-21.0137121064575 \\
	105.729613294819	-21.7614047694504 \\
	105.879584377507	-25.3591619106508 \\
	106.029555460194	-28.3350407582913 \\
	106.179526542882	-22.8617254103576 \\
	106.32949762557	-23.09524438853 \\
	106.479468708257	-25.4674091380671 \\
	106.629439790945	-25.7696095617037 \\
	106.779410873633	-22.9028411631713 \\
	106.929381956321	-26.5937888248836 \\
	107.079353039008	-24.389478201202 \\
	107.229324121696	-25.8002259491333 \\
	107.379295204384	-16.7954817740707 \\
	107.529266287071	-16.704693342125 \\
	107.679237369759	-23.5506458488569 \\
	107.829208452447	-22.5192128922099 \\
	107.979179535134	-24.4937316000409 \\
	108.129150617822	-27.3896447624968 \\
	108.27912170051	-28.0304693127306 \\
	108.429092783197	-32.2213484977157 \\
	108.579063865885	-25.9084976615129 \\
	108.729034948573	-27.2549458593361 \\
	108.87900603126	-22.7469839804025 \\
	109.028977113948	-22.3022470569617 \\
	109.178948196636	-25.9915059683063 \\
	109.328919279324	-25.0817172187728 \\
	109.478890362011	-22.0560185673017 \\
	109.628861444699	-15.4035519644999 \\
	109.778832527387	-15.0419650200878 \\
	109.928803610074	-15.2436926473835 \\
	110.078774692762	-15.2758020062097 \\
	110.22874577545	-19.9368179773886 \\
	110.378716858137	-24.42988155298 \\
	110.528687940825	-22.4313073690188 \\
	110.678659023513	-28.4626983767991 \\
	110.8286301062	-22.1179032835631 \\
	110.978601188888	-28.9987941867128 \\
	111.128572271576	-25.1480491595692 \\
	111.278543354263	-27.5651997979036 \\
	111.428514436951	-31.7231837668559 \\
	111.578485519639	-23.8667324754662 \\
	111.728456602327	-33.7170954450952 \\
	111.878427685014	-25.1528721330334 \\
	112.028398767702	-24.5689626240373 \\
	112.17836985039	-23.0805599912381 \\
	112.328340933077	-24.0798113681296 \\
	112.478312015765	-24.3544202901803 \\
	112.628283098453	-27.1935667507682 \\
	112.77825418114	-27.3104404972147 \\
	112.928225263828	-24.1254485209197 \\
	113.078196346516	-25.6994625240361 \\
	113.228167429203	-29.4000934987627 \\
	113.378138511891	-28.3489737214769 \\
	113.528109594579	-31.4649962519594 \\
	113.678080677266	-25.2237320115108 \\
	113.828051759954	-26.332623201002 \\
	113.978022842642	-23.9940426789404 \\
	114.12799392533	-26.165090287089 \\
	114.277965008017	-27.1851213781784 \\
	114.427936090705	-26.2072400322177 \\
	114.577907173393	-21.7720626448828 \\
	114.72787825608	-22.4327467373972 \\
	114.877849338768	-24.9733272570827 \\
	115.027820421456	-24.7413255840981 \\
	115.177791504143	-25.1587254329653 \\
	115.327762586831	-25.7806368057739 \\
	115.477733669519	-21.6355034632142 \\
	115.627704752206	-22.535940060259 \\
	115.777675834894	-24.0182784408363 \\
	115.927646917582	-26.1511991991643 \\
	116.077618000269	-25.3462295456021 \\
	116.227589082957	-28.0095167450184 \\
	116.377560165645	-26.3712211760845 \\
	116.527531248332	-26.5457049259227 \\
	116.67750233102	-26.6089077921427 \\
	116.827473413708	-22.3401213175144 \\
	116.977444496396	-22.3513728429524 \\
	117.127415579083	-24.1158947963812 \\
	117.277386661771	-25.6025657460924 \\
	117.427357744459	-25.3260276521624 \\
	117.577328827146	-24.6549901727112 \\
	117.727299909834	-25.3423188670542 \\
	117.877270992522	-26.8292657716524 \\
	118.027242075209	-25.8463666743733 \\
	118.177213157897	-24.0223293390674 \\
	118.327184240585	-24.5744956082046 \\
	118.477155323272	-25.6118840443216 \\
	118.62712640596	-27.6034949419731 \\
	118.777097488648	-26.9947226691796 \\
	118.927068571335	-23.2498535229505 \\
	119.077039654023	-22.6753899633984 \\
	119.227010736711	-25.8771937747719 \\
	119.376981819399	-25.851861801271 \\
	119.526952902086	-27.0217983721606 \\
	119.676923984774	-26.3917408346187 \\
	119.826895067462	-25.3784763134784 \\
	119.976866150149	-25.3928859178256 \\
	120.126837232837	-24.3704196024663 \\
	120.276808315525	-23.6997209646378 \\
	120.426779398212	-23.1503559767864 \\
	120.5767504809	-23.2797054907379 \\
	120.726721563588	-26.9554291394606 \\
	120.876692646275	-23.3649923803103 \\
	121.026663728963	-26.4867441410822 \\
	121.176634811651	-28.887400124572 \\
	121.326605894338	-30.3421678461566 \\
	121.476576977026	-25.2500958087815 \\
	121.626548059714	-24.5306123913743 \\
	121.776519142402	-24.3767496514316 \\
	121.926490225089	-23.6030660575982 \\
	122.076461307777	-22.1145766161348 \\
	122.226432390465	-21.2916922599791 \\
	122.376403473152	-21.4994478782965 \\
	122.52637455584	-23.2770590714321 \\
	122.676345638528	-23.6700291186271 \\
	122.826316721215	-26.2900722966164 \\
	122.976287803903	-33.6915368682277 \\
	123.126258886591	-25.8264959023937 \\
	123.276229969278	-24.2437265515359 \\
	123.426201051966	-27.3290700458501 \\
	123.576172134654	-25.4769158992052 \\
	123.726143217341	-22.572597016674 \\
	123.876114300029	-22.6638293273783 \\
	124.026085382717	-26.3040434528661 \\
	124.176056465404	-24.8842367791544 \\
	124.326027548092	-26.8201541122359 \\
	124.47599863078	-26.637262108551 \\
	124.625969713468	-23.1469504073653 \\
	124.775940796155	-22.6684263342029 \\
	124.925911878843	-26.462348640294 \\
	125.075882961531	-22.0151481475214 \\
	125.225854044218	-21.7180044680384 \\
	125.375825126906	-24.8133940929155 \\
	125.525796209594	-23.3095475483084 \\
	125.675767292281	-23.7810763207843 \\
	125.825738374969	-25.5902971383287 \\
	125.975709457657	-25.8445929106998 \\
	126.125680540344	-31.3782191343107 \\
	126.275651623032	-27.0021163586646 \\
	126.42562270572	-25.8784850676279 \\
	126.575593788407	-21.4706277475572 \\
	126.725564871095	-29.3539839331912 \\
	126.875535953783	-23.5588449448455 \\
	127.025507036471	-29.5562721575225 \\
	127.175478119158	-25.0102472249199 \\
	127.325449201846	-26.8189991149276 \\
	127.475420284534	-24.4374446618854 \\
	127.625391367221	-22.6645660771674 \\
	127.775362449909	-24.2248752795492 \\
	127.925333532597	-26.9367333523177 \\
	128.075304615284	-23.4169343181201 \\
	128.225275697972	-27.1269919158643 \\
	128.37524678066	-26.373174635549 \\
	128.525217863347	-23.4488977453304 \\
	128.675188946035	-22.2007161206786 \\
	128.825160028723	-22.6320916281113 \\
	128.97513111141	-26.4583733975027 \\
	129.125102194098	-25.8033514038701 \\
	129.275073276786	-23.0882565068342 \\
	129.425044359474	-25.9175051918712 \\
	129.575015442161	-33.8591716992675 \\
	129.724986524849	-27.9431869004749 \\
	129.874957607537	-23.6269728832294 \\
	130.024928690224	-22.333118185933 \\
	130.174899772912	-25.9725683082186 \\
	130.3248708556	-27.0552638900198 \\
	130.474841938287	-30.84461745535 \\
	130.624813020975	-26.6235336001138 \\
	130.774784103663	-25.8877024891317 \\
	130.92475518635	-33.7550451433928 \\
	131.074726269038	-24.0261849804439 \\
	131.224697351726	-27.1465882754076 \\
	131.374668434413	-23.8188459993291 \\
	131.524639517101	-22.464020088638 \\
	131.674610599789	-23.7908162409425 \\
	131.824581682477	-22.3130361530405 \\
	131.974552765164	-22.6761614464207 \\
	132.124523847852	-23.7415304295174 \\
	132.27449493054	-21.7284031589095 \\
	132.424466013227	-22.0423578077236 \\
	132.574437095915	-20.9948129534754 \\
	132.724408178603	-27.8783604359498 \\
	132.87437926129	-22.6057675532974 \\
	133.024350343978	-22.9605495128667 \\
	133.174321426666	-24.5764398099534 \\
	133.324292509353	-23.0982493517305 \\
	133.474263592041	-26.2268221269192 \\
	133.624234674729	-26.9713289975324 \\
	133.774205757416	-24.2656903114028 \\
	133.924176840104	-22.4042123063056 \\
	134.074147922792	-22.8425763448034 \\
	134.22411900548	-23.79865219636 \\
	134.374090088167	-21.8202573229441 \\
	134.524061170855	-23.8300923513919 \\
	134.674032253543	-25.3775868279109 \\
	134.82400333623	-24.8799144423431 \\
	134.973974418918	-27.9609600127829 \\
	135.123945501606	-23.401182433823 \\
	135.273916584293	-24.5908794598444 \\
	135.423887666981	-31.2507126751961 \\
	135.573858749669	-28.9484681466739 \\
	135.723829832356	-24.2980078759099 \\
	135.873800915044	-23.1604516057546 \\
	136.023771997732	-24.2450671875326 \\
	136.173743080419	-24.9827912268754 \\
	136.323714163107	-23.0708955386003 \\
	136.473685245795	-21.41186735683 \\
	136.623656328482	-20.9599559826389 \\
	136.77362741117	-18.0842292384872 \\
	136.923598493858	-16.5377048654596 \\
	137.073569576546	-20.5723389249432 \\
	137.223540659233	-16.6520126851886 \\
	137.373511741921	-15.7295962458373 \\
	137.523482824609	-20.5870970802677 \\
	137.673453907296	-25.7038504369691 \\
	137.823424989984	-27.6876232357284 \\
	137.973396072672	-23.01913297119 \\
	138.123367155359	-23.8544309802877 \\
	138.273338238047	-26.7314435158694 \\
	138.423309320735	-23.5362103400001 \\
	138.573280403422	-24.2880296255209 \\
	138.72325148611	-21.5761848057209 \\
	138.873222568798	-21.8591043111555 \\
	139.023193651485	-27.2167193726897 \\
	139.173164734173	-25.2857579627817 \\
	139.323135816861	-22.7251853608613 \\
	139.473106899549	-22.5022659948557 \\
	139.623077982236	-25.118081873374 \\
	139.773049064924	-26.2573564046795 \\
	139.923020147612	-23.0767444380643 \\
	140.072991230299	-21.7771807363703 \\
	140.222962312987	-22.8407687821149 \\
	140.372933395675	-29.6834347987318 \\
	140.522904478362	-29.3751931541313 \\
	140.67287556105	-26.2668399169336 \\
	140.822846643738	-27.0174617073662 \\
	140.972817726425	-25.3868158578943 \\
	141.122788809113	-25.6527822290143 \\
	141.272759891801	-26.7992316674841 \\
	141.422730974488	-26.4628119781348 \\
	141.572702057176	-23.9727799532657 \\
	141.722673139864	-24.0517591138341 \\
	141.872644222552	-29.0143690140173 \\
	142.022615305239	-26.048171051334 \\
	142.172586387927	-29.6333775544584 \\
	142.322557470615	-25.3326584678685 \\
	142.472528553302	-27.8340442345129 \\
	142.62249963599	-24.9617984874803 \\
	142.772470718678	-25.6980935500429 \\
	142.922441801365	-26.2002186558532 \\
	143.072412884053	-24.5376205099856 \\
	143.222383966741	-30.2360240045404 \\
	143.372355049428	-22.2874965199077 \\
	143.522326132116	-20.6522187205253 \\
	143.672297214804	-22.5462780523409 \\
	143.822268297491	-26.7387768925298 \\
	143.972239380179	-24.093119725789 \\
	144.122210462867	-23.6637847522148 \\
	144.272181545555	-24.9626903367219 \\
	144.422152628242	-26.5081082685033 \\
	144.57212371093	-25.1017884990513 \\
	144.722094793618	-23.5760623449768 \\
	144.872065876305	-23.5484252501071 \\
	145.022036958993	-23.8057951733483 \\
	145.172008041681	-26.4147127660911 \\
	145.321979124368	-24.0720396301736 \\
	145.471950207056	-26.3604373924439 \\
	145.621921289744	-27.08295316574 \\
	145.771892372431	-25.6311137372396 \\
	145.921863455119	-23.9229399501217 \\
	146.071834537807	-23.4710836530417 \\
	146.221805620494	-23.4054666110053 \\
	146.371776703182	-24.9002087169911 \\
	146.52174778587	-25.8147025040305 \\
	146.671718868557	-26.2594847185854 \\
	146.821689951245	-24.476756821819 \\
	146.971661033933	-24.5012264286819 \\
	147.121632116621	-27.2115178652093 \\
	147.271603199308	-26.5876530364333 \\
	147.421574281996	-24.7493912066262 \\
	147.571545364684	-25.2619103539607 \\
	147.721516447371	-26.2550045059288 \\
	147.871487530059	-26.5988103815755 \\
	148.021458612747	-25.9624600563572 \\
	148.171429695434	-26.2509332638989 \\
	148.321400778122	-25.5149138060886 \\
	148.47137186081	-27.1212215261244 \\
	148.621342943497	-21.3543447313707 \\
	148.771314026185	-20.6349660466603 \\
	148.921285108873	-22.7593173275117 \\
	149.07125619156	-25.1092010383229 \\
	149.221227274248	-26.0543219931214 \\
	149.371198356936	-26.2442583936534 \\
	149.521169439624	-25.7288917178955 \\
	149.671140522311	-23.6544909873849 \\
	149.821111604999	-24.8697286721871 \\
	149.971082687687	-25.0600987049869 \\
	150.121053770374	-24.57325331124 \\
	150.271024853062	-25.7190856918548 \\
	150.42099593575	-25.4013264844202 \\
	150.570967018437	-25.3656248881258 \\
	150.720938101125	-28.0259872085353 \\
	150.870909183813	-27.4160823600878 \\
	151.0208802665	-27.6193614474712 \\
	151.170851349188	-26.3045099744141 \\
	151.320822431876	-24.8768342719182 \\
	151.470793514563	-23.7445090489516 \\
	151.620764597251	-23.8183510508694 \\
	151.770735679939	-17.5053807663144 \\
	151.920706762627	-16.483722294149 \\
	152.070677845314	-21.7639366824446 \\
	152.220648928002	-25.5382293531102 \\
	152.37062001069	-22.2882810543509 \\
	152.520591093377	-21.4956775704521 \\
	152.670562176065	-19.1603263215092 \\
	152.820533258753	-20.6182004359175 \\
	152.97050434144	-25.2398818474123 \\
	153.120475424128	-28.369738338173 \\
	153.270446506816	-24.7089022592239 \\
	153.420417589503	-22.5249819872617 \\
};
%\addplot [semithick, green!50.0!black]
%table [row sep=\\]{%
%	0	-61.880244533944 \\
%	0.149971082687687	-61.880244533944 \\
%	0.299942165375373	-61.880244533944 \\
%	0.44991324806306	-61.880244533944 \\
%	0.599884330750746	-61.880244533944 \\
%	0.749855413438433	-61.880244533944 \\
%	0.89982649612612	-61.880244533944 \\
%	1.04979757881381	-61.880244533944 \\
%	1.19976866150149	-61.880244533944 \\
%	1.34973974418918	-61.880244533944 \\
%	1.49971082687687	-61.880244533944 \\
%	1.64968190956455	-61.880244533944 \\
%	1.79965299225224	-61.880244533944 \\
%	1.94962407493993	-61.880244533944 \\
%	2.09959515762761	-61.880244533944 \\
%	2.2495662403153	-61.880244533944 \\
%	2.39953732300299	-61.880244533944 \\
%	2.54950840569067	-61.880244533944 \\
%	2.69947948837836	-61.880244533944 \\
%	2.84945057106605	-61.880244533944 \\
%	2.99942165375373	-61.880244533944 \\
%	3.14939273644142	-61.880244533944 \\
%	3.29936381912911	-61.880244533944 \\
%	3.44933490181679	-61.880244533944 \\
%	3.59930598450448	-61.880244533944 \\
%	3.74927706719216	-61.880244533944 \\
%	3.89924814987985	-61.880244533944 \\
%	4.04921923256754	-61.880244533944 \\
%	4.19919031525522	-61.880244533944 \\
%	4.34916139794291	-61.880244533944 \\
%	4.4991324806306	-61.880244533944 \\
%	4.64910356331828	-61.880244533944 \\
%	4.79907464600597	-61.880244533944 \\
%	4.94904572869366	-61.880244533944 \\
%	5.09901681138134	-61.880244533944 \\
%	5.24898789406903	-61.880244533944 \\
%	5.39895897675672	-61.880244533944 \\
%	5.5489300594444	-61.880244533944 \\
%	5.69890114213209	-61.880244533944 \\
%	5.84887222481978	-61.880244533944 \\
%	5.99884330750746	-61.880244533944 \\
%	6.14881439019515	-61.880244533944 \\
%	6.29878547288284	-61.880244533944 \\
%	6.44875655557052	-61.880244533944 \\
%	6.59872763825821	-61.880244533944 \\
%	6.7486987209459	-61.880244533944 \\
%	6.89866980363358	-61.880244533944 \\
%	7.04864088632127	-61.880244533944 \\
%	7.19861196900896	-61.880244533944 \\
%	7.34858305169664	-61.880244533944 \\
%	7.49855413438433	-20.414686516562 \\
%	7.64852521707202	-7.11557205171505 \\
%	7.7984962997597	-2.84643362912656 \\
%	7.94846738244739	-4.71463081849772 \\
%	8.09843846513508	-13.5932930402838 \\
%	8.24840954782276	-61.880244533944 \\
%	8.39838063051045	-61.880244533944 \\
%	8.54835171319814	-61.880244533944 \\
%	8.69832279588582	-61.880244533944 \\
%	8.84829387857351	-61.880244533944 \\
%	8.9982649612612	-61.880244533944 \\
%	9.14823604394888	-61.880244533944 \\
%	9.29820712663657	-61.880244533944 \\
%	9.44817820932426	-61.880244533944 \\
%	9.59814929201194	-61.880244533944 \\
%	9.74812037469963	-61.880244533944 \\
%	9.89809145738731	-61.880244533944 \\
%	10.048062540075	-61.880244533944 \\
%	10.1980336227627	-61.880244533944 \\
%	10.3480047054504	-61.880244533944 \\
%	10.4979757881381	-61.880244533944 \\
%	10.6479468708257	-61.880244533944 \\
%	10.7979179535134	-61.880244533944 \\
%	10.9478890362011	-61.880244533944 \\
%	11.0978601188888	-61.880244533944 \\
%	11.2478312015765	-61.880244533944 \\
%	11.3978022842642	-61.880244533944 \\
%	11.5477733669519	-61.880244533944 \\
%	11.6977444496396	-61.880244533944 \\
%	11.8477155323272	-61.880244533944 \\
%	11.9976866150149	-61.880244533944 \\
%	12.1476576977026	-61.880244533944 \\
%	12.2976287803903	-61.880244533944 \\
%	12.447599863078	-61.880244533944 \\
%	12.5975709457657	-61.880244533944 \\
%	12.7475420284534	-61.880244533944 \\
%	12.897513111141	-61.880244533944 \\
%	13.0474841938287	-61.880244533944 \\
%	13.1974552765164	-61.880244533944 \\
%	13.3474263592041	-61.880244533944 \\
%	13.4973974418918	-61.880244533944 \\
%	13.6473685245795	-61.880244533944 \\
%	13.7973396072672	-61.880244533944 \\
%	13.9473106899549	-61.880244533944 \\
%	14.0972817726425	-61.880244533944 \\
%	14.2472528553302	-61.880244533944 \\
%	14.3972239380179	-61.880244533944 \\
%	14.5471950207056	-61.880244533944 \\
%	14.6971661033933	-61.880244533944 \\
%	14.847137186081	-61.880244533944 \\
%	14.9971082687687	-61.880244533944 \\
%	15.1470793514563	-61.880244533944 \\
%	15.297050434144	-61.880244533944 \\
%	15.4470215168317	-61.880244533944 \\
%	15.5969925995194	-61.880244533944 \\
%	15.7469636822071	-61.880244533944 \\
%	15.8969347648948	-61.880244533944 \\
%	16.0469058475825	-61.880244533944 \\
%	16.1968769302702	-61.880244533944 \\
%	16.3468480129578	-61.880244533944 \\
%	16.4968190956455	-61.880244533944 \\
%	16.6467901783332	-61.880244533944 \\
%	16.7967612610209	-61.880244533944 \\
%	16.9467323437086	-61.880244533944 \\
%	17.0967034263963	-61.880244533944 \\
%	17.246674509084	-61.880244533944 \\
%	17.3966455917716	-61.880244533944 \\
%	17.5466166744593	-61.880244533944 \\
%	17.696587757147	-61.880244533944 \\
%	17.8465588398347	-61.880244533944 \\
%	17.9965299225224	-61.880244533944 \\
%	18.1465010052101	-61.880244533944 \\
%	18.2964720878978	-61.880244533944 \\
%	18.4464431705855	-61.880244533944 \\
%	18.5964142532731	-61.880244533944 \\
%	18.7463853359608	-61.880244533944 \\
%	18.8963564186485	-61.880244533944 \\
%	19.0463275013362	-61.880244533944 \\
%	19.1962985840239	-61.880244533944 \\
%	19.3462696667116	-61.880244533944 \\
%	19.4962407493993	-61.880244533944 \\
%	19.6462118320869	-61.880244533944 \\
%	19.7961829147746	-61.880244533944 \\
%	19.9461539974623	-61.880244533944 \\
%	20.09612508015	-61.880244533944 \\
%	20.2460961628377	-61.880244533944 \\
%	20.3960672455254	-61.880244533944 \\
%	20.5460383282131	-61.880244533944 \\
%	20.6960094109007	-61.880244533944 \\
%	20.8459804935884	-61.880244533944 \\
%	20.9959515762761	-61.880244533944 \\
%	21.1459226589638	-61.880244533944 \\
%	21.2958937416515	-61.880244533944 \\
%	21.4458648243392	-61.880244533944 \\
%	21.5958359070269	-61.880244533944 \\
%	21.7458069897146	-61.880244533944 \\
%	21.8957780724022	-61.880244533944 \\
%	22.0457491550899	-61.880244533944 \\
%	22.1957202377776	-61.880244533944 \\
%	22.3456913204653	-61.880244533944 \\
%	22.495662403153	-61.880244533944 \\
%	22.6456334858407	-61.880244533944 \\
%	22.7956045685284	-61.880244533944 \\
%	22.945575651216	-61.880244533944 \\
%	23.0955467339037	-61.880244533944 \\
%	23.2455178165914	-61.880244533944 \\
%	23.3954888992791	-61.880244533944 \\
%	23.5454599819668	-61.880244533944 \\
%	23.6954310646545	-61.880244533944 \\
%	23.8454021473422	-61.880244533944 \\
%	23.9953732300299	-61.880244533944 \\
%	24.1453443127175	-61.880244533944 \\
%	24.2953153954052	-61.880244533944 \\
%	24.4452864780929	-61.880244533944 \\
%	24.5952575607806	-61.880244533944 \\
%	24.7452286434683	-61.880244533944 \\
%	24.895199726156	-61.880244533944 \\
%	25.0451708088437	-61.880244533944 \\
%	25.1951418915313	-61.880244533944 \\
%	25.345112974219	-61.880244533944 \\
%	25.4950840569067	-61.880244533944 \\
%	25.6450551395944	-61.880244533944 \\
%	25.7950262222821	-61.880244533944 \\
%	25.9449973049698	-61.880244533944 \\
%	26.0949683876575	-61.880244533944 \\
%	26.2449394703452	-61.880244533944 \\
%	26.3949105530328	-61.880244533944 \\
%	26.5448816357205	-61.880244533944 \\
%	26.6948527184082	-61.880244533944 \\
%	26.8448238010959	-61.880244533944 \\
%	26.9947948837836	-61.880244533944 \\
%	27.1447659664713	-61.880244533944 \\
%	27.294737049159	-61.880244533944 \\
%	27.4447081318466	-61.880244533944 \\
%	27.5946792145343	-61.880244533944 \\
%	27.744650297222	-61.880244533944 \\
%	27.8946213799097	-61.880244533944 \\
%	28.0445924625974	-61.880244533944 \\
%	28.1945635452851	-61.880244533944 \\
%	28.3445346279728	-61.880244533944 \\
%	28.4945057106605	-61.880244533944 \\
%	28.6444767933481	-61.880244533944 \\
%	28.7944478760358	-61.880244533944 \\
%	28.9444189587235	-61.880244533944 \\
%	29.0943900414112	-61.880244533944 \\
%	29.2443611240989	-61.880244533944 \\
%	29.3943322067866	-61.880244533944 \\
%	29.5443032894743	-61.880244533944 \\
%	29.6942743721619	-61.880244533944 \\
%	29.8442454548496	-61.880244533944 \\
%	29.9942165375373	-61.880244533944 \\
%	30.144187620225	-61.880244533944 \\
%	30.2941587029127	-61.880244533944 \\
%	30.4441297856004	-61.880244533944 \\
%	30.5941008682881	-61.880244533944 \\
%	30.7440719509758	-61.880244533944 \\
%	30.8940430336634	-61.880244533944 \\
%	31.0440141163511	-61.880244533944 \\
%	31.1939851990388	-61.880244533944 \\
%	31.3439562817265	-61.880244533944 \\
%	31.4939273644142	-61.880244533944 \\
%	31.6438984471019	-61.880244533944 \\
%	31.7938695297896	-61.880244533944 \\
%	31.9438406124772	-61.880244533944 \\
%	32.0938116951649	-61.880244533944 \\
%	32.2437827778526	-61.880244533944 \\
%	32.3937538605403	-61.880244533944 \\
%	32.543724943228	-61.880244533944 \\
%	32.6936960259157	-61.880244533944 \\
%	32.8436671086034	-61.880244533944 \\
%	32.9936381912911	-61.880244533944 \\
%	33.1436092739787	-61.880244533944 \\
%	33.2935803566664	-61.880244533944 \\
%	33.4435514393541	-61.880244533944 \\
%	33.5935225220418	-61.880244533944 \\
%	33.7434936047295	-61.880244533944 \\
%	33.8934646874172	-61.880244533944 \\
%	34.0434357701049	-61.880244533944 \\
%	34.1934068527925	-61.880244533944 \\
%	34.3433779354802	-61.880244533944 \\
%	34.4933490181679	-61.880244533944 \\
%	34.6433201008556	-61.880244533944 \\
%	34.7932911835433	-61.880244533944 \\
%	34.943262266231	-61.880244533944 \\
%	35.0932333489187	-61.880244533944 \\
%	35.2432044316064	-61.880244533944 \\
%	35.393175514294	-61.880244533944 \\
%	35.5431465969817	-61.880244533944 \\
%	35.6931176796694	-61.880244533944 \\
%	35.8430887623571	-61.880244533944 \\
%	35.9930598450448	-61.880244533944 \\
%	36.1430309277325	-61.880244533944 \\
%	36.2930020104202	-61.880244533944 \\
%	36.4429730931078	-61.880244533944 \\
%	36.5929441757955	-61.880244533944 \\
%	36.7429152584832	-61.880244533944 \\
%	36.8928863411709	-61.880244533944 \\
%	37.0428574238586	-61.880244533944 \\
%	37.1928285065463	-61.880244533944 \\
%	37.342799589234	-61.880244533944 \\
%	37.4927706719216	-61.880244533944 \\
%	37.6427417546093	-61.880244533944 \\
%	37.792712837297	-61.880244533944 \\
%	37.9426839199847	-61.880244533944 \\
%	38.0926550026724	-61.880244533944 \\
%	38.2426260853601	-61.880244533944 \\
%	38.3925971680478	-61.880244533944 \\
%	38.5425682507355	-61.880244533944 \\
%	38.6925393334231	-61.880244533944 \\
%	38.8425104161108	-61.880244533944 \\
%	38.9924814987985	-61.880244533944 \\
%	39.1424525814862	-61.880244533944 \\
%	39.2924236641739	-61.880244533944 \\
%	39.4423947468616	-61.880244533944 \\
%	39.5923658295493	-61.880244533944 \\
%	39.7423369122369	-61.880244533944 \\
%	39.8923079949246	-61.880244533944 \\
%	40.0422790776123	-61.880244533944 \\
%	40.1922501603	-61.880244533944 \\
%	40.3422212429877	-61.880244533944 \\
%	40.4921923256754	-61.880244533944 \\
%	40.6421634083631	-61.880244533944 \\
%	40.7921344910508	-61.880244533944 \\
%	40.9421055737384	-61.880244533944 \\
%	41.0920766564261	-61.880244533944 \\
%	41.2420477391138	-61.880244533944 \\
%	41.3920188218015	-61.880244533944 \\
%	41.5419899044892	-61.880244533944 \\
%	41.6919609871769	-61.880244533944 \\
%	41.8419320698646	-61.880244533944 \\
%	41.9919031525522	-61.880244533944 \\
%	42.1418742352399	-61.880244533944 \\
%	42.2918453179276	-61.880244533944 \\
%	42.4418164006153	-61.880244533944 \\
%	42.591787483303	-61.880244533944 \\
%	42.7417585659907	-61.880244533944 \\
%	42.8917296486784	-61.880244533944 \\
%	43.041700731366	-61.880244533944 \\
%	43.1916718140537	-61.880244533944 \\
%	43.3416428967414	-61.880244533944 \\
%	43.4916139794291	-61.880244533944 \\
%	43.6415850621168	-61.880244533944 \\
%	43.7915561448045	-61.880244533944 \\
%	43.9415272274922	-61.880244533944 \\
%	44.0914983101799	-61.880244533944 \\
%	44.2414693928676	-61.880244533944 \\
%	44.3914404755552	-61.880244533944 \\
%	44.5414115582429	-61.880244533944 \\
%	44.6913826409306	-61.880244533944 \\
%	44.8413537236183	-61.880244533944 \\
%	44.991324806306	-61.880244533944 \\
%	45.1412958889937	-61.880244533944 \\
%	45.2912669716814	-61.880244533944 \\
%	45.441238054369	-61.880244533944 \\
%	45.5912091370567	-61.880244533944 \\
%	45.7411802197444	-61.880244533944 \\
%	45.8911513024321	-61.880244533944 \\
%	46.0411223851198	-61.880244533944 \\
%	46.1910934678075	-61.880244533944 \\
%	46.3410645504952	-61.880244533944 \\
%	46.4910356331828	-61.880244533944 \\
%	46.6410067158705	-61.880244533944 \\
%	46.7909777985582	-61.880244533944 \\
%	46.9409488812459	-61.880244533944 \\
%	47.0909199639336	-61.880244533944 \\
%	47.2408910466213	-61.880244533944 \\
%	47.390862129309	-61.880244533944 \\
%	47.5408332119966	-61.880244533944 \\
%	47.6908042946843	-61.880244533944 \\
%	47.840775377372	-61.880244533944 \\
%	47.9907464600597	-61.880244533944 \\
%	48.1407175427474	-61.880244533944 \\
%	48.2906886254351	-61.880244533944 \\
%	48.4406597081228	-61.880244533944 \\
%	48.5906307908105	-61.880244533944 \\
%	48.7406018734981	-61.880244533944 \\
%	48.8905729561858	-61.880244533944 \\
%	49.0405440388735	-61.880244533944 \\
%	49.1905151215612	-61.880244533944 \\
%	49.3404862042489	-61.880244533944 \\
%	49.4904572869366	-61.880244533944 \\
%	49.6404283696243	-61.880244533944 \\
%	49.7903994523119	-61.880244533944 \\
%	49.9403705349996	-61.880244533944 \\
%	50.0903416176873	-61.880244533944 \\
%	50.240312700375	-61.880244533944 \\
%	50.3902837830627	-61.880244533944 \\
%	50.5402548657504	-61.880244533944 \\
%	50.6902259484381	-61.880244533944 \\
%	50.8401970311258	-61.880244533944 \\
%	50.9901681138134	-61.880244533944 \\
%	51.1401391965011	-61.880244533944 \\
%	51.2901102791888	-61.880244533944 \\
%	51.4400813618765	-61.880244533944 \\
%	51.5900524445642	-61.880244533944 \\
%	51.7400235272519	-61.880244533944 \\
%	51.8899946099396	-61.880244533944 \\
%	52.0399656926272	-61.880244533944 \\
%	52.1899367753149	-61.880244533944 \\
%	52.3399078580026	-61.880244533944 \\
%	52.4898789406903	-61.880244533944 \\
%	52.639850023378	-61.880244533944 \\
%	52.7898211060657	-61.880244533944 \\
%	52.9397921887534	-61.880244533944 \\
%	53.0897632714411	-61.880244533944 \\
%	53.2397343541287	-61.880244533944 \\
%	53.3897054368164	-61.880244533944 \\
%	53.5396765195041	-61.880244533944 \\
%	53.6896476021918	-61.880244533944 \\
%	53.8396186848795	-61.880244533944 \\
%	53.9895897675672	-61.880244533944 \\
%	54.1395608502549	-61.880244533944 \\
%	54.2895319329426	-61.880244533944 \\
%	54.4395030156302	-61.880244533944 \\
%	54.5894740983179	-61.880244533944 \\
%	54.7394451810056	-61.880244533944 \\
%	54.8894162636933	-61.880244533944 \\
%	55.039387346381	-61.880244533944 \\
%	55.1893584290687	-61.880244533944 \\
%	55.3393295117564	-61.880244533944 \\
%	55.489300594444	-61.880244533944 \\
%	55.6392716771317	-61.880244533944 \\
%	55.7892427598194	-61.880244533944 \\
%	55.9392138425071	-61.880244533944 \\
%	56.0891849251948	-61.880244533944 \\
%	56.2391560078825	-61.880244533944 \\
%	56.3891270905702	-61.880244533944 \\
%	56.5390981732578	-61.880244533944 \\
%	56.6890692559455	-61.880244533944 \\
%	56.8390403386332	-61.880244533944 \\
%	56.9890114213209	-61.880244533944 \\
%	57.1389825040086	-61.880244533944 \\
%	57.2889535866963	-61.880244533944 \\
%	57.438924669384	-61.880244533944 \\
%	57.5888957520717	-61.880244533944 \\
%	57.7388668347593	-61.880244533944 \\
%	57.888837917447	-61.880244533944 \\
%	58.0388090001347	-61.880244533944 \\
%	58.1887800828224	-61.880244533944 \\
%	58.3387511655101	-61.880244533944 \\
%	58.4887222481978	-61.880244533944 \\
%	58.6386933308855	-61.880244533944 \\
%	58.7886644135731	-61.880244533944 \\
%	58.9386354962608	-61.880244533944 \\
%	59.0886065789485	-61.880244533944 \\
%	59.2385776616362	-61.880244533944 \\
%	59.3885487443239	-61.880244533944 \\
%	59.5385198270116	-61.880244533944 \\
%	59.6884909096993	-61.880244533944 \\
%	59.8384619923869	-61.880244533944 \\
%	59.9884330750746	-61.880244533944 \\
%	60.1384041577623	-61.880244533944 \\
%	60.28837524045	-61.880244533944 \\
%	60.4383463231377	-61.880244533944 \\
%	60.5883174058254	-61.880244533944 \\
%	60.7382884885131	-61.880244533944 \\
%	60.8882595712008	-61.880244533944 \\
%	61.0382306538884	-61.880244533944 \\
%	61.1882017365761	-61.880244533944 \\
%	61.3381728192638	-61.880244533944 \\
%	61.4881439019515	-61.880244533944 \\
%	61.6381149846392	-61.880244533944 \\
%	61.7880860673269	-61.880244533944 \\
%	61.9380571500146	-61.880244533944 \\
%	62.0880282327022	-61.880244533944 \\
%	62.2379993153899	-61.880244533944 \\
%	62.3879703980776	-61.880244533944 \\
%	62.5379414807653	-61.880244533944 \\
%	62.687912563453	-61.880244533944 \\
%	62.8378836461407	-61.880244533944 \\
%	62.9878547288284	-61.880244533944 \\
%	63.1378258115161	-61.880244533944 \\
%	63.2877968942037	-61.880244533944 \\
%	63.4377679768914	-61.880244533944 \\
%	63.5877390595791	-61.880244533944 \\
%	63.7377101422668	-61.880244533944 \\
%	63.8876812249545	-61.880244533944 \\
%	64.0376523076422	-61.880244533944 \\
%	64.1876233903299	-61.880244533944 \\
%	64.3375944730175	-61.880244533944 \\
%	64.4875655557052	-61.880244533944 \\
%	64.6375366383929	-61.880244533944 \\
%	64.7875077210806	-61.880244533944 \\
%	64.9374788037683	-61.880244533944 \\
%	65.087449886456	-61.880244533944 \\
%	65.2374209691437	-61.880244533944 \\
%	65.3873920518314	-61.880244533944 \\
%	65.537363134519	-61.880244533944 \\
%	65.6873342172067	-61.880244533944 \\
%	65.8373052998944	-61.880244533944 \\
%	65.9872763825821	-61.880244533944 \\
%	66.1372474652698	-61.880244533944 \\
%	66.2872185479575	-61.880244533944 \\
%	66.4371896306452	-61.880244533944 \\
%	66.5871607133328	-61.880244533944 \\
%	66.7371317960205	-61.880244533944 \\
%	66.8871028787082	-61.880244533944 \\
%	67.0370739613959	-61.880244533944 \\
%	67.1870450440836	-61.880244533944 \\
%	67.3370161267713	-61.880244533944 \\
%	67.486987209459	-61.880244533944 \\
%	67.6369582921467	-61.880244533944 \\
%	67.7869293748343	-61.880244533944 \\
%	67.936900457522	-61.880244533944 \\
%	68.0868715402097	-61.880244533944 \\
%	68.2368426228974	-61.880244533944 \\
%	68.3868137055851	-61.880244533944 \\
%	68.5367847882728	-61.880244533944 \\
%	68.6867558709605	-61.880244533944 \\
%	68.8367269536481	-61.880244533944 \\
%	68.9866980363358	-61.880244533944 \\
%	69.1366691190235	-61.880244533944 \\
%	69.2866402017112	-61.880244533944 \\
%	69.4366112843989	-61.880244533944 \\
%	69.5865823670866	-61.880244533944 \\
%	69.7365534497743	-61.880244533944 \\
%	69.8865245324619	-61.880244533944 \\
%	70.0364956151496	-61.880244533944 \\
%	70.1864666978373	-61.880244533944 \\
%	70.336437780525	-61.880244533944 \\
%	70.4864088632127	-61.880244533944 \\
%	70.6363799459004	-61.880244533944 \\
%	70.7863510285881	-61.880244533944 \\
%	70.9363221112758	-61.880244533944 \\
%	71.0862931939634	-61.880244533944 \\
%	71.2362642766511	-61.880244533944 \\
%	71.3862353593388	-61.880244533944 \\
%	71.5362064420265	-61.880244533944 \\
%	71.6861775247142	-61.880244533944 \\
%	71.8361486074019	-61.880244533944 \\
%	71.9861196900896	-61.880244533944 \\
%	72.1360907727773	-61.880244533944 \\
%	72.2860618554649	-61.880244533944 \\
%	72.4360329381526	-61.880244533944 \\
%	72.5860040208403	-61.880244533944 \\
%	72.735975103528	-61.880244533944 \\
%	72.8859461862157	-61.880244533944 \\
%	73.0359172689034	-61.880244533944 \\
%	73.1858883515911	-61.880244533944 \\
%	73.3358594342787	-61.880244533944 \\
%	73.4858305169664	-61.880244533944 \\
%	73.6358015996541	-61.880244533944 \\
%	73.7857726823418	-61.880244533944 \\
%	73.9357437650295	-61.880244533944 \\
%	74.0857148477172	-61.880244533944 \\
%	74.2356859304049	-61.880244533944 \\
%	74.3856570130926	-61.880244533944 \\
%	74.5356280957802	-61.880244533944 \\
%	74.6855991784679	-61.880244533944 \\
%	74.8355702611556	-61.880244533944 \\
%	74.9855413438433	-61.880244533944 \\
%	75.135512426531	-61.880244533944 \\
%	75.2854835092187	-61.880244533944 \\
%	75.4354545919064	-61.880244533944 \\
%	75.585425674594	-61.880244533944 \\
%	75.7353967572817	-61.880244533944 \\
%	75.8853678399694	-61.880244533944 \\
%	76.0353389226571	-61.880244533944 \\
%	76.1853100053448	-61.880244533944 \\
%	76.3352810880325	-61.880244533944 \\
%	76.4852521707202	-61.880244533944 \\
%	76.6352232534078	-61.880244533944 \\
%	76.7851943360955	-61.880244533944 \\
%	76.9351654187832	-61.880244533944 \\
%	77.0851365014709	-61.880244533944 \\
%	77.2351075841586	-61.880244533944 \\
%	77.3850786668463	-61.880244533944 \\
%	77.535049749534	-61.880244533944 \\
%	77.6850208322217	-61.880244533944 \\
%	77.8349919149093	-61.880244533944 \\
%	77.984962997597	-61.880244533944 \\
%	78.1349340802847	-61.880244533944 \\
%	78.2849051629724	-61.880244533944 \\
%	78.4348762456601	-61.880244533944 \\
%	78.5848473283478	-61.880244533944 \\
%	78.7348184110355	-61.880244533944 \\
%	78.8847894937231	-61.880244533944 \\
%	79.0347605764108	-61.880244533944 \\
%	79.1847316590985	-61.880244533944 \\
%	79.3347027417862	-61.880244533944 \\
%	79.4846738244739	-61.880244533944 \\
%	79.6346449071616	-61.880244533944 \\
%	79.7846159898493	-61.880244533944 \\
%	79.934587072537	-61.880244533944 \\
%	80.0845581552246	-61.880244533944 \\
%	80.2345292379123	-61.880244533944 \\
%	80.3845003206	-61.880244533944 \\
%	80.5344714032877	-61.880244533944 \\
%	80.6844424859754	-61.880244533944 \\
%	80.8344135686631	-61.880244533944 \\
%	80.9843846513508	-61.880244533944 \\
%	81.1343557340385	-61.880244533944 \\
%	81.2843268167261	-61.880244533944 \\
%	81.4342978994138	-61.880244533944 \\
%	81.5842689821015	-61.880244533944 \\
%	81.7342400647892	-61.880244533944 \\
%	81.8842111474769	-61.880244533944 \\
%	82.0341822301646	-61.880244533944 \\
%	82.1841533128522	-61.880244533944 \\
%	82.3341243955399	-61.880244533944 \\
%	82.4840954782276	-61.880244533944 \\
%	82.6340665609153	-61.880244533944 \\
%	82.784037643603	-61.880244533944 \\
%	82.9340087262907	-61.880244533944 \\
%	83.0839798089784	-61.880244533944 \\
%	83.2339508916661	-61.880244533944 \\
%	83.3839219743537	-61.880244533944 \\
%	83.5338930570414	-61.880244533944 \\
%	83.6838641397291	-61.880244533944 \\
%	83.8338352224168	-61.880244533944 \\
%	83.9838063051045	-61.880244533944 \\
%	84.1337773877922	-61.880244533944 \\
%	84.2837484704799	-61.880244533944 \\
%	84.4337195531675	-61.880244533944 \\
%	84.5836906358552	-61.880244533944 \\
%	84.7336617185429	-61.880244533944 \\
%	84.8836328012306	-61.880244533944 \\
%	85.0336038839183	-61.880244533944 \\
%	85.183574966606	-61.880244533944 \\
%	85.3335460492937	-61.880244533944 \\
%	85.4835171319814	-61.880244533944 \\
%	85.633488214669	-61.880244533944 \\
%	85.7834592973567	-61.880244533944 \\
%	85.9334303800444	-61.880244533944 \\
%	86.0834014627321	-61.880244533944 \\
%	86.2333725454198	-61.880244533944 \\
%	86.3833436281075	-61.880244533944 \\
%	86.5333147107952	-61.880244533944 \\
%	86.6832857934829	-61.880244533944 \\
%	86.8332568761706	-61.880244533944 \\
%	86.9832279588582	-61.880244533944 \\
%	87.1331990415459	-61.880244533944 \\
%	87.2831701242336	-61.880244533944 \\
%	87.4331412069213	-61.880244533944 \\
%	87.583112289609	-61.880244533944 \\
%	87.7330833722967	-61.880244533944 \\
%	87.8830544549843	-61.880244533944 \\
%	88.033025537672	-61.880244533944 \\
%	88.1829966203597	-61.880244533944 \\
%	88.3329677030474	-61.880244533944 \\
%	88.4829387857351	-61.880244533944 \\
%	88.6329098684228	-61.880244533944 \\
%	88.7828809511105	-61.880244533944 \\
%	88.9328520337982	-61.880244533944 \\
%	89.0828231164858	-61.880244533944 \\
%	89.2327941991735	-61.880244533944 \\
%	89.3827652818612	-61.880244533944 \\
%	89.5327363645489	-61.880244533944 \\
%	89.6827074472366	-61.880244533944 \\
%	89.8326785299243	-61.880244533944 \\
%	89.982649612612	-61.880244533944 \\
%	90.1326206952997	-61.880244533944 \\
%	90.2825917779873	-61.880244533944 \\
%	90.432562860675	-61.880244533944 \\
%	90.5825339433627	-61.880244533944 \\
%	90.7325050260504	-61.880244533944 \\
%	90.8824761087381	-61.880244533944 \\
%	91.0324471914258	-61.880244533944 \\
%	91.1824182741135	-61.880244533944 \\
%	91.3323893568011	-61.880244533944 \\
%	91.4823604394888	-61.880244533944 \\
%	91.6323315221765	-61.880244533944 \\
%	91.7823026048642	-61.880244533944 \\
%	91.9322736875519	-61.880244533944 \\
%	92.0822447702396	-61.880244533944 \\
%	92.2322158529273	-61.880244533944 \\
%	92.3821869356149	-61.880244533944 \\
%	92.5321580183026	-61.880244533944 \\
%	92.6821291009903	-61.880244533944 \\
%	92.832100183678	-61.880244533944 \\
%	92.9820712663657	-61.880244533944 \\
%	93.1320423490534	-61.880244533944 \\
%	93.2820134317411	-61.880244533944 \\
%	93.4319845144287	-61.880244533944 \\
%	93.5819555971164	-61.880244533944 \\
%	93.7319266798041	-61.880244533944 \\
%	93.8818977624918	-61.880244533944 \\
%	94.0318688451795	-61.880244533944 \\
%	94.1818399278672	-61.880244533944 \\
%	94.3318110105549	-61.880244533944 \\
%	94.4817820932426	-61.880244533944 \\
%	94.6317531759302	-61.880244533944 \\
%	94.7817242586179	-61.880244533944 \\
%	94.9316953413056	-61.880244533944 \\
%	95.0816664239933	-61.880244533944 \\
%	95.231637506681	-61.880244533944 \\
%	95.3816085893687	-61.880244533944 \\
%	95.5315796720564	-61.880244533944 \\
%	95.6815507547441	-61.880244533944 \\
%	95.8315218374317	-61.880244533944 \\
%	95.9814929201194	-61.880244533944 \\
%	96.1314640028071	-61.880244533944 \\
%	96.2814350854948	-61.880244533944 \\
%	96.4314061681825	-61.880244533944 \\
%	96.5813772508702	-61.880244533944 \\
%	96.7313483335578	-61.880244533944 \\
%	96.8813194162455	-61.880244533944 \\
%	97.0312904989332	-61.880244533944 \\
%	97.1812615816209	-61.880244533944 \\
%	97.3312326643086	-61.880244533944 \\
%	97.4812037469963	-61.880244533944 \\
%	97.631174829684	-61.880244533944 \\
%	97.7811459123717	-61.880244533944 \\
%	97.9311169950593	-61.880244533944 \\
%	98.081088077747	-61.880244533944 \\
%	98.2310591604347	-61.880244533944 \\
%	98.3810302431224	-61.880244533944 \\
%	98.5310013258101	-61.880244533944 \\
%	98.6809724084978	-61.880244533944 \\
%	98.8309434911855	-61.880244533944 \\
%	98.9809145738732	-61.880244533944 \\
%	99.1308856565608	-61.880244533944 \\
%	99.2808567392485	-61.880244533944 \\
%	99.4308278219362	-61.880244533944 \\
%	99.5807989046239	-61.880244533944 \\
%	99.7307699873116	-61.880244533944 \\
%	99.8807410699993	-61.880244533944 \\
%	100.030712152687	-61.880244533944 \\
%	100.180683235375	-61.880244533944 \\
%	100.330654318062	-61.880244533944 \\
%	100.48062540075	-61.880244533944 \\
%	100.630596483438	-61.880244533944 \\
%	100.780567566125	-61.880244533944 \\
%	100.930538648813	-61.880244533944 \\
%	101.080509731501	-61.880244533944 \\
%	101.230480814188	-61.880244533944 \\
%	101.380451896876	-61.880244533944 \\
%	101.530422979564	-61.880244533944 \\
%	101.680394062252	-61.880244533944 \\
%	101.830365144939	-61.880244533944 \\
%	101.980336227627	-61.880244533944 \\
%	102.130307310315	-61.880244533944 \\
%	102.280278393002	-61.880244533944 \\
%	102.43024947569	-61.880244533944 \\
%	102.580220558378	-61.880244533944 \\
%	102.730191641065	-61.880244533944 \\
%	102.880162723753	-61.880244533944 \\
%	103.030133806441	-61.880244533944 \\
%	103.180104889128	-61.880244533944 \\
%	103.330075971816	-61.880244533944 \\
%	103.480047054504	-61.880244533944 \\
%	103.630018137191	-61.880244533944 \\
%	103.779989219879	-61.880244533944 \\
%	103.929960302567	-61.880244533944 \\
%	104.079931385254	-61.880244533944 \\
%	104.229902467942	-61.880244533944 \\
%	104.37987355063	-61.880244533944 \\
%	104.529844633318	-61.880244533944 \\
%	104.679815716005	-61.880244533944 \\
%	104.829786798693	-61.880244533944 \\
%	104.979757881381	-61.880244533944 \\
%	105.129728964068	-61.880244533944 \\
%	105.279700046756	-61.880244533944 \\
%	105.429671129444	-61.880244533944 \\
%	105.579642212131	-61.880244533944 \\
%	105.729613294819	-61.880244533944 \\
%	105.879584377507	-61.880244533944 \\
%	106.029555460194	-61.880244533944 \\
%	106.179526542882	-61.880244533944 \\
%	106.32949762557	-61.880244533944 \\
%	106.479468708257	-61.880244533944 \\
%	106.629439790945	-61.880244533944 \\
%	106.779410873633	-61.880244533944 \\
%	106.929381956321	-61.880244533944 \\
%	107.079353039008	-61.880244533944 \\
%	107.229324121696	-61.880244533944 \\
%	107.379295204384	-61.880244533944 \\
%	107.529266287071	-61.880244533944 \\
%	107.679237369759	-61.880244533944 \\
%	107.829208452447	-61.880244533944 \\
%	107.979179535134	-61.880244533944 \\
%	108.129150617822	-61.880244533944 \\
%	108.27912170051	-61.880244533944 \\
%	108.429092783197	-61.880244533944 \\
%	108.579063865885	-61.880244533944 \\
%	108.729034948573	-61.880244533944 \\
%	108.87900603126	-61.880244533944 \\
%	109.028977113948	-61.880244533944 \\
%	109.178948196636	-61.880244533944 \\
%	109.328919279324	-61.880244533944 \\
%	109.478890362011	-61.880244533944 \\
%	109.628861444699	-61.880244533944 \\
%	109.778832527387	-61.880244533944 \\
%	109.928803610074	-61.880244533944 \\
%	110.078774692762	-61.880244533944 \\
%	110.22874577545	-61.880244533944 \\
%	110.378716858137	-61.880244533944 \\
%	110.528687940825	-61.880244533944 \\
%	110.678659023513	-61.880244533944 \\
%	110.8286301062	-61.880244533944 \\
%	110.978601188888	-61.880244533944 \\
%	111.128572271576	-61.880244533944 \\
%	111.278543354263	-61.880244533944 \\
%	111.428514436951	-61.880244533944 \\
%	111.578485519639	-61.880244533944 \\
%	111.728456602327	-61.880244533944 \\
%	111.878427685014	-61.880244533944 \\
%	112.028398767702	-61.880244533944 \\
%	112.17836985039	-61.880244533944 \\
%	112.328340933077	-61.880244533944 \\
%	112.478312015765	-61.880244533944 \\
%	112.628283098453	-61.880244533944 \\
%	112.77825418114	-61.880244533944 \\
%	112.928225263828	-61.880244533944 \\
%	113.078196346516	-61.880244533944 \\
%	113.228167429203	-61.880244533944 \\
%	113.378138511891	-61.880244533944 \\
%	113.528109594579	-61.880244533944 \\
%	113.678080677266	-61.880244533944 \\
%	113.828051759954	-61.880244533944 \\
%	113.978022842642	-61.880244533944 \\
%	114.12799392533	-61.880244533944 \\
%	114.277965008017	-61.880244533944 \\
%	114.427936090705	-61.880244533944 \\
%	114.577907173393	-61.880244533944 \\
%	114.72787825608	-61.880244533944 \\
%	114.877849338768	-61.880244533944 \\
%	115.027820421456	-61.880244533944 \\
%	115.177791504143	-61.880244533944 \\
%	115.327762586831	-61.880244533944 \\
%	115.477733669519	-61.880244533944 \\
%	115.627704752206	-61.880244533944 \\
%	115.777675834894	-61.880244533944 \\
%	115.927646917582	-61.880244533944 \\
%	116.077618000269	-61.880244533944 \\
%	116.227589082957	-61.880244533944 \\
%	116.377560165645	-61.880244533944 \\
%	116.527531248332	-61.880244533944 \\
%	116.67750233102	-61.880244533944 \\
%	116.827473413708	-61.880244533944 \\
%	116.977444496396	-61.880244533944 \\
%	117.127415579083	-61.880244533944 \\
%	117.277386661771	-61.880244533944 \\
%	117.427357744459	-61.880244533944 \\
%	117.577328827146	-61.880244533944 \\
%	117.727299909834	-61.880244533944 \\
%	117.877270992522	-61.880244533944 \\
%	118.027242075209	-61.880244533944 \\
%	118.177213157897	-61.880244533944 \\
%	118.327184240585	-61.880244533944 \\
%	118.477155323272	-61.880244533944 \\
%	118.62712640596	-61.880244533944 \\
%	118.777097488648	-61.880244533944 \\
%	118.927068571335	-61.880244533944 \\
%	119.077039654023	-61.880244533944 \\
%	119.227010736711	-61.880244533944 \\
%	119.376981819399	-61.880244533944 \\
%	119.526952902086	-61.880244533944 \\
%	119.676923984774	-61.880244533944 \\
%	119.826895067462	-61.880244533944 \\
%	119.976866150149	-61.880244533944 \\
%	120.126837232837	-61.880244533944 \\
%	120.276808315525	-61.880244533944 \\
%	120.426779398212	-61.880244533944 \\
%	120.5767504809	-61.880244533944 \\
%	120.726721563588	-61.880244533944 \\
%	120.876692646275	-61.880244533944 \\
%	121.026663728963	-61.880244533944 \\
%	121.176634811651	-61.880244533944 \\
%	121.326605894338	-61.880244533944 \\
%	121.476576977026	-61.880244533944 \\
%	121.626548059714	-61.880244533944 \\
%	121.776519142402	-61.880244533944 \\
%	121.926490225089	-61.880244533944 \\
%	122.076461307777	-61.880244533944 \\
%	122.226432390465	-61.880244533944 \\
%	122.376403473152	-61.880244533944 \\
%	122.52637455584	-61.880244533944 \\
%	122.676345638528	-61.880244533944 \\
%	122.826316721215	-61.880244533944 \\
%	122.976287803903	-61.880244533944 \\
%	123.126258886591	-61.880244533944 \\
%	123.276229969278	-61.880244533944 \\
%	123.426201051966	-61.880244533944 \\
%	123.576172134654	-61.880244533944 \\
%	123.726143217341	-61.880244533944 \\
%	123.876114300029	-61.880244533944 \\
%	124.026085382717	-61.880244533944 \\
%	124.176056465404	-61.880244533944 \\
%	124.326027548092	-61.880244533944 \\
%	124.47599863078	-61.880244533944 \\
%	124.625969713468	-61.880244533944 \\
%	124.775940796155	-61.880244533944 \\
%	124.925911878843	-61.880244533944 \\
%	125.075882961531	-61.880244533944 \\
%	125.225854044218	-61.880244533944 \\
%	125.375825126906	-61.880244533944 \\
%	125.525796209594	-61.880244533944 \\
%	125.675767292281	-61.880244533944 \\
%	125.825738374969	-61.880244533944 \\
%	125.975709457657	-61.880244533944 \\
%	126.125680540344	-61.880244533944 \\
%	126.275651623032	-61.880244533944 \\
%	126.42562270572	-61.880244533944 \\
%	126.575593788407	-61.880244533944 \\
%	126.725564871095	-61.880244533944 \\
%	126.875535953783	-61.880244533944 \\
%	127.025507036471	-61.880244533944 \\
%	127.175478119158	-61.880244533944 \\
%	127.325449201846	-61.880244533944 \\
%	127.475420284534	-61.880244533944 \\
%	127.625391367221	-61.880244533944 \\
%	127.775362449909	-61.880244533944 \\
%	127.925333532597	-61.880244533944 \\
%	128.075304615284	-61.880244533944 \\
%	128.225275697972	-61.880244533944 \\
%	128.37524678066	-61.880244533944 \\
%	128.525217863347	-61.880244533944 \\
%	128.675188946035	-61.880244533944 \\
%	128.825160028723	-61.880244533944 \\
%	128.97513111141	-61.880244533944 \\
%	129.125102194098	-61.880244533944 \\
%	129.275073276786	-61.880244533944 \\
%	129.425044359474	-61.880244533944 \\
%	129.575015442161	-61.880244533944 \\
%	129.724986524849	-61.880244533944 \\
%	129.874957607537	-61.880244533944 \\
%	130.024928690224	-61.880244533944 \\
%	130.174899772912	-61.880244533944 \\
%	130.3248708556	-61.880244533944 \\
%	130.474841938287	-61.880244533944 \\
%	130.624813020975	-61.880244533944 \\
%	130.774784103663	-61.880244533944 \\
%	130.92475518635	-61.880244533944 \\
%	131.074726269038	-61.880244533944 \\
%	131.224697351726	-61.880244533944 \\
%	131.374668434413	-61.880244533944 \\
%	131.524639517101	-61.880244533944 \\
%	131.674610599789	-61.880244533944 \\
%	131.824581682477	-61.880244533944 \\
%	131.974552765164	-61.880244533944 \\
%	132.124523847852	-61.880244533944 \\
%	132.27449493054	-61.880244533944 \\
%	132.424466013227	-61.880244533944 \\
%	132.574437095915	-61.880244533944 \\
%	132.724408178603	-61.880244533944 \\
%	132.87437926129	-61.880244533944 \\
%	133.024350343978	-61.880244533944 \\
%	133.174321426666	-61.880244533944 \\
%	133.324292509353	-61.880244533944 \\
%	133.474263592041	-61.880244533944 \\
%	133.624234674729	-61.880244533944 \\
%	133.774205757416	-61.880244533944 \\
%	133.924176840104	-61.880244533944 \\
%	134.074147922792	-61.880244533944 \\
%	134.22411900548	-61.880244533944 \\
%	134.374090088167	-61.880244533944 \\
%	134.524061170855	-61.880244533944 \\
%	134.674032253543	-61.880244533944 \\
%	134.82400333623	-61.880244533944 \\
%	134.973974418918	-61.880244533944 \\
%	135.123945501606	-61.880244533944 \\
%	135.273916584293	-61.880244533944 \\
%	135.423887666981	-61.880244533944 \\
%	135.573858749669	-61.880244533944 \\
%	135.723829832356	-61.880244533944 \\
%	135.873800915044	-61.880244533944 \\
%	136.023771997732	-61.880244533944 \\
%	136.173743080419	-61.880244533944 \\
%	136.323714163107	-61.880244533944 \\
%	136.473685245795	-61.880244533944 \\
%	136.623656328482	-61.880244533944 \\
%	136.77362741117	-61.880244533944 \\
%	136.923598493858	-61.880244533944 \\
%	137.073569576546	-61.880244533944 \\
%	137.223540659233	-61.880244533944 \\
%	137.373511741921	-61.880244533944 \\
%	137.523482824609	-61.880244533944 \\
%	137.673453907296	-61.880244533944 \\
%	137.823424989984	-61.880244533944 \\
%	137.973396072672	-61.880244533944 \\
%	138.123367155359	-61.880244533944 \\
%	138.273338238047	-61.880244533944 \\
%	138.423309320735	-61.880244533944 \\
%	138.573280403422	-61.880244533944 \\
%	138.72325148611	-61.880244533944 \\
%	138.873222568798	-61.880244533944 \\
%	139.023193651485	-61.880244533944 \\
%	139.173164734173	-61.880244533944 \\
%	139.323135816861	-61.880244533944 \\
%	139.473106899549	-61.880244533944 \\
%	139.623077982236	-61.880244533944 \\
%	139.773049064924	-61.880244533944 \\
%	139.923020147612	-61.880244533944 \\
%	140.072991230299	-61.880244533944 \\
%	140.222962312987	-61.880244533944 \\
%	140.372933395675	-61.880244533944 \\
%	140.522904478362	-61.880244533944 \\
%	140.67287556105	-61.880244533944 \\
%	140.822846643738	-61.880244533944 \\
%	140.972817726425	-61.880244533944 \\
%	141.122788809113	-61.880244533944 \\
%	141.272759891801	-61.880244533944 \\
%	141.422730974488	-61.880244533944 \\
%	141.572702057176	-61.880244533944 \\
%	141.722673139864	-61.880244533944 \\
%	141.872644222552	-61.880244533944 \\
%	142.022615305239	-61.880244533944 \\
%	142.172586387927	-61.880244533944 \\
%	142.322557470615	-61.880244533944 \\
%	142.472528553302	-61.880244533944 \\
%	142.62249963599	-61.880244533944 \\
%	142.772470718678	-61.880244533944 \\
%	142.922441801365	-61.880244533944 \\
%	143.072412884053	-61.880244533944 \\
%	143.222383966741	-61.880244533944 \\
%	143.372355049428	-61.880244533944 \\
%	143.522326132116	-61.880244533944 \\
%	143.672297214804	-61.880244533944 \\
%	143.822268297491	-61.880244533944 \\
%	143.972239380179	-61.880244533944 \\
%	144.122210462867	-61.880244533944 \\
%	144.272181545555	-61.880244533944 \\
%	144.422152628242	-61.880244533944 \\
%	144.57212371093	-61.880244533944 \\
%	144.722094793618	-61.880244533944 \\
%	144.872065876305	-61.880244533944 \\
%	145.022036958993	-61.880244533944 \\
%	145.172008041681	-61.880244533944 \\
%	145.321979124368	-61.880244533944 \\
%	145.471950207056	-61.880244533944 \\
%	145.621921289744	-61.880244533944 \\
%	145.771892372431	-61.880244533944 \\
%	145.921863455119	-61.880244533944 \\
%	146.071834537807	-61.880244533944 \\
%	146.221805620494	-61.880244533944 \\
%	146.371776703182	-61.880244533944 \\
%	146.52174778587	-61.880244533944 \\
%	146.671718868557	-61.880244533944 \\
%	146.821689951245	-61.880244533944 \\
%	146.971661033933	-61.880244533944 \\
%	147.121632116621	-61.880244533944 \\
%	147.271603199308	-61.880244533944 \\
%	147.421574281996	-61.880244533944 \\
%	147.571545364684	-61.880244533944 \\
%	147.721516447371	-61.880244533944 \\
%	147.871487530059	-61.880244533944 \\
%	148.021458612747	-61.880244533944 \\
%	148.171429695434	-61.880244533944 \\
%	148.321400778122	-61.880244533944 \\
%	148.47137186081	-61.880244533944 \\
%	148.621342943497	-61.880244533944 \\
%	148.771314026185	-61.880244533944 \\
%	148.921285108873	-61.880244533944 \\
%	149.07125619156	-61.880244533944 \\
%	149.221227274248	-61.880244533944 \\
%	149.371198356936	-61.880244533944 \\
%	149.521169439624	-61.880244533944 \\
%	149.671140522311	-61.880244533944 \\
%	149.821111604999	-61.880244533944 \\
%	149.971082687687	-61.880244533944 \\
%	150.121053770374	-61.880244533944 \\
%	150.271024853062	-61.880244533944 \\
%	150.42099593575	-61.880244533944 \\
%	150.570967018437	-61.880244533944 \\
%	150.720938101125	-61.880244533944 \\
%	150.870909183813	-61.880244533944 \\
%	151.0208802665	-61.880244533944 \\
%	151.170851349188	-61.880244533944 \\
%	151.320822431876	-61.880244533944 \\
%	151.470793514563	-61.880244533944 \\
%	151.620764597251	-61.880244533944 \\
%	151.770735679939	-61.880244533944 \\
%	151.920706762627	-61.880244533944 \\
%	152.070677845314	-61.880244533944 \\
%	152.220648928002	-61.880244533944 \\
%	152.37062001069	-61.880244533944 \\
%	152.520591093377	-61.880244533944 \\
%	152.670562176065	-61.880244533944 \\
%	152.820533258753	-61.880244533944 \\
%	152.97050434144	-61.880244533944 \\
%	153.120475424128	-61.880244533944 \\
%	153.270446506816	-61.880244533944 \\
%	153.420417589503	-61.880244533944 \\
%};
%\addplot [semithick, black]
%table [row sep=\\]{%
%	0	-23.020242349683 \\
%	0.149971082687687	-24.6531973527733 \\
%	0.299942165375373	-27.9666428119835 \\
%	0.44991324806306	-22.8210599584116 \\
%	0.599884330750746	-21.360749035549 \\
%	0.749855413438433	-22.9118178754292 \\
%	0.89982649612612	-27.6092202299539 \\
%	1.04979757881381	-27.2191572067661 \\
%	1.19976866150149	-25.9899316187221 \\
%	1.34973974418918	-26.9096729435312 \\
%	1.49971082687687	-29.5428749315077 \\
%	1.64968190956455	-29.51099904269 \\
%	1.79965299225224	-28.7760187300129 \\
%	1.94962407493993	-26.5000022157079 \\
%	2.09959515762761	-24.6500772148983 \\
%	2.2495662403153	-20.2007549798158 \\
%	2.39953732300299	-21.4502997663792 \\
%	2.54950840569067	-24.8667024628306 \\
%	2.69947948837836	-22.927276963666 \\
%	2.84945057106605	-23.3313901065133 \\
%	2.99942165375373	-26.1258678914133 \\
%	3.14939273644142	-25.3721202060514 \\
%	3.29936381912911	-27.9064877003354 \\
%	3.44933490181679	-28.0860402299544 \\
%	3.59930598450448	-26.1055444872034 \\
%	3.74927706719216	-26.5364886728237 \\
%	3.89924814987985	-26.1913916296568 \\
%	4.04921923256754	-23.4208486840709 \\
%	4.19919031525522	-23.1560207697469 \\
%	4.34916139794291	-25.6050761848311 \\
%	4.4991324806306	-28.8287469492105 \\
%	4.64910356331828	-27.822373013129 \\
%	4.79907464600597	-24.2352077228078 \\
%	4.94904572869366	-21.4440432991694 \\
%	5.09901681138134	-25.1972267927533 \\
%	5.24898789406903	-23.1575259664929 \\
%	5.39895897675672	-26.4862786769314 \\
%	5.5489300594444	-24.1465213411154 \\
%	5.69890114213209	-26.8530087112005 \\
%	5.84887222481978	-27.910570296722 \\
%	5.99884330750746	-25.0329205643606 \\
%	6.14881439019515	-28.3133862404296 \\
%	6.29878547288284	-23.521106490525 \\
%	6.44875655557052	-24.47059117519 \\
%	6.59872763825821	-26.5067435563757 \\
%	6.7486987209459	-21.3328190897108 \\
%	6.89866980363358	-19.8108426200295 \\
%	7.04864088632127	-19.7917812853416 \\
%	7.19861196900896	-26.9920334093601 \\
%	7.34858305169664	-24.9198410162854 \\
%	7.49855413438433	-15.6638401481573 \\
%	7.64852521707202	-5.45878176278868 \\
%	7.7984962997597	-0.748695360141998 \\
%	7.94846738244739	-2.26301793078647 \\
%	8.09843846513508	-13.1710792137225 \\
%	8.24840954782276	-18.4529598646644 \\
%	8.39838063051045	-21.6615441592285 \\
%	8.54835171319814	-24.5825538071719 \\
%	8.69832279588582	-24.4962241423883 \\
%	8.84829387857351	-24.0619098826121 \\
%	8.9982649612612	-28.0860545432948 \\
%	9.14823604394888	-24.1968158102311 \\
%	9.29820712663657	-26.5899093279704 \\
%	9.44817820932426	-23.2633018334958 \\
%	9.59814929201194	-18.1205133937689 \\
%	9.74812037469963	-17.6754426714952 \\
%	9.89809145738731	-21.1240461585761 \\
%	10.048062540075	-23.3794425983975 \\
%	10.1980336227627	-24.2800520394644 \\
%	10.3480047054504	-28.667042641661 \\
%	10.4979757881381	-23.1581500953196 \\
%	10.6479468708257	-22.7375354069957 \\
%	10.7979179535134	-26.9601677176645 \\
%	10.9478890362011	-25.0052698743465 \\
%	11.0978601188888	-22.6875201364054 \\
%	11.2478312015765	-21.4393037378893 \\
%	11.3978022842642	-25.1015834817006 \\
%	11.5477733669519	-25.7462109169102 \\
%	11.6977444496396	-23.8059828351967 \\
%	11.8477155323272	-23.1304869749505 \\
%	11.9976866150149	-25.2674969800883 \\
%	12.1476576977026	-37.1076820654624 \\
%	12.2976287803903	-26.737787519077 \\
%	12.447599863078	-24.6651550101833 \\
%	12.5975709457657	-24.9269768276367 \\
%	12.7475420284534	-23.7803673468857 \\
%	12.897513111141	-26.3616418216653 \\
%	13.0474841938287	-26.6698367196352 \\
%	13.1974552765164	-24.3416090549543 \\
%	13.3474263592041	-31.0442299726105 \\
%	13.4973974418918	-24.750170563453 \\
%	13.6473685245795	-24.0947888129217 \\
%	13.7973396072672	-24.9826253486592 \\
%	13.9473106899549	-22.4837575492693 \\
%	14.0972817726425	-21.6422059927344 \\
%	14.2472528553302	-21.7009392555838 \\
%	14.3972239380179	-21.0503577310109 \\
%	14.5471950207056	-21.1828274754349 \\
%	14.6971661033933	-23.5964751440193 \\
%	14.847137186081	-23.7969077227281 \\
%	14.9971082687687	-25.7317596975448 \\
%	15.1470793514563	-22.9749089048669 \\
%	15.297050434144	-22.0298559677606 \\
%	15.4470215168317	-24.4586504621388 \\
%	15.5969925995194	-23.8995361148131 \\
%	15.7469636822071	-22.5652864093301 \\
%	15.8969347648948	-29.4735592770904 \\
%	16.0469058475825	-27.4713803644443 \\
%	16.1968769302702	-22.551660251772 \\
%	16.3468480129578	-21.694405748217 \\
%	16.4968190956455	-26.1252671980609 \\
%	16.6467901783332	-23.9003891324119 \\
%	16.7967612610209	-25.3150627795802 \\
%	16.9467323437086	-23.4179489889682 \\
%	17.0967034263963	-23.5828819449117 \\
%	17.246674509084	-22.4424351657042 \\
%	17.3966455917716	-24.2093408026593 \\
%	17.5466166744593	-23.4815920467012 \\
%	17.696587757147	-24.8689016803232 \\
%	17.8465588398347	-22.3530781145933 \\
%	17.9965299225224	-20.9892498025321 \\
%	18.1465010052101	-20.9129065304241 \\
%	18.2964720878978	-22.3217616322958 \\
%	18.4464431705855	-27.6140511068793 \\
%	18.5964142532731	-24.1959264501447 \\
%	18.7463853359608	-26.0808221265928 \\
%	18.8963564186485	-23.9832771902301 \\
%	19.0463275013362	-21.1654406360297 \\
%	19.1962985840239	-20.6044165382943 \\
%	19.3462696667116	-24.201327134135 \\
%	19.4962407493993	-23.7842551106109 \\
%	19.6462118320869	-21.1312942819424 \\
%	19.7961829147746	-22.6760772542538 \\
%	19.9461539974623	-22.3668969164499 \\
%	20.09612508015	-27.5002142436498 \\
%	20.2460961628377	-20.5900909984193 \\
%	20.3960672455254	-19.1936445141752 \\
%	20.5460383282131	-22.5116626913172 \\
%	20.6960094109007	-30.9968918145561 \\
%	20.8459804935884	-21.9996335646477 \\
%	20.9959515762761	-22.1965030974672 \\
%	21.1459226589638	-30.4985201159712 \\
%	21.2958937416515	-22.6085459037247 \\
%	21.4458648243392	-20.3803692294158 \\
%	21.5958359070269	-20.9224215305222 \\
%	21.7458069897146	-26.28292994907 \\
%	21.8957780724022	-25.6943538830455 \\
%	22.0457491550899	-27.1617126940665 \\
%	22.1957202377776	-29.7941986432636 \\
%	22.3456913204653	-26.6963797650397 \\
%	22.495662403153	-23.9763919750928 \\
%	22.6456334858407	-27.9303473595979 \\
%	22.7956045685284	-24.7200676326779 \\
%	22.945575651216	-21.8191126963866 \\
%	23.0955467339037	-20.045260535595 \\
%	23.2455178165914	-21.2576657306373 \\
%	23.3954888992791	-28.6383151302306 \\
%	23.5454599819668	-26.3208191645156 \\
%	23.6954310646545	-32.7907679251329 \\
%	23.8454021473422	-26.3495679020236 \\
%	23.9953732300299	-28.5217731592526 \\
%	24.1453443127175	-27.9519553805251 \\
%	24.2953153954052	-24.1335833781896 \\
%	24.4452864780929	-24.1596813742806 \\
%	24.5952575607806	-22.1485721447883 \\
%	24.7452286434683	-22.6205464573781 \\
%	24.895199726156	-24.5259701513204 \\
%	25.0451708088437	-24.7608057434129 \\
%	25.1951418915313	-23.0699813609681 \\
%	25.345112974219	-24.8950029887916 \\
%	25.4950840569067	-27.3687130678404 \\
%	25.6450551395944	-25.5131370416179 \\
%	25.7950262222821	-28.9526440605734 \\
%	25.9449973049698	-25.2828315800228 \\
%	26.0949683876575	-23.6459166931322 \\
%	26.2449394703452	-23.5911958861037 \\
%	26.3949105530328	-24.0971731292761 \\
%	26.5448816357205	-23.9801605260877 \\
%	26.6948527184082	-28.9505911428355 \\
%	26.8448238010959	-26.3114894214627 \\
%	26.9947948837836	-22.7955393049867 \\
%	27.1447659664713	-24.3636039267857 \\
%	27.294737049159	-25.5924486671757 \\
%	27.4447081318466	-22.5270064221296 \\
%	27.5946792145343	-22.7991848813961 \\
%	27.744650297222	-25.181357960845 \\
%	27.8946213799097	-22.8292104530866 \\
%	28.0445924625974	-27.4082643877781 \\
%	28.1945635452851	-26.7667581708107 \\
%	28.3445346279728	-24.8675224088127 \\
%	28.4945057106605	-25.5466126040859 \\
%	28.6444767933481	-23.4850105472763 \\
%	28.7944478760358	-24.5213098602825 \\
%	28.9444189587235	-25.0301603421812 \\
%	29.0943900414112	-24.1179753242362 \\
%	29.2443611240989	-31.6849429484921 \\
%	29.3943322067866	-27.9513537248972 \\
%	29.5443032894743	-29.0117572919611 \\
%	29.6942743721619	-28.0319463961863 \\
%	29.8442454548496	-28.3426163609744 \\
%	29.9942165375373	-29.5821163858124 \\
%	30.144187620225	-35.4359155004377 \\
%	30.2941587029127	-24.1852035680819 \\
%	30.4441297856004	-23.456355359657 \\
%	30.5941008682881	-32.5993910769545 \\
%	30.7440719509758	-27.2512260876558 \\
%	30.8940430336634	-21.832812319705 \\
%	31.0440141163511	-20.8096478837568 \\
%	31.1939851990388	-21.6078506362132 \\
%	31.3439562817265	-23.4092099627077 \\
%	31.4939273644142	-22.3898823497523 \\
%	31.6438984471019	-22.7004213922398 \\
%	31.7938695297896	-23.5132106917923 \\
%	31.9438406124772	-26.4825488918605 \\
%	32.0938116951649	-23.4926409514752 \\
%	32.2437827778526	-20.7014513702857 \\
%	32.3937538605403	-24.9827526937458 \\
%	32.543724943228	-29.592294084713 \\
%	32.6936960259157	-26.3816882870099 \\
%	32.8436671086034	-29.6672386766837 \\
%	32.9936381912911	-22.9357200048513 \\
%	33.1436092739787	-21.5021374145004 \\
%	33.2935803566664	-23.2353871084373 \\
%	33.4435514393541	-26.6494083966593 \\
%	33.5935225220418	-26.8736527927902 \\
%	33.7434936047295	-22.0875116038 \\
%	33.8934646874172	-22.7293707458503 \\
%	34.0434357701049	-24.9687910795619 \\
%	34.1934068527925	-24.8754156964962 \\
%	34.3433779354802	-24.815603006883 \\
%	34.4933490181679	-27.4862011820654 \\
%	34.6433201008556	-25.4910869741986 \\
%	34.7932911835433	-22.7069755781099 \\
%	34.943262266231	-22.5392204566552 \\
%	35.0932333489187	-22.8019232057927 \\
%	35.2432044316064	-23.1209492684159 \\
%	35.393175514294	-29.4063797456576 \\
%	35.5431465969817	-24.5149324552617 \\
%	35.6931176796694	-21.0369849120873 \\
%	35.8430887623571	-24.774329758157 \\
%	35.9930598450448	-22.8323996217009 \\
%	36.1430309277325	-24.0718155540328 \\
%	36.2930020104202	-26.7558087602036 \\
%	36.4429730931078	-28.5554805637491 \\
%	36.5929441757955	-27.306154339111 \\
%	36.7429152584832	-26.8625515849278 \\
%	36.8928863411709	-26.5384377488103 \\
%	37.0428574238586	-27.8991237685515 \\
%	37.1928285065463	-24.9718491956352 \\
%	37.342799589234	-28.71652725898 \\
%	37.4927706719216	-21.9643875419944 \\
%	37.6427417546093	-22.046907689279 \\
%	37.792712837297	-22.7242070189069 \\
%	37.9426839199847	-27.1259411041343 \\
%	38.0926550026724	-27.0545612926278 \\
%	38.2426260853601	-26.2277894114362 \\
%	38.3925971680478	-23.8376181326417 \\
%	38.5425682507355	-25.3735771474181 \\
%	38.6925393334231	-23.7350071648505 \\
%	38.8425104161108	-21.3116731075725 \\
%	38.9924814987985	-21.5289441201539 \\
%	39.1424525814862	-21.0847380133311 \\
%	39.2924236641739	-20.4931064329064 \\
%	39.4423947468616	-23.8969469519803 \\
%	39.5923658295493	-26.6780976355654 \\
%	39.7423369122369	-22.4007718684427 \\
%	39.8923079949246	-21.9622501277028 \\
%	40.0422790776123	-22.7982234407556 \\
%	40.1922501603	-24.4820446429308 \\
%	40.3422212429877	-28.1079620157112 \\
%	40.4921923256754	-25.7446810638463 \\
%	40.6421634083631	-25.7016813237896 \\
%	40.7921344910508	-25.1267718990005 \\
%	40.9421055737384	-23.0661197494826 \\
%	41.0920766564261	-24.7705854706792 \\
%	41.2420477391138	-26.8032372717902 \\
%	41.3920188218015	-24.2406754138358 \\
%	41.5419899044892	-25.3908623968786 \\
%	41.6919609871769	-23.6899170977961 \\
%	41.8419320698646	-21.3148586268804 \\
%	41.9919031525522	-22.142829062527 \\
%	42.1418742352399	-23.914393065848 \\
%	42.2918453179276	-23.4137500918855 \\
%	42.4418164006153	-22.243919813773 \\
%	42.591787483303	-27.3111585446846 \\
%	42.7417585659907	-24.2569228109147 \\
%	42.8917296486784	-23.4197192701657 \\
%	43.041700731366	-26.414867626177 \\
%	43.1916718140537	-26.6543193745642 \\
%	43.3416428967414	-26.7988132009449 \\
%	43.4916139794291	-24.4395408329356 \\
%	43.6415850621168	-22.4861000876679 \\
%	43.7915561448045	-22.69216226907 \\
%	43.9415272274922	-21.606566504108 \\
%	44.0914983101799	-23.3772565117897 \\
%	44.2414693928676	-29.0162600797503 \\
%	44.3914404755552	-22.4614475413078 \\
%	44.5414115582429	-22.0041095434547 \\
%	44.6913826409306	-21.6297969890191 \\
%	44.8413537236183	-21.361115568628 \\
%	44.991324806306	-23.2299950831635 \\
%	45.1412958889937	-27.6743532723894 \\
%	45.2912669716814	-27.1967963234795 \\
%	45.441238054369	-19.9975755216363 \\
%	45.5912091370567	-19.31094811278 \\
%	45.7411802197444	-25.5374950559832 \\
%	45.8911513024321	-21.6343795816857 \\
%	46.0411223851198	-21.4327984881151 \\
%	46.1910934678075	-23.4850264592083 \\
%	46.3410645504952	-29.9275157855448 \\
%	46.4910356331828	-25.9290933421664 \\
%	46.6410067158705	-26.924742366991 \\
%	46.7909777985582	-30.7595666663238 \\
%	46.9409488812459	-26.5347041727486 \\
%	47.0909199639336	-24.6363187587479 \\
%	47.2408910466213	-25.644091663888 \\
%	47.390862129309	-22.2444471757743 \\
%	47.5408332119966	-21.0115769045627 \\
%	47.6908042946843	-20.6330496059186 \\
%	47.840775377372	-23.1582221638948 \\
%	47.9907464600597	-26.4953534366187 \\
%	48.1407175427474	-23.7500012119009 \\
%	48.2906886254351	-27.3503809688205 \\
%	48.4406597081228	-22.4436876901525 \\
%	48.5906307908105	-22.3975871301876 \\
%	48.7406018734981	-21.8076608676563 \\
%	48.8905729561858	-20.6350516026888 \\
%	49.0405440388735	-20.9111363485659 \\
%	49.1905151215612	-22.4498418227215 \\
%	49.3404862042489	-22.7615391604537 \\
%	49.4904572869366	-24.1060110938892 \\
%	49.6404283696243	-24.5278018867306 \\
%	49.7903994523119	-23.4607191318737 \\
%	49.9403705349996	-24.0273131479225 \\
%	50.0903416176873	-27.1309120600096 \\
%	50.240312700375	-29.3167938216581 \\
%	50.3902837830627	-28.3121111051141 \\
%	50.5402548657504	-23.6869837845978 \\
%	50.6902259484381	-22.2412404708011 \\
%	50.8401970311258	-26.8891318632059 \\
%	50.9901681138134	-25.9212329246126 \\
%	51.1401391965011	-24.501593099647 \\
%	51.2901102791888	-24.7613158741092 \\
%	51.4400813618765	-28.5421884649717 \\
%	51.5900524445642	-23.6805958544908 \\
%	51.7400235272519	-22.7003746380736 \\
%	51.8899946099396	-25.8432932861729 \\
%	52.0399656926272	-29.1342440583726 \\
%	52.1899367753149	-25.5364328622909 \\
%	52.3399078580026	-28.0966100888008 \\
%	52.4898789406903	-25.0805515060436 \\
%	52.639850023378	-24.9413748944556 \\
%	52.7898211060657	-23.8240523358564 \\
%	52.9397921887534	-20.745877409579 \\
%	53.0897632714411	-20.77668454572 \\
%	53.2397343541287	-21.732675246583 \\
%	53.3897054368164	-21.3454002544943 \\
%	53.5396765195041	-20.5871393004984 \\
%	53.6896476021918	-22.0638517470342 \\
%	53.8396186848795	-27.5032677817584 \\
%	53.9895897675672	-25.1120213849737 \\
%	54.1395608502549	-24.0028088905927 \\
%	54.2895319329426	-21.50596005497 \\
%	54.4395030156302	-20.1312239018654 \\
%	54.5894740983179	-21.7089065682532 \\
%	54.7394451810056	-25.816530013925 \\
%	54.8894162636933	-26.4452388392608 \\
%	55.039387346381	-23.4037311199604 \\
%	55.1893584290687	-26.0622937514002 \\
%	55.3393295117564	-29.8933961916514 \\
%	55.489300594444	-27.6452615292835 \\
%	55.6392716771317	-24.3631219447155 \\
%	55.7892427598194	-25.6179196364424 \\
%	55.9392138425071	-21.187817285765 \\
%	56.0891849251948	-23.4708165053205 \\
%	56.2391560078825	-26.0225384036952 \\
%	56.3891270905702	-25.3475453951628 \\
%	56.5390981732578	-22.8778565701918 \\
%	56.6890692559455	-22.7172445220301 \\
%	56.8390403386332	-21.2694219364521 \\
%	56.9890114213209	-21.3682715524403 \\
%	57.1389825040086	-25.4875107246749 \\
%	57.2889535866963	-23.0740802414422 \\
%	57.438924669384	-23.4908772284235 \\
%	57.5888957520717	-23.1841550992436 \\
%	57.7388668347593	-23.749463979859 \\
%	57.888837917447	-32.180540013961 \\
%	58.0388090001347	-28.2010226486938 \\
%	58.1887800828224	-23.5762791366261 \\
%	58.3387511655101	-23.1962228411275 \\
%	58.4887222481978	-31.2189731917369 \\
%	58.6386933308855	-28.5543545685411 \\
%	58.7886644135731	-24.289919537397 \\
%	58.9386354962608	-25.9879557724741 \\
%	59.0886065789485	-23.33087487217 \\
%	59.2385776616362	-22.603763096753 \\
%	59.3885487443239	-24.1509671072229 \\
%	59.5385198270116	-34.7469267624513 \\
%	59.6884909096993	-28.2412461333835 \\
%	59.8384619923869	-26.4159629107081 \\
%	59.9884330750746	-24.2194507688116 \\
%	60.1384041577623	-23.1446117547113 \\
%	60.28837524045	-26.8387746210549 \\
%	60.4383463231377	-25.3751824887739 \\
%	60.5883174058254	-26.7523172095541 \\
%	60.7382884885131	-30.9225994365973 \\
%	60.8882595712008	-29.8638592627351 \\
%	61.0382306538884	-23.7621618777846 \\
%	61.1882017365761	-23.690748332762 \\
%	61.3381728192638	-20.5520494263123 \\
%	61.4881439019515	-19.9477857647347 \\
%	61.6381149846392	-21.992674011895 \\
%	61.7880860673269	-24.4793139806114 \\
%	61.9380571500146	-24.9494312481307 \\
%	62.0880282327022	-27.791928513105 \\
%	62.2379993153899	-23.2812967642462 \\
%	62.3879703980776	-25.4320593212478 \\
%	62.5379414807653	-21.8006695080073 \\
%	62.687912563453	-21.879271333973 \\
%	62.8378836461407	-22.8696049252502 \\
%	62.9878547288284	-31.6408930798032 \\
%	63.1378258115161	-24.3021847663128 \\
%	63.2877968942037	-23.5225787964998 \\
%	63.4377679768914	-24.4437355872583 \\
%	63.5877390595791	-21.7383690895076 \\
%	63.7377101422668	-23.3585758040265 \\
%	63.8876812249545	-22.9503644079539 \\
%	64.0376523076422	-23.3951868325535 \\
%	64.1876233903299	-24.763214827939 \\
%	64.3375944730175	-22.8470608887605 \\
%	64.4875655557052	-24.5711225484912 \\
%	64.6375366383929	-30.999150801848 \\
%	64.7875077210806	-26.2282151396329 \\
%	64.9374788037683	-26.851585178632 \\
%	65.087449886456	-22.2439028437145 \\
%	65.2374209691437	-22.063049954694 \\
%	65.3873920518314	-23.947328918508 \\
%	65.537363134519	-25.1007106963846 \\
%	65.6873342172067	-21.1511208598434 \\
%	65.8373052998944	-21.7968562362845 \\
%	65.9872763825821	-23.5952821109806 \\
%	66.1372474652698	-23.1758131887889 \\
%	66.2872185479575	-22.860614246957 \\
%	66.4371896306452	-24.488789749554 \\
%	66.5871607133328	-26.8702766893877 \\
%	66.7371317960205	-28.4157811602015 \\
%	66.8871028787082	-28.0594685644595 \\
%	67.0370739613959	-28.6536468785002 \\
%	67.1870450440836	-22.9050332330396 \\
%	67.3370161267713	-21.7657874119848 \\
%	67.486987209459	-25.2436008710604 \\
%	67.6369582921467	-21.5385884418544 \\
%	67.7869293748343	-21.152605158771 \\
%	67.936900457522	-20.9573553225858 \\
%	68.0868715402097	-20.9205661761463 \\
%	68.2368426228974	-27.5065346566473 \\
%	68.3868137055851	-22.5391890532087 \\
%	68.5367847882728	-23.3381506457649 \\
%	68.6867558709605	-31.9904987462568 \\
%	68.8367269536481	-24.4360963861255 \\
%	68.9866980363358	-28.430553317342 \\
%	69.1366691190235	-23.5846861690663 \\
%	69.2866402017112	-21.2573020201106 \\
%	69.4366112843989	-25.4260204365581 \\
%	69.5865823670866	-27.3316497184228 \\
%	69.7365534497743	-31.9050837038527 \\
%	69.8865245324619	-26.0461776900823 \\
%	70.0364956151496	-28.6652616790408 \\
%	70.1864666978373	-26.7108822418819 \\
%	70.336437780525	-25.1106087758593 \\
%	70.4864088632127	-25.5931355553685 \\
%	70.6363799459004	-20.7848545180826 \\
%	70.7863510285881	-21.0330668930801 \\
%	70.9363221112758	-26.295293441178 \\
%	71.0862931939634	-23.7681063540656 \\
%	71.2362642766511	-23.1304129127922 \\
%	71.3862353593388	-22.1725968179947 \\
%	71.5362064420265	-27.2971633488269 \\
%	71.6861775247142	-25.6818385901739 \\
%	71.8361486074019	-25.9252133950688 \\
%	71.9861196900896	-24.333628433151 \\
%	72.1360907727773	-25.0263709679307 \\
%	72.2860618554649	-24.7776438858107 \\
%	72.4360329381526	-22.7214565722308 \\
%	72.5860040208403	-20.6617800829102 \\
%	72.735975103528	-22.0563460443153 \\
%	72.8859461862157	-30.2118686828083 \\
%	73.0359172689034	-25.7662164681403 \\
%	73.1858883515911	-26.1888550227232 \\
%	73.3358594342787	-23.1309384024707 \\
%	73.4858305169664	-24.9704261609145 \\
%	73.6358015996541	-28.0848705846818 \\
%	73.7857726823418	-27.1647941664615 \\
%	73.9357437650295	-22.4015041518867 \\
%	74.0857148477172	-20.5669614295338 \\
%	74.2356859304049	-21.5408616759825 \\
%	74.3856570130926	-26.1564399401016 \\
%	74.5356280957802	-25.1578440628211 \\
%	74.6855991784679	-22.3998988292962 \\
%	74.8355702611556	-22.5097326835463 \\
%	74.9855413438433	-25.3530952589085 \\
%	75.135512426531	-29.7086680706823 \\
%	75.2854835092187	-28.4608862712358 \\
%	75.4354545919064	-23.3280543414433 \\
%	75.585425674594	-22.8342160098589 \\
%	75.7353967572817	-24.3487709904105 \\
%	75.8853678399694	-24.0946466658818 \\
%	76.0353389226571	-25.6620246115212 \\
%	76.1853100053448	-22.2207554444936 \\
%	76.3352810880325	-21.404559872837 \\
%	76.4852521707202	-22.3642742706089 \\
%	76.6352232534078	-23.5800837750587 \\
%	76.7851943360955	-22.8837597604236 \\
%	76.9351654187832	-25.3470928217147 \\
%	77.0851365014709	-26.5624378460223 \\
%	77.2351075841586	-21.4723364320808 \\
%	77.3850786668463	-19.0535029370154 \\
%	77.535049749534	-21.9503440476937 \\
%	77.6850208322217	-30.9387485945895 \\
%	77.8349919149093	-24.6287539910785 \\
%	77.984962997597	-23.0209600478637 \\
%	78.1349340802847	-24.6828228415838 \\
%	78.2849051629724	-24.0112069701079 \\
%	78.4348762456601	-28.4290569029271 \\
%	78.5848473283478	-25.079399648775 \\
%	78.7348184110355	-27.5096006071384 \\
%	78.8847894937231	-11.935011065008 \\
%	79.0347605764108	-10.4182917194099 \\
%	79.1847316590985	-16.1187881393392 \\
%	79.3347027417862	-23.3030042388857 \\
%	79.4846738244739	-24.5851901458625 \\
%	79.6346449071616	-26.0640737930544 \\
%	79.7846159898493	-21.9035820780872 \\
%	79.934587072537	-23.5303626921564 \\
%	80.0845581552246	-27.4395254499075 \\
%	80.2345292379123	-24.6635933505918 \\
%	80.3845003206	-23.9507623659137 \\
%	80.5344714032877	-26.1282864876758 \\
%	80.6844424859754	-23.5073324238386 \\
%	80.8344135686631	-27.5122595182679 \\
%	80.9843846513508	-24.610820967562 \\
%	81.1343557340385	-26.9506534242069 \\
%	81.2843268167261	-23.3569274841692 \\
%	81.4342978994138	-25.833962915445 \\
%	81.5842689821015	-21.1010742815734 \\
%	81.7342400647892	-22.9851828835199 \\
%	81.8842111474769	-24.7145111141473 \\
%	82.0341822301646	-20.7941098244649 \\
%	82.1841533128522	-20.9116221380315 \\
%	82.3341243955399	-20.5243466242671 \\
%	82.4840954782276	-21.9481886057569 \\
%	82.6340665609153	-23.2752596059203 \\
%	82.784037643603	-21.9536137475953 \\
%	82.9340087262907	-23.4576292112068 \\
%	83.0839798089784	-27.0885209896667 \\
%	83.2339508916661	-34.8903362472924 \\
%	83.3839219743537	-27.2640100719513 \\
%	83.5338930570414	-24.9329504982227 \\
%	83.6838641397291	-25.3336834300762 \\
%	83.8338352224168	-30.3959036915827 \\
%	83.9838063051045	-26.4034039662332 \\
%	84.1337773877922	-27.0675269374227 \\
%	84.2837484704799	-26.237558599154 \\
%	84.4337195531675	-24.974714284418 \\
%	84.5836906358552	-27.2192087422625 \\
%	84.7336617185429	-27.8336509436508 \\
%	84.8836328012306	-24.7762453298816 \\
%	85.0336038839183	-24.5500955665554 \\
%	85.183574966606	-23.6448452600656 \\
%	85.3335460492937	-30.5534423324901 \\
%	85.4835171319814	-23.8894141417286 \\
%	85.633488214669	-24.6704369310058 \\
%	85.7834592973567	-26.8884166016384 \\
%	85.9334303800444	-27.8043785543272 \\
%	86.0834014627321	-23.8422824923389 \\
%	86.2333725454198	-21.2006176656267 \\
%	86.3833436281075	-22.669901070658 \\
%	86.5333147107952	-26.3584497339062 \\
%	86.6832857934829	-24.021557474514 \\
%	86.8332568761706	-21.6050886460389 \\
%	86.9832279588582	-23.7465154716226 \\
%	87.1331990415459	-26.886997972844 \\
%	87.2831701242336	-26.2684456683992 \\
%	87.4331412069213	-25.5618111420738 \\
%	87.583112289609	-23.1671668711693 \\
%	87.7330833722967	-25.5890927202355 \\
%	87.8830544549843	-28.6499885048104 \\
%	88.033025537672	-22.7067953444984 \\
%	88.1829966203597	-21.6534935435156 \\
%	88.3329677030474	-24.2871390689867 \\
%	88.4829387857351	-31.3142032978225 \\
%	88.6329098684228	-32.4202003310842 \\
%	88.7828809511105	-27.4219759652523 \\
%	88.9328520337982	-23.8191627574524 \\
%	89.0828231164858	-28.5529979818005 \\
%	89.2327941991735	-22.9245381152588 \\
%	89.3827652818612	-23.3537868520598 \\
%	89.5327363645489	-27.2638909450277 \\
%	89.6827074472366	-26.3455190561888 \\
%	89.8326785299243	-24.3118959633865 \\
%	89.982649612612	-25.4404146566524 \\
%	90.1326206952997	-24.4660699344734 \\
%	90.2825917779873	-23.98182496086 \\
%	90.432562860675	-30.3610809144557 \\
%	90.5825339433627	-25.9875279850104 \\
%	90.7325050260504	-22.8999345601857 \\
%	90.8824761087381	-23.1294417145971 \\
%	91.0324471914258	-24.1572897759739 \\
%	91.1824182741135	-26.6186831461141 \\
%	91.3323893568011	-25.6509915045372 \\
%	91.4823604394888	-38.4699665186853 \\
%	91.6323315221765	-24.5962377490833 \\
%	91.7823026048642	-26.5788961683501 \\
%	91.9322736875519	-25.2488977233116 \\
%	92.0822447702396	-22.6176595723321 \\
%	92.2322158529273	-24.1845952404485 \\
%	92.3821869356149	-27.5619039027226 \\
%	92.5321580183026	-24.4389618876442 \\
%	92.6821291009903	-22.9740643496322 \\
%	92.832100183678	-22.9021471543211 \\
%	92.9820712663657	-28.0712266087144 \\
%	93.1320423490534	-31.9328116461171 \\
%	93.2820134317411	-25.4976524893286 \\
%	93.4319845144287	-22.8490879075538 \\
%	93.5819555971164	-20.524702903173 \\
%	93.7319266798041	-21.7419819141215 \\
%	93.8818977624918	-22.7542695760014 \\
%	94.0318688451795	-26.9489618054505 \\
%	94.1818399278672	-23.5825442984951 \\
%	94.3318110105549	-23.6434582639515 \\
%	94.4817820932426	-23.5762707877644 \\
%	94.6317531759302	-25.5886252244497 \\
%	94.7817242586179	-23.4799511410139 \\
%	94.9316953413056	-22.5463690474167 \\
%	95.0816664239933	-25.0083417946724 \\
%	95.231637506681	-25.4654121886903 \\
%	95.3816085893687	-26.948018177516 \\
%	95.5315796720564	-25.4003067178644 \\
%	95.6815507547441	-22.3231101180436 \\
%	95.8315218374317	-24.7747430870553 \\
%	95.9814929201194	-25.4523889172393 \\
%	96.1314640028071	-23.7927075934321 \\
%	96.2814350854948	-26.3427874181141 \\
%	96.4314061681825	-31.347391335074 \\
%	96.5813772508702	-25.5873732825303 \\
%	96.7313483335578	-24.976429157925 \\
%	96.8813194162455	-22.5978508717538 \\
%	97.0312904989332	-20.7938322993544 \\
%	97.1812615816209	-28.4602479170793 \\
%	97.3312326643086	-23.8253809333597 \\
%	97.4812037469963	-25.4322734282664 \\
%	97.631174829684	-24.1046869059125 \\
%	97.7811459123717	-22.2861780282884 \\
%	97.9311169950593	-21.9550913903311 \\
%	98.081088077747	-23.5233473822638 \\
%	98.2310591604347	-34.5509267624154 \\
%	98.3810302431224	-26.0533204221113 \\
%	98.5310013258101	-24.9148434200801 \\
%	98.6809724084978	-22.7712230455758 \\
%	98.8309434911855	-21.1768169383436 \\
%	98.9809145738732	-22.992350320565 \\
%	99.1308856565608	-22.7735158634388 \\
%	99.2808567392485	-25.0746195732038 \\
%	99.4308278219362	-25.3892717043184 \\
%	99.5807989046239	-22.4129499848409 \\
%	99.7307699873116	-22.0379728300369 \\
%	99.8807410699993	-23.46639786791 \\
%	100.030712152687	-27.8456963268892 \\
%	100.180683235375	-24.8358667435831 \\
%	100.330654318062	-23.7313692142193 \\
%	100.48062540075	-26.3140428623442 \\
%	100.630596483438	-23.1685996632546 \\
%	100.780567566125	-24.7901979866062 \\
%	100.930538648813	-29.7023299108405 \\
%	101.080509731501	-21.9390190425724 \\
%	101.230480814188	-19.9731216336225 \\
%	101.380451896876	-21.7846846286991 \\
%	101.530422979564	-24.8409250696134 \\
%	101.680394062252	-24.5384208443028 \\
%	101.830365144939	-22.8466651637907 \\
%	101.980336227627	-26.7555184410598 \\
%	102.130307310315	-26.9078415549276 \\
%	102.280278393002	-22.491328861905 \\
%	102.43024947569	-20.8290092459431 \\
%	102.580220558378	-20.3878808618218 \\
%	102.730191641065	-19.9408589720046 \\
%	102.880162723753	-22.4704802918626 \\
%	103.030133806441	-34.7231503462586 \\
%	103.180104889128	-27.9924027871551 \\
%	103.330075971816	-22.54863058687 \\
%	103.480047054504	-20.812105051126 \\
%	103.630018137191	-23.858195608579 \\
%	103.779989219879	-28.682940075498 \\
%	103.929960302567	-21.7171662964676 \\
%	104.079931385254	-20.5329036906695 \\
%	104.229902467942	-24.3309850636902 \\
%	104.37987355063	-23.9687128120285 \\
%	104.529844633318	-21.3521876323034 \\
%	104.679815716005	-22.0118676056638 \\
%	104.829786798693	-24.5818740520312 \\
%	104.979757881381	-26.9949782757027 \\
%	105.129728964068	-29.5208415586488 \\
%	105.279700046756	-24.6603580649458 \\
%	105.429671129444	-24.4456194637224 \\
%	105.579642212131	-30.9706073944199 \\
%	105.729613294819	-28.4514530134872 \\
%	105.879584377507	-24.7213707527472 \\
%	106.029555460194	-23.7336808005587 \\
%	106.179526542882	-21.3764837003368 \\
%	106.32949762557	-22.1374010836284 \\
%	106.479468708257	-22.9629175782785 \\
%	106.629439790945	-25.5966419923978 \\
%	106.779410873633	-12.6240624361671 \\
%	106.929381956321	-11.7019276892171 \\
%	107.079353039008	-17.876374361553 \\
%	107.229324121696	-23.1291596750249 \\
%	107.379295204384	-23.1351770630972 \\
%	107.529266287071	-25.5933032314687 \\
%	107.679237369759	-24.893341438352 \\
%	107.829208452447	-24.1321295548723 \\
%	107.979179535134	-28.6631078744673 \\
%	108.129150617822	-23.4766972556398 \\
%	108.27912170051	-26.1698498074441 \\
%	108.429092783197	-25.9753480159031 \\
%	108.579063865885	-31.0641425216894 \\
%	108.729034948573	-25.2167712169852 \\
%	108.87900603126	-24.6164515776336 \\
%	109.028977113948	-25.3226761006901 \\
%	109.178948196636	-26.6255176459817 \\
%	109.328919279324	-22.6408067107089 \\
%	109.478890362011	-21.9087495782662 \\
%	109.628861444699	-24.6389197730621 \\
%	109.778832527387	-15.8979961093292 \\
%	109.928803610074	-15.5052531306063 \\
%	110.078774692762	-19.4718643400943 \\
%	110.22874577545	-21.1481924370199 \\
%	110.378716858137	-26.6988181726508 \\
%	110.528687940825	-22.952385610508 \\
%	110.678659023513	-28.9114231646532 \\
%	110.8286301062	-22.645246199901 \\
%	110.978601188888	-25.68488060472 \\
%	111.128572271576	-27.1065793481388 \\
%	111.278543354263	-24.4749250186575 \\
%	111.428514436951	-24.1979708778145 \\
%	111.578485519639	-23.5123820367186 \\
%	111.728456602327	-23.7216519184775 \\
%	111.878427685014	-22.5728216296891 \\
%	112.028398767702	-24.7491301634292 \\
%	112.17836985039	-25.8521510975023 \\
%	112.328340933077	-23.5681858072348 \\
%	112.478312015765	-22.0529013377883 \\
%	112.628283098453	-24.0793748159216 \\
%	112.77825418114	-26.8115948741751 \\
%	112.928225263828	-24.7366817495583 \\
%	113.078196346516	-25.7175625383222 \\
%	113.228167429203	-39.5739805812896 \\
%	113.378138511891	-26.275454628147 \\
%	113.528109594579	-22.461815285066 \\
%	113.678080677266	-23.6716265216741 \\
%	113.828051759954	-27.2311545889392 \\
%	113.978022842642	-23.6829585367372 \\
%	114.12799392533	-23.4525260397324 \\
%	114.277965008017	-22.3790197001436 \\
%	114.427936090705	-26.2157800151882 \\
%	114.577907173393	-22.7244051201655 \\
%	114.72787825608	-24.1293291038475 \\
%	114.877849338768	-24.7104675904333 \\
%	115.027820421456	-23.691966442947 \\
%	115.177791504143	-24.7561807627702 \\
%	115.327762586831	-22.6751268687504 \\
%	115.477733669519	-21.5712258453911 \\
%	115.627704752206	-25.5647945105807 \\
%	115.777675834894	-31.2960703335285 \\
%	115.927646917582	-25.0155388683888 \\
%	116.077618000269	-23.37215416906 \\
%	116.227589082957	-23.6616739738445 \\
%	116.377560165645	-22.5895939674981 \\
%	116.527531248332	-23.7649678979717 \\
%	116.67750233102	-31.207576931256 \\
%	116.827473413708	-24.1808247365356 \\
%	116.977444496396	-24.2009301523283 \\
%	117.127415579083	-23.9880855190838 \\
%	117.277386661771	-23.7158795841667 \\
%	117.427357744459	-26.5786940997682 \\
%	117.577328827146	-27.7039589841929 \\
%	117.727299909834	-31.5714545987567 \\
%	117.877270992522	-27.7076342008289 \\
%	118.027242075209	-23.7054067491083 \\
%	118.177213157897	-22.474643008222 \\
%	118.327184240585	-21.9778528890819 \\
%	118.477155323272	-23.5743180535103 \\
%	118.62712640596	-34.6369648806641 \\
%	118.777097488648	-25.2172893392313 \\
%	118.927068571335	-20.9446624015512 \\
%	119.077039654023	-20.121414872461 \\
%	119.227010736711	-22.9983101024943 \\
%	119.376981819399	-24.4901137405517 \\
%	119.526952902086	-23.419765478475 \\
%	119.676923984774	-24.6894606611514 \\
%	119.826895067462	-23.2851344606032 \\
%	119.976866150149	-21.2589102890314 \\
%	120.126837232837	-21.4163211545908 \\
%	120.276808315525	-21.5817777397571 \\
%	120.426779398212	-23.4800491579816 \\
%	120.5767504809	-23.1933783665472 \\
%	120.726721563588	-23.6083968978444 \\
%	120.876692646275	-26.04798710683 \\
%	121.026663728963	-24.6434720439968 \\
%	121.176634811651	-21.5306446475397 \\
%	121.326605894338	-23.7263780066214 \\
%	121.476576977026	-24.8712953002309 \\
%	121.626548059714	-22.3259505392608 \\
%	121.776519142402	-23.3623269845435 \\
%	121.926490225089	-27.8070024055526 \\
%	122.076461307777	-22.0070215271309 \\
%	122.226432390465	-21.1825132407046 \\
%	122.376403473152	-20.9409106831568 \\
%	122.52637455584	-21.709854705534 \\
%	122.676345638528	-22.6092343256592 \\
%	122.826316721215	-25.3348446996946 \\
%	122.976287803903	-23.6805892957864 \\
%	123.126258886591	-22.932482030138 \\
%	123.276229969278	-21.7693618323667 \\
%	123.426201051966	-24.742383476129 \\
%	123.576172134654	-23.8456031686264 \\
%	123.726143217341	-22.4530264195685 \\
%	123.876114300029	-24.1082144721867 \\
%	124.026085382717	-24.7699293085606 \\
%	124.176056465404	-23.9821689967443 \\
%	124.326027548092	-23.829725727727 \\
%	124.47599863078	-23.0375790533246 \\
%	124.625969713468	-20.7511011849057 \\
%	124.775940796155	-20.305550057582 \\
%	124.925911878843	-25.0982901250597 \\
%	125.075882961531	-23.4099420734154 \\
%	125.225854044218	-22.4876194387777 \\
%	125.375825126906	-27.329446977889 \\
%	125.525796209594	-28.2351566069657 \\
%	125.675767292281	-23.1550587762636 \\
%	125.825738374969	-23.1747415293923 \\
%	125.975709457657	-24.307834157123 \\
%	126.125680540344	-25.4744708461903 \\
%	126.275651623032	-24.6297365759833 \\
%	126.42562270572	-22.2350753770648 \\
%	126.575593788407	-20.8887027834394 \\
%	126.725564871095	-25.1585817552541 \\
%	126.875535953783	-23.6407360634362 \\
%	127.025507036471	-23.6368947085791 \\
%	127.175478119158	-21.0655628481206 \\
%	127.325449201846	-23.6344805347811 \\
%	127.475420284534	-33.8205322380878 \\
%	127.625391367221	-24.1959300743692 \\
%	127.775362449909	-23.8328156603824 \\
%	127.925333532597	-23.4293799662415 \\
%	128.075304615284	-22.1979737557073 \\
%	128.225275697972	-25.0332613878872 \\
%	128.37524678066	-33.2218341806454 \\
%	128.525217863347	-23.5420340298564 \\
%	128.675188946035	-20.4685354443832 \\
%	128.825160028723	-21.1948630256979 \\
%	128.97513111141	-24.659418937043 \\
%	129.125102194098	-23.8678124313793 \\
%	129.275073276786	-23.0919722353926 \\
%	129.425044359474	-26.7929299097758 \\
%	129.575015442161	-23.7895323353698 \\
%	129.724986524849	-22.9534443528451 \\
%	129.874957607537	-22.5688410785344 \\
%	130.024928690224	-21.1590370877663 \\
%	130.174899772912	-22.1658787788645 \\
%	130.3248708556	-26.6194276855437 \\
%	130.474841938287	-23.7352957255119 \\
%	130.624813020975	-23.2876485027486 \\
%	130.774784103663	-23.3654048722301 \\
%	130.92475518635	-24.639070840742 \\
%	131.074726269038	-24.7384730096947 \\
%	131.224697351726	-31.6185764147298 \\
%	131.374668434413	-23.6922174118657 \\
%	131.524639517101	-20.5180673611728 \\
%	131.674610599789	-20.6799842735261 \\
%	131.824581682477	-23.6577927534559 \\
%	131.974552765164	-23.6038109515676 \\
%	132.124523847852	-24.4021113968288 \\
%	132.27449493054	-22.7995568008305 \\
%	132.424466013227	-30.4097778436211 \\
%	132.574437095915	-23.6902882307403 \\
%	132.724408178603	-25.6508755047942 \\
%	132.87437926129	-23.3724607589173 \\
%	133.024350343978	-23.2988806966733 \\
%	133.174321426666	-24.8379849220456 \\
%	133.324292509353	-31.9554781486904 \\
%	133.474263592041	-24.200090819325 \\
%	133.624234674729	-23.6023019735122 \\
%	133.774205757416	-24.6055159005295 \\
%	133.924176840104	-28.8910906377676 \\
%	134.074147922792	-26.3316711597366 \\
%	134.22411900548	-23.4237025724611 \\
%	134.374090088167	-20.0081742249077 \\
%	134.524061170855	-21.8692981459136 \\
%	134.674032253543	-30.2451976783927 \\
%	134.82400333623	-24.7344620169174 \\
%	134.973974418918	-22.8372455772813 \\
%	135.123945501606	-21.7377993785817 \\
%	135.273916584293	-23.1968045614439 \\
%	135.423887666981	-26.3669137233051 \\
%	135.573858749669	-25.8154280170945 \\
%	135.723829832356	-26.2461743145138 \\
%	135.873800915044	-22.8083320967951 \\
%	136.023771997732	-22.5965300439336 \\
%	136.173743080419	-23.9179983610875 \\
%	136.323714163107	-23.4768718847551 \\
%	136.473685245795	-22.5996532334886 \\
%	136.623656328482	-23.8662563321696 \\
%	136.77362741117	-22.8189133858637 \\
%	136.923598493858	-22.2521395916454 \\
%	137.073569576546	-24.7967611624881 \\
%	137.223540659233	-26.540190647087 \\
%	137.373511741921	-22.3947422098038 \\
%	137.523482824609	-14.8293559113003 \\
%	137.673453907296	-14.1730438877864 \\
%	137.823424989984	-18.076605525725 \\
%	137.973396072672	-22.960727735952 \\
%	138.123367155359	-25.1086720378951 \\
%	138.273338238047	-24.6348146482476 \\
%	138.423309320735	-29.1328431612926 \\
%	138.573280403422	-24.2250251876144 \\
%	138.72325148611	-24.032453866323 \\
%	138.873222568798	-25.0774615597466 \\
%	139.023193651485	-23.32264630012 \\
%	139.173164734173	-23.2810414697114 \\
%	139.323135816861	-23.5113103708381 \\
%	139.473106899549	-23.9598034624673 \\
%	139.623077982236	-24.0051613440939 \\
%	139.773049064924	-32.2448288411145 \\
%	139.923020147612	-22.1483434200899 \\
%	140.072991230299	-21.5573058224309 \\
%	140.222962312987	-22.1777397413222 \\
%	140.372933395675	-22.5721562868076 \\
%	140.522904478362	-24.6973044378391 \\
%	140.67287556105	-26.7973835782464 \\
%	140.822846643738	-27.6348403735811 \\
%	140.972817726425	-29.3338003986799 \\
%	141.122788809113	-25.5217193953316 \\
%	141.272759891801	-22.6278100492949 \\
%	141.422730974488	-24.7165717161807 \\
%	141.572702057176	-26.526607531602 \\
%	141.722673139864	-27.0229415074117 \\
%	141.872644222552	-24.4267541996614 \\
%	142.022615305239	-22.5282236295381 \\
%	142.172586387927	-24.9653367208236 \\
%	142.322557470615	-32.3821541421634 \\
%	142.472528553302	-22.7175417454544 \\
%	142.62249963599	-22.7710031190033 \\
%	142.772470718678	-21.7743955822986 \\
%	142.922441801365	-22.8289392542655 \\
%	143.072412884053	-24.4455753425726 \\
%	143.222383966741	-22.4464724308195 \\
%	143.372355049428	-20.9001335805722 \\
%	143.522326132116	-22.2249483002077 \\
%	143.672297214804	-28.7506408104642 \\
%	143.822268297491	-25.1402364445319 \\
%	143.972239380179	-23.6850565017323 \\
%	144.122210462867	-22.6888833458329 \\
%	144.272181545555	-28.3792667117148 \\
%	144.422152628242	-23.9847204925974 \\
%	144.57212371093	-23.4037384782502 \\
%	144.722094793618	-21.7774657044343 \\
%	144.872065876305	-25.2317311532199 \\
%	145.022036958993	-24.7415395909488 \\
%	145.172008041681	-25.9264441907642 \\
%	145.321979124368	-23.212726159462 \\
%	145.471950207056	-28.1610816905635 \\
%	145.621921289744	-27.4853841689565 \\
%	145.771892372431	-26.1379983404604 \\
%	145.921863455119	-25.5063577099395 \\
%	146.071834537807	-25.0930038373877 \\
%	146.221805620494	-24.1432472322818 \\
%	146.371776703182	-23.4218306481665 \\
%	146.52174778587	-23.6723334734367 \\
%	146.671718868557	-25.0621723502274 \\
%	146.821689951245	-29.0746863839942 \\
%	146.971661033933	-27.0025571082593 \\
%	147.121632116621	-23.2980758805793 \\
%	147.271603199308	-21.7409051627038 \\
%	147.421574281996	-22.2297866174662 \\
%	147.571545364684	-22.9895011646676 \\
%	147.721516447371	-24.4390422119023 \\
%	147.871487530059	-22.5803130241974 \\
%	148.021458612747	-25.3590218526426 \\
%	148.171429695434	-29.0172490362826 \\
%	148.321400778122	-24.6660021398207 \\
%	148.47137186081	-26.8077189073215 \\
%	148.621342943497	-23.3614881197685 \\
%	148.771314026185	-21.1712783219088 \\
%	148.921285108873	-21.4274422260239 \\
%	149.07125619156	-23.5381005249736 \\
%	149.221227274248	-29.510537444085 \\
%	149.371198356936	-23.3795822364671 \\
%	149.521169439624	-23.0820921839119 \\
%	149.671140522311	-24.2928939298145 \\
%	149.821111604999	-25.7294680906433 \\
%	149.971082687687	-27.3288553097907 \\
%	150.121053770374	-27.7403304155013 \\
%	150.271024853062	-25.9250426485168 \\
%	150.42099593575	-25.1882445591359 \\
%	150.570967018437	-26.9144892772444 \\
%	150.720938101125	-27.5154074071668 \\
%	150.870909183813	-28.4751863098701 \\
%	151.0208802665	-29.5252646347595 \\
%	151.170851349188	-27.7638881999433 \\
%	151.320822431876	-31.2255771507277 \\
%	151.470793514563	-26.9911107657721 \\
%	151.620764597251	-27.456251910027 \\
%	151.770735679939	-25.8958612714568 \\
%	151.920706762627	-23.8875652591745 \\
%	152.070677845314	-26.0601007535182 \\
%	152.220648928002	-29.1094380511762 \\
%	152.37062001069	-23.9638387896448 \\
%	152.520591093377	-17.2035130515486 \\
%	152.670562176065	-14.6399900353011 \\
%	152.820533258753	-18.9661684265518 \\
%	152.97050434144	-22.961766638914 \\
%	153.120475424128	-21.7842994432568 \\
%	153.270446506816	-21.676484031251 \\
%	153.420417589503	-28.8117815625421 \\
%};

%zeroing
\addplot [semithick,color0]
table[row sep=crcr]{%
	0	-13.5648313232064\\
	0.149971082687687	-15.3452382095438\\
	0.299942165375373	-21.0657510701586\\
	0.44991324806306	-19.0346808074195\\
	0.599884330750747	-22.4076240668662\\
	0.749855413438433	-24.1863806392411\\
	0.89982649612612	-23.7782642084249\\
	1.04979757881381	-27.5731406949318\\
	1.19976866150149	-21.0148299795765\\
	1.34973974418918	-20.24616332009\\
	1.49971082687687	-22.2912246077098\\
	1.64968190956455	-28.4319038179352\\
	1.79965299225224	-26.8270446989605\\
	1.94962407493993	-29.7012507711596\\
	2.09959515762761	-26.8634299708339\\
	2.2495662403153	-21.2913865888767\\
	2.39953732300299	-21.3918350204085\\
	2.54950840569067	-24.4527247803023\\
	2.69947948837836	-27.1184620849286\\
	2.84945057106605	-28.1284090334384\\
	2.99942165375373	-25.1796110810097\\
	3.14939273644142	-26.7238012166381\\
	3.29936381912911	-24.8772549549795\\
	3.44933490181679	-23.0587708210498\\
	3.59930598450448	-23.0314224421439\\
	3.74927706719217	-24.6425349528548\\
	3.89924814987985	-28.2899807199401\\
	4.04921923256754	-25.968553165666\\
	4.19919031525523	-22.8638778932048\\
	4.34916139794291	-24.9534381827492\\
	4.4991324806306	-24.7033504408902\\
	4.64910356331829	-21.0758128635405\\
	4.79907464600597	-21.9048347813319\\
	4.94904572869366	-23.8682652304289\\
	5.09901681138135	-27.4287493575829\\
	5.24898789406903	-24.4604402818356\\
	5.39895897675672	-23.2332477607271\\
	5.54893005944441	-23.9699338223485\\
	5.69890114213209	-25.1185955751112\\
	5.84887222481978	-30.7617101321901\\
	5.99884330750747	-24.3721857422113\\
	6.14881439019515	-24.2050556112692\\
	6.29878547288284	-21.434107000292\\
	6.44875655557053	-22.8565798636805\\
	6.59872763825821	-24.1825509652487\\
	6.7486987209459	-22.2117065715457\\
	6.89866980363359	-21.0783576312839\\
	7.04864088632127	-19.5376607075859\\
	7.19861196900896	-23.9524232187691\\
	7.34858305169665	-21.9194351329115\\
	7.49855413438433	-15.8159052901671\\
	7.64852521707202	-5.027600275427\\
	7.79849629975971	-0.33757988480308\\
	7.94846738244739	-1.85084181011588\\
	8.09843846513508	-12.3826533368093\\
	8.24840954782277	-19.0617924032854\\
	8.39838063051045	-21.6661810562792\\
	8.54835171319814	-25.9855907546602\\
	8.69832279588583	-25.455823766415\\
	8.84829387857351	-25.1846418105816\\
	8.9982649612612	-25.1544421261355\\
	9.14823604394889	-18.356993057107\\
	9.29820712663657	-15.427799499217\\
	9.44817820932426	-17.4068320812205\\
	9.59814929201195	-22.0182418617114\\
	9.74812037469963	-21.7649574552225\\
	9.89809145738732	-26.528713947055\\
	10.048062540075	-21.0345954256898\\
	10.1980336227627	-20.8134394796352\\
	10.3480047054504	-23.4991840544104\\
	10.4979757881381	-24.8188827764401\\
	10.6479468708258	-22.5001913868965\\
	10.7979179535134	-25.9532518017403\\
	10.9478890362011	-22.5269421280842\\
	11.0978601188888	-22.5337663810176\\
	11.2478312015765	-24.0689611784901\\
	11.3978022842642	-25.1357910194524\\
	11.5477733669519	-25.780327668099\\
	11.6977444496396	-23.5753588471725\\
	11.8477155323272	-23.7057827222064\\
	11.9976866150149	-24.2424127582967\\
	12.1476576977026	-24.5513777200715\\
	12.2976287803903	-26.0204196605413\\
	12.447599863078	-24.5336006482941\\
	12.5975709457657	-25.2303902735478\\
	12.7475420284534	-27.9362328750071\\
	12.8975131111411	-30.0044222026143\\
	13.0474841938287	-26.6690197344072\\
	13.1974552765164	-24.5621833223643\\
	13.3474263592041	-26.0129968815\\
	13.4973974418918	-26.4674098245303\\
	13.6473685245795	-31.2405193466577\\
	13.7973396072672	-25.5075487729168\\
	13.9473106899549	-23.5669377745415\\
	14.0972817726425	-22.6396580653509\\
	14.2472528553302	-22.7074502158827\\
	14.3972239380179	-22.0284039195136\\
	14.5471950207056	-25.651395752159\\
	14.6971661033933	-30.0177798058963\\
	14.847137186081	-25.8355974518172\\
	14.9971082687687	-25.0631201263811\\
	15.1470793514564	-24.3820818019313\\
	15.297050434144	-23.6584130812181\\
	15.4470215168317	-21.5682083783416\\
	15.5969925995194	-20.8120782974929\\
	15.7469636822071	-23.5203300518887\\
	15.8969347648948	-27.0472251952324\\
	16.0469058475825	-23.1988525618408\\
	16.1968769302702	-23.5251333241392\\
	16.3468480129578	-23.3265647509583\\
	16.4968190956455	-25.0246355761708\\
	16.6467901783332	-32.3754608900853\\
	16.7967612610209	-25.1351613139398\\
	16.9467323437086	-23.3561723857136\\
	17.0967034263963	-22.9498118841932\\
	17.246674509084	-23.8946919077843\\
	17.3966455917717	-23.4946979380416\\
	17.5466166744593	-23.6088724064465\\
	17.696587757147	-25.6330165479673\\
	17.8465588398347	-23.5027062181876\\
	17.9965299225224	-22.6882133166109\\
	18.1465010052101	-22.6864799297424\\
	18.2964720878978	-22.1743067092419\\
	18.4464431705855	-27.3047567856685\\
	18.5964142532731	-26.608327664049\\
	18.7463853359608	-26.0303261464607\\
	18.8963564186485	-24.2918009665494\\
	19.0463275013362	-25.5332328619958\\
	19.1962985840239	-22.2784693177857\\
	19.3462696667116	-24.2477785582108\\
	19.4962407493993	-25.3252898351221\\
	19.646211832087	-23.7537347028947\\
	19.7961829147746	-23.716703870157\\
	19.9461539974623	-25.47843360024\\
	20.09612508015	-24.9831477619847\\
	20.2460961628377	-20.9150307324762\\
	20.3960672455254	-21.8801671066338\\
	20.5460383282131	-24.2588629885427\\
	20.6960094109008	-24.2965633039086\\
	20.8459804935884	-23.8912758961941\\
	20.9959515762761	-21.6239964205541\\
	21.1459226589638	-24.8692841427946\\
	21.2958937416515	-27.4968692061114\\
	21.4458648243392	-23.909445122998\\
	21.5958359070269	-25.4923028903523\\
	21.7458069897146	-24.8939490078443\\
	21.8957780724023	-23.7077935711903\\
	22.0457491550899	-23.3473579846259\\
	22.1957202377776	-23.9687196811013\\
	22.3456913204653	-26.5753303116942\\
	22.495662403153	-24.7754583507971\\
	22.6456334858407	-31.2046533755896\\
	22.7956045685284	-24.8483492305502\\
	22.9455756512161	-23.3340548186906\\
	23.0955467339037	-22.6590053539949\\
	23.2455178165914	-26.4172620159303\\
	23.3954888992791	-26.9272595781392\\
	23.5454599819668	-31.1734870344743\\
	23.6954310646545	-24.6575173782394\\
	23.8454021473422	-23.2981121719153\\
	23.9953732300299	-25.7886473825013\\
	24.1453443127176	-24.3709127333866\\
	24.2953153954052	-28.8939595121262\\
	24.4452864780929	-25.0302545722522\\
	24.5952575607806	-23.5766533678687\\
	24.7452286434683	-27.1150610437664\\
	24.895199726156	-27.3806503043871\\
	25.0451708088437	-23.0883839254099\\
	25.1951418915314	-25.3056013403369\\
	25.345112974219	-28.6236790222067\\
	25.4950840569067	-22.6851152556008\\
	25.6450551395944	-21.8318536369036\\
	25.7950262222821	-22.6733103615131\\
	25.9449973049698	-23.8407451137244\\
	26.0949683876575	-27.5831455029936\\
	26.2449394703452	-28.3678678371968\\
	26.3949105530329	-24.2956083562199\\
	26.5448816357205	-24.1956450561543\\
	26.6948527184082	-34.2074975834699\\
	26.8448238010959	-25.7846011625362\\
	26.9947948837836	-24.3513208658948\\
	27.1447659664713	-32.9606878117986\\
	27.294737049159	-23.0168791845712\\
	27.4447081318467	-22.2654828955793\\
	27.5946792145343	-23.8880605637724\\
	27.744650297222	-27.9244666651912\\
	27.8946213799097	-25.3537477172881\\
	28.0445924625974	-23.9405186124668\\
	28.1945635452851	-24.2686633777337\\
	28.3445346279728	-23.1674201648221\\
	28.4945057106605	-24.3350702926584\\
	28.6444767933482	-24.0707243549832\\
	28.7944478760358	-23.9516297284587\\
	28.9444189587235	-25.7571370521626\\
	29.0943900414112	-25.075714367716\\
	29.2443611240989	-24.0639335844676\\
	29.3943322067866	-26.3851223983053\\
	29.5443032894743	-27.838892911248\\
	29.694274372162	-25.9781150461029\\
	29.8442454548496	-23.0007793955268\\
	29.9942165375373	-25.7974483499538\\
	30.144187620225	-31.4175198926614\\
	30.2941587029127	-27.8934438257842\\
	30.4441297856004	-25.4534787851341\\
	30.5941008682881	-31.106338048649\\
	30.7440719509758	-27.2997918993201\\
	30.8940430336634	-24.2267163564082\\
	31.0440141163511	-27.9761107801993\\
	31.1939851990388	-25.0851195549727\\
	31.3439562817265	-30.9247764523411\\
	31.4939273644142	-28.1271501855842\\
	31.6438984471019	-26.269554167585\\
	31.7938695297896	-24.0796526669526\\
	31.9438406124773	-23.0391160060652\\
	32.0938116951649	-22.6907626252504\\
	32.2437827778526	-21.9377626084396\\
	32.3937538605403	-29.8102298161454\\
	32.543724943228	-26.0729383032222\\
	32.6936960259157	-27.8889736259089\\
	32.8436671086034	-24.7054750158864\\
	32.9936381912911	-25.3123896129097\\
	33.1436092739787	-23.901703820878\\
	33.2935803566664	-26.5272700636626\\
	33.4435514393541	-29.1440317559496\\
	33.5935225220418	-26.0823821895537\\
	33.7434936047295	-22.8903906280889\\
	33.8934646874172	-24.0025536699731\\
	34.0434357701049	-27.0373479362759\\
	34.1934068527926	-29.2621816608836\\
	34.3433779354802	-26.348991313818\\
	34.4933490181679	-29.3316500056302\\
	34.6433201008556	-24.3036833845617\\
	34.7932911835433	-22.1056078278829\\
	34.943262266231	-24.703893931509\\
	35.0932333489187	-21.9271281201657\\
	35.2432044316064	-21.7749797483479\\
	35.3931755142941	-26.0393561340344\\
	35.5431465969817	-33.8765893738458\\
	35.6931176796694	-27.2838653577556\\
	35.8430887623571	-28.8502718194634\\
	35.9930598450448	-25.171140808243\\
	36.1430309277325	-25.6946990152588\\
	36.2930020104202	-30.170217897122\\
	36.4429730931079	-27.3484245135132\\
	36.5929441757955	-25.4424815928566\\
	36.7429152584832	-31.8575546755956\\
	36.8928863411709	-25.1642562428322\\
	37.0428574238586	-32.6442201282015\\
	37.1928285065463	-23.5570775137292\\
	37.342799589234	-25.7136114711478\\
	37.4927706719217	-24.3307261448976\\
	37.6427417546093	-22.9730568823997\\
	37.792712837297	-23.7711244161019\\
	37.9426839199847	-25.9777508846644\\
	38.0926550026724	-26.2547784178276\\
	38.2426260853601	-31.5737872151091\\
	38.3925971680478	-27.5642037560611\\
	38.5425682507355	-24.1431800574705\\
	38.6925393334232	-26.9614745018792\\
	38.8425104161108	-24.2526293089429\\
	38.9924814987985	-25.4116366141745\\
	39.1424525814862	-23.0393176802187\\
	39.2924236641739	-21.684184313767\\
	39.4423947468616	-23.5253974550115\\
	39.5923658295493	-25.1035964837738\\
	39.742336912237	-24.6529296508288\\
	39.8923079949247	-23.6143999820447\\
	40.0422790776123	-24.8753659393275\\
	40.1922501603	-25.0171634392238\\
	40.3422212429877	-27.4457068844447\\
	40.4921923256754	-26.3176665792902\\
	40.6421634083631	-26.9577444547014\\
	40.7921344910508	-25.0210853709483\\
	40.9421055737385	-22.4379252634809\\
	41.0920766564261	-24.6195630518533\\
	41.2420477391138	-30.5171058706474\\
	41.3920188218015	-27.410842766688\\
	41.5419899044892	-28.266114510183\\
	41.6919609871769	-23.5882555831923\\
	41.8419320698646	-22.2275123797966\\
	41.9919031525523	-22.7256050636075\\
	42.1418742352399	-24.1018881053031\\
	42.2918453179276	-24.7601176087437\\
	42.4418164006153	-24.0609611118434\\
	42.591787483303	-32.5919175793576\\
	42.7417585659907	-23.3615297210587\\
	42.8917296486784	-21.7531023841266\\
	43.0417007313661	-21.7607581159187\\
	43.1916718140538	-23.8381014665813\\
	43.3416428967414	-25.4325254934315\\
	43.4916139794291	-26.3055799378316\\
	43.6415850621168	-26.9608154329475\\
	43.7915561448045	-23.3313577091815\\
	43.9415272274922	-22.7631139554227\\
	44.0914983101799	-29.457928663934\\
	44.2414693928676	-24.3509063527458\\
	44.3914404755553	-22.8504430163376\\
	44.5414115582429	-24.7584995008708\\
	44.6913826409306	-24.8462046169625\\
	44.8413537236183	-22.1428422912035\\
	44.991324806306	-22.7253339669913\\
	45.1412958889937	-26.4994315312513\\
	45.2912669716814	-29.7623900753455\\
	45.4412380543691	-22.0254045442593\\
	45.5912091370567	-20.8760693636405\\
	45.7411802197444	-24.6836124884573\\
	45.8911513024321	-27.1718527368649\\
	46.0411223851198	-24.2432747779039\\
	46.1910934678075	-25.9755700372216\\
	46.3410645504952	-35.0465138931475\\
	46.4910356331829	-27.9908591209781\\
	46.6410067158706	-25.4422466274909\\
	46.7909777985582	-30.5961272185132\\
	46.9409488812459	-26.7658408457631\\
	47.0909199639336	-25.7342013291877\\
	47.2408910466213	-26.6718232501043\\
	47.390862129309	-23.9283175025747\\
	47.5408332119967	-23.0733744954785\\
	47.6908042946844	-26.0233283548805\\
	47.840775377372	-28.606497845728\\
	47.9907464600597	-29.05090437951\\
	48.1407175427474	-25.7135084663764\\
	48.2906886254351	-28.4363785902609\\
	48.4406597081228	-24.7374000148243\\
	48.5906307908105	-24.9319018138096\\
	48.7406018734982	-24.0458202691929\\
	48.8905729561858	-23.8631597918369\\
	49.0405440388735	-25.6761768291435\\
	49.1905151215612	-29.587909696958\\
	49.3404862042489	-27.2058326903419\\
	49.4904572869366	-26.0362167404379\\
	49.6404283696243	-24.33351845382\\
	49.790399452312	-24.0671503365689\\
	49.9403705349997	-25.0265655244694\\
	50.0903416176873	-26.4026874645654\\
	50.240312700375	-25.8606123601792\\
	50.3902837830627	-29.6593422117056\\
	50.5402548657504	-23.5461883112546\\
	50.6902259484381	-22.8727747578922\\
	50.8401970311258	-29.113346397661\\
	50.9901681138135	-26.2399226128334\\
	51.1401391965011	-24.4591378174387\\
	51.2901102791888	-22.2656498328993\\
	51.4400813618765	-23.3706937385123\\
	51.5900524445642	-25.4319979121044\\
	51.7400235272519	-27.3259330733784\\
	51.8899946099396	-26.5559594298917\\
	52.0399656926273	-27.241783466198\\
	52.1899367753149	-25.467484632997\\
	52.3399078580026	-23.4338393518369\\
	52.4898789406903	-25.1096638200589\\
	52.639850023378	-30.8160527193832\\
	52.7898211060657	-23.2087019930957\\
	52.9397921887534	-21.8130200116819\\
	53.0897632714411	-23.5335885300679\\
	53.2397343541288	-26.3113897053167\\
	53.3897054368164	-22.9041646160738\\
	53.5396765195041	-22.0971731475911\\
	53.6896476021918	-23.707352815564\\
	53.8396186848795	-27.2531596854746\\
	53.9895897675672	-26.1406769936231\\
	54.1395608502549	-23.215876433956\\
	54.2895319329426	-20.7286622029048\\
	54.4395030156303	-19.9741360631985\\
	54.5894740983179	-20.5474381972302\\
	54.7394451810056	-22.5868538856956\\
	54.8894162636933	-26.1509526163974\\
	55.039387346381	-23.5605608764376\\
	55.1893584290687	-26.0645703792823\\
	55.3393295117564	-24.8508875334857\\
	55.4893005944441	-27.1752348438684\\
	55.6392716771318	-25.4779084269098\\
	55.7892427598194	-25.2965453668645\\
	55.9392138425071	-24.7246308080637\\
	56.0891849251948	-25.840910710044\\
	56.2391560078825	-26.3168146826964\\
	56.3891270905702	-28.9319450530705\\
	56.5390981732579	-24.9145194373626\\
	56.6890692559456	-25.6015066589291\\
	56.8390403386332	-21.2395679218118\\
	56.9890114213209	-22.1306180642402\\
	57.1389825040086	-29.3532295375047\\
	57.2889535866963	-24.2535857910378\\
	57.438924669384	-23.5193376670052\\
	57.5888957520717	-23.6117104706075\\
	57.7388668347594	-23.9835176714458\\
	57.888837917447	-29.5525258703916\\
	58.0388090001347	-27.1123396257363\\
	58.1887800828224	-26.8449791515032\\
	58.3387511655101	-23.8647933040955\\
	58.4887222481978	-22.9421247905086\\
	58.6386933308855	-22.6672183339889\\
	58.7886644135732	-24.2320661804037\\
	58.9386354962609	-30.2709156176766\\
	59.0886065789485	-24.8486340064054\\
	59.2385776616362	-24.3533105235291\\
	59.3885487443239	-24.9540082523477\\
	59.5385198270116	-27.0135394848866\\
	59.6884909096993	-26.2063156874971\\
	59.838461992387	-31.8137360258591\\
	59.9884330750747	-27.5581889303393\\
	60.1384041577623	-23.9381435998769\\
	60.28837524045	-24.5421722042913\\
	60.4383463231377	-24.5358521220031\\
	60.5883174058254	-27.1149838845301\\
	60.7382884885131	-23.3536135143475\\
	60.8882595712008	-22.532486628716\\
	61.0382306538885	-24.6000189928238\\
	61.1882017365761	-24.3741292100435\\
	61.3381728192638	-22.9011700742825\\
	61.4881439019515	-21.8633959367111\\
	61.6381149846392	-25.2742855502606\\
	61.7880860673269	-28.3607289367757\\
	61.9380571500146	-29.6026659567101\\
	62.0880282327023	-27.7523358574233\\
	62.23799931539	-24.9478048123888\\
	62.3879703980776	-24.1599178839734\\
	62.5379414807653	-23.0135325302049\\
	62.687912563453	-22.3758624209207\\
	62.8378836461407	-22.7889783362932\\
	62.9878547288284	-29.4374274789123\\
	63.1378258115161	-24.1250321676553\\
	63.2877968942038	-24.3235653327937\\
	63.4377679768915	-28.9864026067863\\
	63.5877390595791	-22.6325932045186\\
	63.7377101422668	-24.5630167966955\\
	63.8876812249545	-24.4712887747178\\
	64.0376523076422	-25.6095562031912\\
	64.1876233903299	-31.6022051725615\\
	64.3375944730176	-24.708025788209\\
	64.4875655557053	-26.2889293004849\\
	64.6375366383929	-27.6624273072496\\
	64.7875077210806	-25.3213104355624\\
	64.9374788037683	-22.9663658480731\\
	65.087449886456	-21.3421520009584\\
	65.2374209691437	-23.8139999446553\\
	65.3873920518314	-24.5023667749208\\
	65.5373631345191	-24.5174059091084\\
	65.6873342172068	-21.9751300600148\\
	65.8373052998944	-21.7444943980081\\
	65.9872763825821	-22.9110258735972\\
	66.1372474652698	-27.0200951925578\\
	66.2872185479575	-40.925777892247\\
	66.4371896306452	-27.453266509173\\
	66.5871607133329	-26.4762643361572\\
	66.7371317960206	-28.3636860429327\\
	66.8871028787082	-27.5933194750749\\
	67.0370739613959	-31.2992549336318\\
	67.1870450440836	-27.7656479744529\\
	67.3370161267713	-25.8390535671983\\
	67.486987209459	-27.7234269461541\\
	67.6369582921467	-24.1520373736578\\
	67.7869293748344	-24.5152800055253\\
	67.9369004575221	-25.0091319945095\\
	68.0868715402097	-23.1788067100121\\
	68.2368426228974	-24.0184508717982\\
	68.3868137055851	-25.2937770972228\\
	68.5367847882728	-26.0742700368481\\
	68.6867558709605	-24.906774553201\\
	68.8367269536482	-23.4766008007804\\
	68.9866980363359	-28.704829183928\\
	69.1366691190235	-27.0889441252012\\
	69.2866402017112	-23.3618117323054\\
	69.4366112843989	-25.6513604196357\\
	69.5865823670866	-27.634314398361\\
	69.7365534497743	-28.7537718453321\\
	69.886524532462	-25.6964505880231\\
	70.0364956151497	-24.6051171873572\\
	70.1864666978373	-26.6927529476132\\
	70.336437780525	-21.8969721520167\\
	70.4864088632127	-23.7351099555275\\
	70.6363799459004	-23.2945900705466\\
	70.7863510285881	-22.8049765806805\\
	70.9363221112758	-24.9659165851754\\
	71.0862931939635	-27.7782670798105\\
	71.2362642766512	-24.1469518800362\\
	71.3862353593388	-23.5076518520103\\
	71.5362064420265	-28.7001947740619\\
	71.6861775247142	-25.4559774574045\\
	71.8361486074019	-25.8113236206298\\
	71.9861196900896	-26.0194288510148\\
	72.1360907727773	-26.6249641417156\\
	72.286061855465	-27.1086759759379\\
	72.4360329381527	-24.2935371928797\\
	72.5860040208403	-23.8354648753631\\
	72.735975103528	-27.8427769336363\\
	72.8859461862157	-27.2356552412496\\
	73.0359172689034	-24.0789885240271\\
	73.1858883515911	-27.4994818132956\\
	73.3358594342788	-25.0768989120861\\
	73.4858305169665	-23.6791522778866\\
	73.6358015996541	-24.3670033638678\\
	73.7857726823418	-25.8024407515391\\
	73.9357437650295	-23.3993643468519\\
	74.0857148477172	-22.9350499276567\\
	74.2356859304049	-27.2761218473416\\
	74.3856570130926	-28.7090612302515\\
	74.5356280957803	-24.2027935701759\\
	74.685599178468	-24.1825719337561\\
	74.8355702611556	-26.8962799735136\\
	74.9855413438433	-28.3692176714009\\
	75.135512426531	-25.5101872836694\\
	75.2854835092187	-31.1126966973326\\
	75.4354545919064	-22.6970225664625\\
	75.5854256745941	-23.6251773746828\\
	75.7353967572818	-27.3779511365101\\
	75.8853678399694	-26.536227066295\\
	76.0353389226571	-24.6213188273617\\
	76.1853100053448	-23.7724038288559\\
	76.3352810880325	-24.2648028295542\\
	76.4852521707202	-24.3468708138087\\
	76.6352232534079	-21.9299650318612\\
	76.7851943360956	-31.1544482106258\\
	76.9351654187833	-23.4326217321523\\
	77.0851365014709	-29.6861034040884\\
	77.2351075841586	-20.7768406979383\\
	77.3850786668463	-20.0569931671237\\
	77.535049749534	-26.0633555907713\\
	77.6850208322217	-24.3530449991419\\
	77.8349919149094	-23.4160779949169\\
	77.9849629975971	-24.8096022388843\\
	78.1349340802848	-25.0578304111863\\
	78.2849051629724	-25.4391378935391\\
	78.4348762456601	-26.8124947737241\\
	78.5848473283478	-24.1523278703094\\
	78.7348184110355	-21.2596296070371\\
	78.8847894937232	-21.3094566675385\\
	79.0347605764109	-18.2592788846456\\
	79.1847316590985	-21.173745912616\\
	79.3347027417862	-26.7365417738829\\
	79.4846738244739	-17.677313383688\\
	79.6346449071616	-17.8278732392668\\
	79.7846159898493	-24.9894090973771\\
	79.934587072537	-26.2364222484491\\
	80.0845581552247	-33.5994130401891\\
	80.2345292379124	-22.0236252670676\\
	80.3845003206	-23.1173933584177\\
	80.5344714032877	-25.7499360712\\
	80.6844424859754	-22.5934777653569\\
	80.8344135686631	-31.2899165314463\\
	80.9843846513508	-24.9330380800698\\
	81.1343557340385	-28.9560090723911\\
	81.2843268167262	-27.0798172065971\\
	81.4342978994138	-22.5456683595803\\
	81.5842689821015	-22.1781459043955\\
	81.7342400647892	-29.4815800013719\\
	81.8842111474769	-30.1372924250816\\
	82.0341822301646	-22.7513202741108\\
	82.1841533128523	-23.0588202146095\\
	82.33412439554	-22.4358903906913\\
	82.4840954782277	-22.7749905269464\\
	82.6340665609153	-25.4350257054492\\
	82.784037643603	-21.9534363654567\\
	82.9340087262907	-21.7049139737035\\
	83.0839798089784	-25.0551688356426\\
	83.2339508916661	-27.5302235259722\\
	83.3839219743538	-23.5994243398689\\
	83.5338930570415	-25.5604298903039\\
	83.6838641397291	-29.659130028257\\
	83.8338352224168	-27.2275221476503\\
	83.9838063051045	-23.1539706394904\\
	84.1337773877922	-23.6754155131687\\
	84.2837484704799	-25.6176694325849\\
	84.4337195531676	-25.5617712945812\\
	84.5836906358553	-23.6500736065585\\
	84.7336617185429	-25.0666808348587\\
	84.8836328012306	-24.5160689867561\\
	85.0336038839183	-21.6978279072641\\
	85.183574966606	-21.6061690138822\\
	85.3335460492937	-25.947760664141\\
	85.4835171319814	-28.3775603757446\\
	85.6334882146691	-23.7546854284792\\
	85.7834592973568	-22.9249810623028\\
	85.9334303800444	-25.104743962347\\
	86.0834014627321	-30.3650493835766\\
	86.2333725454198	-24.618396523818\\
	86.3833436281075	-25.2627864912555\\
	86.5333147107952	-30.7527439514787\\
	86.6832857934829	-23.1897357941621\\
	86.8332568761706	-21.2595589158242\\
	86.9832279588583	-23.1889946092481\\
	87.133199041546	-25.6229437108461\\
	87.2831701242336	-30.9882210974188\\
	87.4331412069213	-22.6209005840348\\
	87.583112289609	-21.1292602265961\\
	87.7330833722967	-24.1007522567643\\
	87.8830544549844	-25.5737660619601\\
	88.0330255376721	-25.5175237863079\\
	88.1829966203598	-24.8336885281246\\
	88.3329677030474	-27.2273161344671\\
	88.4829387857351	-27.652639716914\\
	88.6329098684228	-27.2995468016577\\
	88.7828809511105	-35.4926987392288\\
	88.9328520337982	-24.7969924242158\\
	89.0828231164859	-28.9822201632216\\
	89.2327941991736	-26.0793038923769\\
	89.3827652818613	-26.4341305363515\\
	89.5327363645489	-27.1259677947282\\
	89.6827074472366	-26.1865714533958\\
	89.8326785299243	-26.9859769669421\\
	89.982649612612	-26.5308883158968\\
	90.1326206952997	-21.172299555773\\
	90.2825917779874	-23.7458808948072\\
	90.432562860675	-30.6721217551878\\
	90.5825339433627	-29.11522368745\\
	90.7325050260504	-22.6434417289181\\
	90.8824761087381	-21.4762099958898\\
	91.0324471914258	-22.4242302679969\\
	91.1824182741135	-27.0029054232685\\
	91.3323893568012	-31.4204818620447\\
	91.4823604394889	-34.6432245876128\\
	91.6323315221765	-26.326470744445\\
	91.7823026048642	-26.310599553072\\
	91.9322736875519	-26.4380510719532\\
	92.0822447702396	-25.1922526208417\\
	92.2322158529273	-26.016958763979\\
	92.382186935615	-25.9520679690051\\
	92.5321580183027	-23.4213439155129\\
	92.6821291009904	-23.2097074861656\\
	92.832100183678	-28.0055023146447\\
	92.9820712663657	-25.6305534976531\\
	93.1320423490534	-27.2543188242342\\
	93.2820134317411	-25.2731476809214\\
	93.4319845144288	-26.8994240036884\\
	93.5819555971165	-22.9374101902973\\
	93.7319266798042	-24.9516615092449\\
	93.8818977624918	-28.2049334634976\\
	94.0318688451795	-23.2998822219505\\
	94.1818399278672	-23.1764081592316\\
	94.3318110105549	-25.0882333596626\\
	94.4817820932426	-24.3902889613928\\
	94.6317531759303	-23.5343257906174\\
	94.781724258618	-25.3660779417001\\
	94.9316953413057	-22.9009556175324\\
	95.0816664239933	-25.673354792801\\
	95.231637506681	-26.4510061236692\\
	95.3816085893687	-24.1352581540392\\
	95.5315796720564	-33.2295082363273\\
	95.6815507547441	-25.0576421562862\\
	95.8315218374318	-25.1296123852264\\
	95.9814929201195	-26.5516890064077\\
	96.1314640028071	-25.6696077344914\\
	96.2814350854948	-22.8451325255594\\
	96.4314061681825	-25.3908379849773\\
	96.5813772508702	-31.9355692102844\\
	96.7313483335579	-25.5394834203349\\
	96.8813194162456	-27.734686454705\\
	97.0312904989333	-25.9633024090347\\
	97.1812615816209	-26.4630163297608\\
	97.3312326643086	-26.4492310826603\\
	97.4812037469963	-28.9998290437559\\
	97.631174829684	-22.971774912541\\
	97.7811459123717	-21.426729997231\\
	97.9311169950594	-23.0360666699407\\
	98.0810880777471	-24.8630121528707\\
	98.2310591604348	-25.2353317642627\\
	98.3810302431224	-26.9370318023163\\
	98.5310013258101	-26.1231227047411\\
	98.6809724084978	-29.4815726855762\\
	98.8309434911855	-22.2269093538666\\
	98.9809145738732	-23.620873004831\\
	99.1308856565609	-23.3981446417688\\
	99.2808567392486	-24.7606004770155\\
	99.4308278219362	-29.4566835251672\\
	99.5807989046239	-26.220398008747\\
	99.7307699873116	-23.9373876464268\\
	99.8807410699993	-22.9393060211125\\
	100.030712152687	-24.7901281251859\\
	100.180683235375	-31.9862607973838\\
	100.330654318062	-28.4952861210285\\
	100.48062540075	-25.0100228681992\\
	100.630596483438	-26.4323860965203\\
	100.780567566125	-27.7087186594289\\
	100.930538648813	-27.2562965090041\\
	101.080509731501	-26.1943993955737\\
	101.230480814188	-21.6294937498127\\
	101.380451896876	-22.6960951650858\\
	101.530422979564	-25.8640992140728\\
	101.680394062252	-24.1218533109256\\
	101.830365144939	-24.3873222072942\\
	101.980336227627	-41.8794290332237\\
	102.130307310315	-26.2531484964028\\
	102.280278393002	-27.1815250109315\\
	102.43024947569	-24.6637084081346\\
	102.580220558378	-25.0819723071475\\
	102.730191641065	-23.6917918363299\\
	102.880162723753	-24.5519862131341\\
	103.030133806441	-33.822164042681\\
	103.180104889128	-29.9740355723464\\
	103.330075971816	-23.774768426636\\
	103.480047054504	-21.1353468629463\\
	103.630018137191	-23.9727321538416\\
	103.779989219879	-30.7285364750383\\
	103.929960302567	-24.252126904894\\
	104.079931385255	-21.9240312819943\\
	104.229902467942	-22.8861490781727\\
	104.37987355063	-23.7351618607821\\
	104.529844633318	-22.8791217888173\\
	104.679815716005	-24.1795416189888\\
	104.829786798693	-23.4818264521078\\
	104.979757881381	-25.9295951045335\\
	105.129728964068	-26.7762497288446\\
	105.279700046756	-26.9002364986393\\
	105.429671129444	-22.4961766297441\\
	105.579642212131	-21.0137455437128\\
	105.729613294819	-21.7613712186669\\
	105.879584377507	-25.3592460258234\\
	106.029555460194	-28.3352182509246\\
	106.179526542882	-22.8616631665034\\
	106.32949762557	-23.0953110265839\\
	106.479468708258	-25.4674092506261\\
	106.629439790945	-25.7696216952108\\
	106.779410873633	-22.902775501778\\
	106.929381956321	-26.5939125925609\\
	107.079353039008	-24.3895469610399\\
	107.229324121696	-25.8001903112319\\
	107.379295204384	-16.7954807173187\\
	107.529266287071	-16.7046947709605\\
	107.679237369759	-23.5506287507548\\
	107.829208452447	-22.5191536997812\\
	107.979179535134	-24.4938219367123\\
	108.129150617822	-27.389776207207\\
	108.27912170051	-28.0306256327289\\
	108.429092783197	-32.2212048660359\\
	108.579063865885	-25.9083619280168\\
	108.729034948573	-27.2549711988552\\
	108.879006031261	-22.7469961283529\\
	109.028977113948	-22.3022608892262\\
	109.178948196636	-25.9914702238757\\
	109.328919279324	-25.0816030300097\\
	109.478890362011	-22.0559855607993\\
	109.628861444699	-15.4035614767454\\
	109.778832527387	-15.0419545863749\\
	109.928803610074	-15.2437042557462\\
	110.078774692762	-15.2757897693786\\
	110.22874577545	-19.9368529172147\\
	110.378716858137	-24.4297808395998\\
	110.528687940825	-22.431355644293\\
	110.678659023513	-28.4629529675541\\
	110.8286301062	-22.1178702707275\\
	110.978601188888	-28.9990075869565\\
	111.128572271576	-25.1480667722201\\
	111.278543354264	-27.5654099199968\\
	111.428514436951	-31.7230576569724\\
	111.578485519639	-23.8666445974344\\
	111.728456602327	-33.7179398398384\\
	111.878427685014	-25.1529893799882\\
	112.028398767702	-24.5688755334299\\
	112.17836985039	-23.0806228481679\\
	112.328340933077	-24.079715698317\\
	112.478312015765	-24.354481095151\\
	112.628283098453	-27.1935131572673\\
	112.77825418114	-27.3106325780181\\
	112.928225263828	-24.1253619212802\\
	113.078196346516	-25.6995794852324\\
	113.228167429203	-29.3997652072052\\
	113.378138511891	-28.349163666357\\
	113.528109594579	-31.4651064078044\\
	113.678080677266	-25.223702251613\\
	113.828051759954	-26.3324965451658\\
	113.978022842642	-23.9941139252034\\
	114.12799392533	-26.1649352265121\\
	114.277965008017	-27.1853141556532\\
	114.427936090705	-26.2073805150686\\
	114.577907173393	-21.7720080528565\\
	114.72787825608	-22.4328054868223\\
	114.877849338768	-24.9732064427335\\
	115.027820421456	-24.7414076213554\\
	115.177791504143	-25.1586876561108\\
	115.327762586831	-25.7806724427951\\
	115.477733669519	-21.635502130124\\
	115.627704752206	-22.5359438487701\\
	115.777675834894	-24.0182155251478\\
	115.927646917582	-26.1513610812865\\
	116.077618000269	-25.346216734206\\
	116.227589082957	-28.0096452689449\\
	116.377560165645	-26.3711040957572\\
	116.527531248333	-26.5457508923517\\
	116.67750233102	-26.6090816050872\\
	116.827473413708	-22.3400542562823\\
	116.977444496396	-22.3514303838825\\
	117.127415579083	-24.1158397263212\\
	117.277386661771	-25.6025417540428\\
	117.427357744459	-25.3260574821101\\
	117.577328827146	-24.6550679052191\\
	117.727299909834	-25.3421787222251\\
	117.877270992522	-26.829445149146\\
	118.027242075209	-25.8462048762484\\
	118.177213157897	-24.0224349809803\\
	118.327184240585	-24.5743757219115\\
	118.477155323272	-25.6119812130092\\
	118.62712640596	-27.6034549505735\\
	118.777097488648	-26.9948804120525\\
	118.927068571336	-23.2497735834946\\
	119.077039654023	-22.6754481854874\\
	119.227010736711	-25.8770274954207\\
	119.376981819399	-25.8519485389905\\
	119.526952902086	-27.0219301610848\\
	119.676923984774	-26.3916261254698\\
	119.826895067462	-25.3784274842154\\
	119.976866150149	-25.3930008494824\\
	120.126837232837	-24.3703396067998\\
	120.276808315525	-23.6997710764119\\
	120.426779398212	-23.1502799013146\\
	120.5767504809	-23.2797920589327\\
	120.726721563588	-26.9554387622286\\
	120.876692646275	-23.3649756147376\\
	121.026663728963	-26.4866257811875\\
	121.176634811651	-28.887329512083\\
	121.326605894339	-30.3422667093995\\
	121.476576977026	-25.2502206026646\\
	121.626548059714	-24.5304852951562\\
	121.776519142402	-24.3768185556403\\
	121.926490225089	-23.6031259253417\\
	122.076461307777	-22.1145056476853\\
	122.226432390465	-21.2917525129963\\
	122.376403473152	-21.4993853985587\\
	122.52637455584	-23.2771399761935\\
	122.676345638528	-23.6699868115838\\
	122.826316721215	-26.2901165240615\\
	122.976287803903	-33.6904697596286\\
	123.126258886591	-25.8265425874694\\
	123.276229969278	-24.2436891000303\\
	123.426201051966	-27.3290865197551\\
	123.576172134654	-25.4769401010348\\
	123.726143217341	-22.5725993708018\\
	123.876114300029	-22.6638422831751\\
	124.026085382717	-26.3040754938946\\
	124.176056465405	-24.8840976269601\\
	124.326027548092	-26.8203455723404\\
	124.47599863078	-26.6372611160468\\
	124.625969713468	-23.14700384147\\
	124.775940796155	-22.6683573003679\\
	124.925911878843	-26.4625196602482\\
	125.075882961531	-22.0151397735106\\
	125.225854044218	-21.7180193440995\\
	125.375825126906	-24.8134137972511\\
	125.525796209594	-23.3094669370245\\
	125.675767292281	-23.7811434798047\\
	125.825738374969	-25.5903897072199\\
	125.975709457657	-25.8444397281899\\
	126.125680540344	-31.3780245514232\\
	126.275651623032	-27.0022692078071\\
	126.42562270572	-25.8783713949213\\
	126.575593788408	-21.4706459802899\\
	126.725564871095	-29.3536905992466\\
	126.875535953783	-23.5588474664228\\
	127.025507036471	-29.5558762822711\\
	127.175478119158	-25.0103927225923\\
	127.325449201846	-26.8187656652766\\
	127.475420284534	-24.4373099389692\\
	127.625391367221	-22.6646556594956\\
	127.775362449909	-24.2247899677203\\
	127.925333532597	-26.9369745007622\\
	128.075304615284	-23.4168872697483\\
	128.225275697972	-27.126920784761\\
	128.37524678066	-26.3733725366643\\
	128.525217863347	-23.4488396570592\\
	128.675188946035	-22.2007698247173\\
	128.825160028723	-22.6320043666975\\
	128.975131111411	-26.4585888547778\\
	129.125102194098	-25.8035327578639\\
	129.275073276786	-23.0881693970194\\
	129.425044359474	-25.9176843927253\\
	129.575015442161	-33.8598031758736\\
	129.724986524849	-27.9429443297137\\
	129.874957607537	-23.6270771330527\\
	130.024928690224	-22.3330450216869\\
	130.174899772912	-25.9726369791402\\
	130.3248708556	-27.0555122427112\\
	130.474841938287	-30.844157207292\\
	130.624813020975	-26.6233084972311\\
	130.774784103663	-25.8878975173147\\
	130.92475518635	-33.7561101348304\\
	131.074726269038	-24.0260659209929\\
	131.224697351726	-27.1467799574163\\
	131.374668434414	-23.818966376602\\
	131.524639517101	-22.4639387208712\\
	131.674610599789	-23.7908719924875\\
	131.824581682477	-22.3130328741644\\
	131.974552765164	-22.6761989387914\\
	132.124523847852	-23.7414106631418\\
	132.27449493054	-21.7284427857127\\
	132.424466013227	-22.0423938459579\\
	132.574437095915	-20.9947507601549\\
	132.724408178603	-27.8786649028772\\
	132.87437926129	-22.6058258793812\\
	133.024350343978	-22.9604857184112\\
	133.174321426666	-24.5765820893252\\
	133.324292509353	-23.0981976179937\\
	133.474263592041	-26.2268825567492\\
	133.624234674729	-26.9715582733076\\
	133.774205757417	-24.2655525575969\\
	133.924176840104	-22.4042911990174\\
	134.074147922792	-22.8424963285568\\
	134.22411900548	-23.7987405999943\\
	134.374090088167	-21.8202015989298\\
	134.524061170855	-23.8302154496045\\
	134.674032253543	-25.3774125780475\\
	134.82400333623	-24.8799915576893\\
	134.973974418918	-27.9612894484456\\
	135.123945501606	-23.4011453982759\\
	135.273916584293	-24.5908223036051\\
	135.423887666981	-31.2512856867971\\
	135.573858749669	-28.948842058386\\
	135.723829832356	-24.2978855800957\\
	135.873800915044	-23.1605562775006\\
	136.023771997732	-24.2449382934178\\
	136.173743080419	-24.9829488429316\\
	136.323714163107	-23.0708023535525\\
	136.473685245795	-21.4119027051861\\
	136.623656328483	-20.9599387896306\\
	136.77362741117	-18.0842531652269\\
	136.923598493858	-16.5376856297993\\
	137.073569576546	-20.5723625231436\\
	137.223540659233	-16.6520364910566\\
	137.373511741921	-15.7295762609574\\
	137.523482824609	-20.5871516486817\\
	137.673453907296	-25.7039703191845\\
	137.823424989984	-27.6878936610597\\
	137.973396072672	-23.0190481867848\\
	138.123367155359	-23.8545070155495\\
	138.273338238047	-26.7316477531113\\
	138.423309320735	-23.5360931741753\\
	138.573280403422	-24.2881750810076\\
	138.72325148611	-21.5761440104928\\
	138.873222568798	-21.8591572626716\\
	139.023193651486	-27.2164448149138\\
	139.173164734173	-25.2855995526724\\
	139.323135816861	-22.7252851231511\\
	139.473106899549	-22.5021691242871\\
	139.623077982236	-25.1182518679369\\
	139.773049064924	-26.2575643785585\\
	139.923020147612	-23.0766365156776\\
	140.072991230299	-21.7772573663053\\
	140.222962312987	-22.8406681919565\\
	140.372933395675	-29.6838340179786\\
	140.522904478362	-29.3754065324886\\
	140.67287556105	-26.2670279071897\\
	140.822846643738	-27.0172765567267\\
	140.972817726425	-25.3867059434815\\
	141.122788809113	-25.6528842710314\\
	141.272759891801	-26.7991991297203\\
	141.422730974489	-26.4628668235122\\
	141.572702057176	-23.9726633820445\\
	141.722673139864	-24.0518542380975\\
	141.872644222552	-29.014147343526\\
	142.022615305239	-26.0483084036451\\
	142.172586387927	-29.6338127941746\\
	142.322557470615	-25.3325522725917\\
	142.472528553302	-27.8337095490354\\
	142.62249963599	-24.9619585860734\\
	142.772470718678	-25.6980065728753\\
	142.922441801365	-26.1999852628853\\
	143.072412884053	-24.5377557390082\\
	143.222383966741	-30.2366145601728\\
	143.372355049428	-22.2874274376983\\
	143.522326132116	-20.6522531621817\\
	143.672297214804	-22.5462207505341\\
	143.822268297491	-26.7389849090003\\
	143.972239380179	-24.0930589995641\\
	144.122210462867	-23.6638436166091\\
	144.272181545555	-24.9626907311888\\
	144.422152628242	-26.5079534062337\\
	144.57212371093	-25.1016963098256\\
	144.722094793618	-23.5761032251707\\
	144.872065876305	-23.5485379321395\\
	145.022036958993	-23.8056593554352\\
	145.172008041681	-26.414841639136\\
	145.321979124368	-24.0720311395742\\
	145.471950207056	-26.3602928404838\\
	145.621921289744	-27.0832419305889\\
	145.771892372431	-25.6309090147296\\
	145.921863455119	-23.9230624604711\\
	146.071834537807	-23.4710280103738\\
	146.221805620494	-23.4054607642288\\
	146.371776703182	-24.9002138269236\\
	146.52174778587	-25.8146490201927\\
	146.671718868558	-26.2597239169182\\
	146.821689951245	-24.4767530508753\\
	146.971661033933	-24.5011550606472\\
	147.121632116621	-27.2115036739725\\
	147.271603199308	-26.5875453716519\\
	147.421574281996	-24.7495547112656\\
	147.571545364684	-25.261723051401\\
	147.721516447371	-26.2552171756276\\
	147.871487530059	-26.5987024240039\\
	148.021458612747	-25.9624396175699\\
	148.171429695434	-26.2507434655196\\
	148.321400778122	-25.5150852064273\\
	148.47137186081	-27.1215153394512\\
	148.621342943497	-21.3542869886868\\
	148.771314026185	-20.6349996568525\\
	148.921285108873	-22.7593139304094\\
	149.071256191561	-25.1090694978064\\
	149.221227274248	-26.0545288277635\\
	149.371198356936	-26.2440555310859\\
	149.521169439624	-25.7291039299626\\
	149.671140522311	-23.6543694241664\\
	149.821111604999	-24.8697680169096\\
	149.971082687687	-25.0602478009156\\
	150.121053770374	-24.5731212222128\\
	150.271024853062	-25.7192991680225\\
	150.42099593575	-25.4013189181105\\
	150.570967018437	-25.3654370255325\\
	150.720938101125	-28.0261196164505\\
	150.870909183813	-27.4163809425804\\
	151.0208802665	-27.6194161990514\\
	151.170851349188	-26.3044116116581\\
	151.320822431876	-24.87700648976\\
	151.470793514564	-23.7443825770756\\
	151.620764597251	-23.8184742348691\\
	151.770735679939	-17.5053488524909\\
	151.920706762627	-16.4837466836846\\
	152.070677845314	-21.7638502083106\\
	152.220648928002	-25.5380275154554\\
	152.37062001069	-22.2883568796273\\
	152.520591093377	-21.4956809531566\\
	152.670562176065	-19.1603051478142\\
	152.820533258753	-20.6182259040163\\
	152.97050434144	-25.2397827140945\\
	153.120475424128	-28.3698519914828\\
	153.270446506816	-24.708853561652\\
	153.420417589503	-22.5250055047488\\
};

% ramp filtering
\addplot [semithick,orange]
table[row sep=crcr]{%
	0	-41.6077148197296\\
	0.149971082687687	-36.4071732049387\\
	0.299942165375373	-36.4153715190128\\
	0.44991324806306	-29.2685196442907\\
	0.599884330750747	-33.7337372880908\\
	0.749855413438433	-45.4854052688294\\
	0.89982649612612	-38.5011170508751\\
	1.04979757881381	-39.4564425963071\\
	1.19976866150149	-39.6519855790522\\
	1.34973974418918	-41.7144969340462\\
	1.49971082687687	-38.4543979044618\\
	1.64968190956455	-36.7828827901437\\
	1.79965299225224	-41.7688532373909\\
	1.94962407493993	-32.1336523967509\\
	2.09959515762761	-28.4563295055686\\
	2.2495662403153	-37.9218037421823\\
	2.39953732300299	-34.6766637133303\\
	2.54950840569067	-33.9904053186813\\
	2.69947948837836	-37.4945946911739\\
	2.84945057106605	-32.9635481393854\\
	2.99942165375373	-34.4125179001237\\
	3.14939273644142	-34.8578435197002\\
	3.29936381912911	-37.2955206171225\\
	3.44933490181679	-36.6523107269011\\
	3.59930598450448	-36.2489784057803\\
	3.74927706719217	-34.0677035636943\\
	3.89924814987985	-30.5078501553644\\
	4.04921923256754	-36.1449228658666\\
	4.19919031525523	-30.2760500676319\\
	4.34916139794291	-30.7787905744138\\
	4.4991324806306	-34.3322456086902\\
	4.64910356331829	-31.9885820248947\\
	4.79907464600597	-38.2381488819999\\
	4.94904572869366	-34.5524307356316\\
	5.09901681138135	-33.5848453286914\\
	5.24898789406903	-34.8063249913498\\
	5.39895897675672	-40.2815670591117\\
	5.54893005944441	-36.2908704510373\\
	5.69890114213209	-35.4425336743497\\
	5.84887222481978	-37.5078147442886\\
	5.99884330750747	-32.4611121288275\\
	6.14881439019515	-29.5842027855294\\
	6.29878547288284	-39.197070083782\\
	6.44875655557053	-32.1866900305858\\
	6.59872763825821	-33.3779298626697\\
	6.7486987209459	-36.2411048924153\\
	6.89866980363359	-32.8682473392327\\
	7.04864088632127	-32.0634352656894\\
	7.19861196900896	-37.1313559102059\\
	7.34858305169665	-31.0416815666455\\
	7.49855413438433	-24.9201411649963\\
	7.64852521707202	-18.8489464032243\\
	7.79849629975971	-0.665028984366416\\
	7.94846738244739	-1.91950561325887\\
	8.09843846513508	-24.6180395040314\\
	8.24840954782277	-26.0990762674106\\
	8.39838063051045	-37.1106970256595\\
	8.54835171319814	-42.7508017673219\\
	8.69832279588583	-36.0664942359273\\
	8.84829387857351	-35.8500494185484\\
	8.9982649612612	-35.8368963692245\\
	9.14823604394889	-29.8256610951353\\
	9.29820712663657	-29.7731867633271\\
	9.44817820932426	-20.8787590437684\\
	9.59814929201195	-13.112795889525\\
	9.74812037469963	-15.0334370443329\\
	9.89809145738732	-14.5020894509512\\
	10.048062540075	-28.1995768612818\\
	10.1980336227627	-33.8344046967615\\
	10.3480047054504	-37.7708449373759\\
	10.4979757881381	-41.0042446907506\\
	10.6479468708258	-30.8388661089986\\
	10.7979179535134	-40.4670818632149\\
	10.9478890362011	-37.8644725366727\\
	11.0978601188888	-38.4107011873391\\
	11.2478312015765	-39.2823801684927\\
	11.3978022842642	-39.264977128878\\
	11.5477733669519	-33.371685318444\\
	11.6977444496396	-37.1661134011238\\
	11.8477155323272	-33.0556237358318\\
	11.9976866150149	-36.2229234241101\\
	12.1476576977026	-31.7933974291306\\
	12.2976287803903	-30.6901617803063\\
	12.447599863078	-31.5189849179711\\
	12.5975709457657	-40.5668824718486\\
	12.7475420284534	-31.088865786624\\
	12.8975131111411	-40.0037606457141\\
	13.0474841938287	-44.089926713018\\
	13.1974552765164	-35.7031196593887\\
	13.3474263592041	-34.475838119868\\
	13.4973974418918	-37.9500034721336\\
	13.6473685245795	-41.0624017978188\\
	13.7973396072672	-31.3355989967376\\
	13.9473106899549	-30.793905587392\\
	14.0972817726425	-32.6919958832509\\
	14.2472528553302	-29.9373633599388\\
	14.3972239380179	-33.1711823590587\\
	14.5471950207056	-33.0763530689419\\
	14.6971661033933	-34.8529444861459\\
	14.847137186081	-37.1758981042345\\
	14.9971082687687	-34.5618296738816\\
	15.1470793514564	-34.9412327922845\\
	15.297050434144	-33.8854507836642\\
	15.4470215168317	-35.2613887692248\\
	15.5969925995194	-33.0423769812245\\
	15.7469636822071	-32.2297316889366\\
	15.8969347648948	-34.068806541181\\
	16.0469058475825	-35.0000633389109\\
	16.1968769302702	-32.5952808318922\\
	16.3468480129578	-32.9119997441272\\
	16.4968190956455	-42.5025765792675\\
	16.6467901783332	-36.9809924200214\\
	16.7967612610209	-40.156991865735\\
	16.9467323437086	-35.0084667668858\\
	17.0967034263963	-36.0092332036819\\
	17.246674509084	-40.2918445086542\\
	17.3966455917717	-33.7903091616511\\
	17.5466166744593	-37.3079282254788\\
	17.696587757147	-39.4111094769032\\
	17.8465588398347	-31.9850853068895\\
	17.9965299225224	-33.6288895166372\\
	18.1465010052101	-32.8115311107155\\
	18.2964720878978	-30.6597287422199\\
	18.4464431705855	-33.6937863413999\\
	18.5964142532731	-32.8436131989238\\
	18.7463853359608	-50.4728346147217\\
	18.8963564186485	-31.5268952027557\\
	19.0463275013362	-35.0198201824424\\
	19.1962985840239	-32.6655399864316\\
	19.3462696667116	-36.4737410334899\\
	19.4962407493993	-32.8045626076061\\
	19.646211832087	-30.2412340650609\\
	19.7961829147746	-34.8678236774317\\
	19.9461539974623	-32.7460318371465\\
	20.09612508015	-41.8271614386805\\
	20.2460961628377	-29.0412929876248\\
	20.3960672455254	-36.0181787549437\\
	20.5460383282131	-37.1428509575224\\
	20.6960094109008	-37.296653812756\\
	20.8459804935884	-36.6768081027699\\
	20.9959515762761	-35.8971638326746\\
	21.1459226589638	-32.6676666139372\\
	21.2958937416515	-31.3490088192979\\
	21.4458648243392	-35.1547859644628\\
	21.5958359070269	-35.0688588978482\\
	21.7458069897146	-34.6265254974732\\
	21.8957780724023	-32.7412980939993\\
	22.0457491550899	-29.8270251088545\\
	22.1957202377776	-34.2058830447864\\
	22.3456913204653	-51.689329383626\\
	22.495662403153	-35.9059362379477\\
	22.6456334858407	-46.4537297983539\\
	22.7956045685284	-40.8885923274783\\
	22.9455756512161	-32.8590316267975\\
	23.0955467339037	-34.5731133627347\\
	23.2455178165914	-38.057913152848\\
	23.3954888992791	-33.3389599558006\\
	23.5454599819668	-38.7117566680874\\
	23.6954310646545	-39.085418941898\\
	23.8454021473422	-31.6719925767312\\
	23.9953732300299	-34.3286220294474\\
	24.1453443127176	-36.2415115053986\\
	24.2953153954052	-32.1959135898163\\
	24.4452864780929	-33.673929434101\\
	24.5952575607806	-38.4762523626468\\
	24.7452286434683	-35.1378393393113\\
	24.895199726156	-38.3062901239805\\
	25.0451708088437	-40.6052956456475\\
	25.1951418915314	-32.5650749802746\\
	25.345112974219	-47.6116108476072\\
	25.4950840569067	-32.0110428899289\\
	25.6450551395944	-40.0013398289772\\
	25.7950262222821	-43.6181589048736\\
	25.9449973049698	-37.4331794611404\\
	26.0949683876575	-33.6055562677777\\
	26.2449394703452	-32.3978386999617\\
	26.3949105530329	-32.9154332579405\\
	26.5448816357205	-34.6765857365767\\
	26.6948527184082	-33.2720725025326\\
	26.8448238010959	-37.9995253807454\\
	26.9947948837836	-36.5465721167123\\
	27.1447659664713	-36.9421446845692\\
	27.294737049159	-38.1842565480178\\
	27.4447081318467	-37.6618516535934\\
	27.5946792145343	-33.055937762214\\
	27.744650297222	-36.3980162448205\\
	27.8946213799097	-41.289961509879\\
	28.0445924625974	-38.636074375185\\
	28.1945635452851	-38.8617986069118\\
	28.3445346279728	-35.9825485341514\\
	28.4945057106605	-37.8634929922363\\
	28.6444767933482	-44.4898217157945\\
	28.7944478760358	-40.1822746062673\\
	28.9444189587235	-34.5977862890785\\
	29.0943900414112	-34.471421825998\\
	29.2443611240989	-32.1975915564369\\
	29.3943322067866	-35.9517591308442\\
	29.5443032894743	-51.9620902010185\\
	29.694274372162	-33.882215325147\\
	29.8442454548496	-34.2421358162053\\
	29.9942165375373	-41.119223385957\\
	30.144187620225	-34.2586095624549\\
	30.2941587029127	-29.0126813470922\\
	30.4441297856004	-32.924535919086\\
	30.5941008682881	-35.2773280654832\\
	30.7440719509758	-32.757651372805\\
	30.8940430336634	-32.0688126944612\\
	31.0440141163511	-32.2126648341133\\
	31.1939851990388	-32.0191613659749\\
	31.3439562817265	-37.5747760784153\\
	31.4939273644142	-30.2062906890645\\
	31.6438984471019	-32.6029208393557\\
	31.7938695297896	-31.5222423563516\\
	31.9438406124773	-34.2483116771919\\
	32.0938116951649	-33.3192520343458\\
	32.2437827778526	-33.3507013797206\\
	32.3937538605403	-36.2172016884445\\
	32.543724943228	-40.1111944099273\\
	32.6936960259157	-33.5718930881988\\
	32.8436671086034	-32.5996324339664\\
	32.9936381912911	-38.268184234279\\
	33.1436092739787	-43.8954963987115\\
	33.2935803566664	-34.9918270505492\\
	33.4435514393541	-39.4041314232797\\
	33.5935225220418	-31.5162297266443\\
	33.7434936047295	-32.4636183085239\\
	33.8934646874172	-35.1455128070544\\
	34.0434357701049	-36.6720346214665\\
	34.1934068527926	-34.189227445019\\
	34.3433779354802	-35.3139778450111\\
	34.4933490181679	-31.5421583166447\\
	34.6433201008556	-38.4339620819273\\
	34.7932911835433	-35.9307163783009\\
	34.943262266231	-33.2886268959054\\
	35.0932333489187	-33.2029573469887\\
	35.2432044316064	-34.7027703857716\\
	35.3931755142941	-38.7261569596137\\
	35.5431465969817	-34.6259474459701\\
	35.6931176796694	-35.1639944897745\\
	35.8430887623571	-38.1128674827209\\
	35.9930598450448	-30.342307713306\\
	36.1430309277325	-28.2351295886459\\
	36.2930020104202	-42.1963598522601\\
	36.4429730931079	-39.2210983177142\\
	36.5929441757955	-39.2384275216223\\
	36.7429152584832	-36.5900799015208\\
	36.8928863411709	-36.2055587531625\\
	37.0428574238586	-34.5260582241661\\
	37.1928285065463	-32.6905255577941\\
	37.342799589234	-41.9829282661814\\
	37.4927706719217	-34.7582923955532\\
	37.6427417546093	-35.6121587725511\\
	37.792712837297	-35.8216223428981\\
	37.9426839199847	-34.8859560333275\\
	38.0926550026724	-31.7802730535451\\
	38.2426260853601	-36.7767461832014\\
	38.3925971680478	-42.3146174623319\\
	38.5425682507355	-38.2764538484701\\
	38.6925393334232	-40.5685422049214\\
	38.8425104161108	-28.6765292615882\\
	38.9924814987985	-35.1916231265539\\
	39.1424525814862	-32.891193440293\\
	39.2924236641739	-38.027742342429\\
	39.4423947468616	-34.7581677629572\\
	39.5923658295493	-32.4505561714646\\
	39.742336912237	-32.7266858234181\\
	39.8923079949247	-37.5750270288292\\
	40.0422790776123	-34.4304295281574\\
	40.1922501603	-33.5716492904337\\
	40.3422212429877	-38.6524170620003\\
	40.4921923256754	-38.2177239736222\\
	40.6421634083631	-33.8250645721513\\
	40.7921344910508	-38.895819049492\\
	40.9421055737385	-41.3939773130893\\
	41.0920766564261	-30.2277126348326\\
	41.2420477391138	-40.8328777608985\\
	41.3920188218015	-32.0218782039971\\
	41.5419899044892	-39.3216798098403\\
	41.6919609871769	-33.5605696087614\\
	41.8419320698646	-34.2570288253641\\
	41.9919031525523	-27.43515853237\\
	42.1418742352399	-35.8044789028014\\
	42.2918453179276	-32.243323553295\\
	42.4418164006153	-30.8144280760446\\
	42.591787483303	-34.4501349794731\\
	42.7417585659907	-38.4248309643415\\
	42.8917296486784	-36.7548130050207\\
	43.0417007313661	-36.0222458341782\\
	43.1916718140538	-39.7241729698067\\
	43.3416428967414	-41.7275498160014\\
	43.4916139794291	-32.6424370261441\\
	43.6415850621168	-33.3418469873297\\
	43.7915561448045	-52.3084746079453\\
	43.9415272274922	-31.7929285697731\\
	44.0914983101799	-35.1104292473649\\
	44.2414693928676	-34.0826688453812\\
	44.3914404755553	-33.4826715051555\\
	44.5414115582429	-35.5727681467551\\
	44.6913826409306	-32.1070718703967\\
	44.8413537236183	-29.6364094044441\\
	44.991324806306	-34.4912738105413\\
	45.1412958889937	-34.8496312977769\\
	45.2912669716814	-35.9581314200509\\
	45.4412380543691	-29.6855286279534\\
	45.5912091370567	-31.8747309891821\\
	45.7411802197444	-38.8656541230503\\
	45.8911513024321	-30.6112274174787\\
	46.0411223851198	-34.5473588362408\\
	46.1910934678075	-37.9865566730892\\
	46.3410645504952	-42.5716281805598\\
	46.4910356331829	-32.4974289100444\\
	46.6410067158706	-37.763820081205\\
	46.7909777985582	-41.0592073281601\\
	46.9409488812459	-34.5145638779399\\
	47.0909199639336	-38.2671947066726\\
	47.2408910466213	-35.8562017741666\\
	47.390862129309	-34.5111566393242\\
	47.5408332119967	-28.2109431264374\\
	47.6908042946844	-37.3488160226666\\
	47.840775377372	-36.5076017411134\\
	47.9907464600597	-33.3239183063626\\
	48.1407175427474	-40.1074210166573\\
	48.2906886254351	-35.1013097132766\\
	48.4406597081228	-32.6318301675957\\
	48.5906307908105	-39.6047656628364\\
	48.7406018734982	-33.8703078680749\\
	48.8905729561858	-31.200053259564\\
	49.0405440388735	-31.6150005791799\\
	49.1905151215612	-34.065796854907\\
	49.3404862042489	-31.216528577944\\
	49.4904572869366	-32.903213877528\\
	49.6404283696243	-32.5211257231553\\
	49.790399452312	-35.9220583434218\\
	49.9403705349997	-36.2340083789355\\
	50.0903416176873	-30.826718627824\\
	50.240312700375	-32.2359273869153\\
	50.3902837830627	-43.6206231480907\\
	50.5402548657504	-37.5562799421354\\
	50.6902259484381	-31.8598615033712\\
	50.8401970311258	-38.397935928477\\
	50.9901681138135	-36.1627645604899\\
	51.1401391965011	-40.6251362794926\\
	51.2901102791888	-29.9800433230503\\
	51.4400813618765	-38.3960563148188\\
	51.5900524445642	-37.7599734472512\\
	51.7400235272519	-38.7227944002959\\
	51.8899946099396	-43.6279265098043\\
	52.0399656926273	-35.3106215104167\\
	52.1899367753149	-37.2221513076457\\
	52.3399078580026	-32.4366505686102\\
	52.4898789406903	-33.4824883624122\\
	52.639850023378	-35.147105424353\\
	52.7898211060657	-34.3402140854087\\
	52.9397921887534	-33.0946675189951\\
	53.0897632714411	-34.8005557868638\\
	53.2397343541288	-33.8465843966464\\
	53.3897054368164	-32.2808803494563\\
	53.5396765195041	-40.955652002303\\
	53.6896476021918	-34.4662947668796\\
	53.8396186848795	-35.6736845743316\\
	53.9895897675672	-31.3021703397062\\
	54.1395608502549	-35.3809926413863\\
	54.2895319329426	-29.6664677204356\\
	54.4395030156303	-27.5316842002739\\
	54.5894740983179	-36.1431129147828\\
	54.7394451810056	-40.6856532602207\\
	54.8894162636933	-35.2303106465689\\
	55.039387346381	-40.8585030991161\\
	55.1893584290687	-35.099427296578\\
	55.3393295117564	-39.8128153877671\\
	55.4893005944441	-31.8695914405965\\
	55.6392716771318	-37.0353746184756\\
	55.7892427598194	-41.9681075080525\\
	55.9392138425071	-32.7794590131291\\
	56.0891849251948	-45.8820163754452\\
	56.2391560078825	-36.4310443005958\\
	56.3891270905702	-30.9452872944794\\
	56.5390981732579	-33.0768091249787\\
	56.6890692559456	-31.2088035602533\\
	56.8390403386332	-35.4162555428943\\
	56.9890114213209	-30.3967131601333\\
	57.1389825040086	-41.965439797593\\
	57.2889535866963	-32.7264006138853\\
	57.438924669384	-37.2850971159894\\
	57.5888957520717	-34.6377045682971\\
	57.7388668347594	-41.2007679335584\\
	57.888837917447	-35.8965045629135\\
	58.0388090001347	-29.4219290174258\\
	58.1887800828224	-38.4118393787351\\
	58.3387511655101	-34.4542141201807\\
	58.4887222481978	-36.4214568617659\\
	58.6386933308855	-33.5084526192167\\
	58.7886644135732	-32.8791354304676\\
	58.9386354962609	-37.0969581328264\\
	59.0886065789485	-31.832136417467\\
	59.2385776616362	-31.2002249457616\\
	59.3885487443239	-34.5202835255801\\
	59.5385198270116	-32.5891785424998\\
	59.6884909096993	-34.9670755599571\\
	59.838461992387	-38.4729579343048\\
	59.9884330750747	-44.3158686251265\\
	60.1384041577623	-35.6070964536782\\
	60.28837524045	-43.3951847556449\\
	60.4383463231377	-45.8272932350003\\
	60.5883174058254	-43.1724271962128\\
	60.7382884885131	-36.7172505442355\\
	60.8882595712008	-34.7504628439007\\
	61.0382306538885	-35.5225088189424\\
	61.1882017365761	-42.6179130128672\\
	61.3381728192638	-30.3311194774304\\
	61.4881439019515	-38.4426204785257\\
	61.6381149846392	-33.6134921806171\\
	61.7880860673269	-37.3280557854296\\
	61.9380571500146	-41.653866036381\\
	62.0880282327023	-43.686937605189\\
	62.23799931539	-35.5231374852558\\
	62.3879703980776	-31.1636304424685\\
	62.5379414807653	-38.3433384495179\\
	62.687912563453	-37.6494790227786\\
	62.8378836461407	-34.9662815356509\\
	62.9878547288284	-32.3099745670165\\
	63.1378258115161	-41.7561582343381\\
	63.2877968942038	-31.6452744034914\\
	63.4377679768915	-34.8590000180737\\
	63.5877390595791	-34.0183870998982\\
	63.7377101422668	-31.4976523512492\\
	63.8876812249545	-33.5806777621987\\
	64.0376523076422	-31.8007455898098\\
	64.1876233903299	-32.3576716822259\\
	64.3375944730176	-29.946443042806\\
	64.4875655557053	-30.0051297827432\\
	64.6375366383929	-35.3032917967995\\
	64.7875077210806	-39.3185080906409\\
	64.9374788037683	-40.0596526405943\\
	65.087449886456	-32.6164947745176\\
	65.2374209691437	-34.962125818193\\
	65.3873920518314	-43.3215840160846\\
	65.5373631345191	-31.4611030219829\\
	65.6873342172068	-35.4376576025571\\
	65.8373052998944	-27.6023970998991\\
	65.9872763825821	-33.8623209952118\\
	66.1372474652698	-35.5379905553682\\
	66.2872185479575	-37.5958587154574\\
	66.4371896306452	-33.846680995208\\
	66.5871607133329	-37.483866017941\\
	66.7371317960206	-41.3420579060824\\
	66.8871028787082	-31.3323016941314\\
	67.0370739613959	-30.2059670450826\\
	67.1870450440836	-38.6656715173839\\
	67.3370161267713	-35.4159915106363\\
	67.486987209459	-36.856554988073\\
	67.6369582921467	-35.6070201421484\\
	67.7869293748344	-37.7179105573588\\
	67.9369004575221	-33.1167226707588\\
	68.0868715402097	-40.7841452808227\\
	68.2368426228974	-36.095234513071\\
	68.3868137055851	-30.9408466997453\\
	68.5367847882728	-33.3721388319398\\
	68.6867558709605	-38.9384268300695\\
	68.8367269536482	-33.1753612564432\\
	68.9866980363359	-31.742148739303\\
	69.1366691190235	-30.3045748949895\\
	69.2866402017112	-39.3778660114305\\
	69.4366112843989	-40.8013951315633\\
	69.5865823670866	-35.6046675351474\\
	69.7365534497743	-39.0480663666556\\
	69.886524532462	-35.513720402362\\
	70.0364956151497	-35.8297679583063\\
	70.1864666978373	-35.4232070585879\\
	70.336437780525	-34.4378152462247\\
	70.4864088632127	-35.3674534024672\\
	70.6363799459004	-32.6154800949386\\
	70.7863510285881	-37.3106689138012\\
	70.9363221112758	-32.6696799986186\\
	71.0862931939635	-37.4583339986377\\
	71.2362642766512	-32.4170084876104\\
	71.3862353593388	-28.2889104842479\\
	71.5362064420265	-38.2942951879984\\
	71.6861775247142	-36.7044941377937\\
	71.8361486074019	-39.0742073827786\\
	71.9861196900896	-35.3927663017075\\
	72.1360907727773	-33.8037049317\\
	72.286061855465	-33.6270700144959\\
	72.4360329381527	-29.7778041977149\\
	72.5860040208403	-34.8688388350314\\
	72.735975103528	-43.3697265945821\\
	72.8859461862157	-34.0398886790621\\
	73.0359172689034	-33.1151071477403\\
	73.1858883515911	-43.876679366089\\
	73.3358594342788	-30.4326224940736\\
	73.4858305169665	-34.7642996972706\\
	73.6358015996541	-38.1313090262936\\
	73.7857726823418	-34.8245652275109\\
	73.9357437650295	-34.2045607034511\\
	74.0857148477172	-34.8688937152567\\
	74.2356859304049	-32.198481666599\\
	74.3856570130926	-32.7503620981057\\
	74.5356280957803	-30.0691989666808\\
	74.685599178468	-36.8033079718688\\
	74.8355702611556	-44.5348268045117\\
	74.9855413438433	-37.1508381968884\\
	75.135512426531	-32.2833264893547\\
	75.2854835092187	-34.8825487952571\\
	75.4354545919064	-33.0130883653062\\
	75.5854256745941	-35.3993855158689\\
	75.7353967572818	-37.0226715986467\\
	75.8853678399694	-37.021252418618\\
	76.0353389226571	-33.9714085796951\\
	76.1853100053448	-34.4703010141219\\
	76.3352810880325	-35.130825903118\\
	76.4852521707202	-39.2908499340684\\
	76.6352232534079	-31.2735247551219\\
	76.7851943360956	-40.5157413713196\\
	76.9351654187833	-35.267493777094\\
	77.0851365014709	-36.6285211602352\\
	77.2351075841586	-31.066383247392\\
	77.3850786668463	-27.5772179608221\\
	77.535049749534	-36.5406399340563\\
	77.6850208322217	-38.3852537305113\\
	77.8349919149094	-45.4787721204645\\
	77.9849629975971	-39.3610468884031\\
	78.1349340802848	-35.2491226582781\\
	78.2849051629724	-37.7522961112539\\
	78.4348762456601	-39.105893421061\\
	78.5848473283478	-31.2059027476352\\
	78.7348184110355	-18.8689049714646\\
	78.8847894937232	-18.6537801648477\\
	79.0347605764109	-13.4844587658364\\
	79.1847316590985	-16.1314924281717\\
	79.3347027417862	-34.0702416992536\\
	79.4846738244739	-33.2604603843767\\
	79.6346449071616	-39.3446619966937\\
	79.7846159898493	-42.0684247273314\\
	79.934587072537	-39.0010845352339\\
	80.0845581552247	-31.4910292580976\\
	80.2345292379124	-34.9454984210308\\
	80.3845003206	-34.4583515894973\\
	80.5344714032877	-33.648209833012\\
	80.6844424859754	-31.0748861249904\\
	80.8344135686631	-34.7087684668692\\
	80.9843846513508	-34.8112659809534\\
	81.1343557340385	-32.8724295591017\\
	81.2843268167262	-33.7503432101604\\
	81.4342978994138	-35.5734285792598\\
	81.5842689821015	-35.5232834195703\\
	81.7342400647892	-40.4090686130721\\
	81.8842111474769	-39.5268593052676\\
	82.0341822301646	-30.0142100317884\\
	82.1841533128523	-34.5304869392602\\
	82.33412439554	-31.6143044669145\\
	82.4840954782277	-34.4243649053559\\
	82.6340665609153	-36.9548677380905\\
	82.784037643603	-36.5157409415343\\
	82.9340087262907	-37.061677742263\\
	83.0839798089784	-35.3565369330343\\
	83.2339508916661	-39.09465860886\\
	83.3839219743538	-34.8740247187506\\
	83.5338930570415	-34.9300824601015\\
	83.6838641397291	-35.8715724380168\\
	83.8338352224168	-37.0411553813102\\
	83.9838063051045	-42.0851388878975\\
	84.1337773877922	-35.5286331837498\\
	84.2837484704799	-32.7239229500514\\
	84.4337195531676	-32.9721419255772\\
	84.5836906358553	-36.8280907721541\\
	84.7336617185429	-39.0316554080473\\
	84.8836328012306	-33.4789051129418\\
	85.0336038839183	-31.1652849834945\\
	85.183574966606	-42.3007001385962\\
	85.3335460492937	-41.0452744472201\\
	85.4835171319814	-42.6098304010501\\
	85.6334882146691	-44.9596312079402\\
	85.7834592973568	-40.2095054508163\\
	85.9334303800444	-34.3696083124401\\
	86.0834014627321	-38.4516258634853\\
	86.2333725454198	-34.8095651293487\\
	86.3833436281075	-29.3428576776163\\
	86.5333147107952	-37.1462470523766\\
	86.6832857934829	-32.78298488817\\
	86.8332568761706	-36.0571402424318\\
	86.9832279588583	-34.4276214468498\\
	87.133199041546	-38.201034978007\\
	87.2831701242336	-39.1222933517738\\
	87.4331412069213	-49.2533783141459\\
	87.583112289609	-32.1524767779635\\
	87.7330833722967	-36.6349191648071\\
	87.8830544549844	-32.4833348944307\\
	88.0330255376721	-37.0576266986566\\
	88.1829966203598	-34.5381130427209\\
	88.3329677030474	-38.0408632723916\\
	88.4829387857351	-36.6608457071322\\
	88.6329098684228	-35.1777882848959\\
	88.7828809511105	-37.3074430996505\\
	88.9328520337982	-41.781992048795\\
	89.0828231164859	-42.4025858705597\\
	89.2327941991736	-33.612734013441\\
	89.3827652818613	-37.9353405327499\\
	89.5327363645489	-30.1461161991747\\
	89.6827074472366	-36.9963695440145\\
	89.8326785299243	-40.4898873320054\\
	89.982649612612	-30.555040079625\\
	90.1326206952997	-36.0280709769184\\
	90.2825917779874	-34.3034085657839\\
	90.432562860675	-39.9051342877504\\
	90.5825339433627	-36.6167908320402\\
	90.7325050260504	-39.3508393754383\\
	90.8824761087381	-38.2683990047169\\
	91.0324471914258	-34.1168492688992\\
	91.1824182741135	-30.878167209502\\
	91.3323893568012	-32.3738395117203\\
	91.4823604394889	-37.4053294999944\\
	91.6323315221765	-33.9234094727046\\
	91.7823026048642	-37.1781923274113\\
	91.9322736875519	-36.3193624723309\\
	92.0822447702396	-45.4409884518738\\
	92.2322158529273	-31.5297807211789\\
	92.382186935615	-30.400948884868\\
	92.5321580183027	-33.5741792235033\\
	92.6821291009904	-39.9074496177257\\
	92.832100183678	-41.6340209633676\\
	92.9820712663657	-37.7927136205093\\
	93.1320423490534	-34.4914464284427\\
	93.2820134317411	-30.9632669864133\\
	93.4319845144288	-30.0815528733225\\
	93.5819555971165	-30.9604016652618\\
	93.7319266798042	-39.3066587860551\\
	93.8818977624918	-32.3993284423166\\
	94.0318688451795	-33.1303566395121\\
	94.1818399278672	-30.4586527524417\\
	94.3318110105549	-37.0264534657512\\
	94.4817820932426	-33.1879293888858\\
	94.6317531759303	-34.0032796364481\\
	94.781724258618	-36.3206456096379\\
	94.9316953413057	-37.9891645462881\\
	95.0816664239933	-33.6679672787574\\
	95.231637506681	-30.4895461901477\\
	95.3816085893687	-42.740834248457\\
	95.5315796720564	-34.823058149939\\
	95.6815507547441	-36.4354139196953\\
	95.8315218374318	-40.0481697128232\\
	95.9814929201195	-32.7525410412482\\
	96.1314640028071	-36.9719721723879\\
	96.2814350854948	-36.1561641556381\\
	96.4314061681825	-35.6893779331208\\
	96.5813772508702	-39.9648339467551\\
	96.7313483335579	-39.3212763734301\\
	96.8813194162456	-37.8399355619888\\
	97.0312904989333	-31.5858875880313\\
	97.1812615816209	-44.6373973840063\\
	97.3312326643086	-33.7536241099163\\
	97.4812037469963	-35.8523495880013\\
	97.631174829684	-29.2373662167697\\
	97.7811459123717	-34.0866728000216\\
	97.9311169950594	-38.055882889039\\
	98.0810880777471	-35.1118734651325\\
	98.2310591604348	-36.811504491647\\
	98.3810302431224	-33.6296402327751\\
	98.5310013258101	-35.7316629190698\\
	98.6809724084978	-34.2059242151196\\
	98.8309434911855	-45.8279708062323\\
	98.9809145738732	-33.9765343711756\\
	99.1308856565609	-31.1483359522412\\
	99.2808567392486	-39.2828206045606\\
	99.4308278219362	-32.9944503735944\\
	99.5807989046239	-31.8515471125267\\
	99.7307699873116	-45.0288265993736\\
	99.8807410699993	-39.3427990987251\\
	100.030712152687	-38.5716020019286\\
	100.180683235375	-33.6908423538746\\
	100.330654318062	-42.0406264555309\\
	100.48062540075	-34.93307253293\\
	100.630596483438	-40.172933173868\\
	100.780567566125	-36.5066042694237\\
	100.930538648813	-34.1657328101793\\
	101.080509731501	-32.2349477862698\\
	101.230480814188	-29.3611227773564\\
	101.380451896876	-31.4476592316083\\
	101.530422979564	-40.7838794388394\\
	101.680394062252	-33.1761998344106\\
	101.830365144939	-39.498105431858\\
	101.980336227627	-35.368519568342\\
	102.130307310315	-41.1028004256712\\
	102.280278393002	-30.5445560707734\\
	102.43024947569	-33.4412381853271\\
	102.580220558378	-35.8573397005938\\
	102.730191641065	-31.240591348596\\
	102.880162723753	-33.754851480708\\
	103.030133806441	-44.5779082949096\\
	103.180104889128	-36.4239706081995\\
	103.330075971816	-35.8490465230888\\
	103.480047054504	-33.3084324083041\\
	103.630018137191	-31.6850442413564\\
	103.779989219879	-32.154970519562\\
	103.929960302567	-32.9917817029203\\
	104.079931385255	-36.8525431799999\\
	104.229902467942	-42.2871337609578\\
	104.37987355063	-35.4907013164763\\
	104.529844633318	-31.5483172718834\\
	104.679815716005	-34.1935220590739\\
	104.829786798693	-35.3331054076985\\
	104.979757881381	-31.8266030014253\\
	105.129728964068	-39.8898948804661\\
	105.279700046756	-37.2274900482434\\
	105.429671129444	-30.7154965197937\\
	105.579642212131	-37.3168994178135\\
	105.729613294819	-44.1604748526175\\
	105.879584377507	-30.3971836255228\\
	106.029555460194	-32.6870165787127\\
	106.179526542882	-37.9243970357289\\
	106.32949762557	-37.6949017566012\\
	106.479468708258	-38.2150127475315\\
	106.629439790945	-22.1211776769799\\
	106.779410873633	-12.9515151460888\\
	106.929381956321	-13.9530650321788\\
	107.079353039008	-19.6259925251738\\
	107.229324121696	-33.7591176670476\\
	107.379295204384	-37.2595679469626\\
	107.529266287071	-35.5893020971232\\
	107.679237369759	-30.3718425569055\\
	107.829208452447	-35.8167421486669\\
	107.979179535134	-38.6655733105427\\
	108.129150617822	-39.1509751534534\\
	108.27912170051	-44.3539792420067\\
	108.429092783197	-37.0271038754098\\
	108.579063865885	-34.3757152275146\\
	108.729034948573	-33.5093039657706\\
	108.879006031261	-36.6677039562426\\
	109.028977113948	-35.5753508160629\\
	109.178948196636	-38.1482318736852\\
	109.328919279324	-34.2423776412793\\
	109.478890362011	-34.3075939908035\\
	109.628861444699	-31.7936139369787\\
	109.778832527387	-12.8046411390244\\
	109.928803610074	-13.6905045684728\\
	110.078774692762	-13.5364452334869\\
	110.22874577545	-34.3019503579812\\
	110.378716858137	-36.097214916072\\
	110.528687940825	-33.6299090970905\\
	110.678659023513	-33.7210442928187\\
	110.8286301062	-37.9432426609423\\
	110.978601188888	-30.979309137947\\
	111.128572271576	-33.5436793094418\\
	111.278543354264	-38.9868433835425\\
	111.428514436951	-42.9162012292054\\
	111.578485519639	-36.6310806404348\\
	111.728456602327	-32.4465277818728\\
	111.878427685014	-34.8935113438139\\
	112.028398767702	-34.3515771856838\\
	112.17836985039	-32.2936133737313\\
	112.328340933077	-34.8606295526848\\
	112.478312015765	-35.578711289491\\
	112.628283098453	-38.1225710949957\\
	112.77825418114	-34.6018829826643\\
	112.928225263828	-41.3503540652061\\
	113.078196346516	-34.4685744971575\\
	113.228167429203	-34.4297491417053\\
	113.378138511891	-34.8305885830338\\
	113.528109594579	-31.6660902645384\\
	113.678080677266	-32.5245300096315\\
	113.828051759954	-34.3083513447551\\
	113.978022842642	-33.7022946742192\\
	114.12799392533	-32.1364868750639\\
	114.277965008017	-34.5487559268089\\
	114.427936090705	-33.1503311304852\\
	114.577907173393	-32.2791502625152\\
	114.72787825608	-35.5463177977647\\
	114.877849338768	-33.6926572927047\\
	115.027820421456	-30.193414793781\\
	115.177791504143	-32.3514623237526\\
	115.327762586831	-29.7953849940714\\
	115.477733669519	-30.9782634080069\\
	115.627704752206	-37.4824768573705\\
	115.777675834894	-41.8741356263822\\
	115.927646917582	-36.3979796742613\\
	116.077618000269	-29.4944013104319\\
	116.227589082957	-35.0468428349953\\
	116.377560165645	-39.1061158642566\\
	116.527531248333	-33.1087074441514\\
	116.67750233102	-32.8758683320605\\
	116.827473413708	-32.3373878777429\\
	116.977444496396	-35.8075405898756\\
	117.127415579083	-37.7395304257672\\
	117.277386661771	-37.6685886962831\\
	117.427357744459	-35.14787618756\\
	117.577328827146	-36.0634600675161\\
	117.727299909834	-30.533307807129\\
	117.877270992522	-31.2637050464891\\
	118.027242075209	-45.3034343088896\\
	118.177213157897	-32.1002729564818\\
	118.327184240585	-31.8461322741463\\
	118.477155323272	-32.2838219677105\\
	118.62712640596	-41.0526135489747\\
	118.777097488648	-34.9633042486711\\
	118.927068571336	-36.8386798028855\\
	119.077039654023	-32.7648220065576\\
	119.227010736711	-39.3891413173635\\
	119.376981819399	-33.6443258338896\\
	119.526952902086	-33.56471141589\\
	119.676923984774	-38.2223798911496\\
	119.826895067462	-34.9980418047061\\
	119.976866150149	-36.6009183603702\\
	120.126837232837	-41.8438315460412\\
	120.276808315525	-36.8205145138012\\
	120.426779398212	-36.6966580447072\\
	120.5767504809	-32.0607771977592\\
	120.726721563588	-36.0287331178422\\
	120.876692646275	-35.1403190015462\\
	121.026663728963	-41.1669165378356\\
	121.176634811651	-33.2521526201288\\
	121.326605894339	-32.6038813459991\\
	121.476576977026	-36.8420051590318\\
	121.626548059714	-33.4987004233803\\
	121.776519142402	-38.6988385886989\\
	121.926490225089	-35.0274594219711\\
	122.076461307777	-30.972491001461\\
	122.226432390465	-35.8954823032898\\
	122.376403473152	-32.5670040565115\\
	122.52637455584	-38.0165065659447\\
	122.676345638528	-34.801357566124\\
	122.826316721215	-42.0636116744358\\
	122.976287803903	-31.7219815302391\\
	123.126258886591	-33.4567929235338\\
	123.276229969278	-31.4662363602365\\
	123.426201051966	-34.1730833346074\\
	123.576172134654	-32.6740070888034\\
	123.726143217341	-29.9625793611057\\
	123.876114300029	-32.1404900253353\\
	124.026085382717	-37.0418748756799\\
	124.176056465405	-34.9007473477448\\
	124.326027548092	-33.0684926948078\\
	124.47599863078	-30.9908849144065\\
	124.625969713468	-38.0814167458932\\
	124.775940796155	-33.0122066152983\\
	124.925911878843	-35.3112058612489\\
	125.075882961531	-34.3295416318191\\
	125.225854044218	-31.9238635073296\\
	125.375825126906	-30.7128142829024\\
	125.525796209594	-35.2942697323064\\
	125.675767292281	-30.6092343331519\\
	125.825738374969	-33.3046571020675\\
	125.975709457657	-43.691355257359\\
	126.125680540344	-40.5178451682162\\
	126.275651623032	-33.7240478777203\\
	126.42562270572	-35.8624802582028\\
	126.575593788408	-30.1261697310835\\
	126.725564871095	-30.6481529312804\\
	126.875535953783	-37.5490298473217\\
	127.025507036471	-39.5031040807135\\
	127.175478119158	-35.0731467281587\\
	127.325449201846	-35.0733834975875\\
	127.475420284534	-35.4721309973132\\
	127.625391367221	-37.0798755994979\\
	127.775362449909	-43.1682834539509\\
	127.925333532597	-38.4222751094072\\
	128.075304615284	-33.9977927337639\\
	128.225275697972	-32.4229647134313\\
	128.37524678066	-41.5229037386833\\
	128.525217863347	-34.2517484057955\\
	128.675188946035	-33.4373836084172\\
	128.825160028723	-43.1660340958204\\
	128.975131111411	-31.4707778229225\\
	129.125102194098	-32.244535184002\\
	129.275073276786	-37.4374993653878\\
	129.425044359474	-35.3257678567238\\
	129.575015442161	-36.7582241955352\\
	129.724986524849	-40.1049903035864\\
	129.874957607537	-32.1705609927058\\
	130.024928690224	-31.1523557192775\\
	130.174899772912	-37.628974067658\\
	130.3248708556	-38.9171838488821\\
	130.474841938287	-37.4438270450076\\
	130.624813020975	-36.2429691624077\\
	130.774784103663	-34.1143450755802\\
	130.92475518635	-40.8809308361597\\
	131.074726269038	-35.5563174051962\\
	131.224697351726	-30.3565119647407\\
	131.374668434414	-35.6076627317315\\
	131.524639517101	-30.2349098233406\\
	131.674610599789	-34.187075124948\\
	131.824581682477	-32.4208726383244\\
	131.974552765164	-29.9408169208268\\
	132.124523847852	-28.983544575956\\
	132.27449493054	-40.5267403456762\\
	132.424466013227	-44.3135147077365\\
	132.574437095915	-33.2433592887916\\
	132.724408178603	-36.9678268677385\\
	132.87437926129	-34.9714363006294\\
	133.024350343978	-32.2199159029891\\
	133.174321426666	-33.2710454636931\\
	133.324292509353	-33.8235643231535\\
	133.474263592041	-37.6013213285791\\
	133.624234674729	-35.9838382344528\\
	133.774205757417	-39.3697857461565\\
	133.924176840104	-34.2013482588098\\
	134.074147922792	-37.0963861770664\\
	134.22411900548	-33.6778637815019\\
	134.374090088167	-31.4826073103482\\
	134.524061170855	-38.3209316269112\\
	134.674032253543	-41.1273364969674\\
	134.82400333623	-33.4881495720625\\
	134.973974418918	-35.6085595814274\\
	135.123945501606	-38.9864784417476\\
	135.273916584293	-33.8584106778721\\
	135.423887666981	-41.3460568586472\\
	135.573858749669	-41.557056794988\\
	135.723829832356	-42.4877533814566\\
	135.873800915044	-35.1318625866371\\
	136.023771997732	-32.8664590270055\\
	136.173743080419	-43.4950407675437\\
	136.323714163107	-31.4437453365985\\
	136.473685245795	-33.0480841286072\\
	136.623656328483	-32.862059732079\\
	136.77362741117	-32.2216058465454\\
	136.923598493858	-38.0678575338525\\
	137.073569576546	-32.3573091216706\\
	137.223540659233	-34.7074230557489\\
	137.373511741921	-16.5735139146616\\
	137.523482824609	-13.7264561828321\\
	137.673453907296	-14.8168818900616\\
	137.823424989984	-15.9989990507775\\
	137.973396072672	-39.4742117696849\\
	138.123367155359	-34.0031036238427\\
	138.273338238047	-31.1357735880971\\
	138.423309320735	-33.3893353754385\\
	138.573280403422	-29.1027926764978\\
	138.72325148611	-47.2051607357738\\
	138.873222568798	-36.7730795446617\\
	139.023193651486	-35.5030600235106\\
	139.173164734173	-39.6729259138847\\
	139.323135816861	-30.6429281272455\\
	139.473106899549	-35.004190220507\\
	139.623077982236	-45.1163753618812\\
	139.773049064924	-33.5391052850581\\
	139.923020147612	-32.1697221899031\\
	140.072991230299	-34.1520931266468\\
	140.222962312987	-33.4196543459924\\
	140.372933395675	-33.997631539675\\
	140.522904478362	-36.290784133406\\
	140.67287556105	-44.5089309235983\\
	140.822846643738	-41.7172126489597\\
	140.972817726425	-39.1959496290131\\
	141.122788809113	-33.1585617136972\\
	141.272759891801	-33.616980206619\\
	141.422730974489	-32.4848541739097\\
	141.572702057176	-35.5507664265594\\
	141.722673139864	-35.9722660903433\\
	141.872644222552	-35.2939057065165\\
	142.022615305239	-35.4025988988025\\
	142.172586387927	-33.9544593917081\\
	142.322557470615	-35.0992909581422\\
	142.472528553302	-33.1545829548127\\
	142.62249963599	-33.3348479100387\\
	142.772470718678	-35.8419699843586\\
	142.922441801365	-35.2115479183243\\
	143.072412884053	-42.0217954194844\\
	143.222383966741	-35.8824602926319\\
	143.372355049428	-31.5504639572871\\
	143.522326132116	-32.2166195556835\\
	143.672297214804	-40.9112073808997\\
	143.822268297491	-36.8231008049313\\
	143.972239380179	-37.4566967206268\\
	144.122210462867	-32.9028022078766\\
	144.272181545555	-39.7406584969649\\
	144.422152628242	-39.1089833636279\\
	144.57212371093	-35.9950542453038\\
	144.722094793618	-29.4218120248523\\
	144.872065876305	-38.527123174041\\
	145.022036958993	-37.8304170978338\\
	145.172008041681	-33.1617216806989\\
	145.321979124368	-36.6620582726922\\
	145.471950207056	-39.0240244469559\\
	145.621921289744	-29.753793172761\\
	145.771892372431	-33.9052810802517\\
	145.921863455119	-37.8713175115096\\
	146.071834537807	-32.8224129614182\\
	146.221805620494	-27.0502005594681\\
	146.371776703182	-36.6243900795153\\
	146.52174778587	-32.5202716082079\\
	146.671718868558	-33.1228742009294\\
	146.821689951245	-40.7053665280087\\
	146.971661033933	-31.8460071166434\\
	147.121632116621	-35.7007575274159\\
	147.271603199308	-41.932909781924\\
	147.421574281996	-38.8940355753294\\
	147.571545364684	-31.364593891279\\
	147.721516447371	-35.9014044176649\\
	147.871487530059	-36.7520733847357\\
	148.021458612747	-42.0317737934029\\
	148.171429695434	-40.4327086320799\\
	148.321400778122	-34.959438674726\\
	148.47137186081	-32.4025010656228\\
	148.621342943497	-35.8063524270401\\
	148.771314026185	-33.1222578658064\\
	148.921285108873	-28.3221914644234\\
	149.071256191561	-29.8109439397087\\
	149.221227274248	-36.0023630655347\\
	149.371198356936	-39.7433516295615\\
	149.521169439624	-31.8411612381088\\
	149.671140522311	-33.262140258955\\
	149.821111604999	-34.4665492278494\\
	149.971082687687	-37.3748468859269\\
	150.121053770374	-35.5097995037694\\
	150.271024853062	-36.9024359456817\\
	150.42099593575	-35.3174870807617\\
	150.570967018437	-38.4565194373388\\
	150.720938101125	-39.0076005182033\\
	150.870909183813	-33.2821741775723\\
	151.0208802665	-34.8363360739144\\
	151.170851349188	-43.5992085859973\\
	151.320822431876	-44.9378897071182\\
	151.470793514564	-31.4117195046788\\
	151.620764597251	-34.7551601913734\\
	151.770735679939	-36.5198564320801\\
	151.920706762627	-37.9476565003027\\
	152.070677845314	-36.2782165929946\\
	152.220648928002	-35.2814012030628\\
	152.37062001069	-29.3232845890617\\
	152.520591093377	-19.1343946431496\\
	152.670562176065	-16.9710695714645\\
	152.820533258753	-18.0453153048394\\
	152.97050434144	-38.6032475239904\\
	153.120475424128	-46.0745918390846\\
	153.270446506816	-34.5273584950436\\
	153.420417589503	-37.953940114483\\
};

%imat
\addplot [semithick,color2]
table[row sep=crcr]{%
	0	-13.262338277025\\
	0.149971082687687	-16.2007545555074\\
	0.299942165375373	-25.6433270894729\\
	0.44991324806306	-22.4262992583645\\
	0.599884330750747	-21.4672283323084\\
	0.749855413438433	-21.6086025424533\\
	0.89982649612612	-22.3264950201043\\
	1.04979757881381	-23.0841969641248\\
	1.19976866150149	-25.9386402204861\\
	1.34973974418918	-29.1033865676083\\
	1.49971082687687	-26.2165756723868\\
	1.64968190956455	-29.1647476091728\\
	1.79965299225224	-25.2290803436987\\
	1.94962407493993	-31.2873709382173\\
	2.09959515762761	-26.9071895996789\\
	2.2495662403153	-22.4164640092228\\
	2.39953732300299	-22.7665301111231\\
	2.54950840569067	-25.6918794055484\\
	2.69947948837836	-27.0353106035888\\
	2.84945057106605	-27.9017435244871\\
	2.99942165375373	-25.1201031754236\\
	3.14939273644142	-26.4105622118231\\
	3.29936381912911	-29.1390586460762\\
	3.44933490181679	-24.8015476964722\\
	3.59930598450448	-23.0395569065736\\
	3.74927706719217	-25.2108220774657\\
	3.89924814987985	-32.6314847280735\\
	4.04921923256754	-25.2707430045478\\
	4.19919031525523	-23.3870037777251\\
	4.34916139794291	-24.9071767466203\\
	4.4991324806306	-26.2364179182141\\
	4.64910356331829	-23.6994453720579\\
	4.79907464600597	-23.1534871296144\\
	4.94904572869366	-23.697370348678\\
	5.09901681138135	-32.4682613031968\\
	5.24898789406903	-24.1944084949173\\
	5.39895897675672	-23.5583461663306\\
	5.54893005944441	-26.1290371821433\\
	5.69890114213209	-27.9148660724654\\
	5.84887222481978	-24.7100852446166\\
	5.99884330750747	-22.7290537071397\\
	6.14881439019515	-24.880346767807\\
	6.29878547288284	-22.4959474292516\\
	6.44875655557053	-23.1058297224049\\
	6.59872763825821	-24.9391225944117\\
	6.7486987209459	-22.8082427420702\\
	6.89866980363359	-22.4344900681397\\
	7.04864088632127	-20.23055065518\\
	7.19861196900896	-23.1117005050791\\
	7.34858305169665	-20.0609202353697\\
	7.49855413438433	-16.621930619697\\
	7.64852521707202	-4.85842082319704\\
	7.79849629975971	-0.33091467240698\\
	7.94846738244739	-1.9429919230369\\
	8.09843846513508	-12.6610704832604\\
	8.24840954782277	-20.4442541110582\\
	8.39838063051045	-21.2587816890516\\
	8.54835171319814	-24.9204382519437\\
	8.69832279588583	-24.3274708665944\\
	8.84829387857351	-26.2029398815977\\
	8.9982649612612	-26.0344620526061\\
	9.14823604394889	-19.8220710876243\\
	9.29820712663657	-19.2583664372908\\
	9.44817820932426	-23.1497582520934\\
	9.59814929201195	-20.5654035044936\\
	9.74812037469963	-19.1163925622907\\
	9.89809145738732	-20.9048083032721\\
	10.048062540075	-21.2947008963594\\
	10.1980336227627	-21.2941705160437\\
	10.3480047054504	-28.3132188807617\\
	10.4979757881381	-26.372504318141\\
	10.6479468708258	-22.8497979671263\\
	10.7979179535134	-25.26678041914\\
	10.9478890362011	-23.9231459069341\\
	11.0978601188888	-22.8989210521146\\
	11.2478312015765	-23.9158097616091\\
	11.3978022842642	-25.393330979012\\
	11.5477733669519	-25.1138726984755\\
	11.6977444496396	-23.8870011295979\\
	11.8477155323272	-23.4635039042259\\
	11.9976866150149	-24.28889481143\\
	12.1476576977026	-24.6600556007065\\
	12.2976287803903	-26.0851226564077\\
	12.447599863078	-25.2777127370472\\
	12.5975709457657	-25.1880158578781\\
	12.7475420284534	-27.8627298468976\\
	12.8975131111411	-34.7435807311632\\
	13.0474841938287	-28.3165716700577\\
	13.1974552765164	-25.7882095358799\\
	13.3474263592041	-27.8608444208164\\
	13.4973974418918	-27.7655931897394\\
	13.6473685245795	-28.224474000841\\
	13.7973396072672	-27.1859853725765\\
	13.9473106899549	-24.9030304855125\\
	14.0972817726425	-22.9503673181353\\
	14.2472528553302	-22.9455780644358\\
	14.3972239380179	-22.2842013612628\\
	14.5471950207056	-24.3005676111716\\
	14.6971661033933	-26.0077320972464\\
	14.847137186081	-25.2046063403685\\
	14.9971082687687	-25.2310254052267\\
	15.1470793514564	-24.4192129076811\\
	15.297050434144	-23.8448523463477\\
	15.4470215168317	-21.722663097201\\
	15.5969925995194	-20.9699424654896\\
	15.7469636822071	-23.9100152533332\\
	15.8969347648948	-27.1516521467829\\
	16.0469058475825	-23.777024299927\\
	16.1968769302702	-23.8980412021963\\
	16.3468480129578	-23.4979253278016\\
	16.4968190956455	-25.424816871604\\
	16.6467901783332	-32.049257818148\\
	16.7967612610209	-24.591274908423\\
	16.9467323437086	-23.5674070137426\\
	17.0967034263963	-25.1681462825367\\
	17.246674509084	-26.08343890143\\
	17.3966455917717	-25.4260206427499\\
	17.5466166744593	-24.6777622353531\\
	17.696587757147	-26.3280697335597\\
	17.8465588398347	-23.7772951927933\\
	17.9965299225224	-23.092895056226\\
	18.1465010052101	-23.1943363539314\\
	18.2964720878978	-22.7644649718385\\
	18.4464431705855	-28.4214660764494\\
	18.5964142532731	-25.9978043263183\\
	18.7463853359608	-25.8066871200317\\
	18.8963564186485	-24.4321554150472\\
	19.0463275013362	-24.2287152389737\\
	19.1962985840239	-21.9026086518333\\
	19.3462696667116	-23.9465357520776\\
	19.4962407493993	-25.2942675708916\\
	19.646211832087	-24.1147810839201\\
	19.7961829147746	-24.76024429985\\
	19.9461539974623	-27.2473660118559\\
	20.09612508015	-25.4982267737803\\
	20.2460961628377	-21.3761042216961\\
	20.3960672455254	-22.0639387868222\\
	20.5460383282131	-23.8937305488223\\
	20.6960094109008	-24.4062446606375\\
	20.8459804935884	-23.7019769852676\\
	20.9959515762761	-21.4898110157066\\
	21.1459226589638	-24.5270699569676\\
	21.2958937416515	-29.2756446830349\\
	21.4458648243392	-24.2461447924563\\
	21.5958359070269	-25.7822271682154\\
	21.7458069897146	-25.3918509317522\\
	21.8957780724023	-24.1275109519128\\
	22.0457491550899	-23.8669646672735\\
	22.1957202377776	-24.5130548211881\\
	22.3456913204653	-26.192132823777\\
	22.495662403153	-24.5945560823365\\
	22.6456334858407	-31.5049076964069\\
	22.7956045685284	-24.6557533333726\\
	22.9455756512161	-23.6554940788117\\
	23.0955467339037	-23.2966099710666\\
	23.2455178165914	-27.5106258313057\\
	23.3954888992791	-26.9549244048398\\
	23.5454599819668	-31.0412618043804\\
	23.6954310646545	-24.9624439638268\\
	23.8454021473422	-23.7051148646843\\
	23.9953732300299	-27.0296089733512\\
	24.1453443127176	-24.5022386943392\\
	24.2953153954052	-28.9817040328897\\
	24.4452864780929	-25.6202848106684\\
	24.5952575607806	-23.8420755649854\\
	24.7452286434683	-27.2628628680898\\
	24.895199726156	-27.7590746097417\\
	25.0451708088437	-23.5486062794886\\
	25.1951418915314	-26.3144380710595\\
	25.345112974219	-29.1319261576009\\
	25.4950840569067	-23.0400576003389\\
	25.6450551395944	-22.285142210641\\
	25.7950262222821	-23.1050677134754\\
	25.9449973049698	-24.263824243752\\
	26.0949683876575	-27.9635989452953\\
	26.2449394703452	-29.478980820274\\
	26.3949105530329	-24.7530031555242\\
	26.5448816357205	-24.3056552304029\\
	26.6948527184082	-33.779012188983\\
	26.8448238010959	-26.5508414845694\\
	26.9947948837836	-24.6218860433956\\
	27.1447659664713	-34.3360534518819\\
	27.294737049159	-23.433029555494\\
	27.4447081318467	-22.4872260376999\\
	27.5946792145343	-24.5019166372987\\
	27.744650297222	-30.2691405543295\\
	27.8946213799097	-25.7221440204402\\
	28.0445924625974	-24.1405489822713\\
	28.1945635452851	-24.4804954994866\\
	28.3445346279728	-23.6413138873603\\
	28.4945057106605	-25.3129325244986\\
	28.6444767933482	-23.9211695536575\\
	28.7944478760358	-23.9840419754588\\
	28.9444189587235	-25.9934764840319\\
	29.0943900414112	-25.1144292353538\\
	29.2443611240989	-24.0653605871846\\
	29.3943322067866	-26.5381372326138\\
	29.5443032894743	-27.7282175220969\\
	29.694274372162	-25.7200892865265\\
	29.8442454548496	-23.2641673308947\\
	29.9942165375373	-26.1261875424222\\
	30.144187620225	-32.6511178475674\\
	30.2941587029127	-28.0333433503828\\
	30.4441297856004	-25.2914829603063\\
	30.5941008682881	-30.7122447113375\\
	30.7440719509758	-27.5786884710434\\
	30.8940430336634	-24.6742838276615\\
	31.0440141163511	-27.7526124069524\\
	31.1939851990388	-25.0214658909795\\
	31.3439562817265	-31.0726928176697\\
	31.4939273644142	-28.7579126360281\\
	31.6438984471019	-26.190557925389\\
	31.7938695297896	-24.3419658021571\\
	31.9438406124773	-23.5573461559613\\
	32.0938116951649	-23.1764389346232\\
	32.2437827778526	-22.2837171767708\\
	32.3937538605403	-30.5711427584772\\
	32.543724943228	-26.1989664619086\\
	32.6936960259157	-29.0765605494871\\
	32.8436671086034	-25.6666569548805\\
	32.9936381912911	-25.7747303635465\\
	33.1436092739787	-24.2225296970911\\
	33.2935803566664	-27.3892661421727\\
	33.4435514393541	-28.1676892880284\\
	33.5935225220418	-25.9943752194245\\
	33.7434936047295	-23.1810434846412\\
	33.8934646874172	-24.7280749128337\\
	34.0434357701049	-27.7116614128329\\
	34.1934068527926	-30.1341653487926\\
	34.3433779354802	-26.9247194632154\\
	34.4933490181679	-29.4069894353582\\
	34.6433201008556	-24.6783421672656\\
	34.7932911835433	-22.3205029439556\\
	34.943262266231	-25.1043688071821\\
	35.0932333489187	-22.3746224358688\\
	35.2432044316064	-22.4668044109884\\
	35.3931755142941	-26.7863450005675\\
	35.5431465969817	-30.8455451598812\\
	35.6931176796694	-27.2416258680124\\
	35.8430887623571	-29.4578220052521\\
	35.9930598450448	-25.5524325115747\\
	36.1430309277325	-26.2089876139279\\
	36.2930020104202	-31.1697913066359\\
	36.4429730931079	-26.9274296935938\\
	36.5929441757955	-25.2915812953437\\
	36.7429152584832	-35.4421683577977\\
	36.8928863411709	-25.919482697634\\
	37.0428574238586	-32.645151579429\\
	37.1928285065463	-24.0124707895667\\
	37.342799589234	-26.2094405816958\\
	37.4927706719217	-24.5617877571631\\
	37.6427417546093	-23.160818459373\\
	37.792712837297	-24.0586966253127\\
	37.9426839199847	-26.317650585276\\
	38.0926550026724	-26.8662279836257\\
	38.2426260853601	-39.1219582213767\\
	38.3925971680478	-29.0536535049336\\
	38.5425682507355	-24.7230964402782\\
	38.6925393334232	-27.2498209434882\\
	38.8425104161108	-24.3139951513039\\
	38.9924814987985	-24.7592555322732\\
	39.1424525814862	-22.6797026007144\\
	39.2924236641739	-21.6596323308005\\
	39.4423947468616	-23.6181321813536\\
	39.5923658295493	-25.2565345987746\\
	39.742336912237	-24.75977889712\\
	39.8923079949247	-23.6534206036624\\
	40.0422790776123	-25.019659822325\\
	40.1922501603	-25.2625607406686\\
	40.3422212429877	-27.7857742697305\\
	40.4921923256754	-26.0252021703137\\
	40.6421634083631	-26.8815548687788\\
	40.7921344910508	-25.1246325981411\\
	40.9421055737385	-22.4342688020775\\
	41.0920766564261	-24.5019768918128\\
	41.2420477391138	-30.7803258129366\\
	41.3920188218015	-27.6690306282582\\
	41.5419899044892	-28.1903626614844\\
	41.6919609871769	-23.8055039462676\\
	41.8419320698646	-22.4752044858858\\
	41.9919031525523	-23.102682265596\\
	42.1418742352399	-24.6095561622898\\
	42.2918453179276	-24.9456275106586\\
	42.4418164006153	-23.9422685476562\\
	42.591787483303	-30.5317062744902\\
	42.7417585659907	-23.9067905156808\\
	42.8917296486784	-22.1267534780628\\
	43.0417007313661	-22.0449013884074\\
	43.1916718140538	-24.1647467186865\\
	43.3416428967414	-25.9442404994424\\
	43.4916139794291	-27.0472749618075\\
	43.6415850621168	-27.0536468884313\\
	43.7915561448045	-23.4410060110368\\
	43.9415272274922	-22.8995070419798\\
	44.0914983101799	-29.5169147646038\\
	44.2414693928676	-24.4996110186052\\
	44.3914404755553	-23.0649977042749\\
	44.5414115582429	-25.2108119317481\\
	44.6913826409306	-25.2116508248254\\
	44.8413537236183	-22.3448986365845\\
	44.991324806306	-22.9561118575615\\
	45.1412958889937	-27.2940096210703\\
	45.2912669716814	-29.1370756008206\\
	45.4412380543691	-22.3363419306108\\
	45.5912091370567	-21.1695529782292\\
	45.7411802197444	-25.035841932398\\
	45.8911513024321	-27.7339766215233\\
	46.0411223851198	-24.7279362464354\\
	46.1910934678075	-26.5088219379199\\
	46.3410645504952	-35.3966971561149\\
	46.4910356331829	-27.8114204607588\\
	46.6410067158706	-25.6061880929603\\
	46.7909777985582	-32.324835406541\\
	46.9409488812459	-27.0757164177027\\
	47.0909199639336	-26.3933615047214\\
	47.2408910466213	-27.1599227749787\\
	47.390862129309	-24.2857664631691\\
	47.5408332119967	-23.4311150811915\\
	47.6908042946844	-26.6762261099612\\
	47.840775377372	-30.1465997795371\\
	47.9907464600597	-29.324248732726\\
	48.1407175427474	-25.4460233352551\\
	48.2906886254351	-28.6722286188349\\
	48.4406597081228	-25.0655891886547\\
	48.5906307908105	-25.1918032955892\\
	48.7406018734982	-24.6465025136504\\
	48.8905729561858	-24.5653448971227\\
	49.0405440388735	-26.763637149162\\
	49.1905151215612	-29.8099233280175\\
	49.3404862042489	-27.5307712494398\\
	49.4904572869366	-26.0522217375857\\
	49.6404283696243	-24.0411216600813\\
	49.790399452312	-24.0642445247212\\
	49.9403705349997	-25.3922379896298\\
	50.0903416176873	-26.7293331259726\\
	50.240312700375	-26.0157914727093\\
	50.3902837830627	-30.8622762813511\\
	50.5402548657504	-23.9327043591033\\
	50.6902259484381	-23.211352146456\\
	50.8401970311258	-30.0800373030417\\
	50.9901681138135	-26.4470006027908\\
	51.1401391965011	-24.6808852278021\\
	51.2901102791888	-22.2195861689402\\
	51.4400813618765	-23.251118691555\\
	51.5900524445642	-25.3749157305443\\
	51.7400235272519	-26.8199840395632\\
	51.8899946099396	-26.7190152391859\\
	52.0399656926273	-27.473057294486\\
	52.1899367753149	-25.7430967274573\\
	52.3399078580026	-23.8350319284374\\
	52.4898789406903	-25.3833831405098\\
	52.639850023378	-30.7222283884635\\
	52.7898211060657	-23.3922080888547\\
	52.9397921887534	-22.2471792559084\\
	53.0897632714411	-24.1564323002573\\
	53.2397343541288	-26.6631541942959\\
	53.3897054368164	-23.0226954346794\\
	53.5396765195041	-22.2434913054933\\
	53.6896476021918	-23.7715601532379\\
	53.8396186848795	-27.1665014777278\\
	53.9895897675672	-26.1862518445523\\
	54.1395608502549	-23.4939460217005\\
	54.2895319329426	-21.0490141960771\\
	54.4395030156303	-20.3808199790248\\
	54.5894740983179	-21.1396348233061\\
	54.7394451810056	-23.0342580759689\\
	54.8894162636933	-25.5165621546637\\
	55.039387346381	-23.8222585794298\\
	55.1893584290687	-26.6547860171312\\
	55.3393295117564	-25.2564897765443\\
	55.4893005944441	-27.5148959889134\\
	55.6392716771318	-25.6053039643583\\
	55.7892427598194	-25.064838990507\\
	55.9392138425071	-24.9052790459687\\
	56.0891849251948	-26.0295121882007\\
	56.2391560078825	-27.0433649100038\\
	56.3891270905702	-28.252392088967\\
	56.5390981732579	-24.8610337180563\\
	56.6890692559456	-25.8424903665977\\
	56.8390403386332	-21.3843870655878\\
	56.9890114213209	-22.3313314389284\\
	57.1389825040086	-30.0797354202823\\
	57.2889535866963	-24.4741660413308\\
	57.438924669384	-23.7473055046853\\
	57.5888957520717	-23.8680074111726\\
	57.7388668347594	-24.2934285868549\\
	57.888837917447	-30.003317358856\\
	58.0388090001347	-27.8381601849161\\
	58.1887800828224	-27.0429411453313\\
	58.3387511655101	-24.26407598174\\
	58.4887222481978	-23.1694188748936\\
	58.6386933308855	-22.9518678558919\\
	58.7886644135732	-24.6286078216309\\
	58.9386354962609	-30.4345587325275\\
	59.0886065789485	-25.5290926181729\\
	59.2385776616362	-24.7508912297429\\
	59.3885487443239	-25.3601240828139\\
	59.5385198270116	-27.3149131632821\\
	59.6884909096993	-26.4522745501814\\
	59.838461992387	-32.877351019712\\
	59.9884330750747	-28.3394577289898\\
	60.1384041577623	-24.7064085816286\\
	60.28837524045	-25.1903975826632\\
	60.4383463231377	-24.6214474718153\\
	60.5883174058254	-26.8265441487571\\
	60.7382884885131	-23.8360236521701\\
	60.8882595712008	-22.9104993760585\\
	61.0382306538885	-25.6871064329216\\
	61.1882017365761	-25.2126670014466\\
	61.3381728192638	-23.1867964391566\\
	61.4881439019515	-22.0804282468014\\
	61.6381149846392	-25.5006620701414\\
	61.7880860673269	-28.407965980033\\
	61.9380571500146	-29.019768347462\\
	62.0880282327023	-27.7300708283341\\
	62.23799931539	-25.19036620501\\
	62.3879703980776	-24.5469391779227\\
	62.5379414807653	-23.5305647867571\\
	62.687912563453	-22.8146902190518\\
	62.8378836461407	-23.1118061494852\\
	62.9878547288284	-29.9551718766776\\
	63.1378258115161	-24.6122453548442\\
	63.2877968942038	-25.2744325013023\\
	63.4377679768915	-29.7888664275324\\
	63.5877390595791	-23.0009976870172\\
	63.7377101422668	-24.8695375110887\\
	63.8876812249545	-25.1971295581559\\
	64.0376523076422	-26.4429044964538\\
	64.1876233903299	-31.5737764141307\\
	64.3375944730176	-25.1189302617036\\
	64.4875655557053	-26.545160824864\\
	64.6375366383929	-27.8489432901888\\
	64.7875077210806	-25.2862291506557\\
	64.9374788037683	-23.2520774514107\\
	65.087449886456	-21.6851605080467\\
	65.2374209691437	-24.32410677311\\
	65.3873920518314	-25.3744811652288\\
	65.5373631345191	-25.4635353038957\\
	65.6873342172068	-22.3871939897568\\
	65.8373052998944	-22.2522108944599\\
	65.9872763825821	-23.5350763781047\\
	66.1372474652698	-27.7445571294888\\
	66.2872185479575	-31.2975735564539\\
	66.4371896306452	-27.2366325650151\\
	66.5871607133329	-27.1697128375933\\
	66.7371317960206	-27.8362836813832\\
	66.8871028787082	-27.0158487314547\\
	67.0370739613959	-31.6171675226919\\
	67.1870450440836	-26.3399349386362\\
	67.3370161267713	-25.6495107069082\\
	67.486987209459	-27.6719820180679\\
	67.6369582921467	-24.4850909152413\\
	67.7869293748344	-24.814170733469\\
	67.9369004575221	-25.2109307862851\\
	68.0868715402097	-23.3563116862004\\
	68.2368426228974	-24.2628018658203\\
	68.3868137055851	-25.6034921315539\\
	68.5367847882728	-26.4273120686311\\
	68.6867558709605	-25.0413303042264\\
	68.8367269536482	-23.6143690867336\\
	68.9866980363359	-26.77828697867\\
	69.1366691190235	-27.6954571237634\\
	69.2866402017112	-23.3734215450337\\
	69.4366112843989	-25.2988002456406\\
	69.5865823670866	-27.0968956182108\\
	69.7365534497743	-29.3229916595201\\
	69.886524532462	-26.2375295895827\\
	70.0364956151497	-25.1003626780625\\
	70.1864666978373	-26.7111014478728\\
	70.336437780525	-22.1538725847208\\
	70.4864088632127	-24.1460843936913\\
	70.6363799459004	-23.5341214774241\\
	70.7863510285881	-22.7224518612029\\
	70.9363221112758	-24.5807591765049\\
	71.0862931939635	-28.2777456838203\\
	71.2362642766512	-24.5202335481416\\
	71.3862353593388	-23.5039960511627\\
	71.5362064420265	-26.4136277653748\\
	71.6861775247142	-27.7403335501067\\
	71.8361486074019	-26.5017501398186\\
	71.9861196900896	-26.3236759847661\\
	72.1360907727773	-27.2835124139391\\
	72.286061855465	-27.6980591729539\\
	72.4360329381527	-24.1531005009155\\
	72.5860040208403	-23.0449627219611\\
	72.735975103528	-25.56584278658\\
	72.8859461862157	-28.7699457439521\\
	73.0359172689034	-24.1007301850889\\
	73.1858883515911	-27.4477041114454\\
	73.3358594342788	-25.544252602317\\
	73.4858305169665	-23.7233503884378\\
	73.6358015996541	-24.3422835233672\\
	73.7857726823418	-25.5323867162219\\
	73.9357437650295	-23.4013254636338\\
	74.0857148477172	-23.0978100066744\\
	74.2356859304049	-27.3181785526398\\
	74.3856570130926	-29.7978215875324\\
	74.5356280957803	-25.2443409040349\\
	74.685599178468	-24.6316931556708\\
	74.8355702611556	-26.7640877503587\\
	74.9855413438433	-28.9805400857457\\
	75.135512426531	-25.6835562146409\\
	75.2854835092187	-31.7814810103419\\
	75.4354545919064	-23.336527872355\\
	75.5854256745941	-24.0609557359913\\
	75.7353967572818	-26.4405469757516\\
	75.8853678399694	-25.5869213521942\\
	76.0353389226571	-24.0976010618326\\
	76.1853100053448	-23.4000151816661\\
	76.3352810880325	-24.0558673452609\\
	76.4852521707202	-24.6409453150548\\
	76.6352232534079	-22.0450510341819\\
	76.7851943360956	-27.3501736774151\\
	76.9351654187833	-27.8649065403134\\
	77.0851365014709	-25.8300717946467\\
	77.2351075841586	-20.8202445911429\\
	77.3850786668463	-20.274932299835\\
	77.535049749534	-25.7883369977255\\
	77.6850208322217	-24.5661353387236\\
	77.8349919149094	-23.3030871877829\\
	77.9849629975971	-23.2185545381144\\
	78.1349340802848	-24.0918705787904\\
	78.2849051629724	-23.3168830900144\\
	78.4348762456601	-22.4185709867595\\
	78.5848473283478	-26.6390856379169\\
	78.7348184110355	-25.6721142793356\\
	78.8847894937232	-23.9727204982029\\
	79.0347605764109	-27.6086324307659\\
	79.1847316590985	-19.3027051380527\\
	79.3347027417862	-20.8885729747769\\
	79.4846738244739	-24.2793564436298\\
	79.6346449071616	-24.6660669474298\\
	79.7846159898493	-31.5070109690779\\
	79.934587072537	-24.598303966895\\
	80.0845581552247	-27.5229073283143\\
	80.2345292379124	-23.2867243514061\\
	80.3845003206	-24.1402492071906\\
	80.5344714032877	-27.2540845891015\\
	80.6844424859754	-23.1285903238402\\
	80.8344135686631	-29.5640799910839\\
	80.9843846513508	-26.4020241114238\\
	81.1343557340385	-31.8043053608229\\
	81.2843268167262	-33.671657876276\\
	81.4342978994138	-25.8932494157774\\
	81.5842689821015	-23.7242596218964\\
	81.7342400647892	-28.5823854620368\\
	81.8842111474769	-30.3254520556245\\
	82.0341822301646	-23.3239565678424\\
	82.1841533128523	-22.947670204313\\
	82.33412439554	-21.9504900669099\\
	82.4840954782277	-22.6918671226836\\
	82.6340665609153	-25.5729827548819\\
	82.784037643603	-22.3454177229225\\
	82.9340087262907	-21.7837973929437\\
	83.0839798089784	-24.1072179159395\\
	83.2339508916661	-26.3876302654633\\
	83.3839219743538	-24.3494704774056\\
	83.5338930570415	-26.1028578276263\\
	83.6838641397291	-29.9506118768284\\
	83.8338352224168	-27.6762248468398\\
	83.9838063051045	-23.4712947768646\\
	84.1337773877922	-23.8193732180354\\
	84.2837484704799	-25.7692042097222\\
	84.4337195531676	-25.5652367881774\\
	84.5836906358553	-23.6316964682935\\
	84.7336617185429	-24.7042855150216\\
	84.8836328012306	-24.4547802973121\\
	85.0336038839183	-22.8028548205644\\
	85.183574966606	-23.261605871756\\
	85.3335460492937	-27.1874537906019\\
	85.4835171319814	-28.5008395315241\\
	85.6334882146691	-23.9769395049123\\
	85.7834592973568	-22.9582001727037\\
	85.9334303800444	-25.163203971438\\
	86.0834014627321	-30.0902037440607\\
	86.2333725454198	-24.5408959253981\\
	86.3833436281075	-25.3697700010216\\
	86.5333147107952	-31.5034320264059\\
	86.6832857934829	-23.5307292966452\\
	86.8332568761706	-21.617299457073\\
	86.9832279588583	-23.5459607804392\\
	87.133199041546	-25.640098862224\\
	87.2831701242336	-30.8262984833431\\
	87.4331412069213	-23.1480512673254\\
	87.583112289609	-21.5537747521537\\
	87.7330833722967	-24.5671329817235\\
	87.8830544549844	-26.1482360407197\\
	88.0330255376721	-26.1581385551586\\
	88.1829966203598	-24.6478179039303\\
	88.3329677030474	-26.0166264149539\\
	88.4829387857351	-28.7521682199828\\
	88.6329098684228	-27.3970188211087\\
	88.7828809511105	-34.2355777222836\\
	88.9328520337982	-25.3129531342537\\
	89.0828231164859	-28.6331882395587\\
	89.2327941991736	-26.4275749863744\\
	89.3827652818613	-26.3586964986373\\
	89.5327363645489	-26.7097388412116\\
	89.6827074472366	-27.1218030141958\\
	89.8326785299243	-27.546250214137\\
	89.982649612612	-26.5269707274309\\
	90.1326206952997	-21.4450078339703\\
	90.2825917779874	-24.0920163296516\\
	90.432562860675	-29.8617160758952\\
	90.5825339433627	-29.5154861120207\\
	90.7325050260504	-22.910177606408\\
	90.8824761087381	-21.783672512275\\
	91.0324471914258	-23.1327020532261\\
	91.1824182741135	-28.7365992011785\\
	91.3323893568012	-29.5847563080175\\
	91.4823604394889	-33.3951952111554\\
	91.6323315221765	-26.2092150347196\\
	91.7823026048642	-26.3150520332492\\
	91.9322736875519	-26.7550209051798\\
	92.0822447702396	-25.7893036694757\\
	92.2322158529273	-26.7519912587834\\
	92.382186935615	-26.1565594666642\\
	92.5321580183027	-23.6585867044135\\
	92.6821291009904	-23.2169251208119\\
	92.832100183678	-27.9469100538874\\
	92.9820712663657	-25.6211555363535\\
	93.1320423490534	-27.556002020145\\
	93.2820134317411	-25.3414869216958\\
	93.4319845144288	-27.1908508150168\\
	93.5819555971165	-23.3089645637306\\
	93.7319266798042	-25.0108395359023\\
	93.8818977624918	-29.841345913683\\
	94.0318688451795	-23.8739913483385\\
	94.1818399278672	-23.5646208184885\\
	94.3318110105549	-25.6377651633229\\
	94.4817820932426	-24.9082779048915\\
	94.6317531759303	-23.8240985299837\\
	94.781724258618	-25.2149312179382\\
	94.9316953413057	-22.5770855468898\\
	95.0816664239933	-25.0120312743956\\
	95.231637506681	-28.1637410267518\\
	95.3816085893687	-24.0447735300261\\
	95.5315796720564	-30.5062375456112\\
	95.6815507547441	-25.2452998716032\\
	95.8315218374318	-25.9810803996911\\
	95.9814929201195	-26.6825601771065\\
	96.1314640028071	-25.7743510237952\\
	96.2814350854948	-23.3061611141672\\
	96.4314061681825	-26.5486733257925\\
	96.5813772508702	-31.8620201653665\\
	96.7313483335579	-26.2025975036108\\
	96.8813194162456	-27.8890807225449\\
	97.0312904989333	-26.0211705183843\\
	97.1812615816209	-26.4756756166043\\
	97.3312326643086	-27.8461251543165\\
	97.4812037469963	-29.6498579195872\\
	97.631174829684	-23.8152923318599\\
	97.7811459123717	-21.8762191008589\\
	97.9311169950594	-23.268394087114\\
	98.0810880777471	-25.090333434014\\
	98.2310591604348	-25.489558388739\\
	98.3810302431224	-27.4776503330971\\
	98.5310013258101	-26.8400158389336\\
	98.6809724084978	-29.8488960061108\\
	98.8309434911855	-22.5571565379863\\
	98.9809145738732	-23.7024391026873\\
	99.1308856565609	-23.867188619903\\
	99.2808567392486	-25.365322484238\\
	99.4308278219362	-29.1037851242872\\
	99.5807989046239	-25.8121474902062\\
	99.7307699873116	-24.2446246157805\\
	99.8807410699993	-23.2732408890983\\
	100.030712152687	-24.9818506307586\\
	100.180683235375	-30.6468475691056\\
	100.330654318062	-34.4058187589043\\
	100.48062540075	-25.9582479078879\\
	100.630596483438	-26.4488873036407\\
	100.780567566125	-28.0704343929348\\
	100.930538648813	-28.5604928665747\\
	101.080509731501	-26.3364157379868\\
	101.230480814188	-22.1457200333883\\
	101.380451896876	-23.2438155327116\\
	101.530422979564	-26.2464764538822\\
	101.680394062252	-24.4641993753737\\
	101.830365144939	-26.129346524397\\
	101.980336227627	-30.4241352104046\\
	102.130307310315	-26.2789874475174\\
	102.280278393002	-27.1143823087973\\
	102.43024947569	-24.2877842599392\\
	102.580220558378	-24.4256609041938\\
	102.730191641065	-23.0908806332814\\
	102.880162723753	-24.6763486124387\\
	103.030133806441	-31.9867856951458\\
	103.180104889128	-29.4499557824172\\
	103.330075971816	-23.6241898504408\\
	103.480047054504	-21.0418469473989\\
	103.630018137191	-22.8672794014877\\
	103.779989219879	-25.2283157131234\\
	103.929960302567	-24.0982828112516\\
	104.079931385255	-22.0084218236066\\
	104.229902467942	-22.8451253877381\\
	104.37987355063	-23.894295156925\\
	104.529844633318	-23.1633839354427\\
	104.679815716005	-24.5365346291639\\
	104.829786798693	-26.2471504265463\\
	104.979757881381	-27.2235434786252\\
	105.129728964068	-27.5890185763842\\
	105.279700046756	-27.2355684061755\\
	105.429671129444	-23.2886396925043\\
	105.579642212131	-24.3189796274226\\
	105.729613294819	-27.7085167975008\\
	105.879584377507	-29.7287911817711\\
	106.029555460194	-25.6855428660852\\
	106.179526542882	-21.4997966174348\\
	106.32949762557	-21.8067823187765\\
	106.479468708258	-26.24942085688\\
	106.629439790945	-28.8410973212455\\
	106.779410873633	-21.9005974745781\\
	106.929381956321	-21.6864587204107\\
	107.079353039008	-20.9100973233647\\
	107.229324121696	-26.7741825034001\\
	107.379295204384	-21.330133555026\\
	107.529266287071	-21.3512932705926\\
	107.679237369759	-24.102041785948\\
	107.829208452447	-22.9405096952033\\
	107.979179535134	-25.858904890148\\
	108.129150617822	-27.0001087873843\\
	108.27912170051	-28.1374286134956\\
	108.429092783197	-31.4411756365049\\
	108.579063865885	-26.2621620784723\\
	108.729034948573	-27.832552658391\\
	108.879006031261	-23.705889592436\\
	109.028977113948	-22.6974359671563\\
	109.178948196636	-26.0092264437962\\
	109.328919279324	-26.3610545295185\\
	109.478890362011	-21.9484107350941\\
	109.628861444699	-19.7798666717993\\
	109.778832527387	-23.0669536129446\\
	109.928803610074	-21.8455512309312\\
	110.078774692762	-22.7556443796163\\
	110.22874577545	-25.6051913775891\\
	110.378716858137	-26.3396407649132\\
	110.528687940825	-23.7992516934215\\
	110.678659023513	-28.3386778818366\\
	110.8286301062	-22.8817964191267\\
	110.978601188888	-30.6129255087046\\
	111.128572271576	-25.8153943072442\\
	111.278543354264	-27.3462836399752\\
	111.428514436951	-25.4406663366021\\
	111.578485519639	-25.4512910415935\\
	111.728456602327	-25.5755326414842\\
	111.878427685014	-24.8398136413535\\
	112.028398767702	-24.0470775750279\\
	112.17836985039	-23.1124144284019\\
	112.328340933077	-25.2307012240759\\
	112.478312015765	-25.4714624338065\\
	112.628283098453	-28.0792019983642\\
	112.77825418114	-27.5171954002937\\
	112.928225263828	-25.5710353721032\\
	113.078196346516	-27.9838250831417\\
	113.228167429203	-26.6308451478539\\
	113.378138511891	-27.9434041372942\\
	113.528109594579	-24.3444602213178\\
	113.678080677266	-23.9907565536783\\
	113.828051759954	-27.3187871663216\\
	113.978022842642	-24.0275478058961\\
	114.12799392533	-26.4870750318566\\
	114.277965008017	-27.730526351886\\
	114.427936090705	-26.336635964848\\
	114.577907173393	-22.1976116918138\\
	114.72787825608	-23.0203775630642\\
	114.877849338768	-25.5621710479829\\
	115.027820421456	-25.4315342613049\\
	115.177791504143	-25.4683309527423\\
	115.327762586831	-25.9118925828977\\
	115.477733669519	-22.0668094163132\\
	115.627704752206	-22.7520482791984\\
	115.777675834894	-24.0575335120283\\
	115.927646917582	-26.281240498754\\
	116.077618000269	-25.607271673474\\
	116.227589082957	-27.87361376382\\
	116.377560165645	-26.7399655848783\\
	116.527531248333	-26.478595205247\\
	116.67750233102	-26.4706042957577\\
	116.827473413708	-22.5231575114081\\
	116.977444496396	-22.6183564471458\\
	117.127415579083	-24.7709219085282\\
	117.277386661771	-26.4907190646593\\
	117.427357744459	-26.0040117051224\\
	117.577328827146	-24.8834994711832\\
	117.727299909834	-25.4475873801224\\
	117.877270992522	-27.3389644239393\\
	118.027242075209	-25.7361080578496\\
	118.177213157897	-24.1569621239679\\
	118.327184240585	-25.8555790686989\\
	118.477155323272	-25.7928755274533\\
	118.62712640596	-27.2317026000035\\
	118.777097488648	-28.3469912779014\\
	118.927068571336	-23.7072513874805\\
	119.077039654023	-23.124143669614\\
	119.227010736711	-25.8815347320265\\
	119.376981819399	-25.5505507395626\\
	119.526952902086	-27.0450011562526\\
	119.676923984774	-26.9701001129706\\
	119.826895067462	-25.1330192724171\\
	119.976866150149	-24.6813004209207\\
	120.126837232837	-24.1582609698325\\
	120.276808315525	-23.6784689879343\\
	120.426779398212	-23.1326173291846\\
	120.5767504809	-23.6818527002487\\
	120.726721563588	-26.3090439659652\\
	120.876692646275	-23.5763200217855\\
	121.026663728963	-26.7164234115152\\
	121.176634811651	-29.3081667166677\\
	121.326605894339	-31.2442707293564\\
	121.476576977026	-25.6311961710854\\
	121.626548059714	-24.735816416424\\
	121.776519142402	-25.0000879265092\\
	121.926490225089	-24.3006352941033\\
	122.076461307777	-22.5058969127293\\
	122.226432390465	-21.6673023788753\\
	122.376403473152	-21.969314948463\\
	122.52637455584	-23.5721722336056\\
	122.676345638528	-23.9251291054841\\
	122.826316721215	-26.8185192632825\\
	122.976287803903	-31.2409173012736\\
	123.126258886591	-25.948092974438\\
	123.276229969278	-24.3880293546956\\
	123.426201051966	-27.2323937615123\\
	123.576172134654	-24.9226193969445\\
	123.726143217341	-22.6097709788654\\
	123.876114300029	-22.8338634737163\\
	124.026085382717	-26.3175652292639\\
	124.176056465405	-25.9354026602522\\
	124.326027548092	-26.539851400971\\
	124.47599863078	-25.2840095037448\\
	124.625969713468	-22.9969936666926\\
	124.775940796155	-22.8803058355497\\
	124.925911878843	-26.3830595320268\\
	125.075882961531	-22.3218503968616\\
	125.225854044218	-22.1345485912999\\
	125.375825126906	-25.0510947671701\\
	125.525796209594	-23.1776764368467\\
	125.675767292281	-23.5356566716606\\
	125.825738374969	-25.6032756786581\\
	125.975709457657	-26.132291564967\\
	126.125680540344	-29.1386694482872\\
	126.275651623032	-25.9306774431365\\
	126.42562270572	-25.8000585159968\\
	126.575593788408	-21.7823548222163\\
	126.725564871095	-30.8817282006975\\
	126.875535953783	-23.5453616571759\\
	127.025507036471	-30.7306899742322\\
	127.175478119158	-25.3118998205318\\
	127.325449201846	-27.3370943296248\\
	127.475420284534	-24.4738036137171\\
	127.625391367221	-22.7804846972422\\
	127.775362449909	-24.666859907872\\
	127.925333532597	-27.0772417423311\\
	128.075304615284	-23.8450787911933\\
	128.225275697972	-29.08871037949\\
	128.37524678066	-27.0824462375773\\
	128.525217863347	-23.7069442202563\\
	128.675188946035	-22.5864397414312\\
	128.825160028723	-23.1167102215368\\
	128.975131111411	-27.3065280983896\\
	129.125102194098	-25.7721374086513\\
	129.275073276786	-23.5294509519378\\
	129.425044359474	-26.8357328638022\\
	129.575015442161	-30.2364667380662\\
	129.724986524849	-27.1114275254699\\
	129.874957607537	-23.3432259654301\\
	130.024928690224	-22.0452707834146\\
	130.174899772912	-26.1397327455804\\
	130.3248708556	-27.2576110764201\\
	130.474841938287	-29.8413516733912\\
	130.624813020975	-26.9083216667287\\
	130.774784103663	-25.9686113140309\\
	130.92475518635	-35.833646617376\\
	131.074726269038	-24.5821543371448\\
	131.224697351726	-27.7317388951079\\
	131.374668434414	-24.7814014095299\\
	131.524639517101	-23.1352085823519\\
	131.674610599789	-24.379710921483\\
	131.824581682477	-22.9093739351689\\
	131.974552765164	-22.8292304310907\\
	132.124523847852	-24.7004987078658\\
	132.27449493054	-22.452645015159\\
	132.424466013227	-22.3998454855331\\
	132.574437095915	-21.2716004127792\\
	132.724408178603	-28.366728532296\\
	132.87437926129	-23.0607861006513\\
	133.024350343978	-23.4402902638555\\
	133.174321426666	-26.0195827446547\\
	133.324292509353	-23.8621891797295\\
	133.474263592041	-26.1253483453347\\
	133.624234674729	-28.0633858747423\\
	133.774205757417	-24.8922816352768\\
	133.924176840104	-23.0196451502571\\
	134.074147922792	-23.014611210551\\
	134.22411900548	-24.3070547038648\\
	134.374090088167	-22.4469052694377\\
	134.524061170855	-24.0123042961076\\
	134.674032253543	-25.6834512740643\\
	134.82400333623	-24.8641034317128\\
	134.973974418918	-28.8509509946211\\
	135.123945501606	-26.6553772656962\\
	135.273916584293	-26.3748593242696\\
	135.423887666981	-34.6665165256101\\
	135.573858749669	-27.5198343950923\\
	135.723829832356	-25.2497091869095\\
	135.873800915044	-24.2124241004067\\
	136.023771997732	-24.7258508199003\\
	136.173743080419	-25.2208358249606\\
	136.323714163107	-23.798725996809\\
	136.473685245795	-21.2079697726584\\
	136.623656328483	-20.8554016338605\\
	136.77362741117	-21.2901117292402\\
	136.923598493858	-22.8382647276736\\
	137.073569576546	-23.3476792257578\\
	137.223540659233	-21.8962464414976\\
	137.373511741921	-24.9403101501699\\
	137.523482824609	-22.3059730812729\\
	137.673453907296	-23.5835027857128\\
	137.823424989984	-23.8951299835406\\
	137.973396072672	-23.856530336192\\
	138.123367155359	-24.0784107382951\\
	138.273338238047	-22.7003365316849\\
	138.423309320735	-22.3481633348505\\
	138.573280403422	-23.8971190380567\\
	138.72325148611	-26.2495933880269\\
	138.873222568798	-25.762220954521\\
	139.023193651486	-25.4782004176883\\
	139.173164734173	-24.9209525681598\\
	139.323135816861	-22.8376995614332\\
	139.473106899549	-21.9977242202478\\
	139.623077982236	-23.1798849453345\\
	139.773049064924	-29.0564343779381\\
	139.923020147612	-24.0285125693486\\
	140.072991230299	-22.2744801952815\\
	140.222962312987	-23.1207157623137\\
	140.372933395675	-27.1461708298019\\
	140.522904478362	-27.2704968871907\\
	140.67287556105	-23.4918695739464\\
	140.822846643738	-26.0778263968981\\
	140.972817726425	-26.2567009010574\\
	141.122788809113	-26.5754756525847\\
	141.272759891801	-27.9681790047804\\
	141.422730974489	-26.433790648589\\
	141.572702057176	-24.231189301248\\
	141.722673139864	-25.3451291126011\\
	141.872644222552	-32.3672383086217\\
	142.022615305239	-26.7309982780221\\
	142.172586387927	-27.9110440951859\\
	142.322557470615	-25.629727160935\\
	142.472528553302	-28.4116598825361\\
	142.62249963599	-25.2066863192747\\
	142.772470718678	-25.1756752588796\\
	142.922441801365	-26.9067676423817\\
	143.072412884053	-24.84350310575\\
	143.222383966741	-29.0481966640261\\
	143.372355049428	-22.8267639605761\\
	143.522326132116	-21.437531748556\\
	143.672297214804	-23.2021004717957\\
	143.822268297491	-27.0229753580292\\
	143.972239380179	-24.4543034391817\\
	144.122210462867	-24.0398450546766\\
	144.272181545555	-25.6937761716577\\
	144.422152628242	-27.4708276769636\\
	144.57212371093	-25.7965054635074\\
	144.722094793618	-24.0227921517293\\
	144.872065876305	-23.6789477782107\\
	145.022036958993	-24.5091911949676\\
	145.172008041681	-27.0241178361328\\
	145.321979124368	-24.9958393772932\\
	145.471950207056	-27.0000101344162\\
	145.621921289744	-26.2574232929283\\
	145.771892372431	-25.3763828532419\\
	145.921863455119	-24.3500457799628\\
	146.071834537807	-23.3921421871885\\
	146.221805620494	-22.96560463573\\
	146.371776703182	-24.5391377818634\\
	146.52174778587	-25.8643685707517\\
	146.671718868558	-27.1572141020102\\
	146.821689951245	-24.974724264116\\
	146.971661033933	-24.1745106039206\\
	147.121632116621	-26.8744493947278\\
	147.271603199308	-26.4067672719685\\
	147.421574281996	-24.7265581225024\\
	147.571545364684	-25.501220922105\\
	147.721516447371	-27.5526085022825\\
	147.871487530059	-26.8666611125012\\
	148.021458612747	-25.1142395879311\\
	148.171429695434	-30.1701449257813\\
	148.321400778122	-26.9181678321843\\
	148.47137186081	-28.2739004532072\\
	148.621342943497	-22.034274570803\\
	148.771314026185	-21.6088228048959\\
	148.921285108873	-23.0941422341421\\
	149.071256191561	-24.951732796923\\
	149.221227274248	-26.4445059088077\\
	149.371198356936	-27.2017274987224\\
	149.521169439624	-29.5973478119316\\
	149.671140522311	-25.8747399606899\\
	149.821111604999	-25.3542190896258\\
	149.971082687687	-22.912950759981\\
	150.121053770374	-23.2707641864002\\
	150.271024853062	-26.6123858436979\\
	150.42099593575	-25.1963021572135\\
	150.570967018437	-25.1565698935537\\
	150.720938101125	-26.9773979248274\\
	150.870909183813	-26.1632721359903\\
	151.0208802665	-28.4756656880447\\
	151.170851349188	-26.1442489808304\\
	151.320822431876	-27.5176917136383\\
	151.470793514564	-28.4626898641278\\
	151.620764597251	-27.2651921877104\\
	151.770735679939	-23.0908808290586\\
	151.920706762627	-27.7163311475426\\
	152.070677845314	-29.3759971113416\\
	152.220648928002	-25.4527939512811\\
	152.37062001069	-21.3497693988494\\
	152.520591093377	-22.3295804911072\\
	152.670562176065	-24.7664528817912\\
	152.820533258753	-29.8135800360173\\
	152.97050434144	-23.9146957855091\\
	153.120475424128	-24.2642323702201\\
	153.270446506816	-24.0699351558474\\
	153.420417589503	-23.440870877369\\
};
\addplot [semithick, color1]
table [row sep=\\]{%
	0	-61.5220289653563 \\
	0.149971082687687	-61.5220289653563 \\
	0.299942165375373	-61.5220289653563 \\
	0.44991324806306	-61.5220289653563 \\
	0.599884330750746	-61.5220289653563 \\
	0.749855413438433	-61.5220289653563 \\
	0.89982649612612	-61.5220289653563 \\
	1.04979757881381	-61.5220289653563 \\
	1.19976866150149	-61.5220289653563 \\
	1.34973974418918	-61.5220289653563 \\
	1.49971082687687	-61.5220289653563 \\
	1.64968190956455	-61.5220289653563 \\
	1.79965299225224	-61.5220289653563 \\
	1.94962407493993	-61.5220289653563 \\
	2.09959515762761	-61.5220289653563 \\
	2.2495662403153	-61.5220289653563 \\
	2.39953732300299	-61.5220289653563 \\
	2.54950840569067	-61.5220289653563 \\
	2.69947948837836	-61.5220289653563 \\
	2.84945057106605	-61.5220289653563 \\
	2.99942165375373	-61.5220289653563 \\
	3.14939273644142	-61.5220289653563 \\
	3.29936381912911	-61.5220289653563 \\
	3.44933490181679	-61.5220289653563 \\
	3.59930598450448	-61.5220289653563 \\
	3.74927706719216	-61.5220289653563 \\
	3.89924814987985	-61.5220289653563 \\
	4.04921923256754	-61.5220289653563 \\
	4.19919031525522	-61.5220289653563 \\
	4.34916139794291	-61.5220289653563 \\
	4.4991324806306	-61.5220289653563 \\
	4.64910356331828	-61.5220289653563 \\
	4.79907464600597	-61.5220289653563 \\
	4.94904572869366	-61.5220289653563 \\
	5.09901681138134	-61.5220289653563 \\
	5.24898789406903	-61.5220289653563 \\
	5.39895897675672	-61.5220289653563 \\
	5.5489300594444	-61.5220289653563 \\
	5.69890114213209	-61.5220289653563 \\
	5.84887222481978	-61.5220289653563 \\
	5.99884330750746	-61.5220289653563 \\
	6.14881439019515	-61.5220289653563 \\
	6.29878547288284	-61.5220289653563 \\
	6.44875655557052	-61.5220289653563 \\
	6.59872763825821	-61.5220289653563 \\
	6.7486987209459	-61.5220289653563 \\
	6.89866980363358	-61.5220289653563 \\
	7.04864088632127	-61.5220289653563 \\
	7.19861196900896	-61.5220289653563 \\
	7.34858305169664	-61.5220289653563 \\
	7.49855413438433	-20.0370552869433 \\
	7.64852521707202	-8.43709358516309 \\
	7.7984962997597	-2.90977679205268 \\
	7.94846738244739	-3.96700898196758 \\
	8.09843846513508	-13.3754783127232 \\
	8.24840954782276	-61.5220289653563 \\
	8.39838063051045	-61.5220289653563 \\
	8.54835171319814	-61.5220289653563 \\
	8.69832279588582	-61.5220289653563 \\
	8.84829387857351	-61.5220289653563 \\
	8.9982649612612	-61.5220289653563 \\
	9.14823604394888	-61.5220289653563 \\
	9.29820712663657	-61.5220289653563 \\
	9.44817820932426	-61.5220289653563 \\
	9.59814929201194	-61.5220289653563 \\
	9.74812037469963	-61.5220289653563 \\
	9.89809145738731	-61.5220289653563 \\
	10.048062540075	-61.5220289653563 \\
	10.1980336227627	-61.5220289653563 \\
	10.3480047054504	-61.5220289653563 \\
	10.4979757881381	-61.5220289653563 \\
	10.6479468708257	-61.5220289653563 \\
	10.7979179535134	-61.5220289653563 \\
	10.9478890362011	-61.5220289653563 \\
	11.0978601188888	-61.5220289653563 \\
	11.2478312015765	-61.5220289653563 \\
	11.3978022842642	-61.5220289653563 \\
	11.5477733669519	-61.5220289653563 \\
	11.6977444496396	-61.5220289653563 \\
	11.8477155323272	-61.5220289653563 \\
	11.9976866150149	-61.5220289653563 \\
	12.1476576977026	-61.5220289653563 \\
	12.2976287803903	-61.5220289653563 \\
	12.447599863078	-61.5220289653563 \\
	12.5975709457657	-61.5220289653563 \\
	12.7475420284534	-61.5220289653563 \\
	12.897513111141	-61.5220289653563 \\
	13.0474841938287	-61.5220289653563 \\
	13.1974552765164	-61.5220289653563 \\
	13.3474263592041	-61.5220289653563 \\
	13.4973974418918	-61.5220289653563 \\
	13.6473685245795	-61.5220289653563 \\
	13.7973396072672	-61.5220289653563 \\
	13.9473106899549	-61.5220289653563 \\
	14.0972817726425	-61.5220289653563 \\
	14.2472528553302	-61.5220289653563 \\
	14.3972239380179	-61.5220289653563 \\
	14.5471950207056	-61.5220289653563 \\
	14.6971661033933	-61.5220289653563 \\
	14.847137186081	-61.5220289653563 \\
	14.9971082687687	-61.5220289653563 \\
	15.1470793514563	-61.5220289653563 \\
	15.297050434144	-61.5220289653563 \\
	15.4470215168317	-61.5220289653563 \\
	15.5969925995194	-61.5220289653563 \\
	15.7469636822071	-61.5220289653563 \\
	15.8969347648948	-61.5220289653563 \\
	16.0469058475825	-61.5220289653563 \\
	16.1968769302702	-61.5220289653563 \\
	16.3468480129578	-61.5220289653563 \\
	16.4968190956455	-61.5220289653563 \\
	16.6467901783332	-61.5220289653563 \\
	16.7967612610209	-61.5220289653563 \\
	16.9467323437086	-61.5220289653563 \\
	17.0967034263963	-61.5220289653563 \\
	17.246674509084	-61.5220289653563 \\
	17.3966455917716	-61.5220289653563 \\
	17.5466166744593	-61.5220289653563 \\
	17.696587757147	-61.5220289653563 \\
	17.8465588398347	-61.5220289653563 \\
	17.9965299225224	-61.5220289653563 \\
	18.1465010052101	-61.5220289653563 \\
	18.2964720878978	-61.5220289653563 \\
	18.4464431705855	-61.5220289653563 \\
	18.5964142532731	-61.5220289653563 \\
	18.7463853359608	-61.5220289653563 \\
	18.8963564186485	-61.5220289653563 \\
	19.0463275013362	-61.5220289653563 \\
	19.1962985840239	-61.5220289653563 \\
	19.3462696667116	-61.5220289653563 \\
	19.4962407493993	-61.5220289653563 \\
	19.6462118320869	-61.5220289653563 \\
	19.7961829147746	-61.5220289653563 \\
	19.9461539974623	-61.5220289653563 \\
	20.09612508015	-61.5220289653563 \\
	20.2460961628377	-61.5220289653563 \\
	20.3960672455254	-61.5220289653563 \\
	20.5460383282131	-61.5220289653563 \\
	20.6960094109007	-61.5220289653563 \\
	20.8459804935884	-61.5220289653563 \\
	20.9959515762761	-61.5220289653563 \\
	21.1459226589638	-61.5220289653563 \\
	21.2958937416515	-61.5220289653563 \\
	21.4458648243392	-61.5220289653563 \\
	21.5958359070269	-61.5220289653563 \\
	21.7458069897146	-61.5220289653563 \\
	21.8957780724022	-61.5220289653563 \\
	22.0457491550899	-61.5220289653563 \\
	22.1957202377776	-61.5220289653563 \\
	22.3456913204653	-61.5220289653563 \\
	22.495662403153	-61.5220289653563 \\
	22.6456334858407	-61.5220289653563 \\
	22.7956045685284	-61.5220289653563 \\
	22.945575651216	-61.5220289653563 \\
	23.0955467339037	-61.5220289653563 \\
	23.2455178165914	-61.5220289653563 \\
	23.3954888992791	-61.5220289653563 \\
	23.5454599819668	-61.5220289653563 \\
	23.6954310646545	-61.5220289653563 \\
	23.8454021473422	-61.5220289653563 \\
	23.9953732300299	-61.5220289653563 \\
	24.1453443127175	-61.5220289653563 \\
	24.2953153954052	-61.5220289653563 \\
	24.4452864780929	-61.5220289653563 \\
	24.5952575607806	-61.5220289653563 \\
	24.7452286434683	-61.5220289653563 \\
	24.895199726156	-61.5220289653563 \\
	25.0451708088437	-61.5220289653563 \\
	25.1951418915313	-61.5220289653563 \\
	25.345112974219	-61.5220289653563 \\
	25.4950840569067	-61.5220289653563 \\
	25.6450551395944	-61.5220289653563 \\
	25.7950262222821	-61.5220289653563 \\
	25.9449973049698	-61.5220289653563 \\
	26.0949683876575	-61.5220289653563 \\
	26.2449394703452	-61.5220289653563 \\
	26.3949105530328	-61.5220289653563 \\
	26.5448816357205	-61.5220289653563 \\
	26.6948527184082	-61.5220289653563 \\
	26.8448238010959	-61.5220289653563 \\
	26.9947948837836	-61.5220289653563 \\
	27.1447659664713	-61.5220289653563 \\
	27.294737049159	-61.5220289653563 \\
	27.4447081318466	-61.5220289653563 \\
	27.5946792145343	-61.5220289653563 \\
	27.744650297222	-61.5220289653563 \\
	27.8946213799097	-61.5220289653563 \\
	28.0445924625974	-61.5220289653563 \\
	28.1945635452851	-61.5220289653563 \\
	28.3445346279728	-61.5220289653563 \\
	28.4945057106605	-61.5220289653563 \\
	28.6444767933481	-61.5220289653563 \\
	28.7944478760358	-61.5220289653563 \\
	28.9444189587235	-61.5220289653563 \\
	29.0943900414112	-61.5220289653563 \\
	29.2443611240989	-61.5220289653563 \\
	29.3943322067866	-61.5220289653563 \\
	29.5443032894743	-61.5220289653563 \\
	29.6942743721619	-61.5220289653563 \\
	29.8442454548496	-61.5220289653563 \\
	29.9942165375373	-61.5220289653563 \\
	30.144187620225	-61.5220289653563 \\
	30.2941587029127	-61.5220289653563 \\
	30.4441297856004	-61.5220289653563 \\
	30.5941008682881	-61.5220289653563 \\
	30.7440719509758	-61.5220289653563 \\
	30.8940430336634	-61.5220289653563 \\
	31.0440141163511	-61.5220289653563 \\
	31.1939851990388	-61.5220289653563 \\
	31.3439562817265	-61.5220289653563 \\
	31.4939273644142	-61.5220289653563 \\
	31.6438984471019	-61.5220289653563 \\
	31.7938695297896	-61.5220289653563 \\
	31.9438406124772	-61.5220289653563 \\
	32.0938116951649	-61.5220289653563 \\
	32.2437827778526	-61.5220289653563 \\
	32.3937538605403	-61.5220289653563 \\
	32.543724943228	-61.5220289653563 \\
	32.6936960259157	-61.5220289653563 \\
	32.8436671086034	-61.5220289653563 \\
	32.9936381912911	-61.5220289653563 \\
	33.1436092739787	-61.5220289653563 \\
	33.2935803566664	-61.5220289653563 \\
	33.4435514393541	-61.5220289653563 \\
	33.5935225220418	-61.5220289653563 \\
	33.7434936047295	-61.5220289653563 \\
	33.8934646874172	-61.5220289653563 \\
	34.0434357701049	-61.5220289653563 \\
	34.1934068527925	-61.5220289653563 \\
	34.3433779354802	-61.5220289653563 \\
	34.4933490181679	-61.5220289653563 \\
	34.6433201008556	-61.5220289653563 \\
	34.7932911835433	-61.5220289653563 \\
	34.943262266231	-61.5220289653563 \\
	35.0932333489187	-61.5220289653563 \\
	35.2432044316064	-61.5220289653563 \\
	35.393175514294	-61.5220289653563 \\
	35.5431465969817	-61.5220289653563 \\
	35.6931176796694	-61.5220289653563 \\
	35.8430887623571	-61.5220289653563 \\
	35.9930598450448	-61.5220289653563 \\
	36.1430309277325	-61.5220289653563 \\
	36.2930020104202	-61.5220289653563 \\
	36.4429730931078	-61.5220289653563 \\
	36.5929441757955	-61.5220289653563 \\
	36.7429152584832	-61.5220289653563 \\
	36.8928863411709	-61.5220289653563 \\
	37.0428574238586	-61.5220289653563 \\
	37.1928285065463	-61.5220289653563 \\
	37.342799589234	-61.5220289653563 \\
	37.4927706719216	-61.5220289653563 \\
	37.6427417546093	-61.5220289653563 \\
	37.792712837297	-61.5220289653563 \\
	37.9426839199847	-61.5220289653563 \\
	38.0926550026724	-61.5220289653563 \\
	38.2426260853601	-61.5220289653563 \\
	38.3925971680478	-61.5220289653563 \\
	38.5425682507355	-61.5220289653563 \\
	38.6925393334231	-61.5220289653563 \\
	38.8425104161108	-61.5220289653563 \\
	38.9924814987985	-61.5220289653563 \\
	39.1424525814862	-61.5220289653563 \\
	39.2924236641739	-61.5220289653563 \\
	39.4423947468616	-61.5220289653563 \\
	39.5923658295493	-61.5220289653563 \\
	39.7423369122369	-61.5220289653563 \\
	39.8923079949246	-61.5220289653563 \\
	40.0422790776123	-61.5220289653563 \\
	40.1922501603	-61.5220289653563 \\
	40.3422212429877	-61.5220289653563 \\
	40.4921923256754	-61.5220289653563 \\
	40.6421634083631	-61.5220289653563 \\
	40.7921344910508	-61.5220289653563 \\
	40.9421055737384	-61.5220289653563 \\
	41.0920766564261	-61.5220289653563 \\
	41.2420477391138	-61.5220289653563 \\
	41.3920188218015	-61.5220289653563 \\
	41.5419899044892	-61.5220289653563 \\
	41.6919609871769	-61.5220289653563 \\
	41.8419320698646	-61.5220289653563 \\
	41.9919031525522	-61.5220289653563 \\
	42.1418742352399	-61.5220289653563 \\
	42.2918453179276	-61.5220289653563 \\
	42.4418164006153	-61.5220289653563 \\
	42.591787483303	-61.5220289653563 \\
	42.7417585659907	-61.5220289653563 \\
	42.8917296486784	-61.5220289653563 \\
	43.041700731366	-61.5220289653563 \\
	43.1916718140537	-61.5220289653563 \\
	43.3416428967414	-61.5220289653563 \\
	43.4916139794291	-61.5220289653563 \\
	43.6415850621168	-61.5220289653563 \\
	43.7915561448045	-61.5220289653563 \\
	43.9415272274922	-61.5220289653563 \\
	44.0914983101799	-61.5220289653563 \\
	44.2414693928676	-61.5220289653563 \\
	44.3914404755552	-61.5220289653563 \\
	44.5414115582429	-61.5220289653563 \\
	44.6913826409306	-61.5220289653563 \\
	44.8413537236183	-61.5220289653563 \\
	44.991324806306	-61.5220289653563 \\
	45.1412958889937	-61.5220289653563 \\
	45.2912669716814	-61.5220289653563 \\
	45.441238054369	-61.5220289653563 \\
	45.5912091370567	-61.5220289653563 \\
	45.7411802197444	-61.5220289653563 \\
	45.8911513024321	-61.5220289653563 \\
	46.0411223851198	-61.5220289653563 \\
	46.1910934678075	-61.5220289653563 \\
	46.3410645504952	-61.5220289653563 \\
	46.4910356331828	-61.5220289653563 \\
	46.6410067158705	-61.5220289653563 \\
	46.7909777985582	-61.5220289653563 \\
	46.9409488812459	-61.5220289653563 \\
	47.0909199639336	-61.5220289653563 \\
	47.2408910466213	-61.5220289653563 \\
	47.390862129309	-61.5220289653563 \\
	47.5408332119966	-61.5220289653563 \\
	47.6908042946843	-61.5220289653563 \\
	47.840775377372	-61.5220289653563 \\
	47.9907464600597	-61.5220289653563 \\
	48.1407175427474	-61.5220289653563 \\
	48.2906886254351	-61.5220289653563 \\
	48.4406597081228	-61.5220289653563 \\
	48.5906307908105	-61.5220289653563 \\
	48.7406018734981	-61.5220289653563 \\
	48.8905729561858	-61.5220289653563 \\
	49.0405440388735	-61.5220289653563 \\
	49.1905151215612	-61.5220289653563 \\
	49.3404862042489	-61.5220289653563 \\
	49.4904572869366	-61.5220289653563 \\
	49.6404283696243	-61.5220289653563 \\
	49.7903994523119	-61.5220289653563 \\
	49.9403705349996	-61.5220289653563 \\
	50.0903416176873	-61.5220289653563 \\
	50.240312700375	-61.5220289653563 \\
	50.3902837830627	-61.5220289653563 \\
	50.5402548657504	-61.5220289653563 \\
	50.6902259484381	-61.5220289653563 \\
	50.8401970311258	-61.5220289653563 \\
	50.9901681138134	-61.5220289653563 \\
	51.1401391965011	-61.5220289653563 \\
	51.2901102791888	-61.5220289653563 \\
	51.4400813618765	-61.5220289653563 \\
	51.5900524445642	-61.5220289653563 \\
	51.7400235272519	-61.5220289653563 \\
	51.8899946099396	-61.5220289653563 \\
	52.0399656926272	-61.5220289653563 \\
	52.1899367753149	-61.5220289653563 \\
	52.3399078580026	-61.5220289653563 \\
	52.4898789406903	-61.5220289653563 \\
	52.639850023378	-61.5220289653563 \\
	52.7898211060657	-61.5220289653563 \\
	52.9397921887534	-61.5220289653563 \\
	53.0897632714411	-61.5220289653563 \\
	53.2397343541287	-61.5220289653563 \\
	53.3897054368164	-61.5220289653563 \\
	53.5396765195041	-61.5220289653563 \\
	53.6896476021918	-61.5220289653563 \\
	53.8396186848795	-61.5220289653563 \\
	53.9895897675672	-61.5220289653563 \\
	54.1395608502549	-61.5220289653563 \\
	54.2895319329426	-61.5220289653563 \\
	54.4395030156302	-61.5220289653563 \\
	54.5894740983179	-61.5220289653563 \\
	54.7394451810056	-61.5220289653563 \\
	54.8894162636933	-61.5220289653563 \\
	55.039387346381	-61.5220289653563 \\
	55.1893584290687	-61.5220289653563 \\
	55.3393295117564	-61.5220289653563 \\
	55.489300594444	-61.5220289653563 \\
	55.6392716771317	-61.5220289653563 \\
	55.7892427598194	-61.5220289653563 \\
	55.9392138425071	-61.5220289653563 \\
	56.0891849251948	-61.5220289653563 \\
	56.2391560078825	-61.5220289653563 \\
	56.3891270905702	-61.5220289653563 \\
	56.5390981732578	-61.5220289653563 \\
	56.6890692559455	-61.5220289653563 \\
	56.8390403386332	-61.5220289653563 \\
	56.9890114213209	-61.5220289653563 \\
	57.1389825040086	-61.5220289653563 \\
	57.2889535866963	-61.5220289653563 \\
	57.438924669384	-61.5220289653563 \\
	57.5888957520717	-61.5220289653563 \\
	57.7388668347593	-61.5220289653563 \\
	57.888837917447	-61.5220289653563 \\
	58.0388090001347	-61.5220289653563 \\
	58.1887800828224	-61.5220289653563 \\
	58.3387511655101	-61.5220289653563 \\
	58.4887222481978	-61.5220289653563 \\
	58.6386933308855	-61.5220289653563 \\
	58.7886644135731	-61.5220289653563 \\
	58.9386354962608	-61.5220289653563 \\
	59.0886065789485	-61.5220289653563 \\
	59.2385776616362	-61.5220289653563 \\
	59.3885487443239	-61.5220289653563 \\
	59.5385198270116	-61.5220289653563 \\
	59.6884909096993	-61.5220289653563 \\
	59.8384619923869	-61.5220289653563 \\
	59.9884330750746	-61.5220289653563 \\
	60.1384041577623	-61.5220289653563 \\
	60.28837524045	-61.5220289653563 \\
	60.4383463231377	-61.5220289653563 \\
	60.5883174058254	-61.5220289653563 \\
	60.7382884885131	-61.5220289653563 \\
	60.8882595712008	-61.5220289653563 \\
	61.0382306538884	-61.5220289653563 \\
	61.1882017365761	-61.5220289653563 \\
	61.3381728192638	-61.5220289653563 \\
	61.4881439019515	-61.5220289653563 \\
	61.6381149846392	-61.5220289653563 \\
	61.7880860673269	-61.5220289653563 \\
	61.9380571500146	-61.5220289653563 \\
	62.0880282327022	-61.5220289653563 \\
	62.2379993153899	-61.5220289653563 \\
	62.3879703980776	-61.5220289653563 \\
	62.5379414807653	-61.5220289653563 \\
	62.687912563453	-61.5220289653563 \\
	62.8378836461407	-61.5220289653563 \\
	62.9878547288284	-61.5220289653563 \\
	63.1378258115161	-61.5220289653563 \\
	63.2877968942037	-61.5220289653563 \\
	63.4377679768914	-61.5220289653563 \\
	63.5877390595791	-61.5220289653563 \\
	63.7377101422668	-61.5220289653563 \\
	63.8876812249545	-61.5220289653563 \\
	64.0376523076422	-61.5220289653563 \\
	64.1876233903299	-61.5220289653563 \\
	64.3375944730175	-61.5220289653563 \\
	64.4875655557052	-61.5220289653563 \\
	64.6375366383929	-61.5220289653563 \\
	64.7875077210806	-61.5220289653563 \\
	64.9374788037683	-61.5220289653563 \\
	65.087449886456	-61.5220289653563 \\
	65.2374209691437	-61.5220289653563 \\
	65.3873920518314	-61.5220289653563 \\
	65.537363134519	-61.5220289653563 \\
	65.6873342172067	-61.5220289653563 \\
	65.8373052998944	-61.5220289653563 \\
	65.9872763825821	-61.5220289653563 \\
	66.1372474652698	-61.5220289653563 \\
	66.2872185479575	-61.5220289653563 \\
	66.4371896306452	-61.5220289653563 \\
	66.5871607133328	-61.5220289653563 \\
	66.7371317960205	-61.5220289653563 \\
	66.8871028787082	-61.5220289653563 \\
	67.0370739613959	-61.5220289653563 \\
	67.1870450440836	-61.5220289653563 \\
	67.3370161267713	-61.5220289653563 \\
	67.486987209459	-61.5220289653563 \\
	67.6369582921467	-61.5220289653563 \\
	67.7869293748343	-61.5220289653563 \\
	67.936900457522	-61.5220289653563 \\
	68.0868715402097	-61.5220289653563 \\
	68.2368426228974	-61.5220289653563 \\
	68.3868137055851	-61.5220289653563 \\
	68.5367847882728	-61.5220289653563 \\
	68.6867558709605	-61.5220289653563 \\
	68.8367269536481	-61.5220289653563 \\
	68.9866980363358	-61.5220289653563 \\
	69.1366691190235	-61.5220289653563 \\
	69.2866402017112	-61.5220289653563 \\
	69.4366112843989	-61.5220289653563 \\
	69.5865823670866	-61.5220289653563 \\
	69.7365534497743	-61.5220289653563 \\
	69.8865245324619	-61.5220289653563 \\
	70.0364956151496	-61.5220289653563 \\
	70.1864666978373	-61.5220289653563 \\
	70.336437780525	-61.5220289653563 \\
	70.4864088632127	-61.5220289653563 \\
	70.6363799459004	-61.5220289653563 \\
	70.7863510285881	-61.5220289653563 \\
	70.9363221112758	-61.5220289653563 \\
	71.0862931939634	-61.5220289653563 \\
	71.2362642766511	-61.5220289653563 \\
	71.3862353593388	-61.5220289653563 \\
	71.5362064420265	-61.5220289653563 \\
	71.6861775247142	-61.5220289653563 \\
	71.8361486074019	-61.5220289653563 \\
	71.9861196900896	-61.5220289653563 \\
	72.1360907727773	-61.5220289653563 \\
	72.2860618554649	-61.5220289653563 \\
	72.4360329381526	-61.5220289653563 \\
	72.5860040208403	-61.5220289653563 \\
	72.735975103528	-61.5220289653563 \\
	72.8859461862157	-61.5220289653563 \\
	73.0359172689034	-61.5220289653563 \\
	73.1858883515911	-61.5220289653563 \\
	73.3358594342787	-61.5220289653563 \\
	73.4858305169664	-61.5220289653563 \\
	73.6358015996541	-61.5220289653563 \\
	73.7857726823418	-61.5220289653563 \\
	73.9357437650295	-61.5220289653563 \\
	74.0857148477172	-61.5220289653563 \\
	74.2356859304049	-61.5220289653563 \\
	74.3856570130926	-61.5220289653563 \\
	74.5356280957802	-61.5220289653563 \\
	74.6855991784679	-61.5220289653563 \\
	74.8355702611556	-61.5220289653563 \\
	74.9855413438433	-61.5220289653563 \\
	75.135512426531	-61.5220289653563 \\
	75.2854835092187	-61.5220289653563 \\
	75.4354545919064	-61.5220289653563 \\
	75.585425674594	-61.5220289653563 \\
	75.7353967572817	-61.5220289653563 \\
	75.8853678399694	-61.5220289653563 \\
	76.0353389226571	-61.5220289653563 \\
	76.1853100053448	-61.5220289653563 \\
	76.3352810880325	-61.5220289653563 \\
	76.4852521707202	-61.5220289653563 \\
	76.6352232534078	-61.5220289653563 \\
	76.7851943360955	-61.5220289653563 \\
	76.9351654187832	-61.5220289653563 \\
	77.0851365014709	-61.5220289653563 \\
	77.2351075841586	-61.5220289653563 \\
	77.3850786668463	-61.5220289653563 \\
	77.535049749534	-61.5220289653563 \\
	77.6850208322217	-61.5220289653563 \\
	77.8349919149093	-61.5220289653563 \\
	77.984962997597	-61.5220289653563 \\
	78.1349340802847	-61.5220289653563 \\
	78.2849051629724	-61.5220289653563 \\
	78.4348762456601	-61.5220289653563 \\
	78.5848473283478	-61.5220289653563 \\
	78.7348184110355	-61.5220289653563 \\
	78.8847894937231	-61.5220289653563 \\
	79.0347605764108	-61.5220289653563 \\
	79.1847316590985	-61.5220289653563 \\
	79.3347027417862	-61.5220289653563 \\
	79.4846738244739	-61.5220289653563 \\
	79.6346449071616	-61.5220289653563 \\
	79.7846159898493	-61.5220289653563 \\
	79.934587072537	-61.5220289653563 \\
	80.0845581552246	-61.5220289653563 \\
	80.2345292379123	-61.5220289653563 \\
	80.3845003206	-61.5220289653563 \\
	80.5344714032877	-61.5220289653563 \\
	80.6844424859754	-61.5220289653563 \\
	80.8344135686631	-61.5220289653563 \\
	80.9843846513508	-61.5220289653563 \\
	81.1343557340385	-61.5220289653563 \\
	81.2843268167261	-61.5220289653563 \\
	81.4342978994138	-61.5220289653563 \\
	81.5842689821015	-61.5220289653563 \\
	81.7342400647892	-61.5220289653563 \\
	81.8842111474769	-61.5220289653563 \\
	82.0341822301646	-61.5220289653563 \\
	82.1841533128522	-61.5220289653563 \\
	82.3341243955399	-61.5220289653563 \\
	82.4840954782276	-61.5220289653563 \\
	82.6340665609153	-61.5220289653563 \\
	82.784037643603	-61.5220289653563 \\
	82.9340087262907	-61.5220289653563 \\
	83.0839798089784	-61.5220289653563 \\
	83.2339508916661	-61.5220289653563 \\
	83.3839219743537	-61.5220289653563 \\
	83.5338930570414	-61.5220289653563 \\
	83.6838641397291	-61.5220289653563 \\
	83.8338352224168	-61.5220289653563 \\
	83.9838063051045	-61.5220289653563 \\
	84.1337773877922	-61.5220289653563 \\
	84.2837484704799	-61.5220289653563 \\
	84.4337195531675	-61.5220289653563 \\
	84.5836906358552	-61.5220289653563 \\
	84.7336617185429	-61.5220289653563 \\
	84.8836328012306	-61.5220289653563 \\
	85.0336038839183	-61.5220289653563 \\
	85.183574966606	-61.5220289653563 \\
	85.3335460492937	-61.5220289653563 \\
	85.4835171319814	-61.5220289653563 \\
	85.633488214669	-61.5220289653563 \\
	85.7834592973567	-61.5220289653563 \\
	85.9334303800444	-61.5220289653563 \\
	86.0834014627321	-61.5220289653563 \\
	86.2333725454198	-61.5220289653563 \\
	86.3833436281075	-61.5220289653563 \\
	86.5333147107952	-61.5220289653563 \\
	86.6832857934829	-61.5220289653563 \\
	86.8332568761706	-61.5220289653563 \\
	86.9832279588582	-61.5220289653563 \\
	87.1331990415459	-61.5220289653563 \\
	87.2831701242336	-61.5220289653563 \\
	87.4331412069213	-61.5220289653563 \\
	87.583112289609	-61.5220289653563 \\
	87.7330833722967	-61.5220289653563 \\
	87.8830544549843	-61.5220289653563 \\
	88.033025537672	-61.5220289653563 \\
	88.1829966203597	-61.5220289653563 \\
	88.3329677030474	-61.5220289653563 \\
	88.4829387857351	-61.5220289653563 \\
	88.6329098684228	-61.5220289653563 \\
	88.7828809511105	-61.5220289653563 \\
	88.9328520337982	-61.5220289653563 \\
	89.0828231164858	-61.5220289653563 \\
	89.2327941991735	-61.5220289653563 \\
	89.3827652818612	-61.5220289653563 \\
	89.5327363645489	-61.5220289653563 \\
	89.6827074472366	-61.5220289653563 \\
	89.8326785299243	-61.5220289653563 \\
	89.982649612612	-61.5220289653563 \\
	90.1326206952997	-61.5220289653563 \\
	90.2825917779873	-61.5220289653563 \\
	90.432562860675	-61.5220289653563 \\
	90.5825339433627	-61.5220289653563 \\
	90.7325050260504	-61.5220289653563 \\
	90.8824761087381	-61.5220289653563 \\
	91.0324471914258	-61.5220289653563 \\
	91.1824182741135	-61.5220289653563 \\
	91.3323893568011	-61.5220289653563 \\
	91.4823604394888	-61.5220289653563 \\
	91.6323315221765	-61.5220289653563 \\
	91.7823026048642	-61.5220289653563 \\
	91.9322736875519	-61.5220289653563 \\
	92.0822447702396	-61.5220289653563 \\
	92.2322158529273	-61.5220289653563 \\
	92.3821869356149	-61.5220289653563 \\
	92.5321580183026	-61.5220289653563 \\
	92.6821291009903	-61.5220289653563 \\
	92.832100183678	-61.5220289653563 \\
	92.9820712663657	-61.5220289653563 \\
	93.1320423490534	-61.5220289653563 \\
	93.2820134317411	-61.5220289653563 \\
	93.4319845144287	-61.5220289653563 \\
	93.5819555971164	-61.5220289653563 \\
	93.7319266798041	-61.5220289653563 \\
	93.8818977624918	-61.5220289653563 \\
	94.0318688451795	-61.5220289653563 \\
	94.1818399278672	-61.5220289653563 \\
	94.3318110105549	-61.5220289653563 \\
	94.4817820932426	-61.5220289653563 \\
	94.6317531759302	-61.5220289653563 \\
	94.7817242586179	-61.5220289653563 \\
	94.9316953413056	-61.5220289653563 \\
	95.0816664239933	-61.5220289653563 \\
	95.231637506681	-61.5220289653563 \\
	95.3816085893687	-61.5220289653563 \\
	95.5315796720564	-61.5220289653563 \\
	95.6815507547441	-61.5220289653563 \\
	95.8315218374317	-61.5220289653563 \\
	95.9814929201194	-61.5220289653563 \\
	96.1314640028071	-61.5220289653563 \\
	96.2814350854948	-61.5220289653563 \\
	96.4314061681825	-61.5220289653563 \\
	96.5813772508702	-61.5220289653563 \\
	96.7313483335578	-61.5220289653563 \\
	96.8813194162455	-61.5220289653563 \\
	97.0312904989332	-61.5220289653563 \\
	97.1812615816209	-61.5220289653563 \\
	97.3312326643086	-61.5220289653563 \\
	97.4812037469963	-61.5220289653563 \\
	97.631174829684	-61.5220289653563 \\
	97.7811459123717	-61.5220289653563 \\
	97.9311169950593	-61.5220289653563 \\
	98.081088077747	-61.5220289653563 \\
	98.2310591604347	-61.5220289653563 \\
	98.3810302431224	-61.5220289653563 \\
	98.5310013258101	-61.5220289653563 \\
	98.6809724084978	-61.5220289653563 \\
	98.8309434911855	-61.5220289653563 \\
	98.9809145738732	-61.5220289653563 \\
	99.1308856565608	-61.5220289653563 \\
	99.2808567392485	-61.5220289653563 \\
	99.4308278219362	-61.5220289653563 \\
	99.5807989046239	-61.5220289653563 \\
	99.7307699873116	-61.5220289653563 \\
	99.8807410699993	-61.5220289653563 \\
	100.030712152687	-61.5220289653563 \\
	100.180683235375	-61.5220289653563 \\
	100.330654318062	-61.5220289653563 \\
	100.48062540075	-61.5220289653563 \\
	100.630596483438	-61.5220289653563 \\
	100.780567566125	-61.5220289653563 \\
	100.930538648813	-61.5220289653563 \\
	101.080509731501	-61.5220289653563 \\
	101.230480814188	-61.5220289653563 \\
	101.380451896876	-61.5220289653563 \\
	101.530422979564	-61.5220289653563 \\
	101.680394062252	-61.5220289653563 \\
	101.830365144939	-61.5220289653563 \\
	101.980336227627	-61.5220289653563 \\
	102.130307310315	-61.5220289653563 \\
	102.280278393002	-61.5220289653563 \\
	102.43024947569	-61.5220289653563 \\
	102.580220558378	-61.5220289653563 \\
	102.730191641065	-61.5220289653563 \\
	102.880162723753	-61.5220289653563 \\
	103.030133806441	-61.5220289653563 \\
	103.180104889128	-61.5220289653563 \\
	103.330075971816	-61.5220289653563 \\
	103.480047054504	-61.5220289653563 \\
	103.630018137191	-61.5220289653563 \\
	103.779989219879	-61.5220289653563 \\
	103.929960302567	-61.5220289653563 \\
	104.079931385254	-61.5220289653563 \\
	104.229902467942	-61.5220289653563 \\
	104.37987355063	-61.5220289653563 \\
	104.529844633318	-61.5220289653563 \\
	104.679815716005	-61.5220289653563 \\
	104.829786798693	-61.5220289653563 \\
	104.979757881381	-61.5220289653563 \\
	105.129728964068	-61.5220289653563 \\
	105.279700046756	-61.5220289653563 \\
	105.429671129444	-61.5220289653563 \\
	105.579642212131	-61.5220289653563 \\
	105.729613294819	-61.5220289653563 \\
	105.879584377507	-61.5220289653563 \\
	106.029555460194	-61.5220289653563 \\
	106.179526542882	-61.5220289653563 \\
	106.32949762557	-61.5220289653563 \\
	106.479468708257	-61.5220289653563 \\
	106.629439790945	-61.5220289653563 \\
	106.779410873633	-61.5220289653563 \\
	106.929381956321	-61.5220289653563 \\
	107.079353039008	-61.5220289653563 \\
	107.229324121696	-61.5220289653563 \\
	107.379295204384	-61.5220289653563 \\
	107.529266287071	-61.5220289653563 \\
	107.679237369759	-61.5220289653563 \\
	107.829208452447	-61.5220289653563 \\
	107.979179535134	-61.5220289653563 \\
	108.129150617822	-61.5220289653563 \\
	108.27912170051	-61.5220289653563 \\
	108.429092783197	-61.5220289653563 \\
	108.579063865885	-61.5220289653563 \\
	108.729034948573	-61.5220289653563 \\
	108.87900603126	-61.5220289653563 \\
	109.028977113948	-61.5220289653563 \\
	109.178948196636	-61.5220289653563 \\
	109.328919279324	-61.5220289653563 \\
	109.478890362011	-61.5220289653563 \\
	109.628861444699	-61.5220289653563 \\
	109.778832527387	-61.5220289653563 \\
	109.928803610074	-61.5220289653563 \\
	110.078774692762	-61.5220289653563 \\
	110.22874577545	-61.5220289653563 \\
	110.378716858137	-61.5220289653563 \\
	110.528687940825	-61.5220289653563 \\
	110.678659023513	-61.5220289653563 \\
	110.8286301062	-61.5220289653563 \\
	110.978601188888	-61.5220289653563 \\
	111.128572271576	-61.5220289653563 \\
	111.278543354263	-61.5220289653563 \\
	111.428514436951	-61.5220289653563 \\
	111.578485519639	-61.5220289653563 \\
	111.728456602327	-61.5220289653563 \\
	111.878427685014	-61.5220289653563 \\
	112.028398767702	-61.5220289653563 \\
	112.17836985039	-61.5220289653563 \\
	112.328340933077	-61.5220289653563 \\
	112.478312015765	-61.5220289653563 \\
	112.628283098453	-61.5220289653563 \\
	112.77825418114	-61.5220289653563 \\
	112.928225263828	-61.5220289653563 \\
	113.078196346516	-61.5220289653563 \\
	113.228167429203	-61.5220289653563 \\
	113.378138511891	-61.5220289653563 \\
	113.528109594579	-61.5220289653563 \\
	113.678080677266	-61.5220289653563 \\
	113.828051759954	-61.5220289653563 \\
	113.978022842642	-61.5220289653563 \\
	114.12799392533	-61.5220289653563 \\
	114.277965008017	-61.5220289653563 \\
	114.427936090705	-61.5220289653563 \\
	114.577907173393	-61.5220289653563 \\
	114.72787825608	-61.5220289653563 \\
	114.877849338768	-61.5220289653563 \\
	115.027820421456	-61.5220289653563 \\
	115.177791504143	-61.5220289653563 \\
	115.327762586831	-61.5220289653563 \\
	115.477733669519	-61.5220289653563 \\
	115.627704752206	-61.5220289653563 \\
	115.777675834894	-61.5220289653563 \\
	115.927646917582	-61.5220289653563 \\
	116.077618000269	-61.5220289653563 \\
	116.227589082957	-61.5220289653563 \\
	116.377560165645	-61.5220289653563 \\
	116.527531248332	-61.5220289653563 \\
	116.67750233102	-61.5220289653563 \\
	116.827473413708	-61.5220289653563 \\
	116.977444496396	-61.5220289653563 \\
	117.127415579083	-61.5220289653563 \\
	117.277386661771	-61.5220289653563 \\
	117.427357744459	-61.5220289653563 \\
	117.577328827146	-61.5220289653563 \\
	117.727299909834	-61.5220289653563 \\
	117.877270992522	-61.5220289653563 \\
	118.027242075209	-61.5220289653563 \\
	118.177213157897	-61.5220289653563 \\
	118.327184240585	-61.5220289653563 \\
	118.477155323272	-61.5220289653563 \\
	118.62712640596	-61.5220289653563 \\
	118.777097488648	-61.5220289653563 \\
	118.927068571335	-61.5220289653563 \\
	119.077039654023	-61.5220289653563 \\
	119.227010736711	-61.5220289653563 \\
	119.376981819399	-61.5220289653563 \\
	119.526952902086	-61.5220289653563 \\
	119.676923984774	-61.5220289653563 \\
	119.826895067462	-61.5220289653563 \\
	119.976866150149	-61.5220289653563 \\
	120.126837232837	-61.5220289653563 \\
	120.276808315525	-61.5220289653563 \\
	120.426779398212	-61.5220289653563 \\
	120.5767504809	-61.5220289653563 \\
	120.726721563588	-61.5220289653563 \\
	120.876692646275	-61.5220289653563 \\
	121.026663728963	-61.5220289653563 \\
	121.176634811651	-61.5220289653563 \\
	121.326605894338	-61.5220289653563 \\
	121.476576977026	-61.5220289653563 \\
	121.626548059714	-61.5220289653563 \\
	121.776519142402	-61.5220289653563 \\
	121.926490225089	-61.5220289653563 \\
	122.076461307777	-61.5220289653563 \\
	122.226432390465	-61.5220289653563 \\
	122.376403473152	-61.5220289653563 \\
	122.52637455584	-61.5220289653563 \\
	122.676345638528	-61.5220289653563 \\
	122.826316721215	-61.5220289653563 \\
	122.976287803903	-61.5220289653563 \\
	123.126258886591	-61.5220289653563 \\
	123.276229969278	-61.5220289653563 \\
	123.426201051966	-61.5220289653563 \\
	123.576172134654	-61.5220289653563 \\
	123.726143217341	-61.5220289653563 \\
	123.876114300029	-61.5220289653563 \\
	124.026085382717	-61.5220289653563 \\
	124.176056465404	-61.5220289653563 \\
	124.326027548092	-61.5220289653563 \\
	124.47599863078	-61.5220289653563 \\
	124.625969713468	-61.5220289653563 \\
	124.775940796155	-61.5220289653563 \\
	124.925911878843	-61.5220289653563 \\
	125.075882961531	-61.5220289653563 \\
	125.225854044218	-61.5220289653563 \\
	125.375825126906	-61.5220289653563 \\
	125.525796209594	-61.5220289653563 \\
	125.675767292281	-61.5220289653563 \\
	125.825738374969	-61.5220289653563 \\
	125.975709457657	-61.5220289653563 \\
	126.125680540344	-61.5220289653563 \\
	126.275651623032	-61.5220289653563 \\
	126.42562270572	-61.5220289653563 \\
	126.575593788407	-61.5220289653563 \\
	126.725564871095	-61.5220289653563 \\
	126.875535953783	-61.5220289653563 \\
	127.025507036471	-61.5220289653563 \\
	127.175478119158	-61.5220289653563 \\
	127.325449201846	-61.5220289653563 \\
	127.475420284534	-61.5220289653563 \\
	127.625391367221	-61.5220289653563 \\
	127.775362449909	-61.5220289653563 \\
	127.925333532597	-61.5220289653563 \\
	128.075304615284	-61.5220289653563 \\
	128.225275697972	-61.5220289653563 \\
	128.37524678066	-61.5220289653563 \\
	128.525217863347	-61.5220289653563 \\
	128.675188946035	-61.5220289653563 \\
	128.825160028723	-61.5220289653563 \\
	128.97513111141	-61.5220289653563 \\
	129.125102194098	-61.5220289653563 \\
	129.275073276786	-61.5220289653563 \\
	129.425044359474	-61.5220289653563 \\
	129.575015442161	-61.5220289653563 \\
	129.724986524849	-61.5220289653563 \\
	129.874957607537	-61.5220289653563 \\
	130.024928690224	-61.5220289653563 \\
	130.174899772912	-61.5220289653563 \\
	130.3248708556	-61.5220289653563 \\
	130.474841938287	-61.5220289653563 \\
	130.624813020975	-61.5220289653563 \\
	130.774784103663	-61.5220289653563 \\
	130.92475518635	-61.5220289653563 \\
	131.074726269038	-61.5220289653563 \\
	131.224697351726	-61.5220289653563 \\
	131.374668434413	-61.5220289653563 \\
	131.524639517101	-61.5220289653563 \\
	131.674610599789	-61.5220289653563 \\
	131.824581682477	-61.5220289653563 \\
	131.974552765164	-61.5220289653563 \\
	132.124523847852	-61.5220289653563 \\
	132.27449493054	-61.5220289653563 \\
	132.424466013227	-61.5220289653563 \\
	132.574437095915	-61.5220289653563 \\
	132.724408178603	-61.5220289653563 \\
	132.87437926129	-61.5220289653563 \\
	133.024350343978	-61.5220289653563 \\
	133.174321426666	-61.5220289653563 \\
	133.324292509353	-61.5220289653563 \\
	133.474263592041	-61.5220289653563 \\
	133.624234674729	-61.5220289653563 \\
	133.774205757416	-61.5220289653563 \\
	133.924176840104	-61.5220289653563 \\
	134.074147922792	-61.5220289653563 \\
	134.22411900548	-61.5220289653563 \\
	134.374090088167	-61.5220289653563 \\
	134.524061170855	-61.5220289653563 \\
	134.674032253543	-61.5220289653563 \\
	134.82400333623	-61.5220289653563 \\
	134.973974418918	-61.5220289653563 \\
	135.123945501606	-61.5220289653563 \\
	135.273916584293	-61.5220289653563 \\
	135.423887666981	-61.5220289653563 \\
	135.573858749669	-61.5220289653563 \\
	135.723829832356	-61.5220289653563 \\
	135.873800915044	-61.5220289653563 \\
	136.023771997732	-61.5220289653563 \\
	136.173743080419	-61.5220289653563 \\
	136.323714163107	-61.5220289653563 \\
	136.473685245795	-61.5220289653563 \\
	136.623656328482	-61.5220289653563 \\
	136.77362741117	-61.5220289653563 \\
	136.923598493858	-61.5220289653563 \\
	137.073569576546	-61.5220289653563 \\
	137.223540659233	-61.5220289653563 \\
	137.373511741921	-61.5220289653563 \\
	137.523482824609	-61.5220289653563 \\
	137.673453907296	-61.5220289653563 \\
	137.823424989984	-61.5220289653563 \\
	137.973396072672	-61.5220289653563 \\
	138.123367155359	-61.5220289653563 \\
	138.273338238047	-61.5220289653563 \\
	138.423309320735	-61.5220289653563 \\
	138.573280403422	-61.5220289653563 \\
	138.72325148611	-61.5220289653563 \\
	138.873222568798	-61.5220289653563 \\
	139.023193651485	-61.5220289653563 \\
	139.173164734173	-61.5220289653563 \\
	139.323135816861	-61.5220289653563 \\
	139.473106899549	-61.5220289653563 \\
	139.623077982236	-61.5220289653563 \\
	139.773049064924	-61.5220289653563 \\
	139.923020147612	-61.5220289653563 \\
	140.072991230299	-61.5220289653563 \\
	140.222962312987	-61.5220289653563 \\
	140.372933395675	-61.5220289653563 \\
	140.522904478362	-61.5220289653563 \\
	140.67287556105	-61.5220289653563 \\
	140.822846643738	-61.5220289653563 \\
	140.972817726425	-61.5220289653563 \\
	141.122788809113	-61.5220289653563 \\
	141.272759891801	-61.5220289653563 \\
	141.422730974488	-61.5220289653563 \\
	141.572702057176	-61.5220289653563 \\
	141.722673139864	-61.5220289653563 \\
	141.872644222552	-61.5220289653563 \\
	142.022615305239	-61.5220289653563 \\
	142.172586387927	-61.5220289653563 \\
	142.322557470615	-61.5220289653563 \\
	142.472528553302	-61.5220289653563 \\
	142.62249963599	-61.5220289653563 \\
	142.772470718678	-61.5220289653563 \\
	142.922441801365	-61.5220289653563 \\
	143.072412884053	-61.5220289653563 \\
	143.222383966741	-61.5220289653563 \\
	143.372355049428	-61.5220289653563 \\
	143.522326132116	-61.5220289653563 \\
	143.672297214804	-61.5220289653563 \\
	143.822268297491	-61.5220289653563 \\
	143.972239380179	-61.5220289653563 \\
	144.122210462867	-61.5220289653563 \\
	144.272181545555	-61.5220289653563 \\
	144.422152628242	-61.5220289653563 \\
	144.57212371093	-61.5220289653563 \\
	144.722094793618	-61.5220289653563 \\
	144.872065876305	-61.5220289653563 \\
	145.022036958993	-61.5220289653563 \\
	145.172008041681	-61.5220289653563 \\
	145.321979124368	-61.5220289653563 \\
	145.471950207056	-61.5220289653563 \\
	145.621921289744	-61.5220289653563 \\
	145.771892372431	-61.5220289653563 \\
	145.921863455119	-61.5220289653563 \\
	146.071834537807	-61.5220289653563 \\
	146.221805620494	-61.5220289653563 \\
	146.371776703182	-61.5220289653563 \\
	146.52174778587	-61.5220289653563 \\
	146.671718868557	-61.5220289653563 \\
	146.821689951245	-61.5220289653563 \\
	146.971661033933	-61.5220289653563 \\
	147.121632116621	-61.5220289653563 \\
	147.271603199308	-61.5220289653563 \\
	147.421574281996	-61.5220289653563 \\
	147.571545364684	-61.5220289653563 \\
	147.721516447371	-61.5220289653563 \\
	147.871487530059	-61.5220289653563 \\
	148.021458612747	-61.5220289653563 \\
	148.171429695434	-61.5220289653563 \\
	148.321400778122	-61.5220289653563 \\
	148.47137186081	-61.5220289653563 \\
	148.621342943497	-61.5220289653563 \\
	148.771314026185	-61.5220289653563 \\
	148.921285108873	-61.5220289653563 \\
	149.07125619156	-61.5220289653563 \\
	149.221227274248	-61.5220289653563 \\
	149.371198356936	-61.5220289653563 \\
	149.521169439624	-61.5220289653563 \\
	149.671140522311	-61.5220289653563 \\
	149.821111604999	-61.5220289653563 \\
	149.971082687687	-61.5220289653563 \\
	150.121053770374	-61.5220289653563 \\
	150.271024853062	-61.5220289653563 \\
	150.42099593575	-61.5220289653563 \\
	150.570967018437	-61.5220289653563 \\
	150.720938101125	-61.5220289653563 \\
	150.870909183813	-61.5220289653563 \\
	151.0208802665	-61.5220289653563 \\
	151.170851349188	-61.5220289653563 \\
	151.320822431876	-61.5220289653563 \\
	151.470793514563	-61.5220289653563 \\
	151.620764597251	-61.5220289653563 \\
	151.770735679939	-61.5220289653563 \\
	151.920706762627	-61.5220289653563 \\
	152.070677845314	-61.5220289653563 \\
	152.220648928002	-61.5220289653563 \\
	152.37062001069	-61.5220289653563 \\
	152.520591093377	-61.5220289653563 \\
	152.670562176065	-61.5220289653563 \\
	152.820533258753	-61.5220289653563 \\
	152.97050434144	-61.5220289653563 \\
	153.120475424128	-61.5220289653563 \\
	153.270446506816	-61.5220289653563 \\
	153.420417589503	-61.5220289653563 \\
};
\end{axis}

\end{tikzpicture}

==> rd-evm_cdf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend entries={{Noisy},{Interfered},{Zeroing},{RFmin},{IMAT},{RD RIS Model D}},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,
legend style={at={(0.67,0.27)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-0.0482528124688973, xmax=1.01330906184684,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ymajorgrids,
ymin=-0.049475, ymax=1.049975,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$},
ylabel={Probability P(EVM $\leq$ $x$)}
]

\addlegendimage{densely dotted, no markers, babyblueeyes, line width=2pt}
\addlegendimage{densely dotted, no markers, blue, line width=2pt}
\addlegendimage{dashed, no markers, color0, line width=2pt}
\addlegendimage{dashed, no markers, orange, line width=2pt}
\addlegendimage{dashed, no markers, color2, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}

%\addplot [semithick, blue]
%table [row sep=\\]{%
%0	0.0005 \\
%0	0.001 \\
%0	0.0015 \\
%0	0.002 \\
%0	0.0025 \\
%0	0.003 \\
%0	0.0035 \\
%0	0.004 \\
%0	0.0045 \\
%0	0.005 \\
%0	0.0055 \\
%0	0.006 \\
%0	0.0065 \\
%0	0.007 \\
%0	0.0075 \\
%0	0.008 \\
%0	0.0085 \\
%0	0.009 \\
%0	0.0095 \\
%0	0.01 \\
%0	0.0105 \\
%0	0.011 \\
%0	0.0115 \\
%0	0.012 \\
%0	0.0125 \\
%0	0.013 \\
%0	0.0135 \\
%0	0.014 \\
%0	0.0145 \\
%0	0.015 \\
%0	0.0155 \\
%0	0.016 \\
%0	0.0165 \\
%0	0.017 \\
%0	0.0175 \\
%0	0.018 \\
%0	0.0185 \\
%0	0.019 \\
%0	0.0195 \\
%0	0.02 \\
%0	0.0205 \\
%0	0.021 \\
%0	0.0215 \\
%0	0.022 \\
%0	0.0225 \\
%0	0.023 \\
%0	0.0235 \\
%0	0.024 \\
%0	0.0245 \\
%0	0.025 \\
%0	0.0255 \\
%0	0.026 \\
%0	0.0265 \\
%0	0.027 \\
%0	0.0275 \\
%0	0.028 \\
%0	0.0285 \\
%0	0.029 \\
%0	0.0295 \\
%0	0.03 \\
%0	0.0305 \\
%0	0.031 \\
%0	0.0315 \\
%0	0.032 \\
%0	0.0325 \\
%0	0.033 \\
%0	0.0335 \\
%0	0.034 \\
%0	0.0345 \\
%0	0.035 \\
%0	0.0355 \\
%0	0.036 \\
%0	0.0365 \\
%0	0.037 \\
%0	0.0375 \\
%0	0.038 \\
%0	0.0385 \\
%0	0.039 \\
%0	0.0395 \\
%0	0.04 \\
%0	0.0405 \\
%0	0.041 \\
%0	0.0415 \\
%0	0.042 \\
%0	0.0425 \\
%0	0.043 \\
%0	0.0435 \\
%0	0.044 \\
%0	0.0445 \\
%0	0.045 \\
%0	0.0455 \\
%0	0.046 \\
%0	0.0465 \\
%0	0.047 \\
%0	0.0475 \\
%0	0.048 \\
%0	0.0485 \\
%0	0.049 \\
%0	0.0495 \\
%0	0.05 \\
%0	0.0505 \\
%0	0.051 \\
%0	0.0515 \\
%0	0.052 \\
%0	0.0525 \\
%0	0.053 \\
%0	0.0535 \\
%0	0.054 \\
%0	0.0545 \\
%0	0.055 \\
%0	0.0555 \\
%0	0.056 \\
%0	0.0565 \\
%0	0.057 \\
%0	0.0575 \\
%0	0.058 \\
%0	0.0585 \\
%0	0.059 \\
%0	0.0595 \\
%0	0.06 \\
%0	0.0605 \\
%0	0.061 \\
%0	0.0615 \\
%0	0.062 \\
%0	0.0625 \\
%0	0.063 \\
%0	0.0635 \\
%0	0.064 \\
%0	0.0645 \\
%0	0.065 \\
%0	0.0655 \\
%0	0.066 \\
%0	0.0665 \\
%0	0.067 \\
%0	0.0675 \\
%0	0.068 \\
%0	0.0685 \\
%0	0.069 \\
%0	0.0695 \\
%0	0.07 \\
%0	0.0705 \\
%0	0.071 \\
%0	0.0715 \\
%0	0.072 \\
%0	0.0725 \\
%0	0.073 \\
%0	0.0735 \\
%0	0.074 \\
%0	0.0745 \\
%0	0.075 \\
%0	0.0755 \\
%0	0.076 \\
%0	0.0765 \\
%0	0.077 \\
%0	0.0775 \\
%0	0.078 \\
%0	0.0785 \\
%0	0.079 \\
%0	0.0795 \\
%0	0.08 \\
%0	0.0805 \\
%0	0.081 \\
%0	0.0815 \\
%0	0.082 \\
%0	0.0825 \\
%0	0.083 \\
%0	0.0835 \\
%0	0.084 \\
%0	0.0845 \\
%0	0.085 \\
%0	0.0855 \\
%0	0.086 \\
%0	0.0865 \\
%0	0.087 \\
%0	0.0875 \\
%0	0.088 \\
%0	0.0885 \\
%0	0.089 \\
%0	0.0895 \\
%0	0.09 \\
%0	0.0905 \\
%0	0.091 \\
%0	0.0915 \\
%0	0.092 \\
%0	0.0925 \\
%0	0.093 \\
%0	0.0935 \\
%0	0.094 \\
%0	0.0945 \\
%0	0.095 \\
%0	0.0955 \\
%0	0.096 \\
%0	0.0965 \\
%0	0.097 \\
%0	0.0975 \\
%0	0.098 \\
%0	0.0985 \\
%0	0.099 \\
%0	0.0995 \\
%0	0.1 \\
%0	0.1005 \\
%0	0.101 \\
%0	0.1015 \\
%0	0.102 \\
%0	0.1025 \\
%0	0.103 \\
%0	0.1035 \\
%0	0.104 \\
%0	0.1045 \\
%0	0.105 \\
%0	0.1055 \\
%0	0.106 \\
%0	0.1065 \\
%0	0.107 \\
%0	0.1075 \\
%0	0.108 \\
%0	0.1085 \\
%0	0.109 \\
%0	0.1095 \\
%0	0.11 \\
%0	0.1105 \\
%0	0.111 \\
%0	0.1115 \\
%0	0.112 \\
%0	0.1125 \\
%0	0.113 \\
%0	0.1135 \\
%0	0.114 \\
%0	0.1145 \\
%0	0.115 \\
%0	0.1155 \\
%0	0.116 \\
%0	0.1165 \\
%0	0.117 \\
%0	0.1175 \\
%0	0.118 \\
%0	0.1185 \\
%0	0.119 \\
%0	0.1195 \\
%0	0.12 \\
%0	0.1205 \\
%0	0.121 \\
%0	0.1215 \\
%0	0.122 \\
%0	0.1225 \\
%0	0.123 \\
%0	0.1235 \\
%0	0.124 \\
%0	0.1245 \\
%0	0.125 \\
%0	0.1255 \\
%0	0.126 \\
%0	0.1265 \\
%0	0.127 \\
%0	0.1275 \\
%0	0.128 \\
%0	0.1285 \\
%0	0.129 \\
%0	0.1295 \\
%0	0.13 \\
%0	0.1305 \\
%0	0.131 \\
%0	0.1315 \\
%0	0.132 \\
%0	0.1325 \\
%0	0.133 \\
%0	0.1335 \\
%0	0.134 \\
%0	0.1345 \\
%0	0.135 \\
%0	0.1355 \\
%0	0.136 \\
%0	0.1365 \\
%0	0.137 \\
%0	0.1375 \\
%0	0.138 \\
%0	0.1385 \\
%0	0.139 \\
%0	0.1395 \\
%0	0.14 \\
%0	0.1405 \\
%0	0.141 \\
%0	0.1415 \\
%0	0.142 \\
%0	0.1425 \\
%0	0.143 \\
%0	0.1435 \\
%0	0.144 \\
%0	0.1445 \\
%0	0.145 \\
%0	0.1455 \\
%0	0.146 \\
%0	0.1465 \\
%0	0.147 \\
%0	0.1475 \\
%0	0.148 \\
%0	0.1485 \\
%0	0.149 \\
%0	0.1495 \\
%0	0.15 \\
%0	0.1505 \\
%0	0.151 \\
%0	0.1515 \\
%0	0.152 \\
%0	0.1525 \\
%0	0.153 \\
%0	0.1535 \\
%0	0.154 \\
%0	0.1545 \\
%0	0.155 \\
%0	0.1555 \\
%0	0.156 \\
%0	0.1565 \\
%0	0.157 \\
%0	0.1575 \\
%0	0.158 \\
%0	0.1585 \\
%0	0.159 \\
%0	0.1595 \\
%0	0.16 \\
%0	0.1605 \\
%0	0.161 \\
%0	0.1615 \\
%0	0.162 \\
%0	0.1625 \\
%0	0.163 \\
%0	0.1635 \\
%0	0.164 \\
%0	0.1645 \\
%0	0.165 \\
%0	0.1655 \\
%0	0.166 \\
%0	0.1665 \\
%0	0.167 \\
%0	0.1675 \\
%0	0.168 \\
%0	0.1685 \\
%0	0.169 \\
%0	0.1695 \\
%0	0.17 \\
%0	0.1705 \\
%0	0.171 \\
%0	0.1715 \\
%0	0.172 \\
%0	0.1725 \\
%0	0.173 \\
%0	0.1735 \\
%0	0.174 \\
%0	0.1745 \\
%0	0.175 \\
%0	0.1755 \\
%0	0.176 \\
%0	0.1765 \\
%0	0.177 \\
%0	0.1775 \\
%0	0.178 \\
%0	0.1785 \\
%0	0.179 \\
%0	0.1795 \\
%0	0.18 \\
%0	0.1805 \\
%0	0.181 \\
%0	0.1815 \\
%0	0.182 \\
%0	0.1825 \\
%0	0.183 \\
%0	0.1835 \\
%0	0.184 \\
%0	0.1845 \\
%0	0.185 \\
%0	0.1855 \\
%0	0.186 \\
%0	0.1865 \\
%0	0.187 \\
%0	0.1875 \\
%0	0.188 \\
%0	0.1885 \\
%0	0.189 \\
%0	0.1895 \\
%0	0.19 \\
%0	0.1905 \\
%0	0.191 \\
%0	0.1915 \\
%0	0.192 \\
%0	0.1925 \\
%0	0.193 \\
%0	0.1935 \\
%0	0.194 \\
%0	0.1945 \\
%0	0.195 \\
%0	0.1955 \\
%0	0.196 \\
%0	0.1965 \\
%0	0.197 \\
%0	0.1975 \\
%0	0.198 \\
%0	0.1985 \\
%0	0.199 \\
%0	0.1995 \\
%0	0.2 \\
%0	0.2005 \\
%0	0.201 \\
%0	0.2015 \\
%0	0.202 \\
%0	0.2025 \\
%0	0.203 \\
%0	0.2035 \\
%0	0.204 \\
%0	0.2045 \\
%0	0.205 \\
%0	0.2055 \\
%0	0.206 \\
%0	0.2065 \\
%0	0.207 \\
%0	0.2075 \\
%0	0.208 \\
%0	0.2085 \\
%0	0.209 \\
%0	0.2095 \\
%0	0.21 \\
%0	0.2105 \\
%0	0.211 \\
%0	0.2115 \\
%0	0.212 \\
%0	0.2125 \\
%0	0.213 \\
%0	0.2135 \\
%0	0.214 \\
%0	0.2145 \\
%0	0.215 \\
%0	0.2155 \\
%0	0.216 \\
%0	0.2165 \\
%0	0.217 \\
%0	0.2175 \\
%0	0.218 \\
%0	0.2185 \\
%0	0.219 \\
%0	0.2195 \\
%0	0.22 \\
%0	0.2205 \\
%0	0.221 \\
%0	0.2215 \\
%0	0.222 \\
%0	0.2225 \\
%0	0.223 \\
%0	0.2235 \\
%0	0.224 \\
%0	0.2245 \\
%0	0.225 \\
%0	0.2255 \\
%0	0.226 \\
%0	0.2265 \\
%0	0.227 \\
%0	0.2275 \\
%0	0.228 \\
%0	0.2285 \\
%0	0.229 \\
%0	0.2295 \\
%0	0.23 \\
%0	0.2305 \\
%0	0.231 \\
%0	0.2315 \\
%0	0.232 \\
%0	0.2325 \\
%0	0.233 \\
%0	0.2335 \\
%0	0.234 \\
%0	0.2345 \\
%0	0.235 \\
%0	0.2355 \\
%0	0.236 \\
%0	0.2365 \\
%0	0.237 \\
%0	0.2375 \\
%0	0.238 \\
%0	0.2385 \\
%0	0.239 \\
%0	0.2395 \\
%0	0.24 \\
%0	0.2405 \\
%0	0.241 \\
%0	0.2415 \\
%0	0.242 \\
%0	0.2425 \\
%0	0.243 \\
%0	0.2435 \\
%0	0.244 \\
%0	0.2445 \\
%0	0.245 \\
%0	0.2455 \\
%0	0.246 \\
%0	0.2465 \\
%0	0.247 \\
%0	0.2475 \\
%0	0.248 \\
%0	0.2485 \\
%0	0.249 \\
%0	0.2495 \\
%0	0.25 \\
%0	0.2505 \\
%0	0.251 \\
%0	0.2515 \\
%0	0.252 \\
%0	0.2525 \\
%0	0.253 \\
%0	0.2535 \\
%0	0.254 \\
%0	0.2545 \\
%0	0.255 \\
%0	0.2555 \\
%0	0.256 \\
%0	0.2565 \\
%0	0.257 \\
%0	0.2575 \\
%0	0.258 \\
%0	0.2585 \\
%0	0.259 \\
%0	0.2595 \\
%0	0.26 \\
%0	0.2605 \\
%0	0.261 \\
%0	0.2615 \\
%0	0.262 \\
%0	0.2625 \\
%0	0.263 \\
%0	0.2635 \\
%0	0.264 \\
%0	0.2645 \\
%0	0.265 \\
%0	0.2655 \\
%0	0.266 \\
%0	0.2665 \\
%0	0.267 \\
%0	0.2675 \\
%0	0.268 \\
%0	0.2685 \\
%0	0.269 \\
%0	0.2695 \\
%0	0.27 \\
%0	0.2705 \\
%0	0.271 \\
%0	0.2715 \\
%0	0.272 \\
%0	0.2725 \\
%0	0.273 \\
%0	0.2735 \\
%0	0.274 \\
%0	0.2745 \\
%0	0.275 \\
%0	0.2755 \\
%0	0.276 \\
%0	0.2765 \\
%0	0.277 \\
%0	0.2775 \\
%0	0.278 \\
%0	0.2785 \\
%0	0.279 \\
%0	0.2795 \\
%0	0.28 \\
%0	0.2805 \\
%0	0.281 \\
%0	0.2815 \\
%0	0.282 \\
%0	0.2825 \\
%0	0.283 \\
%0	0.2835 \\
%0	0.284 \\
%0	0.2845 \\
%0	0.285 \\
%0	0.2855 \\
%0	0.286 \\
%0	0.2865 \\
%0	0.287 \\
%0	0.2875 \\
%0	0.288 \\
%0	0.2885 \\
%0	0.289 \\
%0	0.2895 \\
%0	0.29 \\
%0	0.2905 \\
%0	0.291 \\
%0	0.2915 \\
%0	0.292 \\
%0	0.2925 \\
%0	0.293 \\
%0	0.2935 \\
%0	0.294 \\
%0	0.2945 \\
%0	0.295 \\
%0	0.2955 \\
%0	0.296 \\
%0	0.2965 \\
%0	0.297 \\
%0	0.2975 \\
%0	0.298 \\
%0	0.2985 \\
%0	0.299 \\
%0	0.2995 \\
%0	0.3 \\
%0	0.3005 \\
%0	0.301 \\
%0	0.3015 \\
%0	0.302 \\
%0	0.3025 \\
%0	0.303 \\
%0	0.3035 \\
%0	0.304 \\
%0	0.3045 \\
%0	0.305 \\
%0	0.3055 \\
%0	0.306 \\
%0	0.3065 \\
%0	0.307 \\
%0	0.3075 \\
%0	0.308 \\
%0	0.3085 \\
%0	0.309 \\
%0	0.3095 \\
%0	0.31 \\
%0	0.3105 \\
%0	0.311 \\
%0	0.3115 \\
%0	0.312 \\
%0	0.3125 \\
%0	0.313 \\
%0	0.3135 \\
%0	0.314 \\
%0	0.3145 \\
%0	0.315 \\
%0	0.3155 \\
%0	0.316 \\
%0	0.3165 \\
%0	0.317 \\
%0	0.3175 \\
%0	0.318 \\
%0	0.3185 \\
%0	0.319 \\
%0	0.3195 \\
%0	0.32 \\
%0	0.3205 \\
%0	0.321 \\
%0	0.3215 \\
%0	0.322 \\
%0	0.3225 \\
%0	0.323 \\
%0	0.3235 \\
%0	0.324 \\
%0	0.3245 \\
%0	0.325 \\
%0	0.3255 \\
%0	0.326 \\
%0	0.3265 \\
%0	0.327 \\
%0	0.3275 \\
%0	0.328 \\
%0	0.3285 \\
%0	0.329 \\
%0	0.3295 \\
%0	0.33 \\
%0	0.3305 \\
%0	0.331 \\
%0	0.3315 \\
%0	0.332 \\
%0	0.3325 \\
%0	0.333 \\
%0	0.3335 \\
%0	0.334 \\
%0	0.3345 \\
%0	0.335 \\
%0	0.3355 \\
%0	0.336 \\
%0	0.3365 \\
%0	0.337 \\
%0	0.3375 \\
%0	0.338 \\
%0	0.3385 \\
%0	0.339 \\
%0	0.3395 \\
%0	0.34 \\
%0	0.3405 \\
%0	0.341 \\
%0	0.3415 \\
%0	0.342 \\
%0	0.3425 \\
%0	0.343 \\
%0	0.3435 \\
%0	0.344 \\
%0	0.3445 \\
%0	0.345 \\
%0	0.3455 \\
%0	0.346 \\
%0	0.3465 \\
%0	0.347 \\
%0	0.3475 \\
%0	0.348 \\
%0	0.3485 \\
%0	0.349 \\
%0	0.3495 \\
%0	0.35 \\
%0	0.3505 \\
%0	0.351 \\
%0	0.3515 \\
%0	0.352 \\
%0	0.3525 \\
%0	0.353 \\
%0	0.3535 \\
%0	0.354 \\
%0	0.3545 \\
%0	0.355 \\
%0	0.3555 \\
%0	0.356 \\
%0	0.3565 \\
%0	0.357 \\
%0	0.3575 \\
%0	0.358 \\
%0	0.3585 \\
%0	0.359 \\
%0	0.3595 \\
%0	0.36 \\
%0	0.3605 \\
%0	0.361 \\
%0	0.3615 \\
%0	0.362 \\
%0	0.3625 \\
%0	0.363 \\
%0	0.3635 \\
%0	0.364 \\
%0	0.3645 \\
%0	0.365 \\
%0	0.3655 \\
%0	0.366 \\
%0	0.3665 \\
%0	0.367 \\
%0	0.3675 \\
%0	0.368 \\
%0	0.3685 \\
%0	0.369 \\
%0	0.3695 \\
%0	0.37 \\
%0	0.3705 \\
%0	0.371 \\
%0	0.3715 \\
%0	0.372 \\
%0	0.3725 \\
%0	0.373 \\
%0	0.3735 \\
%0	0.374 \\
%0	0.3745 \\
%0	0.375 \\
%0	0.3755 \\
%0	0.376 \\
%0	0.3765 \\
%0	0.377 \\
%0	0.3775 \\
%0	0.378 \\
%0	0.3785 \\
%0	0.379 \\
%0	0.3795 \\
%0	0.38 \\
%0	0.3805 \\
%0	0.381 \\
%0	0.3815 \\
%0	0.382 \\
%0	0.3825 \\
%0	0.383 \\
%0	0.3835 \\
%0	0.384 \\
%0	0.3845 \\
%0	0.385 \\
%0	0.3855 \\
%0	0.386 \\
%0	0.3865 \\
%0	0.387 \\
%0	0.3875 \\
%0	0.388 \\
%0	0.3885 \\
%0	0.389 \\
%0	0.3895 \\
%0	0.39 \\
%0	0.3905 \\
%0	0.391 \\
%0	0.3915 \\
%0	0.392 \\
%0	0.3925 \\
%0	0.393 \\
%0	0.3935 \\
%0	0.394 \\
%0	0.3945 \\
%0	0.395 \\
%0	0.3955 \\
%0	0.396 \\
%0	0.3965 \\
%0	0.397 \\
%0	0.3975 \\
%0	0.398 \\
%0	0.3985 \\
%0	0.399 \\
%0	0.3995 \\
%0	0.4 \\
%0	0.4005 \\
%0	0.401 \\
%0	0.4015 \\
%0	0.402 \\
%0	0.4025 \\
%0	0.403 \\
%0	0.4035 \\
%0	0.404 \\
%0	0.4045 \\
%0	0.405 \\
%0	0.4055 \\
%0	0.406 \\
%0	0.4065 \\
%0	0.407 \\
%0	0.4075 \\
%0	0.408 \\
%0	0.4085 \\
%0	0.409 \\
%0	0.4095 \\
%0	0.41 \\
%0	0.4105 \\
%0	0.411 \\
%0	0.4115 \\
%0	0.412 \\
%0	0.4125 \\
%0	0.413 \\
%0	0.4135 \\
%0	0.414 \\
%0	0.4145 \\
%0	0.415 \\
%0	0.4155 \\
%0	0.416 \\
%0	0.4165 \\
%0	0.417 \\
%0	0.4175 \\
%0	0.418 \\
%0	0.4185 \\
%0	0.419 \\
%0	0.4195 \\
%0	0.42 \\
%0	0.4205 \\
%0	0.421 \\
%0	0.4215 \\
%0	0.422 \\
%0	0.4225 \\
%0	0.423 \\
%0	0.4235 \\
%0	0.424 \\
%0	0.4245 \\
%0	0.425 \\
%0	0.4255 \\
%0	0.426 \\
%0	0.4265 \\
%0	0.427 \\
%0	0.4275 \\
%0	0.428 \\
%0	0.4285 \\
%0	0.429 \\
%0	0.4295 \\
%0	0.43 \\
%0	0.4305 \\
%0	0.431 \\
%0	0.4315 \\
%0	0.432 \\
%0	0.4325 \\
%0	0.433 \\
%0	0.4335 \\
%0	0.434 \\
%0	0.4345 \\
%0	0.435 \\
%0	0.4355 \\
%0	0.436 \\
%0	0.4365 \\
%0	0.437 \\
%0	0.4375 \\
%0	0.438 \\
%0	0.4385 \\
%0	0.439 \\
%0	0.4395 \\
%0	0.44 \\
%0	0.4405 \\
%0	0.441 \\
%0	0.4415 \\
%0	0.442 \\
%0	0.4425 \\
%0	0.443 \\
%0	0.4435 \\
%0	0.444 \\
%0	0.4445 \\
%0	0.445 \\
%0	0.4455 \\
%0	0.446 \\
%0	0.4465 \\
%0	0.447 \\
%0	0.4475 \\
%0	0.448 \\
%0	0.4485 \\
%0	0.449 \\
%0	0.4495 \\
%0	0.45 \\
%0	0.4505 \\
%0	0.451 \\
%0	0.4515 \\
%0	0.452 \\
%0	0.4525 \\
%0	0.453 \\
%0	0.4535 \\
%0	0.454 \\
%0	0.4545 \\
%0	0.455 \\
%0	0.4555 \\
%0	0.456 \\
%0	0.4565 \\
%0	0.457 \\
%0	0.4575 \\
%0	0.458 \\
%0	0.4585 \\
%0	0.459 \\
%0	0.4595 \\
%0	0.46 \\
%0	0.4605 \\
%0	0.461 \\
%0	0.4615 \\
%0	0.462 \\
%0	0.4625 \\
%0	0.463 \\
%0	0.4635 \\
%0	0.464 \\
%0	0.4645 \\
%0	0.465 \\
%0	0.4655 \\
%0	0.466 \\
%0	0.4665 \\
%0	0.467 \\
%0	0.4675 \\
%0	0.468 \\
%0	0.4685 \\
%0	0.469 \\
%0	0.4695 \\
%0	0.47 \\
%0	0.4705 \\
%0	0.471 \\
%0	0.4715 \\
%0	0.472 \\
%0	0.4725 \\
%0	0.473 \\
%0	0.4735 \\
%0	0.474 \\
%0	0.4745 \\
%0	0.475 \\
%0	0.4755 \\
%0	0.476 \\
%0	0.4765 \\
%0	0.477 \\
%0	0.4775 \\
%0	0.478 \\
%0	0.4785 \\
%0	0.479 \\
%0	0.4795 \\
%0	0.48 \\
%0	0.4805 \\
%0	0.481 \\
%0	0.4815 \\
%0	0.482 \\
%0	0.4825 \\
%0	0.483 \\
%0	0.4835 \\
%0	0.484 \\
%0	0.4845 \\
%0	0.485 \\
%0	0.4855 \\
%0	0.486 \\
%0	0.4865 \\
%0	0.487 \\
%0	0.4875 \\
%0	0.488 \\
%0	0.4885 \\
%0	0.489 \\
%0	0.4895 \\
%0	0.49 \\
%0	0.4905 \\
%0	0.491 \\
%0	0.4915 \\
%0	0.492 \\
%0	0.4925 \\
%0	0.493 \\
%0	0.4935 \\
%0	0.494 \\
%0	0.4945 \\
%0	0.495 \\
%0	0.4955 \\
%0	0.496 \\
%0	0.4965 \\
%0	0.497 \\
%0	0.4975 \\
%0	0.498 \\
%0	0.4985 \\
%0	0.499 \\
%0	0.4995 \\
%0	0.5 \\
%0	0.5005 \\
%0	0.501 \\
%0	0.5015 \\
%0	0.502 \\
%0	0.5025 \\
%0	0.503 \\
%0	0.5035 \\
%0	0.504 \\
%0	0.5045 \\
%0	0.505 \\
%0	0.5055 \\
%0	0.506 \\
%0	0.5065 \\
%0	0.507 \\
%0	0.5075 \\
%0	0.508 \\
%0	0.5085 \\
%0	0.509 \\
%0	0.5095 \\
%0	0.51 \\
%0	0.5105 \\
%0	0.511 \\
%0	0.5115 \\
%0	0.512 \\
%0	0.5125 \\
%0	0.513 \\
%0	0.5135 \\
%0	0.514 \\
%0	0.5145 \\
%0	0.515 \\
%0	0.5155 \\
%0	0.516 \\
%0	0.5165 \\
%0	0.517 \\
%0	0.5175 \\
%0	0.518 \\
%0	0.5185 \\
%0	0.519 \\
%0	0.5195 \\
%0	0.52 \\
%0	0.5205 \\
%0	0.521 \\
%0	0.5215 \\
%0	0.522 \\
%0	0.5225 \\
%0	0.523 \\
%0	0.5235 \\
%0	0.524 \\
%0	0.5245 \\
%0	0.525 \\
%0	0.5255 \\
%0	0.526 \\
%0	0.5265 \\
%0	0.527 \\
%0	0.5275 \\
%0	0.528 \\
%0	0.5285 \\
%0	0.529 \\
%0	0.5295 \\
%0	0.53 \\
%0	0.5305 \\
%0	0.531 \\
%0	0.5315 \\
%0	0.532 \\
%0	0.5325 \\
%0	0.533 \\
%0	0.5335 \\
%0	0.534 \\
%0	0.5345 \\
%0	0.535 \\
%0	0.5355 \\
%0	0.536 \\
%0	0.5365 \\
%0	0.537 \\
%0	0.5375 \\
%0	0.538 \\
%0	0.5385 \\
%0	0.539 \\
%0	0.5395 \\
%0	0.54 \\
%0	0.5405 \\
%0	0.541 \\
%0	0.5415 \\
%0	0.542 \\
%0	0.5425 \\
%0	0.543 \\
%0	0.5435 \\
%0	0.544 \\
%0	0.5445 \\
%0	0.545 \\
%0	0.5455 \\
%0	0.546 \\
%0	0.5465 \\
%0	0.547 \\
%0	0.5475 \\
%0	0.548 \\
%0	0.5485 \\
%0	0.549 \\
%0	0.5495 \\
%0	0.55 \\
%0	0.5505 \\
%0	0.551 \\
%0	0.5515 \\
%0	0.552 \\
%0	0.5525 \\
%0	0.553 \\
%0	0.5535 \\
%0	0.554 \\
%0	0.5545 \\
%0	0.555 \\
%0	0.5555 \\
%0	0.556 \\
%0	0.5565 \\
%0	0.557 \\
%0	0.5575 \\
%0	0.558 \\
%0	0.5585 \\
%0	0.559 \\
%0	0.5595 \\
%0	0.56 \\
%0	0.5605 \\
%0	0.561 \\
%0	0.5615 \\
%0	0.562 \\
%0	0.5625 \\
%0	0.563 \\
%0	0.5635 \\
%0	0.564 \\
%0	0.5645 \\
%0	0.565 \\
%0	0.5655 \\
%0	0.566 \\
%0	0.5665 \\
%0	0.567 \\
%0	0.5675 \\
%0	0.568 \\
%0	0.5685 \\
%0	0.569 \\
%0	0.5695 \\
%0	0.57 \\
%0	0.5705 \\
%0	0.571 \\
%0	0.5715 \\
%0	0.572 \\
%0	0.5725 \\
%0	0.573 \\
%0	0.5735 \\
%0	0.574 \\
%0	0.5745 \\
%0	0.575 \\
%0	0.5755 \\
%0	0.576 \\
%0	0.5765 \\
%0	0.577 \\
%0	0.5775 \\
%0	0.578 \\
%0	0.5785 \\
%0	0.579 \\
%0	0.5795 \\
%0	0.58 \\
%0	0.5805 \\
%0	0.581 \\
%0	0.5815 \\
%0	0.582 \\
%0	0.5825 \\
%0	0.583 \\
%0	0.5835 \\
%0	0.584 \\
%0	0.5845 \\
%0	0.585 \\
%0	0.5855 \\
%0	0.586 \\
%0	0.5865 \\
%0	0.587 \\
%0	0.5875 \\
%0	0.588 \\
%0	0.5885 \\
%0	0.589 \\
%0	0.5895 \\
%0	0.59 \\
%0	0.5905 \\
%0	0.591 \\
%0	0.5915 \\
%0	0.592 \\
%0	0.5925 \\
%0	0.593 \\
%0	0.5935 \\
%0	0.594 \\
%0	0.5945 \\
%0	0.595 \\
%0	0.5955 \\
%0	0.596 \\
%0	0.5965 \\
%0	0.597 \\
%0	0.5975 \\
%0	0.598 \\
%0	0.5985 \\
%0	0.599 \\
%0	0.5995 \\
%0	0.6 \\
%0	0.6005 \\
%0	0.601 \\
%0	0.6015 \\
%0	0.602 \\
%0	0.6025 \\
%0	0.603 \\
%0	0.6035 \\
%0	0.604 \\
%0	0.6045 \\
%0	0.605 \\
%0	0.6055 \\
%0	0.606 \\
%0	0.6065 \\
%0	0.607 \\
%0	0.6075 \\
%0	0.608 \\
%0	0.6085 \\
%0	0.609 \\
%0	0.6095 \\
%0	0.61 \\
%0	0.6105 \\
%0	0.611 \\
%0	0.6115 \\
%0	0.612 \\
%0	0.6125 \\
%0	0.613 \\
%0	0.6135 \\
%0	0.614 \\
%0	0.6145 \\
%0	0.615 \\
%0	0.6155 \\
%0	0.616 \\
%0	0.6165 \\
%0	0.617 \\
%0	0.6175 \\
%0	0.618 \\
%0	0.6185 \\
%0	0.619 \\
%0	0.6195 \\
%0	0.62 \\
%0	0.6205 \\
%0	0.621 \\
%0	0.6215 \\
%0	0.622 \\
%0	0.6225 \\
%0	0.623 \\
%0	0.6235 \\
%0	0.624 \\
%0	0.6245 \\
%0	0.625 \\
%0	0.6255 \\
%0	0.626 \\
%0	0.6265 \\
%0	0.627 \\
%0	0.6275 \\
%0	0.628 \\
%0	0.6285 \\
%0	0.629 \\
%0	0.6295 \\
%0	0.63 \\
%0	0.6305 \\
%0	0.631 \\
%0	0.6315 \\
%0	0.632 \\
%0	0.6325 \\
%0	0.633 \\
%0	0.6335 \\
%0	0.634 \\
%0	0.6345 \\
%0	0.635 \\
%0	0.6355 \\
%0	0.636 \\
%0	0.6365 \\
%0	0.637 \\
%0	0.6375 \\
%0	0.638 \\
%0	0.6385 \\
%0	0.639 \\
%0	0.6395 \\
%0	0.64 \\
%0	0.6405 \\
%0	0.641 \\
%0	0.6415 \\
%0	0.642 \\
%0	0.6425 \\
%0	0.643 \\
%0	0.6435 \\
%0	0.644 \\
%0	0.6445 \\
%0	0.645 \\
%0	0.6455 \\
%0	0.646 \\
%0	0.6465 \\
%0	0.647 \\
%0	0.6475 \\
%0	0.648 \\
%0	0.6485 \\
%0	0.649 \\
%0	0.6495 \\
%0	0.65 \\
%0	0.6505 \\
%0	0.651 \\
%0	0.6515 \\
%0	0.652 \\
%0	0.6525 \\
%0	0.653 \\
%0	0.6535 \\
%0	0.654 \\
%0	0.6545 \\
%0	0.655 \\
%0	0.6555 \\
%0	0.656 \\
%0	0.6565 \\
%0	0.657 \\
%0	0.6575 \\
%0	0.658 \\
%0	0.6585 \\
%0	0.659 \\
%0	0.6595 \\
%0	0.66 \\
%0	0.6605 \\
%0	0.661 \\
%0	0.6615 \\
%0	0.662 \\
%0	0.6625 \\
%0	0.663 \\
%0	0.6635 \\
%0	0.664 \\
%0	0.6645 \\
%0	0.665 \\
%0	0.6655 \\
%0	0.666 \\
%0	0.6665 \\
%0	0.667 \\
%0	0.6675 \\
%0	0.668 \\
%0	0.6685 \\
%0	0.669 \\
%0	0.6695 \\
%0	0.67 \\
%0	0.6705 \\
%0	0.671 \\
%0	0.6715 \\
%0	0.672 \\
%0	0.6725 \\
%0	0.673 \\
%0	0.6735 \\
%0	0.674 \\
%0	0.6745 \\
%0	0.675 \\
%0	0.6755 \\
%0	0.676 \\
%0	0.6765 \\
%0	0.677 \\
%0	0.6775 \\
%0	0.678 \\
%0	0.6785 \\
%0	0.679 \\
%0	0.6795 \\
%0	0.68 \\
%0	0.6805 \\
%0	0.681 \\
%0	0.6815 \\
%0	0.682 \\
%0	0.6825 \\
%0	0.683 \\
%0	0.6835 \\
%0	0.684 \\
%0	0.6845 \\
%0	0.685 \\
%0	0.6855 \\
%0	0.686 \\
%0	0.6865 \\
%0	0.687 \\
%0	0.6875 \\
%0	0.688 \\
%0	0.6885 \\
%0	0.689 \\
%0	0.6895 \\
%0	0.69 \\
%0	0.6905 \\
%0	0.691 \\
%0	0.6915 \\
%0	0.692 \\
%0	0.6925 \\
%0	0.693 \\
%0	0.6935 \\
%0	0.694 \\
%0	0.6945 \\
%0	0.695 \\
%0	0.6955 \\
%0	0.696 \\
%0	0.6965 \\
%0	0.697 \\
%0	0.6975 \\
%0	0.698 \\
%0	0.6985 \\
%0	0.699 \\
%0	0.6995 \\
%0	0.7 \\
%0	0.7005 \\
%0	0.701 \\
%0	0.7015 \\
%0	0.702 \\
%0	0.7025 \\
%0	0.703 \\
%0	0.7035 \\
%0	0.704 \\
%0	0.7045 \\
%0	0.705 \\
%0	0.7055 \\
%0	0.706 \\
%0	0.7065 \\
%0	0.707 \\
%0	0.7075 \\
%0	0.708 \\
%0	0.7085 \\
%0	0.709 \\
%0	0.7095 \\
%0	0.71 \\
%0	0.7105 \\
%0	0.711 \\
%0	0.7115 \\
%0	0.712 \\
%0	0.7125 \\
%0	0.713 \\
%0	0.7135 \\
%0	0.714 \\
%0	0.7145 \\
%0	0.715 \\
%0	0.7155 \\
%0	0.716 \\
%0	0.7165 \\
%0	0.717 \\
%0	0.7175 \\
%0	0.718 \\
%0	0.7185 \\
%0	0.719 \\
%0	0.7195 \\
%0	0.72 \\
%0	0.7205 \\
%0	0.721 \\
%0	0.7215 \\
%0	0.722 \\
%0	0.7225 \\
%0	0.723 \\
%0	0.7235 \\
%0	0.724 \\
%0	0.7245 \\
%0	0.725 \\
%0	0.7255 \\
%0	0.726 \\
%0	0.7265 \\
%0	0.727 \\
%0	0.7275 \\
%0	0.728 \\
%0	0.7285 \\
%0	0.729 \\
%0	0.7295 \\
%0	0.73 \\
%0	0.7305 \\
%0	0.731 \\
%0	0.7315 \\
%0	0.732 \\
%0	0.7325 \\
%0	0.733 \\
%0	0.7335 \\
%0	0.734 \\
%0	0.7345 \\
%0	0.735 \\
%0	0.7355 \\
%0	0.736 \\
%0	0.7365 \\
%0	0.737 \\
%0	0.7375 \\
%0	0.738 \\
%0	0.7385 \\
%0	0.739 \\
%0	0.7395 \\
%0	0.74 \\
%0	0.7405 \\
%0	0.741 \\
%0	0.7415 \\
%0	0.742 \\
%0	0.7425 \\
%0	0.743 \\
%0	0.7435 \\
%0	0.744 \\
%0	0.7445 \\
%0	0.745 \\
%0	0.7455 \\
%0	0.746 \\
%0	0.7465 \\
%0	0.747 \\
%0	0.7475 \\
%0	0.748 \\
%0	0.7485 \\
%0	0.749 \\
%0	0.7495 \\
%0	0.75 \\
%0	0.7505 \\
%0	0.751 \\
%0	0.7515 \\
%0	0.752 \\
%0	0.7525 \\
%0	0.753 \\
%0	0.7535 \\
%0	0.754 \\
%0	0.7545 \\
%0	0.755 \\
%0	0.7555 \\
%0	0.756 \\
%0	0.7565 \\
%0	0.757 \\
%0	0.7575 \\
%0	0.758 \\
%0	0.7585 \\
%0	0.759 \\
%0	0.7595 \\
%0	0.76 \\
%0	0.7605 \\
%0	0.761 \\
%0	0.7615 \\
%0	0.762 \\
%0	0.7625 \\
%0	0.763 \\
%0	0.7635 \\
%0	0.764 \\
%0	0.7645 \\
%0	0.765 \\
%0	0.7655 \\
%0	0.766 \\
%0	0.7665 \\
%0	0.767 \\
%0	0.7675 \\
%0	0.768 \\
%0	0.7685 \\
%0	0.769 \\
%0	0.7695 \\
%0	0.77 \\
%0	0.7705 \\
%0	0.771 \\
%0	0.7715 \\
%0	0.772 \\
%0	0.7725 \\
%0	0.773 \\
%0	0.7735 \\
%0	0.774 \\
%0	0.7745 \\
%0	0.775 \\
%0	0.7755 \\
%0	0.776 \\
%0	0.7765 \\
%0	0.777 \\
%0	0.7775 \\
%0	0.778 \\
%0	0.7785 \\
%0	0.779 \\
%0	0.7795 \\
%0	0.78 \\
%0	0.7805 \\
%0	0.781 \\
%0	0.7815 \\
%0	0.782 \\
%0	0.7825 \\
%0	0.783 \\
%0	0.7835 \\
%0	0.784 \\
%0	0.7845 \\
%0	0.785 \\
%0	0.7855 \\
%0	0.786 \\
%0	0.7865 \\
%0	0.787 \\
%0	0.7875 \\
%0	0.788 \\
%0	0.7885 \\
%0	0.789 \\
%0	0.7895 \\
%0	0.79 \\
%0	0.7905 \\
%0	0.791 \\
%0	0.7915 \\
%0	0.792 \\
%0	0.7925 \\
%0	0.793 \\
%0	0.7935 \\
%0	0.794 \\
%0	0.7945 \\
%0	0.795 \\
%0	0.7955 \\
%0	0.796 \\
%0	0.7965 \\
%0	0.797 \\
%0	0.7975 \\
%0	0.798 \\
%0	0.7985 \\
%0	0.799 \\
%0	0.7995 \\
%0	0.8 \\
%0	0.8005 \\
%0	0.801 \\
%0	0.8015 \\
%0	0.802 \\
%0	0.8025 \\
%0	0.803 \\
%0	0.8035 \\
%0	0.804 \\
%0	0.8045 \\
%0	0.805 \\
%0	0.8055 \\
%0	0.806 \\
%0	0.8065 \\
%0	0.807 \\
%0	0.8075 \\
%0	0.808 \\
%0	0.8085 \\
%0	0.809 \\
%0	0.8095 \\
%0	0.81 \\
%0	0.8105 \\
%0	0.811 \\
%0	0.8115 \\
%0	0.812 \\
%0	0.8125 \\
%0	0.813 \\
%0	0.8135 \\
%0	0.814 \\
%0	0.8145 \\
%0	0.815 \\
%0	0.8155 \\
%0	0.816 \\
%0	0.8165 \\
%0	0.817 \\
%0	0.8175 \\
%0	0.818 \\
%0	0.8185 \\
%0	0.819 \\
%0	0.8195 \\
%0	0.82 \\
%0	0.8205 \\
%0	0.821 \\
%0	0.8215 \\
%0	0.822 \\
%0	0.8225 \\
%0	0.823 \\
%0	0.8235 \\
%0	0.824 \\
%0	0.8245 \\
%0	0.825 \\
%0	0.8255 \\
%0	0.826 \\
%0	0.8265 \\
%0	0.827 \\
%0	0.8275 \\
%0	0.828 \\
%0	0.8285 \\
%0	0.829 \\
%0	0.8295 \\
%0	0.83 \\
%0	0.8305 \\
%0	0.831 \\
%0	0.8315 \\
%0	0.832 \\
%0	0.8325 \\
%0	0.833 \\
%0	0.8335 \\
%0	0.834 \\
%0	0.8345 \\
%0	0.835 \\
%0	0.8355 \\
%0	0.836 \\
%0	0.8365 \\
%0	0.837 \\
%0	0.8375 \\
%0	0.838 \\
%0	0.8385 \\
%0	0.839 \\
%0	0.8395 \\
%0	0.84 \\
%0	0.8405 \\
%0	0.841 \\
%0	0.8415 \\
%0	0.842 \\
%0	0.8425 \\
%0	0.843 \\
%0	0.8435 \\
%0	0.844 \\
%0	0.8445 \\
%0	0.845 \\
%0	0.8455 \\
%0	0.846 \\
%0	0.8465 \\
%0	0.847 \\
%0	0.8475 \\
%0	0.848 \\
%0	0.8485 \\
%0	0.849 \\
%0	0.8495 \\
%0	0.85 \\
%0	0.8505 \\
%0	0.851 \\
%0	0.8515 \\
%0	0.852 \\
%0	0.8525 \\
%0	0.853 \\
%0	0.8535 \\
%0	0.854 \\
%0	0.8545 \\
%0	0.855 \\
%0	0.8555 \\
%0	0.856 \\
%0	0.8565 \\
%0	0.857 \\
%0	0.8575 \\
%0	0.858 \\
%0	0.8585 \\
%0	0.859 \\
%0	0.8595 \\
%0	0.86 \\
%0	0.8605 \\
%0	0.861 \\
%0	0.8615 \\
%0	0.862 \\
%0	0.8625 \\
%0	0.863 \\
%0	0.8635 \\
%0	0.864 \\
%0	0.8645 \\
%0	0.865 \\
%0	0.8655 \\
%0	0.866 \\
%0	0.8665 \\
%0	0.867 \\
%0	0.8675 \\
%0	0.868 \\
%0	0.8685 \\
%0	0.869 \\
%0	0.8695 \\
%0	0.87 \\
%0	0.8705 \\
%0	0.871 \\
%0	0.8715 \\
%0	0.872 \\
%0	0.8725 \\
%0	0.873 \\
%0	0.8735 \\
%0	0.874 \\
%0	0.8745 \\
%0	0.875 \\
%0	0.8755 \\
%0	0.876 \\
%0	0.8765 \\
%0	0.877 \\
%0	0.8775 \\
%0	0.878 \\
%0	0.8785 \\
%0	0.879 \\
%0	0.8795 \\
%0	0.88 \\
%0	0.8805 \\
%0	0.881 \\
%0	0.8815 \\
%0	0.882 \\
%0	0.8825 \\
%0	0.883 \\
%0	0.8835 \\
%0	0.884 \\
%0	0.8845 \\
%0	0.885 \\
%0	0.8855 \\
%0	0.886 \\
%0	0.8865 \\
%0	0.887 \\
%0	0.8875 \\
%0	0.888 \\
%0	0.8885 \\
%0	0.889 \\
%0	0.8895 \\
%0	0.89 \\
%0	0.8905 \\
%0	0.891 \\
%0	0.8915 \\
%0	0.892 \\
%0	0.8925 \\
%0	0.893 \\
%0	0.8935 \\
%0	0.894 \\
%0	0.8945 \\
%0	0.895 \\
%0	0.8955 \\
%0	0.896 \\
%0	0.8965 \\
%0	0.897 \\
%0	0.8975 \\
%0	0.898 \\
%0	0.8985 \\
%0	0.899 \\
%0	0.8995 \\
%0	0.9 \\
%0	0.9005 \\
%0	0.901 \\
%0	0.9015 \\
%0	0.902 \\
%0	0.9025 \\
%0	0.903 \\
%0	0.9035 \\
%0	0.904 \\
%0	0.9045 \\
%0	0.905 \\
%0	0.9055 \\
%0	0.906 \\
%0	0.9065 \\
%0	0.907 \\
%0	0.9075 \\
%0	0.908 \\
%0	0.9085 \\
%0	0.909 \\
%0	0.9095 \\
%0	0.91 \\
%0	0.9105 \\
%0	0.911 \\
%0	0.9115 \\
%0	0.912 \\
%0	0.9125 \\
%0	0.913 \\
%0	0.9135 \\
%0	0.914 \\
%0	0.9145 \\
%0	0.915 \\
%0	0.9155 \\
%0	0.916 \\
%0	0.9165 \\
%0	0.917 \\
%0	0.9175 \\
%0	0.918 \\
%0	0.9185 \\
%0	0.919 \\
%0	0.9195 \\
%0	0.92 \\
%0	0.9205 \\
%0	0.921 \\
%0	0.9215 \\
%0	0.922 \\
%0	0.9225 \\
%0	0.923 \\
%0	0.9235 \\
%0	0.924 \\
%0	0.9245 \\
%0	0.925 \\
%0	0.9255 \\
%0	0.926 \\
%0	0.9265 \\
%0	0.927 \\
%0	0.9275 \\
%0	0.928 \\
%0	0.9285 \\
%0	0.929 \\
%0	0.9295 \\
%0	0.93 \\
%0	0.9305 \\
%0	0.931 \\
%0	0.9315 \\
%0	0.932 \\
%0	0.9325 \\
%0	0.933 \\
%0	0.9335 \\
%0	0.934 \\
%0	0.9345 \\
%0	0.935 \\
%0	0.9355 \\
%0	0.936 \\
%0	0.9365 \\
%0	0.937 \\
%0	0.9375 \\
%0	0.938 \\
%0	0.9385 \\
%0	0.939 \\
%0	0.9395 \\
%0	0.94 \\
%0	0.9405 \\
%0	0.941 \\
%0	0.9415 \\
%0	0.942 \\
%0	0.9425 \\
%0	0.943 \\
%0	0.9435 \\
%0	0.944 \\
%0	0.9445 \\
%0	0.945 \\
%0	0.9455 \\
%0	0.946 \\
%0	0.9465 \\
%0	0.947 \\
%0	0.9475 \\
%0	0.948 \\
%0	0.9485 \\
%0	0.949 \\
%0	0.9495 \\
%0	0.95 \\
%0	0.9505 \\
%0	0.951 \\
%0	0.9515 \\
%0	0.952 \\
%0	0.9525 \\
%0	0.953 \\
%0	0.9535 \\
%0	0.954 \\
%0	0.9545 \\
%0	0.955 \\
%0	0.9555 \\
%0	0.956 \\
%0	0.9565 \\
%0	0.957 \\
%0	0.9575 \\
%0	0.958 \\
%0	0.9585 \\
%0	0.959 \\
%0	0.9595 \\
%0	0.96 \\
%0	0.9605 \\
%0	0.961 \\
%0	0.9615 \\
%0	0.962 \\
%0	0.9625 \\
%0	0.963 \\
%0	0.9635 \\
%0	0.964 \\
%0	0.9645 \\
%0	0.965 \\
%0	0.9655 \\
%0	0.966 \\
%0	0.9665 \\
%0	0.967 \\
%0	0.9675 \\
%0	0.968 \\
%0	0.9685 \\
%0	0.969 \\
%0	0.9695 \\
%0	0.97 \\
%0	0.9705 \\
%0	0.971 \\
%0	0.9715 \\
%0	0.972 \\
%0	0.9725 \\
%0	0.973 \\
%0	0.9735 \\
%0	0.974 \\
%0	0.9745 \\
%0	0.975 \\
%0	0.9755 \\
%0	0.976 \\
%0	0.9765 \\
%0	0.977 \\
%0	0.9775 \\
%0	0.978 \\
%0	0.9785 \\
%0	0.979 \\
%0	0.9795 \\
%0	0.98 \\
%0	0.9805 \\
%0	0.981 \\
%0	0.9815 \\
%0	0.982 \\
%0	0.9825 \\
%0	0.983 \\
%0	0.9835 \\
%0	0.984 \\
%0	0.9845 \\
%0	0.985 \\
%0	0.9855 \\
%0	0.986 \\
%0	0.9865 \\
%0	0.987 \\
%0	0.9875 \\
%0	0.988 \\
%0	0.9885 \\
%0	0.989 \\
%0	0.9895 \\
%0	0.99 \\
%0	0.9905 \\
%0	0.991 \\
%0	0.9915 \\
%0	0.992 \\
%0	0.9925 \\
%0	0.993 \\
%0	0.9935 \\
%0	0.994 \\
%0	0.9945 \\
%0	0.995 \\
%0	0.9955 \\
%0	0.996 \\
%0	0.9965 \\
%0	0.997 \\
%0	0.9975 \\
%0	0.998 \\
%0	0.9985 \\
%0	0.999 \\
%0	0.9995 \\
%0	1 \\
%};
\addplot [color1, line width=2pt]
table [row sep=\\]{%
0.262256586982458	0.0005 \\
0.269479656878101	0.001 \\
0.293528840574789	0.0015 \\
0.336606983247029	0.002 \\
0.355828386044432	0.0025 \\
0.36066243936518	0.003 \\
0.368693263697399	0.0035 \\
0.3724658137013	0.004 \\
0.380664500858147	0.0045 \\
0.384967079247421	0.005 \\
0.387634646818999	0.0055 \\
0.393460358632852	0.006 \\
0.408462887234461	0.0065 \\
0.418022803163452	0.007 \\
0.426136486595878	0.0075 \\
0.42750309712062	0.008 \\
0.429359127428655	0.0085 \\
0.437080330555467	0.009 \\
0.440215470875062	0.0095 \\
0.447170644377649	0.01 \\
0.45016253584509	0.0105 \\
0.453598410712789	0.011 \\
0.458489739957717	0.0115 \\
0.461732397955218	0.012 \\
0.465205345618903	0.0125 \\
0.467206512128147	0.013 \\
0.470556037766535	0.0135 \\
0.473663698662836	0.014 \\
0.47638107478125	0.0145 \\
0.476606580674765	0.015 \\
0.483344947926171	0.0155 \\
0.48537088612031	0.016 \\
0.487309336240325	0.0165 \\
0.488926046541489	0.017 \\
0.491995704250931	0.0175 \\
0.495975837800672	0.018 \\
0.495994261903371	0.0185 \\
0.496800875907372	0.019 \\
0.497369170299091	0.0195 \\
0.499402249272356	0.02 \\
0.499649050442945	0.0205 \\
0.500817471305758	0.021 \\
0.503044058165591	0.0215 \\
0.504957057217708	0.022 \\
0.506773710541159	0.0225 \\
0.507264818065834	0.023 \\
0.508610306510745	0.0235 \\
0.513340532120976	0.024 \\
0.513424356354004	0.0245 \\
0.513450313329181	0.025 \\
0.515652053244349	0.0255 \\
0.517130901632785	0.026 \\
0.51825958069103	0.0265 \\
0.518707197256743	0.027 \\
0.520123728881682	0.0275 \\
0.520955665215947	0.028 \\
0.525705514965376	0.0285 \\
0.527204067641492	0.029 \\
0.531011017023642	0.0295 \\
0.53499564758994	0.03 \\
0.535263365188968	0.0305 \\
0.535803513216497	0.031 \\
0.535846810363852	0.0315 \\
0.536820114561351	0.032 \\
0.536848975160489	0.0325 \\
0.537927910586907	0.033 \\
0.5386445275387	0.0335 \\
0.539237624496015	0.034 \\
0.540417745719378	0.0345 \\
0.543326833814108	0.035 \\
0.544311632315098	0.0355 \\
0.545164709608273	0.036 \\
0.545477192560812	0.0365 \\
0.545792345960622	0.037 \\
0.546113329457852	0.0375 \\
0.547327442553473	0.038 \\
0.548081403111164	0.0385 \\
0.550657541095331	0.039 \\
0.550732269740676	0.0395 \\
0.551191687959855	0.04 \\
0.551261668199691	0.0405 \\
0.551608827880504	0.041 \\
0.553251857823688	0.0415 \\
0.554166423745432	0.042 \\
0.554786031225832	0.0425 \\
0.555056182182738	0.043 \\
0.555101093157113	0.0435 \\
0.555385422859727	0.044 \\
0.555731579543706	0.0445 \\
0.556295105264316	0.045 \\
0.556295700411789	0.0455 \\
0.556354371108256	0.046 \\
0.557059430033008	0.0465 \\
0.558332523357501	0.047 \\
0.558540386192639	0.0475 \\
0.559232421220943	0.048 \\
0.559975819545246	0.0485 \\
0.561179647980994	0.049 \\
0.561540454385312	0.0495 \\
0.561643587052901	0.05 \\
0.562144619518353	0.0505 \\
0.562228238620737	0.051 \\
0.565799463372116	0.0515 \\
0.566711498718703	0.052 \\
0.568493989518354	0.0525 \\
0.568933866170696	0.053 \\
0.569088616253999	0.0535 \\
0.569647115213333	0.054 \\
0.569657199937699	0.0545 \\
0.569756791660956	0.055 \\
0.570955617419206	0.0555 \\
0.571123865854043	0.056 \\
0.572816933377297	0.0565 \\
0.572990888853292	0.057 \\
0.573405051022466	0.0575 \\
0.574297447701777	0.058 \\
0.574352388743817	0.0585 \\
0.57438174256045	0.059 \\
0.575054560478274	0.0595 \\
0.575390273001533	0.06 \\
0.575725487444366	0.0605 \\
0.576747968854176	0.061 \\
0.577097016673436	0.0615 \\
0.577667447906393	0.062 \\
0.578288300861654	0.0625 \\
0.578475895777257	0.063 \\
0.579397248514212	0.0635 \\
0.579647937978567	0.064 \\
0.579675752367906	0.0645 \\
0.580726782260837	0.065 \\
0.581039385175122	0.0655 \\
0.582212794871996	0.066 \\
0.58263960924488	0.0665 \\
0.582982490943436	0.067 \\
0.583379284636419	0.0675 \\
0.584834880530061	0.068 \\
0.584884836749395	0.0685 \\
0.585342200056367	0.069 \\
0.586143068162132	0.0695 \\
0.586818430408239	0.07 \\
0.587504213184969	0.0705 \\
0.588363673104009	0.071 \\
0.588730744797606	0.0715 \\
0.589215860462974	0.072 \\
0.590301183487958	0.0725 \\
0.590438200403512	0.073 \\
0.590979707470325	0.0735 \\
0.591066721296196	0.074 \\
0.592234243136319	0.0745 \\
0.59251970049149	0.075 \\
0.593123936259257	0.0755 \\
0.593155172510598	0.076 \\
0.595004366935054	0.0765 \\
0.595093266587161	0.077 \\
0.595374139212411	0.0775 \\
0.596076606271196	0.078 \\
0.596321109113932	0.0785 \\
0.596701851418606	0.079 \\
0.596744471612001	0.0795 \\
0.596933569162222	0.08 \\
0.597644820305477	0.0805 \\
0.598111625376391	0.081 \\
0.59883973723407	0.0815 \\
0.599103518848991	0.082 \\
0.59993468740415	0.0825 \\
0.600086108426833	0.083 \\
0.600459935713785	0.0835 \\
0.600506744710351	0.084 \\
0.600507372500354	0.0845 \\
0.600648282572052	0.085 \\
0.600963525040281	0.0855 \\
0.60157305243455	0.086 \\
0.602274558960119	0.0865 \\
0.602285578757554	0.087 \\
0.60262657129491	0.0875 \\
0.602718318062523	0.088 \\
0.603888248301038	0.0885 \\
0.604284493240909	0.089 \\
0.604669902466132	0.0895 \\
0.604809946027406	0.09 \\
0.605032490017268	0.0905 \\
0.605475716308965	0.091 \\
0.605867290929213	0.0915 \\
0.608153377325102	0.092 \\
0.608213614438673	0.0925 \\
0.608719004218831	0.093 \\
0.608862905312282	0.0935 \\
0.609240946400395	0.094 \\
0.609275965752686	0.0945 \\
0.609342078081958	0.095 \\
0.609739163003755	0.0955 \\
0.609769995791892	0.096 \\
0.609875686971103	0.0965 \\
0.610254598200892	0.097 \\
0.610361621109067	0.0975 \\
0.61063370403551	0.098 \\
0.610634231349351	0.0985 \\
0.610807970959135	0.099 \\
0.610934515956986	0.0995 \\
0.610985178736321	0.1 \\
0.611625079994365	0.1005 \\
0.61164099730047	0.101 \\
0.611779693070378	0.1015 \\
0.612827469839639	0.102 \\
0.612849115112216	0.1025 \\
0.613229777984772	0.103 \\
0.613248813125323	0.1035 \\
0.613881326732441	0.104 \\
0.613932580832204	0.1045 \\
0.614244253979331	0.105 \\
0.614271177634876	0.1055 \\
0.614529869140348	0.106 \\
0.614784324556665	0.1065 \\
0.615739156787183	0.107 \\
0.616034065219363	0.1075 \\
0.616095596010326	0.108 \\
0.616121591024676	0.1085 \\
0.616332083409981	0.109 \\
0.616384455210997	0.1095 \\
0.616473057734662	0.11 \\
0.616783246299562	0.1105 \\
0.617000105209884	0.111 \\
0.61715473927175	0.1115 \\
0.61747655858449	0.112 \\
0.617772278104284	0.1125 \\
0.617841400306555	0.113 \\
0.617988448175477	0.1135 \\
0.618104538488266	0.114 \\
0.618354480927836	0.1145 \\
0.618357201417255	0.115 \\
0.618358243296413	0.1155 \\
0.618547205677011	0.116 \\
0.618583241949684	0.1165 \\
0.618946503856057	0.117 \\
0.619034181395396	0.1175 \\
0.619555346761737	0.118 \\
0.619885711264508	0.1185 \\
0.620028244279647	0.119 \\
0.62031521494596	0.1195 \\
0.620413758222633	0.12 \\
0.621146621785467	0.1205 \\
0.621596573764058	0.121 \\
0.621796328929737	0.1215 \\
0.622031501722059	0.122 \\
0.622706144584479	0.1225 \\
0.623123946009783	0.123 \\
0.623199731306656	0.1235 \\
0.623339846286919	0.124 \\
0.623590325332517	0.1245 \\
0.623758731842504	0.125 \\
0.623847363379944	0.1255 \\
0.624717939175018	0.126 \\
0.624825807817909	0.1265 \\
0.625186841389108	0.127 \\
0.625589730687879	0.1275 \\
0.625651863130726	0.128 \\
0.625763754056135	0.1285 \\
0.625763773818418	0.129 \\
0.625769077195065	0.1295 \\
0.625819228671186	0.13 \\
0.626196747681968	0.1305 \\
0.626292152800106	0.131 \\
0.626302588846862	0.1315 \\
0.626395796583439	0.132 \\
0.626634878991852	0.1325 \\
0.627188063082653	0.133 \\
0.627220088331626	0.1335 \\
0.627647221021499	0.134 \\
0.62776253692776	0.1345 \\
0.62800344123303	0.135 \\
0.628043766535277	0.1355 \\
0.628184230081674	0.136 \\
0.628210760744988	0.1365 \\
0.628221354968837	0.137 \\
0.628649742296983	0.1375 \\
0.628878625810122	0.138 \\
0.629042710371421	0.1385 \\
0.629048250816779	0.139 \\
0.629089578691136	0.1395 \\
0.629578427151293	0.14 \\
0.629670234791947	0.1405 \\
0.629681832466051	0.141 \\
0.629733631496142	0.1415 \\
0.629755290190662	0.142 \\
0.629933011459306	0.1425 \\
0.63030923179722	0.143 \\
0.630385743832284	0.1435 \\
0.631148554432355	0.144 \\
0.631580194632213	0.1445 \\
0.631804335699136	0.145 \\
0.632081488314719	0.1455 \\
0.632334795375734	0.146 \\
0.632598285809199	0.1465 \\
0.632614080273967	0.147 \\
0.632720104888852	0.1475 \\
0.632740120733353	0.148 \\
0.632972226158724	0.1485 \\
0.633041352858017	0.149 \\
0.633221440249974	0.1495 \\
0.633675758729352	0.15 \\
0.633740688959199	0.1505 \\
0.634478430262836	0.151 \\
0.634974131547617	0.1515 \\
0.635012564220763	0.152 \\
0.635048260330191	0.1525 \\
0.635190406131527	0.153 \\
0.635774489331636	0.1535 \\
0.635936256489967	0.154 \\
0.63598577628772	0.1545 \\
0.636058295050174	0.155 \\
0.636631090797418	0.1555 \\
0.636636799153097	0.156 \\
0.636674249211477	0.1565 \\
0.637668978830917	0.157 \\
0.637806271670341	0.1575 \\
0.637823989180762	0.158 \\
0.638209087202983	0.1585 \\
0.638239788629393	0.159 \\
0.638246669836299	0.1595 \\
0.638355004001904	0.16 \\
0.638604740760521	0.1605 \\
0.638787220929781	0.161 \\
0.638831477875405	0.1615 \\
0.638842595430791	0.162 \\
0.639188624577036	0.1625 \\
0.639314924300309	0.163 \\
0.639329451439586	0.1635 \\
0.639433275701792	0.164 \\
0.639660500941309	0.1645 \\
0.639720149014522	0.165 \\
0.639778360694702	0.1655 \\
0.639835686073512	0.166 \\
0.639969899776638	0.1665 \\
0.640014640829739	0.167 \\
0.640092784508906	0.1675 \\
0.640333591340124	0.168 \\
0.640426083103521	0.1685 \\
0.640686138256248	0.169 \\
0.640759117569594	0.1695 \\
0.640832547441653	0.17 \\
0.641329987999766	0.1705 \\
0.6413871679058	0.171 \\
0.641536560514664	0.1715 \\
0.641540639780187	0.172 \\
0.641573511831626	0.1725 \\
0.641920283453934	0.173 \\
0.642160270353974	0.1735 \\
0.642163125581246	0.174 \\
0.642486602114327	0.1745 \\
0.642648128382457	0.175 \\
0.642651359733009	0.1755 \\
0.642691028676024	0.176 \\
0.642999396296474	0.1765 \\
0.643572652016662	0.177 \\
0.643784284347528	0.1775 \\
0.643785835194108	0.178 \\
0.643944277863127	0.1785 \\
0.643998858811398	0.179 \\
0.644062251464066	0.1795 \\
0.644215086459685	0.18 \\
0.644295682506832	0.1805 \\
0.644335909104666	0.181 \\
0.644630273845494	0.1815 \\
0.644680019319445	0.182 \\
0.644852662432043	0.1825 \\
0.644877768485524	0.183 \\
0.645591008999803	0.1835 \\
0.645970264440235	0.184 \\
0.646091437597339	0.1845 \\
0.646139664130741	0.185 \\
0.646481075236076	0.1855 \\
0.646906226225476	0.186 \\
0.647036585230887	0.1865 \\
0.647090842959307	0.187 \\
0.647553063343256	0.1875 \\
0.647730416673263	0.188 \\
0.647769619718938	0.1885 \\
0.647803749031177	0.189 \\
0.648036556887323	0.1895 \\
0.648446586105967	0.19 \\
0.648801077294326	0.1905 \\
0.648923244350214	0.191 \\
0.649401032804096	0.1915 \\
0.649453816950002	0.192 \\
0.649796476959977	0.1925 \\
0.649814800194075	0.193 \\
0.649858953504383	0.1935 \\
0.649977692071153	0.194 \\
0.650073290861707	0.1945 \\
0.650216525508996	0.195 \\
0.650508618573353	0.1955 \\
0.650675683046922	0.196 \\
0.650898800116576	0.1965 \\
0.650995011156789	0.197 \\
0.651029683612521	0.1975 \\
0.651081511825735	0.198 \\
0.651147502415066	0.1985 \\
0.651369735722669	0.199 \\
0.651617704065959	0.1995 \\
0.651686186005631	0.2 \\
0.652172689052106	0.2005 \\
0.652189374817988	0.201 \\
0.652286791650886	0.2015 \\
0.652603347195069	0.202 \\
0.652855652814788	0.2025 \\
0.652958668600799	0.203 \\
0.653382405324012	0.2035 \\
0.653465148871598	0.204 \\
0.653821600306571	0.2045 \\
0.654036905004595	0.205 \\
0.654072118748869	0.2055 \\
0.65431586314348	0.206 \\
0.65434820900551	0.2065 \\
0.654645960645498	0.207 \\
0.654736209836742	0.2075 \\
0.654934768561981	0.208 \\
0.655167313672892	0.2085 \\
0.655360630595596	0.209 \\
0.655474021227484	0.2095 \\
0.655509131346517	0.21 \\
0.655790649898522	0.2105 \\
0.655839057371034	0.211 \\
0.656012948315398	0.2115 \\
0.656058579976542	0.212 \\
0.656071251218516	0.2125 \\
0.656148076636594	0.213 \\
0.656271943902061	0.2135 \\
0.656298023999378	0.214 \\
0.656370514036604	0.2145 \\
0.656379204771343	0.215 \\
0.656386536782275	0.2155 \\
0.656627706850893	0.216 \\
0.65663878210021	0.2165 \\
0.656667427212356	0.217 \\
0.656703636658517	0.2175 \\
0.656744696573766	0.218 \\
0.657332078893326	0.2185 \\
0.657345305996918	0.219 \\
0.657349925517296	0.2195 \\
0.657495675983792	0.22 \\
0.657526510260974	0.2205 \\
0.657529416184105	0.221 \\
0.65756791403816	0.2215 \\
0.657569510560428	0.222 \\
0.657595163245482	0.2225 \\
0.657722323700759	0.223 \\
0.657753658936921	0.2235 \\
0.657763755196947	0.224 \\
0.657917890745169	0.2245 \\
0.657949710492907	0.225 \\
0.65804963097586	0.2255 \\
0.658119857459204	0.226 \\
0.658202593989558	0.2265 \\
0.658221031236864	0.227 \\
0.658227219044643	0.2275 \\
0.658277560320448	0.228 \\
0.658329940246001	0.2285 \\
0.658604016608301	0.229 \\
0.658637289417909	0.2295 \\
0.658651837160671	0.23 \\
0.658697345480028	0.2305 \\
0.65875547155657	0.231 \\
0.658794573846665	0.2315 \\
0.658809651479085	0.232 \\
0.658825732644075	0.2325 \\
0.658964835062715	0.233 \\
0.659133414146392	0.2335 \\
0.659215893403526	0.234 \\
0.659386132975701	0.2345 \\
0.659548034529651	0.235 \\
0.659625460141484	0.2355 \\
0.659739195049027	0.236 \\
0.659883551437099	0.2365 \\
0.659925295619489	0.237 \\
0.659938161996802	0.2375 \\
0.660017946782868	0.238 \\
0.660161169021259	0.2385 \\
0.660205796268939	0.239 \\
0.660249379833242	0.2395 \\
0.660302391391291	0.24 \\
0.660372967803154	0.2405 \\
0.660454480428498	0.241 \\
0.660463784334352	0.2415 \\
0.660515805107707	0.242 \\
0.660654282945782	0.2425 \\
0.660874423963455	0.243 \\
0.660987103422074	0.2435 \\
0.661216497312893	0.244 \\
0.661395688494594	0.2445 \\
0.661573306029427	0.245 \\
0.661574881669765	0.2455 \\
0.661611569611614	0.246 \\
0.661740676477168	0.2465 \\
0.661775425455538	0.247 \\
0.662008441242599	0.2475 \\
0.662040867169645	0.248 \\
0.662053027016717	0.2485 \\
0.662075602104701	0.249 \\
0.662108338745404	0.2495 \\
0.662166446155303	0.25 \\
0.662180001751037	0.2505 \\
0.662185984097338	0.251 \\
0.662348842840102	0.2515 \\
0.662453350274345	0.252 \\
0.662501684903161	0.2525 \\
0.6626476052371	0.253 \\
0.662860506203242	0.2535 \\
0.662869590432641	0.254 \\
0.662939357956186	0.2545 \\
0.662999213863907	0.255 \\
0.66300446756252	0.2555 \\
0.663072966765936	0.256 \\
0.663122951939646	0.2565 \\
0.663192510024948	0.257 \\
0.663315171796543	0.2575 \\
0.663360952941775	0.258 \\
0.663374560189217	0.2585 \\
0.663400552081161	0.259 \\
0.663400749276367	0.2595 \\
0.663474555926189	0.26 \\
0.663518503707016	0.2605 \\
0.663569530067349	0.261 \\
0.663640745546068	0.2615 \\
0.663785219555207	0.262 \\
0.663814478499812	0.2625 \\
0.663975174542433	0.263 \\
0.664004138938182	0.2635 \\
0.664064386244689	0.264 \\
0.664083236068566	0.2645 \\
0.664145809466542	0.265 \\
0.664213877134398	0.2655 \\
0.664245275129026	0.266 \\
0.664367378614972	0.2665 \\
0.664409211935091	0.267 \\
0.664459917765672	0.2675 \\
0.664535061407707	0.268 \\
0.664536092351684	0.2685 \\
0.66465377771899	0.269 \\
0.664687514585596	0.2695 \\
0.664791333149951	0.27 \\
0.664848881901856	0.2705 \\
0.664865892673474	0.271 \\
0.664913091183119	0.2715 \\
0.665109299572847	0.272 \\
0.665220480024526	0.2725 \\
0.665238506028674	0.273 \\
0.665290370518261	0.2735 \\
0.665444927653444	0.274 \\
0.665489435305729	0.2745 \\
0.665495129210382	0.275 \\
0.6655333163419	0.2755 \\
0.665611982920859	0.276 \\
0.665700140637677	0.2765 \\
0.665824643278677	0.277 \\
0.665879580211686	0.2775 \\
0.666022283240315	0.278 \\
0.666051772618942	0.2785 \\
0.666077484996175	0.279 \\
0.666135455608222	0.2795 \\
0.666257848046073	0.28 \\
0.666363175733367	0.2805 \\
0.666485515906713	0.281 \\
0.666494827802928	0.2815 \\
0.66653354263497	0.282 \\
0.666540068815673	0.2825 \\
0.666631728672197	0.283 \\
0.666855792574989	0.2835 \\
0.666890767260906	0.284 \\
0.666983850817058	0.2845 \\
0.667008330940975	0.285 \\
0.667060353211088	0.2855 \\
0.667283612740082	0.286 \\
0.667443274094068	0.2865 \\
0.667598212622153	0.287 \\
0.667629469217457	0.2875 \\
0.667718957325389	0.288 \\
0.667724872104621	0.2885 \\
0.667748799968203	0.289 \\
0.667793727652631	0.2895 \\
0.668003538083265	0.29 \\
0.668077988686171	0.2905 \\
0.668095395112672	0.291 \\
0.668098496324483	0.2915 \\
0.668153026549056	0.292 \\
0.668162814786514	0.2925 \\
0.668166568167927	0.293 \\
0.668185831569612	0.2935 \\
0.668206053302637	0.294 \\
0.66826133292505	0.2945 \\
0.668385262899341	0.295 \\
0.668485137787168	0.2955 \\
0.668492927809693	0.296 \\
0.668645044094941	0.2965 \\
0.668658709074676	0.297 \\
0.668750232723988	0.2975 \\
0.668754413851722	0.298 \\
0.668859214977541	0.2985 \\
0.669004598866064	0.299 \\
0.669031443964862	0.2995 \\
0.669092844125873	0.3 \\
0.669169413268392	0.3005 \\
0.669260619929373	0.301 \\
0.66927039807191	0.3015 \\
0.669358182430441	0.302 \\
0.669474402236654	0.3025 \\
0.669499496042447	0.303 \\
0.669525672444764	0.3035 \\
0.66960227146938	0.304 \\
0.669632618258042	0.3045 \\
0.669674557647637	0.305 \\
0.669717334616657	0.3055 \\
0.669779737725394	0.306 \\
0.669931037804219	0.3065 \\
0.669938837769325	0.307 \\
0.670018334563967	0.3075 \\
0.670060448460744	0.308 \\
0.670177889003771	0.3085 \\
0.670204390350925	0.309 \\
0.670209553783474	0.3095 \\
0.670303329824288	0.31 \\
0.67038753538818	0.3105 \\
0.670569851848991	0.311 \\
0.67059236800539	0.3115 \\
0.670593002478355	0.312 \\
0.67059381005782	0.3125 \\
0.670642120357829	0.313 \\
0.670694236831085	0.3135 \\
0.670697846716197	0.314 \\
0.670724194656398	0.3145 \\
0.670945499484456	0.315 \\
0.671013752804878	0.3155 \\
0.671114424975027	0.316 \\
0.671157709752925	0.3165 \\
0.671273269193258	0.317 \\
0.671377960615158	0.3175 \\
0.671434517214823	0.318 \\
0.671541554959366	0.3185 \\
0.671658331388293	0.319 \\
0.671689497861498	0.3195 \\
0.671773324919475	0.32 \\
0.671806069488421	0.3205 \\
0.671806593120827	0.321 \\
0.671916316856021	0.3215 \\
0.671935323714876	0.322 \\
0.671994034346328	0.3225 \\
0.672000113365702	0.323 \\
0.672206325135861	0.3235 \\
0.672266913260234	0.324 \\
0.672352912990599	0.3245 \\
0.672400122089636	0.325 \\
0.672529595959953	0.3255 \\
0.672565170101034	0.326 \\
0.672706886142903	0.3265 \\
0.672807944766709	0.327 \\
0.672830283249146	0.3275 \\
0.672832821042084	0.328 \\
0.672860121087012	0.3285 \\
0.672869160717404	0.329 \\
0.672907425893302	0.3295 \\
0.672952268822558	0.33 \\
0.67303984449685	0.3305 \\
0.673220175615953	0.331 \\
0.673239119964156	0.3315 \\
0.673290920865517	0.332 \\
0.673645336716594	0.3325 \\
0.673646916097948	0.333 \\
0.673743110320678	0.3335 \\
0.673798258965783	0.334 \\
0.673826434353641	0.3345 \\
0.673858162615405	0.335 \\
0.674168228849543	0.3355 \\
0.674308420919899	0.336 \\
0.674317023183853	0.3365 \\
0.674317635840086	0.337 \\
0.674432508629108	0.3375 \\
0.674443787640314	0.338 \\
0.674635961099922	0.3385 \\
0.67470858261459	0.339 \\
0.674718229235187	0.3395 \\
0.674791469501771	0.34 \\
0.674871591552418	0.3405 \\
0.674987582944094	0.341 \\
0.674998389129866	0.3415 \\
0.675062336595658	0.342 \\
0.675117474370087	0.3425 \\
0.675125128290595	0.343 \\
0.67521443303765	0.3435 \\
0.675456135276483	0.344 \\
0.675467596603049	0.3445 \\
0.675500459640544	0.345 \\
0.675510591236521	0.3455 \\
0.675586952601156	0.346 \\
0.675587988269492	0.3465 \\
0.675737011736671	0.347 \\
0.675920356755597	0.3475 \\
0.675959934770477	0.348 \\
0.67598892337254	0.3485 \\
0.676140620296028	0.349 \\
0.676251303946858	0.3495 \\
0.676343091605072	0.35 \\
0.676686420036219	0.3505 \\
0.676813872942751	0.351 \\
0.67683518630602	0.3515 \\
0.676884771672137	0.352 \\
0.676891804341704	0.3525 \\
0.676902479594792	0.353 \\
0.676919536549827	0.3535 \\
0.677068750338064	0.354 \\
0.677105904089785	0.3545 \\
0.677268372031363	0.355 \\
0.677467525366782	0.3555 \\
0.677487071008562	0.356 \\
0.677723837484061	0.3565 \\
0.677890758487338	0.357 \\
0.677908267834862	0.3575 \\
0.677931947504614	0.358 \\
0.677969037275995	0.3585 \\
0.678038234709379	0.359 \\
0.678039798170731	0.3595 \\
0.678045519770003	0.36 \\
0.678230651355763	0.3605 \\
0.678234128282809	0.361 \\
0.678372130027061	0.3615 \\
0.678541139591979	0.362 \\
0.678557885935579	0.3625 \\
0.678800592421307	0.363 \\
0.678850462815364	0.3635 \\
0.679077191928683	0.364 \\
0.679232194961099	0.3645 \\
0.679375947888061	0.365 \\
0.679379369069014	0.3655 \\
0.679413005731511	0.366 \\
0.679733570172451	0.3665 \\
0.679873408382736	0.367 \\
0.680175307925776	0.3675 \\
0.68031967901189	0.368 \\
0.680354392194804	0.3685 \\
0.680382857560942	0.369 \\
0.680393233157836	0.3695 \\
0.680445767651907	0.37 \\
0.680447202918273	0.3705 \\
0.680603264060344	0.371 \\
0.680641398385939	0.3715 \\
0.680660992185839	0.372 \\
0.680680744058333	0.3725 \\
0.680694960807243	0.373 \\
0.680734862957158	0.3735 \\
0.680757482917314	0.374 \\
0.680765404822928	0.3745 \\
0.680902606000455	0.375 \\
0.680952001065416	0.3755 \\
0.681007318211989	0.376 \\
0.681174321109287	0.3765 \\
0.681211390348341	0.377 \\
0.681264843873511	0.3775 \\
0.681376079542571	0.378 \\
0.681485513331932	0.3785 \\
0.681494588636251	0.379 \\
0.681566934989922	0.3795 \\
0.68160232770895	0.38 \\
0.681624696945466	0.3805 \\
0.681707008509572	0.381 \\
0.681742333157589	0.3815 \\
0.681816346763992	0.382 \\
0.681856634141707	0.3825 \\
0.68216858026303	0.383 \\
0.682258912550325	0.3835 \\
0.682271785654997	0.384 \\
0.682321010125584	0.3845 \\
0.682330015384094	0.385 \\
0.682358959430413	0.3855 \\
0.682373955434588	0.386 \\
0.682382697988126	0.3865 \\
0.682486327390036	0.387 \\
0.682513784611689	0.3875 \\
0.682530055282172	0.388 \\
0.682576863714497	0.3885 \\
0.682586217473341	0.389 \\
0.682599314858026	0.3895 \\
0.682684064279304	0.39 \\
0.68276921073335	0.3905 \\
0.682905848633891	0.391 \\
0.682968457944622	0.3915 \\
0.682994760512403	0.392 \\
0.683071980649444	0.3925 \\
0.683079007641069	0.393 \\
0.683136732253735	0.3935 \\
0.683138900803367	0.394 \\
0.683268847256729	0.3945 \\
0.683308840662497	0.395 \\
0.68340047798876	0.3955 \\
0.683482798700246	0.396 \\
0.683487654604824	0.3965 \\
0.68351327935264	0.397 \\
0.683551936514147	0.3975 \\
0.683555895417298	0.398 \\
0.68358749538128	0.3985 \\
0.683595735322699	0.399 \\
0.683609686517475	0.3995 \\
0.683626907984057	0.4 \\
0.683637940518116	0.4005 \\
0.683684522160798	0.401 \\
0.683686165772244	0.4015 \\
0.683695941337742	0.402 \\
0.683699634580077	0.4025 \\
0.683722466912637	0.403 \\
0.683860497616732	0.4035 \\
0.683867598110078	0.404 \\
0.683881334357158	0.4045 \\
0.683900367458132	0.405 \\
0.683903574361135	0.4055 \\
0.683913204744713	0.406 \\
0.68393891674778	0.4065 \\
0.683964400993654	0.407 \\
0.684017468198454	0.4075 \\
0.68406455563669	0.408 \\
0.684133174539376	0.4085 \\
0.684165273704186	0.409 \\
0.684166488258561	0.4095 \\
0.684269374355646	0.41 \\
0.684345641618729	0.4105 \\
0.684383563616637	0.411 \\
0.684511481007613	0.4115 \\
0.684561367926988	0.412 \\
0.684606853499651	0.4125 \\
0.684617221667085	0.413 \\
0.684761600650465	0.4135 \\
0.684819893472719	0.414 \\
0.68482913403518	0.4145 \\
0.684832528584952	0.415 \\
0.684837379384998	0.4155 \\
0.684885302457666	0.416 \\
0.684977423440376	0.4165 \\
0.684980103741884	0.417 \\
0.685054597019765	0.4175 \\
0.685103531731045	0.418 \\
0.685104267968954	0.4185 \\
0.68513056363097	0.419 \\
0.685137398294056	0.4195 \\
0.685186595686063	0.42 \\
0.685292217587139	0.4205 \\
0.685330170552936	0.421 \\
0.685371860485832	0.4215 \\
0.685543305979633	0.422 \\
0.685609693599965	0.4225 \\
0.685641076157258	0.423 \\
0.685724877017694	0.4235 \\
0.685796887288725	0.424 \\
0.685831079831235	0.4245 \\
0.685993759614158	0.425 \\
0.686029932785745	0.4255 \\
0.686089902873638	0.426 \\
0.686126035350133	0.4265 \\
0.686126792007005	0.427 \\
0.686174396595328	0.4275 \\
0.68618509113761	0.428 \\
0.68620636908281	0.4285 \\
0.686263182521049	0.429 \\
0.686281933231533	0.4295 \\
0.686357474374285	0.43 \\
0.686504494574492	0.4305 \\
0.686558248668487	0.431 \\
0.686640461775507	0.4315 \\
0.686640472059354	0.432 \\
0.686655589195344	0.4325 \\
0.686678819925208	0.433 \\
0.686693874175938	0.4335 \\
0.68687978261826	0.434 \\
0.686935343232157	0.4345 \\
0.687020217539121	0.435 \\
0.687028894128715	0.4355 \\
0.687082332460562	0.436 \\
0.687097706133482	0.4365 \\
0.687191521045976	0.437 \\
0.687278793748125	0.4375 \\
0.687324876540819	0.438 \\
0.687452156126024	0.4385 \\
0.68749891155158	0.439 \\
0.687502470080351	0.4395 \\
0.687522887467249	0.44 \\
0.687568404722955	0.4405 \\
0.687590673469014	0.441 \\
0.687637233417538	0.4415 \\
0.687668881064014	0.442 \\
0.687861253014182	0.4425 \\
0.687900070719377	0.443 \\
0.68797651416153	0.4435 \\
0.687999942999681	0.444 \\
0.688037838605538	0.4445 \\
0.68804239321229	0.445 \\
0.688073867950783	0.4455 \\
0.68808448204537	0.446 \\
0.688091271562391	0.4465 \\
0.688126880978874	0.447 \\
0.688214660920549	0.4475 \\
0.688223289866485	0.448 \\
0.688223760797033	0.4485 \\
0.688230328652431	0.449 \\
0.688439482244482	0.4495 \\
0.688498585605614	0.45 \\
0.688566276704895	0.4505 \\
0.688579128945247	0.451 \\
0.688667296488602	0.4515 \\
0.688845101876105	0.452 \\
0.68890331073923	0.4525 \\
0.688924319173573	0.453 \\
0.688990825798947	0.4535 \\
0.689014794361331	0.454 \\
0.689039386151016	0.4545 \\
0.68905451735272	0.455 \\
0.689062010212411	0.4555 \\
0.689063093522095	0.456 \\
0.689105262024539	0.4565 \\
0.68916270823331	0.457 \\
0.689206205079268	0.4575 \\
0.689336765775765	0.458 \\
0.6893449364496	0.4585 \\
0.689364914626145	0.459 \\
0.689489729906261	0.4595 \\
0.689508274983764	0.46 \\
0.689573588863295	0.4605 \\
0.689662877424301	0.461 \\
0.68997164727471	0.4615 \\
0.690013028482946	0.462 \\
0.690031736654548	0.4625 \\
0.690048443113618	0.463 \\
0.69014543799584	0.4635 \\
0.690187658916572	0.464 \\
0.690199312859923	0.4645 \\
0.690230384822712	0.465 \\
0.690244629533264	0.4655 \\
0.690298115995477	0.466 \\
0.690299042724742	0.4665 \\
0.690353107714376	0.467 \\
0.690399967869071	0.4675 \\
0.690449941431694	0.468 \\
0.690560368290239	0.4685 \\
0.690571109105367	0.469 \\
0.690631845149357	0.4695 \\
0.69064365093625	0.47 \\
0.690692875254555	0.4705 \\
0.690715824730558	0.471 \\
0.690723417280267	0.4715 \\
0.690737844034946	0.472 \\
0.690775108435464	0.4725 \\
0.690799753474881	0.473 \\
0.690799779929068	0.4735 \\
0.690803343792255	0.474 \\
0.690807260787225	0.4745 \\
0.690936654254684	0.475 \\
0.690948924147104	0.4755 \\
0.690979496122023	0.476 \\
0.690985908478798	0.4765 \\
0.691105156363192	0.477 \\
0.691128898108455	0.4775 \\
0.691216422335573	0.478 \\
0.691219372268954	0.4785 \\
0.691322184838357	0.479 \\
0.691393446408838	0.4795 \\
0.691438202663609	0.48 \\
0.691465514777534	0.4805 \\
0.691557924587601	0.481 \\
0.691663243828858	0.4815 \\
0.691746923744223	0.482 \\
0.691779673012702	0.4825 \\
0.69192114380015	0.483 \\
0.692100874503688	0.4835 \\
0.692106438695033	0.484 \\
0.692237690474332	0.4845 \\
0.692299708809876	0.485 \\
0.692305762727701	0.4855 \\
0.692308245375072	0.486 \\
0.692334470530819	0.4865 \\
0.692341385145086	0.487 \\
0.692386644069181	0.4875 \\
0.692424725255862	0.488 \\
0.692462649523654	0.4885 \\
0.692468179529112	0.489 \\
0.692532537998038	0.4895 \\
0.692592020696712	0.49 \\
0.692655072889789	0.4905 \\
0.692660759086437	0.491 \\
0.692662512933393	0.4915 \\
0.692680442356585	0.492 \\
0.692696521986528	0.4925 \\
0.692727433854923	0.493 \\
0.692752130262138	0.4935 \\
0.69280152888158	0.494 \\
0.692815809502741	0.4945 \\
0.692956362793495	0.495 \\
0.693066232426966	0.4955 \\
0.693076053744338	0.496 \\
0.69308330751513	0.4965 \\
0.69309380122716	0.497 \\
0.693108218203392	0.4975 \\
0.693148952181655	0.498 \\
0.693226315592041	0.4985 \\
0.693251621436789	0.499 \\
0.693265744028128	0.4995 \\
0.693290617644056	0.5 \\
0.693298116959425	0.5005 \\
0.693307937637043	0.501 \\
0.693349191400061	0.5015 \\
0.693359540108549	0.502 \\
0.69339072037854	0.5025 \\
0.693419941707962	0.503 \\
0.693423817393994	0.5035 \\
0.693473452757945	0.504 \\
0.693473754313046	0.5045 \\
0.693507432911691	0.505 \\
0.69365519621	0.5055 \\
0.69365679790873	0.506 \\
0.693765285189912	0.5065 \\
0.693785991667363	0.507 \\
0.693851943371395	0.5075 \\
0.693908930937617	0.508 \\
0.693944492921245	0.5085 \\
0.693960346385773	0.509 \\
0.693962423931118	0.5095 \\
0.693968588618506	0.51 \\
0.693971163189543	0.5105 \\
0.693981781682405	0.511 \\
0.693996765483827	0.5115 \\
0.694021223252869	0.512 \\
0.694096575130764	0.5125 \\
0.694139256617832	0.513 \\
0.694173614104293	0.5135 \\
0.694310175799663	0.514 \\
0.694316572387216	0.5145 \\
0.694371044973666	0.515 \\
0.694372669222776	0.5155 \\
0.694409112652047	0.516 \\
0.69448357153422	0.5165 \\
0.694497127561837	0.517 \\
0.694566493398639	0.5175 \\
0.694604915188801	0.518 \\
0.694613217200102	0.5185 \\
0.694659744936826	0.519 \\
0.694672168743638	0.5195 \\
0.694773478090367	0.52 \\
0.694780550723507	0.5205 \\
0.694797474801254	0.521 \\
0.694838964512775	0.5215 \\
0.69489742453496	0.522 \\
0.69496878153328	0.5225 \\
0.694989606809054	0.523 \\
0.695023446455962	0.5235 \\
0.695039454338363	0.524 \\
0.695074839014423	0.5245 \\
0.695088566475633	0.525 \\
0.69512297102628	0.5255 \\
0.69518955777377	0.526 \\
0.695231360288213	0.5265 \\
0.695319361236738	0.527 \\
0.695329886014215	0.5275 \\
0.695413295454641	0.528 \\
0.695491739605571	0.5285 \\
0.695501128985753	0.529 \\
0.695539624628837	0.5295 \\
0.695560337007437	0.53 \\
0.695685758569047	0.5305 \\
0.69570100214943	0.531 \\
0.695790608361166	0.5315 \\
0.695791313822945	0.532 \\
0.695827573140739	0.5325 \\
0.695832007102194	0.533 \\
0.695933410664744	0.5335 \\
0.695969076055711	0.534 \\
0.695971968574625	0.5345 \\
0.695981912073175	0.535 \\
0.696150757276723	0.5355 \\
0.696206644778565	0.536 \\
0.696213804313341	0.5365 \\
0.696234208896093	0.537 \\
0.696258722774066	0.5375 \\
0.696392702990745	0.538 \\
0.696472727303097	0.5385 \\
0.69650748098231	0.539 \\
0.696632247326448	0.5395 \\
0.696642855805836	0.54 \\
0.696717667769492	0.5405 \\
0.696788782802281	0.541 \\
0.696829751108537	0.5415 \\
0.69687981735842	0.542 \\
0.696931396397296	0.5425 \\
0.69696720498295	0.543 \\
0.6971448580687	0.5435 \\
0.697264409187699	0.544 \\
0.697272713073038	0.5445 \\
0.697314594596483	0.545 \\
0.697378092806751	0.5455 \\
0.697416376202156	0.546 \\
0.697422678876007	0.5465 \\
0.697424366641378	0.547 \\
0.697426355387607	0.5475 \\
0.697474206322425	0.548 \\
0.697494915110495	0.5485 \\
0.697525207343468	0.549 \\
0.697543886960363	0.5495 \\
0.697613322787262	0.55 \\
0.697656897172254	0.5505 \\
0.69769620280643	0.551 \\
0.697712541747549	0.5515 \\
0.697739452551844	0.552 \\
0.697740551715742	0.5525 \\
0.697761390956326	0.553 \\
0.697837494187307	0.5535 \\
0.697884576417239	0.554 \\
0.69791090952538	0.5545 \\
0.697943471761369	0.555 \\
0.697963720050463	0.5555 \\
0.698058559979366	0.556 \\
0.698125692305252	0.5565 \\
0.698155655888027	0.557 \\
0.698200193319232	0.5575 \\
0.698241212067711	0.558 \\
0.698255453176845	0.5585 \\
0.69825667957952	0.559 \\
0.698272440880377	0.5595 \\
0.698277762560917	0.56 \\
0.698342280635596	0.5605 \\
0.698347656001433	0.561 \\
0.69837538173825	0.5615 \\
0.698469620759189	0.562 \\
0.69858169419166	0.5625 \\
0.698600456558975	0.563 \\
0.698643286206314	0.5635 \\
0.698646036440682	0.564 \\
0.698654053889122	0.5645 \\
0.698685452071075	0.565 \\
0.698689950876607	0.5655 \\
0.698706194542099	0.566 \\
0.698719621401676	0.5665 \\
0.698747022863944	0.567 \\
0.698791351858447	0.5675 \\
0.698842360118961	0.568 \\
0.698893610065282	0.5685 \\
0.698921136210947	0.569 \\
0.698954265740234	0.5695 \\
0.698978213074972	0.57 \\
0.699003827594496	0.5705 \\
0.699027687832085	0.571 \\
0.699041966148366	0.5715 \\
0.699104447872842	0.572 \\
0.699143887698543	0.5725 \\
0.699192245144671	0.573 \\
0.699204337387802	0.5735 \\
0.699220481329908	0.574 \\
0.699234257906925	0.5745 \\
0.699254409816872	0.575 \\
0.699274053118234	0.5755 \\
0.699275202018884	0.576 \\
0.699529423196589	0.5765 \\
0.699639295720165	0.577 \\
0.699675750802957	0.5775 \\
0.699768235332704	0.578 \\
0.699860987761059	0.5785 \\
0.700032134987488	0.579 \\
0.700035571308443	0.5795 \\
0.7002698444941	0.58 \\
0.700336207971676	0.5805 \\
0.700358273037079	0.581 \\
0.700381601447895	0.5815 \\
0.700428231464753	0.582 \\
0.700614412038335	0.5825 \\
0.700660678657317	0.583 \\
0.700669850377698	0.5835 \\
0.700741379602954	0.584 \\
0.700743403783796	0.5845 \\
0.700761405123857	0.585 \\
0.700779412161126	0.5855 \\
0.700783476225333	0.586 \\
0.700828321330866	0.5865 \\
0.700839014904216	0.587 \\
0.700866814723671	0.5875 \\
0.701065215319877	0.588 \\
0.701077996935426	0.5885 \\
0.701121498677555	0.589 \\
0.701159607924996	0.5895 \\
0.701175268385356	0.59 \\
0.701196012709139	0.5905 \\
0.701231745773157	0.591 \\
0.701266710169627	0.5915 \\
0.701295706104667	0.592 \\
0.701325466694201	0.5925 \\
0.701411620059178	0.593 \\
0.701598083587465	0.5935 \\
0.701675222711903	0.594 \\
0.70169058462089	0.5945 \\
0.701761603443954	0.595 \\
0.701769515392916	0.5955 \\
0.701805452327665	0.596 \\
0.701836562437159	0.5965 \\
0.701848535866397	0.597 \\
0.701892003960868	0.5975 \\
0.701954697758775	0.598 \\
0.701984602751883	0.5985 \\
0.701984834871901	0.599 \\
0.702048923228698	0.5995 \\
0.702050132374018	0.6 \\
0.702114195253382	0.6005 \\
0.702134064091623	0.601 \\
0.702146806417507	0.6015 \\
0.702149513931034	0.602 \\
0.702228899286944	0.6025 \\
0.702246735578139	0.603 \\
0.702323974536566	0.6035 \\
0.702348500352636	0.604 \\
0.702351437150647	0.6045 \\
0.702413221303456	0.605 \\
0.702461746737079	0.6055 \\
0.702476912056778	0.606 \\
0.702499596655706	0.6065 \\
0.702509231480468	0.607 \\
0.70253141113214	0.6075 \\
0.702561194518719	0.608 \\
0.702669102955207	0.6085 \\
0.702707755857477	0.609 \\
0.702830223017796	0.6095 \\
0.702882955660684	0.61 \\
0.702930086966307	0.6105 \\
0.702961346231442	0.611 \\
0.702991606194509	0.6115 \\
0.703004557853179	0.612 \\
0.703150211942378	0.6125 \\
0.703159864407379	0.613 \\
0.703323370624419	0.6135 \\
0.703330604836692	0.614 \\
0.703375282577038	0.6145 \\
0.703387842059639	0.615 \\
0.703566145411779	0.6155 \\
0.703828477768787	0.616 \\
0.703830615496966	0.6165 \\
0.703845634029941	0.617 \\
0.703862701829351	0.6175 \\
0.703913621677636	0.618 \\
0.703960895793978	0.6185 \\
0.703964002523434	0.619 \\
0.70397865555069	0.6195 \\
0.704007094031211	0.62 \\
0.704062246007212	0.6205 \\
0.704088714145498	0.621 \\
0.704100529416857	0.6215 \\
0.704108816095426	0.622 \\
0.704184302070661	0.6225 \\
0.704211363351036	0.623 \\
0.704321724471994	0.6235 \\
0.704347460736659	0.624 \\
0.704356213520647	0.6245 \\
0.704367761913116	0.625 \\
0.704382700874284	0.6255 \\
0.704453977399844	0.626 \\
0.704465010699063	0.6265 \\
0.704574348998138	0.627 \\
0.704712025108662	0.6275 \\
0.704717427258521	0.628 \\
0.704720422517686	0.6285 \\
0.704925523718933	0.629 \\
0.704927377088826	0.6295 \\
0.704944120120811	0.63 \\
0.705057180089297	0.6305 \\
0.705099560356168	0.631 \\
0.705133918516493	0.6315 \\
0.705136072660092	0.632 \\
0.705147472349644	0.6325 \\
0.705184686445357	0.633 \\
0.705250991282301	0.6335 \\
0.705251232124493	0.634 \\
0.705280494787565	0.6345 \\
0.705289176008332	0.635 \\
0.705439689242386	0.6355 \\
0.705477915025337	0.636 \\
0.705489368749843	0.6365 \\
0.705585651084085	0.637 \\
0.70560336677974	0.6375 \\
0.705610070836343	0.638 \\
0.705717386781974	0.6385 \\
0.705756305567671	0.639 \\
0.705785158308827	0.6395 \\
0.705792548334511	0.64 \\
0.705815989207625	0.6405 \\
0.705859049945447	0.641 \\
0.705988598816785	0.6415 \\
0.70599018779673	0.642 \\
0.706014146748996	0.6425 \\
0.7060668584947	0.643 \\
0.706088500926604	0.6435 \\
0.706219060111546	0.644 \\
0.70625056892765	0.6445 \\
0.706321307715298	0.645 \\
0.706392814577248	0.6455 \\
0.706412078027672	0.646 \\
0.706477587382762	0.6465 \\
0.706498286728456	0.647 \\
0.706533726707593	0.6475 \\
0.706609082789665	0.648 \\
0.706680760775223	0.6485 \\
0.706758677135654	0.649 \\
0.706815019620823	0.6495 \\
0.706860175316946	0.65 \\
0.706905544365699	0.6505 \\
0.70695435103908	0.651 \\
0.707001571884946	0.6515 \\
0.707066382090637	0.652 \\
0.707115402362351	0.6525 \\
0.707186127020091	0.653 \\
0.707457612077893	0.6535 \\
0.707462730711803	0.654 \\
0.707474508541461	0.6545 \\
0.707486954012738	0.655 \\
0.707578925838959	0.6555 \\
0.707596313351881	0.656 \\
0.707642029076124	0.6565 \\
0.707643191513298	0.657 \\
0.707679960711107	0.6575 \\
0.707697652032071	0.658 \\
0.707746001288701	0.6585 \\
0.707771548693862	0.659 \\
0.707773708312726	0.6595 \\
0.707817930107537	0.66 \\
0.707831374831578	0.6605 \\
0.707879566253727	0.661 \\
0.707923110604296	0.6615 \\
0.707927036483163	0.662 \\
0.707947950014018	0.6625 \\
0.707975010542053	0.663 \\
0.708079514724599	0.6635 \\
0.708087582005936	0.664 \\
0.708298578272516	0.6645 \\
0.708386989440949	0.665 \\
0.708394157826436	0.6655 \\
0.708435829742318	0.666 \\
0.708576532664206	0.6665 \\
0.708665197471826	0.667 \\
0.708668270389422	0.6675 \\
0.708669056604706	0.668 \\
0.708698944075437	0.6685 \\
0.708787037780641	0.669 \\
0.708860191264553	0.6695 \\
0.708885723353265	0.67 \\
0.70890050847113	0.6705 \\
0.708912294390653	0.671 \\
0.708948654379717	0.6715 \\
0.708989047308101	0.672 \\
0.708996394013827	0.6725 \\
0.709044449003826	0.673 \\
0.709063574413975	0.6735 \\
0.709064792640619	0.674 \\
0.70908657088029	0.6745 \\
0.709091380826428	0.675 \\
0.709249429313894	0.6755 \\
0.709296651894089	0.676 \\
0.70939482706296	0.6765 \\
0.709480303121089	0.677 \\
0.709539160119525	0.6775 \\
0.709569582417414	0.678 \\
0.709763928143039	0.6785 \\
0.709877851474994	0.679 \\
0.709903463202102	0.6795 \\
0.709923193954692	0.68 \\
0.70992906068194	0.6805 \\
0.709939258467096	0.681 \\
0.70996960652515	0.6815 \\
0.710118188140738	0.682 \\
0.710145043320014	0.6825 \\
0.710158016938847	0.683 \\
0.710200108717706	0.6835 \\
0.710228252931042	0.684 \\
0.710326541820722	0.6845 \\
0.710337791116023	0.685 \\
0.710339919431287	0.6855 \\
0.710343971628647	0.686 \\
0.710400292452555	0.6865 \\
0.710546038618189	0.687 \\
0.710657988593067	0.6875 \\
0.71068527215721	0.688 \\
0.710930536816439	0.6885 \\
0.71095790697374	0.689 \\
0.711000929889086	0.6895 \\
0.711022298824552	0.69 \\
0.711082721607811	0.6905 \\
0.711108853221648	0.691 \\
0.711114054583511	0.6915 \\
0.711171671882166	0.692 \\
0.711179041389765	0.6925 \\
0.711324561622603	0.693 \\
0.71140336654373	0.6935 \\
0.711414870828249	0.694 \\
0.71141954762521	0.6945 \\
0.711635364361016	0.695 \\
0.711635582079793	0.6955 \\
0.711636505325722	0.696 \\
0.711842135237213	0.6965 \\
0.711944538159557	0.697 \\
0.711955382801787	0.6975 \\
0.712041557818243	0.698 \\
0.712052004967225	0.6985 \\
0.712062004221137	0.699 \\
0.712063934966867	0.6995 \\
0.712079495694611	0.7 \\
0.712126840463763	0.7005 \\
0.712157275072302	0.701 \\
0.712200552368911	0.7015 \\
0.712210197249368	0.702 \\
0.712241161721118	0.7025 \\
0.712338646804357	0.703 \\
0.71242389289591	0.7035 \\
0.712663563264141	0.704 \\
0.71268809960765	0.7045 \\
0.712712014033812	0.705 \\
0.712891104081765	0.7055 \\
0.712911945185576	0.706 \\
0.71293448020935	0.7065 \\
0.712950847469191	0.707 \\
0.712966906411002	0.7075 \\
0.713043895930682	0.708 \\
0.71314653435166	0.7085 \\
0.713146673180081	0.709 \\
0.713448060151591	0.7095 \\
0.713649918574887	0.71 \\
0.713650683092688	0.7105 \\
0.71367772746499	0.711 \\
0.713692767655614	0.7115 \\
0.713713295071634	0.712 \\
0.713943185959792	0.7125 \\
0.713982079315359	0.713 \\
0.713996994704038	0.7135 \\
0.714033809330378	0.714 \\
0.714075793102082	0.7145 \\
0.714119747552804	0.715 \\
0.714166393119666	0.7155 \\
0.714230195337484	0.716 \\
0.714278722195627	0.7165 \\
0.714294027507114	0.717 \\
0.714305655170205	0.7175 \\
0.714340720690868	0.718 \\
0.714345286294703	0.7185 \\
0.714368841900309	0.719 \\
0.714386022684631	0.7195 \\
0.714475253654086	0.72 \\
0.714563095440107	0.7205 \\
0.714580060857895	0.721 \\
0.714599343249537	0.7215 \\
0.714599497687306	0.722 \\
0.714631784860054	0.7225 \\
0.714703370989432	0.723 \\
0.714873829887526	0.7235 \\
0.71489159464425	0.724 \\
0.715205734845447	0.7245 \\
0.715394536844737	0.725 \\
0.715403286153947	0.7255 \\
0.715435353915816	0.726 \\
0.71550788664668	0.7265 \\
0.715539939349736	0.727 \\
0.715540262788154	0.7275 \\
0.715650338582459	0.728 \\
0.715652351021459	0.7285 \\
0.71567959637986	0.729 \\
0.715702646034671	0.7295 \\
0.715839130519103	0.73 \\
0.71585136290764	0.7305 \\
0.715968632270227	0.731 \\
0.715981847587056	0.7315 \\
0.715994959062917	0.732 \\
0.716082644338247	0.7325 \\
0.716100515956013	0.733 \\
0.716184298486136	0.7335 \\
0.716194401250554	0.734 \\
0.716265853879339	0.7345 \\
0.716376157803966	0.735 \\
0.716387080474909	0.7355 \\
0.716397455776515	0.736 \\
0.716438229889646	0.7365 \\
0.716444088650265	0.737 \\
0.716519113355236	0.7375 \\
0.716539176774911	0.738 \\
0.716587737297913	0.7385 \\
0.716626060829103	0.739 \\
0.716632657334098	0.7395 \\
0.716653668975056	0.74 \\
0.71665392389265	0.7405 \\
0.716831292157557	0.741 \\
0.716863170177742	0.7415 \\
0.716873927171879	0.742 \\
0.717067701078265	0.7425 \\
0.717107600689524	0.743 \\
0.717198130020943	0.7435 \\
0.71723092529676	0.744 \\
0.717262646143995	0.7445 \\
0.717299645465669	0.745 \\
0.717429117339427	0.7455 \\
0.717561895159138	0.746 \\
0.717714759184066	0.7465 \\
0.717746881847455	0.747 \\
0.717775442444241	0.7475 \\
0.7177930780017	0.748 \\
0.717860647993635	0.7485 \\
0.717971492836837	0.749 \\
0.718016011472451	0.7495 \\
0.718114683845046	0.75 \\
0.718157262050773	0.7505 \\
0.718186116148856	0.751 \\
0.718419193176301	0.7515 \\
0.718420951603252	0.752 \\
0.718424775511509	0.7525 \\
0.718551429784144	0.753 \\
0.718603957142252	0.7535 \\
0.718658040865963	0.754 \\
0.718748207001459	0.7545 \\
0.718808842375397	0.755 \\
0.718836294583301	0.7555 \\
0.718839112127788	0.756 \\
0.718842976582743	0.7565 \\
0.718892655941176	0.757 \\
0.719013961445007	0.7575 \\
0.719021611868799	0.758 \\
0.71908376824939	0.7585 \\
0.719087085912475	0.759 \\
0.719108068994706	0.7595 \\
0.719123570459148	0.76 \\
0.719132034677128	0.7605 \\
0.719167555540461	0.761 \\
0.719197850400899	0.7615 \\
0.719365105090928	0.762 \\
0.71941471136353	0.7625 \\
0.719495949941829	0.763 \\
0.719621356624475	0.7635 \\
0.719771498223221	0.764 \\
0.719814816069306	0.7645 \\
0.719908993121127	0.765 \\
0.719971333966793	0.7655 \\
0.720046804345886	0.766 \\
0.720150723250623	0.7665 \\
0.720294832845538	0.767 \\
0.7204988883762	0.7675 \\
0.720733337078251	0.768 \\
0.720736111805558	0.7685 \\
0.720753969116719	0.769 \\
0.720775601416218	0.7695 \\
0.720875287597663	0.77 \\
0.720879731442343	0.7705 \\
0.720921031128096	0.771 \\
0.720938856718262	0.7715 \\
0.720946216932225	0.772 \\
0.721016336347717	0.7725 \\
0.721083646702011	0.773 \\
0.721099968604156	0.7735 \\
0.721152181937037	0.774 \\
0.721302628755718	0.7745 \\
0.721396145259643	0.775 \\
0.721396537704338	0.7755 \\
0.721448663452003	0.776 \\
0.721572778744236	0.7765 \\
0.72158669288799	0.777 \\
0.721607098170946	0.7775 \\
0.721732131874506	0.778 \\
0.721921320352307	0.7785 \\
0.721970526747002	0.779 \\
0.72210165168002	0.7795 \\
0.722163254226427	0.78 \\
0.72226801008466	0.7805 \\
0.722300511052088	0.781 \\
0.722336931041256	0.7815 \\
0.722459011231104	0.782 \\
0.722585774661525	0.7825 \\
0.722751000529394	0.783 \\
0.722824129986125	0.7835 \\
0.722893630929185	0.784 \\
0.722956562509968	0.7845 \\
0.722994138745338	0.785 \\
0.723028785349613	0.7855 \\
0.72304089682113	0.786 \\
0.72342468971417	0.7865 \\
0.723473573399875	0.787 \\
0.72351248477673	0.7875 \\
0.723713370798949	0.788 \\
0.723722623040549	0.7885 \\
0.723842909498555	0.789 \\
0.723941527358546	0.7895 \\
0.724017381240292	0.79 \\
0.724060580406478	0.7905 \\
0.724105278319234	0.791 \\
0.724134201669687	0.7915 \\
0.724256036643511	0.792 \\
0.724378924472388	0.7925 \\
0.724607443408052	0.793 \\
0.724636392451696	0.7935 \\
0.724686604033417	0.794 \\
0.724753555869544	0.7945 \\
0.724761452974978	0.795 \\
0.724791838492376	0.7955 \\
0.724858026620426	0.796 \\
0.72494574163037	0.7965 \\
0.724947144620102	0.797 \\
0.724951533422451	0.7975 \\
0.725019729561424	0.798 \\
0.725040998132871	0.7985 \\
0.725140751784202	0.799 \\
0.725405213575394	0.7995 \\
0.725420332844385	0.8 \\
0.725458894891061	0.8005 \\
0.725636966872438	0.801 \\
0.725665047540259	0.8015 \\
0.725679687829062	0.802 \\
0.725760021072825	0.8025 \\
0.725873846834123	0.803 \\
0.725913783364356	0.8035 \\
0.725923184046951	0.804 \\
0.725944314603427	0.8045 \\
0.725960372359691	0.805 \\
0.725979914458932	0.8055 \\
0.726080347948248	0.806 \\
0.726230239001213	0.8065 \\
0.726369485098295	0.807 \\
0.726517278696305	0.8075 \\
0.726717678744881	0.808 \\
0.726736326577482	0.8085 \\
0.726769963200439	0.809 \\
0.72692445714486	0.8095 \\
0.726960936052241	0.81 \\
0.727023205028823	0.8105 \\
0.727187458006396	0.811 \\
0.727233299141961	0.8115 \\
0.727416529033432	0.812 \\
0.727424943438109	0.8125 \\
0.727437919546123	0.813 \\
0.727646504140624	0.8135 \\
0.727724518590055	0.814 \\
0.727740116129026	0.8145 \\
0.727858289879872	0.815 \\
0.727865864352215	0.8155 \\
0.72788706437574	0.816 \\
0.728027370237301	0.8165 \\
0.728074400276792	0.817 \\
0.728092915149039	0.8175 \\
0.728262307672487	0.818 \\
0.728271784977265	0.8185 \\
0.728415461108672	0.819 \\
0.728524266103648	0.8195 \\
0.728549665667602	0.82 \\
0.728726719499324	0.8205 \\
0.728759108500811	0.821 \\
0.72886537737585	0.8215 \\
0.728900453963	0.822 \\
0.728965823770432	0.8225 \\
0.729047358004178	0.823 \\
0.729087672630859	0.8235 \\
0.729226973776867	0.824 \\
0.729264731043973	0.8245 \\
0.72928586030366	0.825 \\
0.729305824180208	0.8255 \\
0.729310252913311	0.826 \\
0.729357300082185	0.8265 \\
0.729452875267749	0.827 \\
0.729474659807965	0.8275 \\
0.729559555356988	0.828 \\
0.729590765246483	0.8285 \\
0.729600793777145	0.829 \\
0.729655089545951	0.8295 \\
0.729706381570743	0.83 \\
0.72970755414702	0.8305 \\
0.730030009194988	0.831 \\
0.730128242897368	0.8315 \\
0.730216301970431	0.832 \\
0.730298097098435	0.8325 \\
0.730394909845085	0.833 \\
0.730427799081064	0.8335 \\
0.730458628584394	0.834 \\
0.730561387031276	0.8345 \\
0.730625891417167	0.835 \\
0.730635974898689	0.8355 \\
0.730727942121493	0.836 \\
0.730795966261886	0.8365 \\
0.730806803316437	0.837 \\
0.73098873007399	0.8375 \\
0.731088977202063	0.838 \\
0.731093172962459	0.8385 \\
0.731211713576679	0.839 \\
0.731322078856212	0.8395 \\
0.731434391006869	0.84 \\
0.731511368374476	0.8405 \\
0.731733611003098	0.841 \\
0.731737532249831	0.8415 \\
0.731760947888815	0.842 \\
0.7322587098378	0.8425 \\
0.732260138195898	0.843 \\
0.732557378783201	0.8435 \\
0.732564400085897	0.844 \\
0.732619246574121	0.8445 \\
0.732695788253463	0.845 \\
0.732783947360905	0.8455 \\
0.732831956167396	0.846 \\
0.732838624422437	0.8465 \\
0.733067849277984	0.847 \\
0.73313959258715	0.8475 \\
0.733297297360371	0.848 \\
0.733366248079277	0.8485 \\
0.733406536848491	0.849 \\
0.733531543877609	0.8495 \\
0.733654257011225	0.85 \\
0.733751089256647	0.8505 \\
0.733834636927325	0.851 \\
0.7339173122078	0.8515 \\
0.733919320175006	0.852 \\
0.733981883417008	0.8525 \\
0.734061208539788	0.853 \\
0.734107842558125	0.8535 \\
0.734144358065103	0.854 \\
0.734162263711562	0.8545 \\
0.734312528533413	0.855 \\
0.734350847880506	0.8555 \\
0.734407462733977	0.856 \\
0.734449363520695	0.8565 \\
0.734684966085636	0.857 \\
0.734797628300566	0.8575 \\
0.734811626926257	0.858 \\
0.734879151060565	0.8585 \\
0.734891730317445	0.859 \\
0.734949373451332	0.8595 \\
0.734981985557297	0.86 \\
0.735031403521514	0.8605 \\
0.735229724173629	0.861 \\
0.735251782685774	0.8615 \\
0.73527492059224	0.862 \\
0.735379372071166	0.8625 \\
0.735499853945338	0.863 \\
0.735855309891281	0.8635 \\
0.735898036396036	0.864 \\
0.736027106930835	0.8645 \\
0.736127895048022	0.865 \\
0.736169875127866	0.8655 \\
0.736193416190676	0.866 \\
0.736284473103792	0.8665 \\
0.736291960286227	0.867 \\
0.736415062315216	0.8675 \\
0.736424521417551	0.868 \\
0.736452273785114	0.8685 \\
0.736859401453732	0.869 \\
0.737025171630585	0.8695 \\
0.737059267366939	0.87 \\
0.737238504647744	0.8705 \\
0.737296124070272	0.871 \\
0.737299996853494	0.8715 \\
0.737352935300587	0.872 \\
0.737499364922142	0.8725 \\
0.737795356010751	0.873 \\
0.73796890695519	0.8735 \\
0.738047761722902	0.874 \\
0.738091108904885	0.8745 \\
0.738135532874541	0.875 \\
0.738327649395882	0.8755 \\
0.738676142904861	0.876 \\
0.738678953757335	0.8765 \\
0.738863609032129	0.877 \\
0.738997408629153	0.8775 \\
0.739410976315374	0.878 \\
0.739488233073034	0.8785 \\
0.739563739457587	0.879 \\
0.739614115944438	0.8795 \\
0.739675371645982	0.88 \\
0.739712244407781	0.8805 \\
0.739722947799642	0.881 \\
0.739862891216064	0.8815 \\
0.739900669617801	0.882 \\
0.740017211519729	0.8825 \\
0.740029699606928	0.883 \\
0.740290352631654	0.8835 \\
0.740384865115467	0.884 \\
0.740385755039033	0.8845 \\
0.740446581828693	0.885 \\
0.740931970646438	0.8855 \\
0.741184618193442	0.886 \\
0.741309220103123	0.8865 \\
0.74137252665352	0.887 \\
0.741524693688376	0.8875 \\
0.741619899437746	0.888 \\
0.741705260900943	0.8885 \\
0.742018545604806	0.889 \\
0.74218481698259	0.8895 \\
0.742256337191819	0.89 \\
0.742352343661725	0.8905 \\
0.742382190365502	0.891 \\
0.742417686789181	0.8915 \\
0.742680860716468	0.892 \\
0.742787408033191	0.8925 \\
0.742788920803818	0.893 \\
0.742846406879536	0.8935 \\
0.742963900827127	0.894 \\
0.743263022737406	0.8945 \\
0.743333966014595	0.895 \\
0.743510027241534	0.8955 \\
0.743556905110065	0.896 \\
0.743657208005551	0.8965 \\
0.743797090549103	0.897 \\
0.743932608443369	0.8975 \\
0.744034637541896	0.898 \\
0.744500720215992	0.8985 \\
0.744608531344729	0.899 \\
0.744704957583668	0.8995 \\
0.744726479386309	0.9 \\
0.744758431408469	0.9005 \\
0.744806214511907	0.901 \\
0.744928461284228	0.9015 \\
0.744945314594907	0.902 \\
0.744973596719421	0.9025 \\
0.745093750032007	0.903 \\
0.745195231643977	0.9035 \\
0.745296269455149	0.904 \\
0.745748871584604	0.9045 \\
0.745777446024738	0.905 \\
0.745786289880348	0.9055 \\
0.746109188132938	0.906 \\
0.746114587525517	0.9065 \\
0.746130174602931	0.907 \\
0.746259295898493	0.9075 \\
0.74628609665458	0.908 \\
0.746890571654493	0.9085 \\
0.746993017297212	0.909 \\
0.747013905486447	0.9095 \\
0.747016383242175	0.91 \\
0.747071391739548	0.9105 \\
0.747357463379363	0.911 \\
0.747404236880421	0.9115 \\
0.747701910099927	0.912 \\
0.747833300965033	0.9125 \\
0.747926251499068	0.913 \\
0.747978083668912	0.9135 \\
0.748081453865053	0.914 \\
0.748102218896504	0.9145 \\
0.748600103194267	0.915 \\
0.748607019278613	0.9155 \\
0.748900694550831	0.916 \\
0.748934630611318	0.9165 \\
0.749209733493252	0.917 \\
0.749459095655001	0.9175 \\
0.749545668386213	0.918 \\
0.749578940358804	0.9185 \\
0.749706448058755	0.919 \\
0.750656619046062	0.9195 \\
0.750753464922556	0.92 \\
0.750794627331079	0.9205 \\
0.751491270621413	0.921 \\
0.751678511543551	0.9215 \\
0.75180942047846	0.922 \\
0.752005566779078	0.9225 \\
0.752108057919476	0.923 \\
0.752407638583749	0.9235 \\
0.752451669972577	0.924 \\
0.752458222275804	0.9245 \\
0.752575492015986	0.925 \\
0.75267174290943	0.9255 \\
0.752672035577655	0.926 \\
0.75331503338346	0.9265 \\
0.75400964188065	0.927 \\
0.754331687354502	0.9275 \\
0.754884664113106	0.928 \\
0.755164382180899	0.9285 \\
0.755734111257416	0.929 \\
0.755736141077576	0.9295 \\
0.75577745970753	0.93 \\
0.755942635914055	0.9305 \\
0.755960219133493	0.931 \\
0.756046005146135	0.9315 \\
0.7561568050708	0.932 \\
0.756190845328593	0.9325 \\
0.756406985087216	0.933 \\
0.757167869578054	0.9335 \\
0.757204233634446	0.934 \\
0.757277260152019	0.9345 \\
0.757497387715789	0.935 \\
0.757639310888625	0.9355 \\
0.758356998107019	0.936 \\
0.758420320517742	0.9365 \\
0.758531438560581	0.937 \\
0.759527408880597	0.9375 \\
0.759907116447445	0.938 \\
0.760355688969837	0.9385 \\
0.760415739273627	0.939 \\
0.760572130141652	0.9395 \\
0.760946221045895	0.94 \\
0.762085008983055	0.9405 \\
0.762643164523195	0.941 \\
0.76396530934466	0.9415 \\
0.76430826564214	0.942 \\
0.76507785577105	0.9425 \\
0.76529519910431	0.943 \\
0.765467028435938	0.9435 \\
0.766696334765226	0.944 \\
0.767275039749297	0.9445 \\
0.767310614569224	0.945 \\
0.767884012280713	0.9455 \\
0.76810724135318	0.946 \\
0.768451364979072	0.9465 \\
0.768624138553081	0.947 \\
0.769101691004425	0.9475 \\
0.769171866323303	0.948 \\
0.770051853217212	0.9485 \\
0.770134607741267	0.949 \\
0.771123715161254	0.9495 \\
0.771165617438359	0.95 \\
0.771831680671473	0.9505 \\
0.771870212915572	0.951 \\
0.772057874619009	0.9515 \\
0.773354685895296	0.952 \\
0.773413266919553	0.9525 \\
0.773534038971838	0.953 \\
0.773535125111823	0.9535 \\
0.774096949785239	0.954 \\
0.774263439187697	0.9545 \\
0.775320825591921	0.955 \\
0.775416421020386	0.9555 \\
0.776569189118101	0.956 \\
0.776605031497715	0.9565 \\
0.776664916046526	0.957 \\
0.776834633967569	0.9575 \\
0.776917342318919	0.958 \\
0.776991013402596	0.9585 \\
0.777484941026693	0.959 \\
0.777813957632832	0.9595 \\
0.778949669986645	0.96 \\
0.779502782847858	0.9605 \\
0.779605240386079	0.961 \\
0.781592541437004	0.9615 \\
0.783156905633849	0.962 \\
0.783564251499521	0.9625 \\
0.78356754438097	0.963 \\
0.783601734930501	0.9635 \\
0.784010468214317	0.964 \\
0.78434960404689	0.9645 \\
0.784644081827879	0.965 \\
0.785477045849503	0.9655 \\
0.785604862760353	0.966 \\
0.785737195741887	0.9665 \\
0.786772096590379	0.967 \\
0.787444508333222	0.9675 \\
0.788016053560916	0.968 \\
0.788138280378055	0.9685 \\
0.78853711548653	0.969 \\
0.788798718854667	0.9695 \\
0.789792348076205	0.97 \\
0.7898928613306	0.9705 \\
0.790220718244727	0.971 \\
0.790246807068819	0.9715 \\
0.79077007840952	0.972 \\
0.79182472321374	0.9725 \\
0.792381420879891	0.973 \\
0.792502606502312	0.9735 \\
0.793051218091646	0.974 \\
0.793525920280941	0.9745 \\
0.793614205352461	0.975 \\
0.794153411972796	0.9755 \\
0.794325843942583	0.976 \\
0.797197906327631	0.9765 \\
0.797509976745466	0.977 \\
0.797964295388647	0.9775 \\
0.798904706385664	0.978 \\
0.802093905462223	0.9785 \\
0.803563044959936	0.979 \\
0.804019854414494	0.9795 \\
0.807670672331682	0.98 \\
0.807817616320439	0.9805 \\
0.808354074367567	0.981 \\
0.812418727822946	0.9815 \\
0.812600654097338	0.982 \\
0.815261032300993	0.9825 \\
0.81560830881324	0.983 \\
0.816063749155088	0.9835 \\
0.818567860947634	0.984 \\
0.81872552499062	0.9845 \\
0.819700284594112	0.985 \\
0.821360847474537	0.9855 \\
0.823582195664997	0.986 \\
0.824263607394919	0.9865 \\
0.826637661195653	0.987 \\
0.827146583505164	0.9875 \\
0.830007701294083	0.988 \\
0.831590634576401	0.9885 \\
0.833081225234122	0.989 \\
0.834869693732433	0.9895 \\
0.83765147497795	0.99 \\
0.838408246591949	0.9905 \\
0.838645672006696	0.991 \\
0.839700499283014	0.9915 \\
0.840763432519595	0.992 \\
0.841786967058104	0.9925 \\
0.84259788485849	0.993 \\
0.845530663795855	0.9935 \\
0.845620309125878	0.994 \\
0.851385027529463	0.9945 \\
0.851779850832817	0.995 \\
0.859209200537351	0.9955 \\
0.862400148044154	0.996 \\
0.864333307051846	0.9965 \\
0.865045592420967	0.997 \\
0.87045863314001	0.9975 \\
0.876424902239353	0.998 \\
0.890328703080461	0.9985 \\
0.935068191384097	0.999 \\
0.956995049197858	0.9995 \\
0.965056249377945	1 \\
};
\addplot [densely dotted, blue, line width=2pt]
table [row sep=\\]{%
0.000452722974962079	0.0005 \\
0.000533211732977864	0.001 \\
0.000604761237765443	0.0015 \\
0.000850775796988265	0.002 \\
0.00106729028378222	0.0025 \\
0.00117428830886272	0.003 \\
0.00131205573456102	0.0035 \\
0.00131304861962925	0.004 \\
0.00173037965017104	0.0045 \\
0.00233416503274773	0.005 \\
0.00246652789638983	0.0055 \\
0.00295245534147789	0.006 \\
0.00328546445632041	0.0065 \\
0.00357045392019049	0.007 \\
0.00359545963861638	0.0075 \\
0.0036673528594205	0.008 \\
0.00367619805588446	0.0085 \\
0.00379216923090491	0.009 \\
0.00380381112338151	0.0095 \\
0.00390261992199353	0.01 \\
0.00404771309415886	0.0105 \\
0.00405567431450615	0.011 \\
0.00412480849407341	0.0115 \\
0.0041463079345851	0.012 \\
0.00415978567988353	0.0125 \\
0.00423937134150506	0.013 \\
0.004242102000979	0.0135 \\
0.00425184916223167	0.014 \\
0.00431397798141502	0.0145 \\
0.00434720052967252	0.015 \\
0.00439114094419883	0.0155 \\
0.0044052989141315	0.016 \\
0.00441049588872217	0.0165 \\
0.00450491507882658	0.017 \\
0.00451489335630127	0.0175 \\
0.00456390437972275	0.018 \\
0.00466570287250691	0.0185 \\
0.00470669424713004	0.019 \\
0.00477414378955107	0.0195 \\
0.0047812654181229	0.02 \\
0.00490807870298079	0.0205 \\
0.0049434094870406	0.021 \\
0.00494404804001439	0.0215 \\
0.0049880686530882	0.022 \\
0.00503188584391407	0.0225 \\
0.00503229267650901	0.023 \\
0.00509130530237115	0.0235 \\
0.00509161704913761	0.024 \\
0.00511052458230054	0.0245 \\
0.00512239453365668	0.025 \\
0.00513373003836965	0.0255 \\
0.00514025429079201	0.026 \\
0.00522543242771389	0.0265 \\
0.00534892540796338	0.027 \\
0.00536105019836869	0.0275 \\
0.00536585147374744	0.028 \\
0.00538353006196272	0.0285 \\
0.00553146277589102	0.029 \\
0.00553474319086006	0.0295 \\
0.0055491452151924	0.03 \\
0.00556451404062622	0.0305 \\
0.00562603667052787	0.031 \\
0.00562928355793818	0.0315 \\
0.0056527760997781	0.032 \\
0.005654532583281	0.0325 \\
0.00566184065815074	0.033 \\
0.00567841491872378	0.0335 \\
0.00568722762360862	0.034 \\
0.00569142388876324	0.0345 \\
0.0056937965502004	0.035 \\
0.00574714204429608	0.0355 \\
0.00577651262679152	0.036 \\
0.00578402483268221	0.0365 \\
0.00578515350419571	0.037 \\
0.00582135568515684	0.0375 \\
0.00583219978761709	0.038 \\
0.00589754332960673	0.0385 \\
0.00590442705156251	0.039 \\
0.00591053429993322	0.0395 \\
0.00591942563533555	0.04 \\
0.005933592568605	0.0405 \\
0.00599958312841199	0.041 \\
0.00601547083724661	0.0415 \\
0.00604714875456109	0.042 \\
0.00609718902647811	0.0425 \\
0.00610220532372972	0.043 \\
0.00613981652093978	0.0435 \\
0.00614901214609085	0.044 \\
0.00620635164212521	0.0445 \\
0.00622373952028784	0.045 \\
0.00627757005681319	0.0455 \\
0.00629688472663837	0.046 \\
0.00631682351622219	0.0465 \\
0.00637201051187169	0.047 \\
0.00637574145524234	0.0475 \\
0.0063815463332421	0.048 \\
0.00638867166427996	0.0485 \\
0.00639272971997841	0.049 \\
0.00644615142951772	0.0495 \\
0.00645230468177259	0.05 \\
0.00647431760900255	0.0505 \\
0.00649955877894005	0.051 \\
0.00649968223777065	0.0515 \\
0.00651621569852861	0.052 \\
0.00652212963306743	0.0525 \\
0.00653011804327582	0.053 \\
0.00654077311657928	0.0535 \\
0.00654169765622455	0.054 \\
0.00655373960734763	0.0545 \\
0.00656656921309808	0.055 \\
0.00659554247824208	0.0555 \\
0.00665338556508891	0.056 \\
0.00665876247698879	0.0565 \\
0.00666358383077587	0.057 \\
0.0066651315728823	0.0575 \\
0.00666590638302148	0.058 \\
0.00669664404690146	0.0585 \\
0.00670286547493092	0.059 \\
0.0067413729395417	0.0595 \\
0.00679400591333443	0.06 \\
0.00681140185640786	0.0605 \\
0.00686965405910257	0.061 \\
0.00690495766369603	0.0615 \\
0.00692211550487599	0.062 \\
0.0069697628333382	0.0625 \\
0.00697051772042758	0.063 \\
0.00698982026648615	0.0635 \\
0.00700106800918927	0.064 \\
0.007028324555365	0.0645 \\
0.00708048872705564	0.065 \\
0.00708523811030663	0.0655 \\
0.00711239590199139	0.066 \\
0.00711609533382985	0.0665 \\
0.00711724220295777	0.067 \\
0.00712796016112792	0.0675 \\
0.00714222071179901	0.068 \\
0.00714348668353501	0.0685 \\
0.00715621545306025	0.069 \\
0.00717363828442421	0.0695 \\
0.00717708946710316	0.07 \\
0.00718468434332223	0.0705 \\
0.0071898510070671	0.071 \\
0.00721117354573852	0.0715 \\
0.00721220241840683	0.072 \\
0.00722933012895524	0.0725 \\
0.00723927990120395	0.073 \\
0.00727104026908301	0.0735 \\
0.00728882213179319	0.074 \\
0.00729576029405039	0.0745 \\
0.00731244196051747	0.075 \\
0.00734133030827072	0.0755 \\
0.00735330841856219	0.076 \\
0.00736769044788283	0.0765 \\
0.00737706818150777	0.077 \\
0.00741396612507311	0.0775 \\
0.00741423703381876	0.078 \\
0.00742458552511036	0.0785 \\
0.00745131370376405	0.079 \\
0.00745514969849048	0.0795 \\
0.00747335927681014	0.08 \\
0.0074887826071226	0.0805 \\
0.00749038175658845	0.081 \\
0.00749255771530982	0.0815 \\
0.00751501821210776	0.082 \\
0.00764506961952952	0.0825 \\
0.00764681760143125	0.083 \\
0.00770657169781998	0.0835 \\
0.00772383414412431	0.084 \\
0.00773546938651703	0.0845 \\
0.00774152121824153	0.085 \\
0.00777629123596735	0.0855 \\
0.00777893079048587	0.086 \\
0.00778330979539088	0.0865 \\
0.00778669318285503	0.087 \\
0.00778704861313284	0.0875 \\
0.00779804095117758	0.088 \\
0.0077997694639288	0.0885 \\
0.00786330798293011	0.089 \\
0.00786637852902703	0.0895 \\
0.00796099013469529	0.09 \\
0.00796224432806755	0.0905 \\
0.00796564542525022	0.091 \\
0.00798071395532248	0.0915 \\
0.00799037345910439	0.092 \\
0.00799741340382757	0.0925 \\
0.00807893125471632	0.093 \\
0.00808049261870004	0.0935 \\
0.00816980929256114	0.094 \\
0.00824912046808139	0.0945 \\
0.00825947634956088	0.095 \\
0.00827976318859869	0.0955 \\
0.00832460062318851	0.096 \\
0.00833972421661764	0.0965 \\
0.00834206067446842	0.097 \\
0.00837529887398064	0.0975 \\
0.00838242341713543	0.098 \\
0.00840802210294582	0.0985 \\
0.00842918086246439	0.099 \\
0.00843157950087296	0.0995 \\
0.00848256417961156	0.1 \\
0.00848556206527498	0.1005 \\
0.0086157407076418	0.101 \\
0.00864839451792084	0.1015 \\
0.00865571449187993	0.102 \\
0.0087354193358201	0.1025 \\
0.00874762798379851	0.103 \\
0.008766214854936	0.1035 \\
0.00879440167413878	0.104 \\
0.00881236500997856	0.1045 \\
0.00882595914912824	0.105 \\
0.00889052167913535	0.1055 \\
0.00906798074749085	0.106 \\
0.00908646007175901	0.1065 \\
0.00911841338045082	0.107 \\
0.00914405283821784	0.1075 \\
0.00916862767146525	0.108 \\
0.00918234871483185	0.1085 \\
0.00918352798703429	0.109 \\
0.00922112147778806	0.1095 \\
0.00922754946200832	0.11 \\
0.00923566544175247	0.1105 \\
0.00926177725058958	0.111 \\
0.00930164586436512	0.1115 \\
0.00931211293189151	0.112 \\
0.00931767675437562	0.1125 \\
0.00942423814183153	0.113 \\
0.00944136386874457	0.1135 \\
0.0094438407147775	0.114 \\
0.00947773577957031	0.1145 \\
0.00952799432229097	0.115 \\
0.00962145809329559	0.1155 \\
0.00964187678471466	0.116 \\
0.0096471907355786	0.1165 \\
0.00966476509494212	0.117 \\
0.00968421060618086	0.1175 \\
0.00970089633467544	0.118 \\
0.00971499136374017	0.1185 \\
0.00971955008084669	0.119 \\
0.00972218561012458	0.1195 \\
0.00976251468863608	0.12 \\
0.00980291839659318	0.1205 \\
0.00981194059655071	0.121 \\
0.00985796107820599	0.1215 \\
0.00992042328557144	0.122 \\
0.00997024232140955	0.1225 \\
0.0100201301288812	0.123 \\
0.0100390230333171	0.1235 \\
0.0100517128768321	0.124 \\
0.0101496740178917	0.1245 \\
0.0101854037143042	0.125 \\
0.0102212871773389	0.1255 \\
0.0102445450890764	0.126 \\
0.0102977467600671	0.1265 \\
0.010311988598393	0.127 \\
0.0103532538251633	0.1275 \\
0.0103763652093122	0.128 \\
0.0103809764398825	0.1285 \\
0.0104106025113882	0.129 \\
0.0104353623838815	0.1295 \\
0.0104741048413806	0.13 \\
0.0104741834116966	0.1305 \\
0.0104783003535374	0.131 \\
0.0104890244122771	0.1315 \\
0.0105555713439252	0.132 \\
0.0106324742048042	0.1325 \\
0.0106369243895911	0.133 \\
0.0106852726886408	0.1335 \\
0.0107293904873608	0.134 \\
0.0107369021659954	0.1345 \\
0.0107837091913021	0.135 \\
0.01087687661184	0.1355 \\
0.0108985442804631	0.136 \\
0.0109052745985081	0.1365 \\
0.0109108197715595	0.137 \\
0.01092809596074	0.1375 \\
0.0109822287953881	0.138 \\
0.0110309480245742	0.1385 \\
0.0110480343172703	0.139 \\
0.0110603248436648	0.1395 \\
0.0110884498007865	0.14 \\
0.0111026311692835	0.1405 \\
0.0111151078214751	0.141 \\
0.0111481215222679	0.1415 \\
0.0112235768606728	0.142 \\
0.011412910730071	0.1425 \\
0.0114627947530351	0.143 \\
0.0115226506833277	0.1435 \\
0.0115379101018923	0.144 \\
0.0115645344799478	0.1445 \\
0.011643568684746	0.145 \\
0.0116447997556451	0.1455 \\
0.0116748827179101	0.146 \\
0.0116971370684565	0.1465 \\
0.0117281315351747	0.147 \\
0.011754613174097	0.1475 \\
0.0117782311207373	0.148 \\
0.0117979817073886	0.1485 \\
0.0118091501606971	0.149 \\
0.0118365421464966	0.1495 \\
0.0118710007226646	0.15 \\
0.0119059373960049	0.1505 \\
0.011960371484269	0.151 \\
0.0119765114145519	0.1515 \\
0.012004252759322	0.152 \\
0.0120771019713955	0.1525 \\
0.0120811389519573	0.153 \\
0.0120832698698308	0.1535 \\
0.0120928890555634	0.154 \\
0.0121027978296793	0.1545 \\
0.012123287658806	0.155 \\
0.0121339587931431	0.1555 \\
0.0122311474616404	0.156 \\
0.0122690622220936	0.1565 \\
0.0123329764173485	0.157 \\
0.0123363433922925	0.1575 \\
0.0123394499724663	0.158 \\
0.0123420567215299	0.1585 \\
0.0123742358406309	0.159 \\
0.0123973332940714	0.1595 \\
0.0124502612979007	0.16 \\
0.0124781110019512	0.1605 \\
0.0125350385912255	0.161 \\
0.0125455322297352	0.1615 \\
0.0126005029315034	0.162 \\
0.0126094382248261	0.1625 \\
0.0126316682394931	0.163 \\
0.0126608668003352	0.1635 \\
0.0126864630052756	0.164 \\
0.0126891835656656	0.1645 \\
0.0126961692815288	0.165 \\
0.0127081023031314	0.1655 \\
0.0127263908899578	0.166 \\
0.0127430569004826	0.1665 \\
0.0127565920123922	0.167 \\
0.0127635597489896	0.1675 \\
0.0128408105931996	0.168 \\
0.0128823084524277	0.1685 \\
0.012882887614479	0.169 \\
0.0128840293999753	0.1695 \\
0.0129134621575624	0.17 \\
0.0129203692267325	0.1705 \\
0.0129371791741429	0.171 \\
0.0130076633099931	0.1715 \\
0.0130173629691668	0.172 \\
0.0130405484529581	0.1725 \\
0.0130685034365184	0.173 \\
0.0130820327267358	0.1735 \\
0.0130842695683952	0.174 \\
0.0130977650200868	0.1745 \\
0.0130998081744842	0.175 \\
0.013156174967307	0.1755 \\
0.0132013357066138	0.176 \\
0.0132083104971608	0.1765 \\
0.0132364456264782	0.177 \\
0.0132521816710091	0.1775 \\
0.0132593646643207	0.178 \\
0.013260191530135	0.1785 \\
0.0132649353686717	0.179 \\
0.0132862056698107	0.1795 \\
0.0133057381849959	0.18 \\
0.0133433900547933	0.1805 \\
0.0133551426926191	0.181 \\
0.0133577712874376	0.1815 \\
0.0133714800116354	0.182 \\
0.0133789005850238	0.1825 \\
0.0133835673771977	0.183 \\
0.0134043624188034	0.1835 \\
0.0134254703367216	0.184 \\
0.0134270883264248	0.1845 \\
0.0134357872612894	0.185 \\
0.013474803939617	0.1855 \\
0.0134983895680473	0.186 \\
0.0135005418287726	0.1865 \\
0.0135080274316824	0.187 \\
0.0135192161140116	0.1875 \\
0.0135259053218095	0.188 \\
0.0135364803398865	0.1885 \\
0.0135565989648338	0.189 \\
0.0135630460422102	0.1895 \\
0.0135661430806422	0.19 \\
0.0135835041498423	0.1905 \\
0.0135971774017769	0.191 \\
0.0136047723718447	0.1915 \\
0.0136764116824187	0.192 \\
0.0136871596424288	0.1925 \\
0.013697436502022	0.193 \\
0.013701644769497	0.1935 \\
0.0137045203352869	0.194 \\
0.0137337874220159	0.1945 \\
0.0137404359113973	0.195 \\
0.0137427588761727	0.1955 \\
0.0137551876084495	0.196 \\
0.013790178090477	0.1965 \\
0.0138149241312735	0.197 \\
0.0138274900682531	0.1975 \\
0.0138877121850126	0.198 \\
0.0139461860778081	0.1985 \\
0.0139666144260452	0.199 \\
0.0139692656813836	0.1995 \\
0.0139834115748199	0.2 \\
0.0140177042843905	0.2005 \\
0.0140509851113165	0.201 \\
0.014067834194663	0.2015 \\
0.0140688345435226	0.202 \\
0.0140688729438279	0.2025 \\
0.0140964410338946	0.203 \\
0.0141332552048754	0.2035 \\
0.0141397789140649	0.204 \\
0.0141399125995886	0.2045 \\
0.0141638462699109	0.205 \\
0.0141668515957952	0.2055 \\
0.0142444724930445	0.206 \\
0.0142695822328378	0.2065 \\
0.0143227928863841	0.207 \\
0.014408017116833	0.2075 \\
0.0144202027192332	0.208 \\
0.0144609752074537	0.2085 \\
0.0144664057792444	0.209 \\
0.0144708165272682	0.2095 \\
0.0144786609646169	0.21 \\
0.0145035416550013	0.2105 \\
0.0145082510175718	0.211 \\
0.0146018806392457	0.2115 \\
0.0146085652585712	0.212 \\
0.0146849524899761	0.2125 \\
0.0147063795038878	0.213 \\
0.0147359977823968	0.2135 \\
0.0147541490941224	0.214 \\
0.0147773619714001	0.2145 \\
0.014806301668563	0.215 \\
0.0148270349965312	0.2155 \\
0.0148287688494859	0.216 \\
0.0148538564925129	0.2165 \\
0.014857203202024	0.217 \\
0.0148924617682242	0.2175 \\
0.0149069410726113	0.218 \\
0.0149104248601496	0.2185 \\
0.014913081024065	0.219 \\
0.0149712749047579	0.2195 \\
0.014971611176993	0.22 \\
0.0149733244090353	0.2205 \\
0.0150040169420174	0.221 \\
0.0150080207565733	0.2215 \\
0.0150162441433098	0.222 \\
0.0150176887809905	0.2225 \\
0.015025601373166	0.223 \\
0.0150271989360449	0.2235 \\
0.015028118244943	0.224 \\
0.0150301097923066	0.2245 \\
0.0150372104857526	0.225 \\
0.0150649435546446	0.2255 \\
0.0151053569203793	0.226 \\
0.0151077312271117	0.2265 \\
0.0151270428293959	0.227 \\
0.0151594677644341	0.2275 \\
0.0151811986459897	0.228 \\
0.0151968918886819	0.2285 \\
0.0152434647120698	0.229 \\
0.0152658118222095	0.2295 \\
0.0152689571509334	0.23 \\
0.0152806141935557	0.2305 \\
0.0153000720046956	0.231 \\
0.0153067323718332	0.2315 \\
0.0153140063183127	0.232 \\
0.0153730118727291	0.2325 \\
0.0154345450726932	0.233 \\
0.0154589016983145	0.2335 \\
0.0154699017898025	0.234 \\
0.0154748707706964	0.2345 \\
0.0154822318819059	0.235 \\
0.0154862121844918	0.2355 \\
0.0154890812070242	0.236 \\
0.0154952008874085	0.2365 \\
0.0154992150326834	0.237 \\
0.0155002950609083	0.2375 \\
0.01552049218119	0.238 \\
0.0155293496183866	0.2385 \\
0.0155502516203818	0.239 \\
0.015556765097215	0.2395 \\
0.0155668976849012	0.24 \\
0.0155823763041549	0.2405 \\
0.0156018110165327	0.241 \\
0.0156029600832939	0.2415 \\
0.0156039527168667	0.242 \\
0.0156119644881767	0.2425 \\
0.015631118206105	0.243 \\
0.0156800812582463	0.2435 \\
0.0156811868166934	0.244 \\
0.015684703787865	0.2445 \\
0.0157018372048276	0.245 \\
0.0157196307302813	0.2455 \\
0.0157310943474777	0.246 \\
0.0157543752502756	0.2465 \\
0.0157794778111518	0.247 \\
0.0157905418437753	0.2475 \\
0.0158003417960333	0.248 \\
0.0158441057503222	0.2485 \\
0.0158527710413665	0.249 \\
0.0159408198800578	0.2495 \\
0.0159415963723567	0.25 \\
0.0159622931970478	0.2505 \\
0.01597973497004	0.251 \\
0.0159983442931311	0.2515 \\
0.0160065451143253	0.252 \\
0.0160221682387866	0.2525 \\
0.0160310589366534	0.253 \\
0.0160323182771945	0.2535 \\
0.0160379328347601	0.254 \\
0.0160509017809533	0.2545 \\
0.0160509452208994	0.255 \\
0.0160882724260606	0.2555 \\
0.0160933894333693	0.256 \\
0.0161237636069559	0.2565 \\
0.0161340376367703	0.257 \\
0.0161382121194901	0.2575 \\
0.0161507073416789	0.258 \\
0.0161553439807864	0.2585 \\
0.0161755438836326	0.259 \\
0.0162523992167966	0.2595 \\
0.0162711657575682	0.26 \\
0.016283736771462	0.2605 \\
0.0162882524042167	0.261 \\
0.0162994245001448	0.2615 \\
0.0163213906025759	0.262 \\
0.0163597572438991	0.2625 \\
0.0163827766063339	0.263 \\
0.0163915604196085	0.2635 \\
0.0164145359622632	0.264 \\
0.0164412813540431	0.2645 \\
0.0165078325147906	0.265 \\
0.0165107339445427	0.2655 \\
0.0165380545882667	0.266 \\
0.0165418341459988	0.2665 \\
0.0165496210901475	0.267 \\
0.016567246385552	0.2675 \\
0.0165754511385385	0.268 \\
0.0165758202581494	0.2685 \\
0.0165842319394842	0.269 \\
0.0165888820790469	0.2695 \\
0.0165897558882875	0.27 \\
0.0165945495296065	0.2705 \\
0.0165947108246834	0.271 \\
0.0166338314496021	0.2715 \\
0.0166537388091101	0.272 \\
0.0166812356295652	0.2725 \\
0.0166903038904859	0.273 \\
0.0166968751703231	0.2735 \\
0.0167438068461874	0.274 \\
0.0168117936517479	0.2745 \\
0.0168570725979075	0.275 \\
0.0168819379141426	0.2755 \\
0.0169023985919341	0.276 \\
0.0169147364030434	0.2765 \\
0.0169157620476878	0.277 \\
0.0169712838769319	0.2775 \\
0.0169742311797744	0.278 \\
0.0170232099743229	0.2785 \\
0.0170238773688432	0.279 \\
0.0170266824427881	0.2795 \\
0.0170401307076833	0.28 \\
0.0170673866279294	0.2805 \\
0.0171133103847113	0.281 \\
0.0171306517833261	0.2815 \\
0.0171718563917156	0.282 \\
0.0171864126493789	0.2825 \\
0.0171894570604307	0.283 \\
0.0172986319258276	0.2835 \\
0.0173336736136818	0.284 \\
0.0173575982305407	0.2845 \\
0.0173822045027806	0.285 \\
0.0174419374567755	0.2855 \\
0.0174646581220079	0.286 \\
0.0174816755487199	0.2865 \\
0.0174927896282075	0.287 \\
0.0175712876949359	0.2875 \\
0.0176199933952656	0.288 \\
0.0176338668718862	0.2885 \\
0.0176356683169795	0.289 \\
0.0176464905208013	0.2895 \\
0.0176726197115175	0.29 \\
0.0176756904787876	0.2905 \\
0.0177219846325338	0.291 \\
0.0177610743475176	0.2915 \\
0.0178092495482844	0.292 \\
0.017814508187311	0.2925 \\
0.0178236421043796	0.293 \\
0.0179379359337364	0.2935 \\
0.0179931992053871	0.294 \\
0.0179960612430903	0.2945 \\
0.0180151850310194	0.295 \\
0.0180418187881496	0.2955 \\
0.0180862311382441	0.296 \\
0.0181081131212757	0.2965 \\
0.0181501192158081	0.297 \\
0.0181557887906363	0.2975 \\
0.0181627204793127	0.298 \\
0.018198937386983	0.2985 \\
0.0181995355707872	0.299 \\
0.0182349503780773	0.2995 \\
0.0182487518709116	0.3 \\
0.0182560797864676	0.3005 \\
0.0182661865195694	0.301 \\
0.0182874748585038	0.3015 \\
0.0183471214400053	0.302 \\
0.0183572500619415	0.3025 \\
0.0183859191653311	0.303 \\
0.0183918551240775	0.3035 \\
0.0184605743673163	0.304 \\
0.018464321649212	0.3045 \\
0.0184729863291704	0.305 \\
0.0185287950137127	0.3055 \\
0.0185427238928472	0.306 \\
0.0185557241555637	0.3065 \\
0.0185609549350274	0.307 \\
0.0185658431563904	0.3075 \\
0.018569828415829	0.308 \\
0.018613571340465	0.3085 \\
0.0186457536286237	0.309 \\
0.0186476970941759	0.3095 \\
0.018668915139942	0.31 \\
0.0186707070322239	0.3105 \\
0.0187097838976629	0.311 \\
0.018710014762329	0.3115 \\
0.0190034602142268	0.312 \\
0.0190114347073166	0.3125 \\
0.0190146567502466	0.313 \\
0.0190290190997997	0.3135 \\
0.0190461272094956	0.314 \\
0.0190544727713477	0.3145 \\
0.0190631905446447	0.315 \\
0.0190653418867267	0.3155 \\
0.0190710949175417	0.316 \\
0.019114776583317	0.3165 \\
0.0191293859312778	0.317 \\
0.0191685679792508	0.3175 \\
0.0191692863571764	0.318 \\
0.0191702414447274	0.3185 \\
0.0191789874036173	0.319 \\
0.0191848669396843	0.3195 \\
0.0193257561648938	0.32 \\
0.0193355602060509	0.3205 \\
0.0193415562491495	0.321 \\
0.0193893537261513	0.3215 \\
0.0194631959985135	0.322 \\
0.0194680567664072	0.3225 \\
0.0194812638587853	0.323 \\
0.0195284843182158	0.3235 \\
0.0195576605086102	0.324 \\
0.0195838738258304	0.3245 \\
0.0195862554898277	0.325 \\
0.0196105199549309	0.3255 \\
0.0196813863373969	0.326 \\
0.0196842248867693	0.3265 \\
0.0197252078983376	0.327 \\
0.0197275929673519	0.3275 \\
0.0197840321857278	0.328 \\
0.019787763200739	0.3285 \\
0.0197899686092554	0.329 \\
0.0198086987449887	0.3295 \\
0.0198218671309004	0.33 \\
0.0198303344231401	0.3305 \\
0.0198422736257915	0.331 \\
0.0198567708623896	0.3315 \\
0.0198726976228182	0.332 \\
0.019878157662824	0.3325 \\
0.0199454574668424	0.333 \\
0.0199573926313571	0.3335 \\
0.0199739521359472	0.334 \\
0.0200826552555604	0.3345 \\
0.020169970936099	0.335 \\
0.0202706293637849	0.3355 \\
0.0203196156524594	0.336 \\
0.0203696714533788	0.3365 \\
0.020487085776622	0.337 \\
0.0205194763064749	0.3375 \\
0.0205380960073034	0.338 \\
0.0205462013599763	0.3385 \\
0.0205523975727516	0.339 \\
0.0206103889577949	0.3395 \\
0.0206253781359166	0.34 \\
0.0206361268763502	0.3405 \\
0.0206376101069442	0.341 \\
0.0206441227911448	0.3415 \\
0.0206868860786161	0.342 \\
0.0206979243663757	0.3425 \\
0.0207679832615137	0.343 \\
0.020817769228598	0.3435 \\
0.0208252885487114	0.344 \\
0.0208629129329265	0.3445 \\
0.0208858879752062	0.345 \\
0.0209090322761585	0.3455 \\
0.0209442680768023	0.346 \\
0.0210207761405132	0.3465 \\
0.0210487253036605	0.347 \\
0.0210542898654369	0.3475 \\
0.0210697193274605	0.348 \\
0.0210738733789026	0.3485 \\
0.0210888877588352	0.349 \\
0.0211151709931376	0.3495 \\
0.021117534336749	0.35 \\
0.0211567587744966	0.3505 \\
0.0211651761254926	0.351 \\
0.0212392443676284	0.3515 \\
0.0212793585039161	0.352 \\
0.0213624883048194	0.3525 \\
0.0213886832688205	0.353 \\
0.0213904738582433	0.3535 \\
0.0215307082766531	0.354 \\
0.0215488262586217	0.3545 \\
0.0215625565531783	0.355 \\
0.0215730336650791	0.3555 \\
0.0215780350500421	0.356 \\
0.0215834839987302	0.3565 \\
0.0216457558306018	0.357 \\
0.0216542115534397	0.3575 \\
0.0216752653658243	0.358 \\
0.0216800228414511	0.3585 \\
0.0216824378059011	0.359 \\
0.0216872885371516	0.3595 \\
0.0217185917983073	0.36 \\
0.0217794130893576	0.3605 \\
0.0217998032023792	0.361 \\
0.0218722179415639	0.3615 \\
0.021911735339545	0.362 \\
0.0219490905516398	0.3625 \\
0.0219941380083982	0.363 \\
0.0220146914298723	0.3635 \\
0.0220236590594253	0.364 \\
0.0220249008808575	0.3645 \\
0.0220639932107128	0.365 \\
0.0221442828376794	0.3655 \\
0.0222328784341763	0.366 \\
0.0223699176444325	0.3665 \\
0.0224363307915018	0.367 \\
0.0225594163414714	0.3675 \\
0.0225599434475939	0.368 \\
0.0225798882517489	0.3685 \\
0.0226678712417368	0.369 \\
0.0226906796124134	0.3695 \\
0.0226946910541003	0.37 \\
0.0229016896206054	0.3705 \\
0.022909323790052	0.371 \\
0.0229294800290287	0.3715 \\
0.0229990264197925	0.372 \\
0.0230246078197399	0.3725 \\
0.0230451616660453	0.373 \\
0.023048861203377	0.3735 \\
0.0230587353497283	0.374 \\
0.0230590104812199	0.3745 \\
0.023103144989156	0.375 \\
0.023119048742288	0.3755 \\
0.0231377478385092	0.376 \\
0.0231523888350119	0.3765 \\
0.0231988643108982	0.377 \\
0.0232128178019505	0.3775 \\
0.0232196040302093	0.378 \\
0.0233920245634339	0.3785 \\
0.023435792044478	0.379 \\
0.0234600683143742	0.3795 \\
0.023480200585112	0.38 \\
0.0234850817417039	0.3805 \\
0.0236476340007825	0.381 \\
0.0236648015485104	0.3815 \\
0.0237205449367413	0.382 \\
0.0237456767697622	0.3825 \\
0.0237788949198755	0.383 \\
0.0237951120013748	0.3835 \\
0.0238467600134604	0.384 \\
0.0238689520788945	0.3845 \\
0.0239590938860325	0.385 \\
0.0239757082996606	0.3855 \\
0.0239873716090222	0.386 \\
0.0240282538129581	0.3865 \\
0.0240494092209196	0.387 \\
0.0240600160000312	0.3875 \\
0.0240977396595064	0.388 \\
0.024102796989263	0.3885 \\
0.0241442317520581	0.389 \\
0.0241661075659277	0.3895 \\
0.0242867987152355	0.39 \\
0.0243379661164811	0.3905 \\
0.0243382679939528	0.391 \\
0.0244079467851394	0.3915 \\
0.0244355974037488	0.392 \\
0.0244781645157857	0.3925 \\
0.0245380164296247	0.393 \\
0.0246787194568627	0.3935 \\
0.0247426269203302	0.394 \\
0.0247597850953455	0.3945 \\
0.0247704908705996	0.395 \\
0.0247712051311089	0.3955 \\
0.0248052899638493	0.396 \\
0.0248150210893375	0.3965 \\
0.0248382463750309	0.397 \\
0.0249491773556727	0.3975 \\
0.02496061631758	0.398 \\
0.0250328735384932	0.3985 \\
0.0250979225462358	0.399 \\
0.0251947820182924	0.3995 \\
0.0251999155065151	0.4 \\
0.0252317261990766	0.4005 \\
0.0252521845397929	0.401 \\
0.0252548019489445	0.4015 \\
0.0252565523836629	0.402 \\
0.0253652798242298	0.4025 \\
0.0254106243635673	0.403 \\
0.0255375518856788	0.4035 \\
0.0255438454370613	0.404 \\
0.0256765547179536	0.4045 \\
0.0256943977652789	0.405 \\
0.0257511860334385	0.4055 \\
0.02576866560069	0.406 \\
0.0257755332334508	0.4065 \\
0.0258220523467279	0.407 \\
0.0259008221073549	0.4075 \\
0.0259443249007132	0.408 \\
0.0260325054200727	0.4085 \\
0.0260445940207706	0.409 \\
0.0261220998647872	0.4095 \\
0.026172622758665	0.41 \\
0.0262361684789363	0.4105 \\
0.026261548692298	0.411 \\
0.0263596495629187	0.4115 \\
0.0263700086134298	0.412 \\
0.0264104728787696	0.4125 \\
0.0265002112712243	0.413 \\
0.0265452294543999	0.4135 \\
0.0265960060380044	0.414 \\
0.0266356998657346	0.4145 \\
0.026770530854919	0.415 \\
0.0268138314597858	0.4155 \\
0.0268541013865627	0.416 \\
0.026860352475016	0.4165 \\
0.026877388102598	0.417 \\
0.0269359986040533	0.4175 \\
0.0269368945872368	0.418 \\
0.0269476670026987	0.4185 \\
0.0269997151491364	0.419 \\
0.0270295379921524	0.4195 \\
0.0270773610340464	0.42 \\
0.0271037944173153	0.4205 \\
0.027110622762002	0.421 \\
0.0272369528043439	0.4215 \\
0.0272414339907044	0.422 \\
0.0272971052032671	0.4225 \\
0.0273151370372664	0.423 \\
0.0273871498040257	0.4235 \\
0.0274271194754293	0.424 \\
0.0275667261577744	0.4245 \\
0.0276548342371303	0.425 \\
0.027729516833252	0.4255 \\
0.0277526283508705	0.426 \\
0.0277621666995724	0.4265 \\
0.0278787382953685	0.427 \\
0.0278929242662593	0.4275 \\
0.028001011326066	0.428 \\
0.0280144426178787	0.4285 \\
0.0280184533742572	0.429 \\
0.0280819672892937	0.4295 \\
0.0280831828996253	0.43 \\
0.0280965294674361	0.4305 \\
0.0281316413636368	0.431 \\
0.0281589312419241	0.4315 \\
0.028232623409868	0.432 \\
0.0282378356508249	0.4325 \\
0.0284531037751726	0.433 \\
0.0285981140604156	0.4335 \\
0.0286438865437603	0.434 \\
0.0286963085398133	0.4345 \\
0.028745283000123	0.435 \\
0.028820151161834	0.4355 \\
0.0288204175880378	0.436 \\
0.0289751517005089	0.4365 \\
0.0289858169298134	0.437 \\
0.0289916836397308	0.4375 \\
0.0290139305020411	0.438 \\
0.0290791538637383	0.4385 \\
0.0290961779058168	0.439 \\
0.0291105538941054	0.4395 \\
0.0291513726963324	0.44 \\
0.0291689894890584	0.4405 \\
0.0291973740635003	0.441 \\
0.029310899370266	0.4415 \\
0.0293856678536962	0.442 \\
0.0293977841291335	0.4425 \\
0.0294320544618164	0.443 \\
0.0294566035171272	0.4435 \\
0.0294732713973775	0.444 \\
0.0295112967029092	0.4445 \\
0.0295564278521775	0.445 \\
0.0296658874492033	0.4455 \\
0.0297231546633826	0.446 \\
0.0297839303664275	0.4465 \\
0.0298603288593125	0.447 \\
0.0300490097269017	0.4475 \\
0.0300890958993821	0.448 \\
0.030128398328832	0.4485 \\
0.0301580576272105	0.449 \\
0.0302275252499154	0.4495 \\
0.0302564990210622	0.45 \\
0.0303758347414559	0.4505 \\
0.0303794443253682	0.451 \\
0.030425512087463	0.4515 \\
0.0304780447771677	0.452 \\
0.0305398585489882	0.4525 \\
0.0306320219119039	0.453 \\
0.0306432645132854	0.4535 \\
0.0306690821584915	0.454 \\
0.0307502718697696	0.4545 \\
0.0307902366589517	0.455 \\
0.0308044355464221	0.4555 \\
0.0308554439228579	0.456 \\
0.0308744491513657	0.4565 \\
0.0309431844317771	0.457 \\
0.0310362674632247	0.4575 \\
0.0311641669123981	0.458 \\
0.0312860069986277	0.4585 \\
0.0312887879935786	0.459 \\
0.0313107191875137	0.4595 \\
0.0313254283542787	0.46 \\
0.0313452159056567	0.4605 \\
0.0313782169002899	0.461 \\
0.0314044359426028	0.4615 \\
0.0314401190717531	0.462 \\
0.0314531047990677	0.4625 \\
0.031518236846382	0.463 \\
0.031561235276198	0.4635 \\
0.0315808466655667	0.464 \\
0.0316220324033064	0.4645 \\
0.0316555079599912	0.465 \\
0.0316914564410884	0.4655 \\
0.0318307599543347	0.466 \\
0.0318422061959731	0.4665 \\
0.0318533860147049	0.467 \\
0.0318823790731086	0.4675 \\
0.0320096456468609	0.468 \\
0.0320451186294028	0.4685 \\
0.0321174570395555	0.469 \\
0.032258520337934	0.4695 \\
0.0323154244232266	0.47 \\
0.0323357185391209	0.4705 \\
0.0323739843718325	0.471 \\
0.0324088547771505	0.4715 \\
0.0324604122296769	0.472 \\
0.0325101664189387	0.4725 \\
0.0325401997468001	0.473 \\
0.0325486601095183	0.4735 \\
0.0326004634214902	0.474 \\
0.0326043815110968	0.4745 \\
0.0326343864089505	0.475 \\
0.0326764961052914	0.4755 \\
0.0327596917897766	0.476 \\
0.0329002108717565	0.4765 \\
0.0329513001212119	0.477 \\
0.0329582650048871	0.4775 \\
0.0329607237473028	0.478 \\
0.0330645298286799	0.4785 \\
0.0331281649358769	0.479 \\
0.0332017874854352	0.4795 \\
0.0332316631497944	0.48 \\
0.0332778582859112	0.4805 \\
0.0332987906255228	0.481 \\
0.0333795400738499	0.4815 \\
0.0334094284556074	0.482 \\
0.0334669180689261	0.4825 \\
0.0335010085661807	0.483 \\
0.0335089767800156	0.4835 \\
0.0335659094837649	0.484 \\
0.0335895680463241	0.4845 \\
0.0336196567344343	0.485 \\
0.0336325200766801	0.4855 \\
0.033642716012919	0.486 \\
0.0336725850095507	0.4865 \\
0.0338640316435856	0.487 \\
0.0338679204863408	0.4875 \\
0.0339244232195188	0.488 \\
0.0340532146815675	0.4885 \\
0.0340803332868709	0.489 \\
0.034095449669158	0.4895 \\
0.0341284095715392	0.49 \\
0.0341748664848544	0.4905 \\
0.0341769385896626	0.491 \\
0.0341848291714936	0.4915 \\
0.0343398105793062	0.492 \\
0.0343514572931963	0.4925 \\
0.0344322735213053	0.493 \\
0.0344835729439633	0.4935 \\
0.034650103400886	0.494 \\
0.0346508376390673	0.4945 \\
0.0346509022385787	0.495 \\
0.0346666386310424	0.4955 \\
0.0346844662571805	0.496 \\
0.0347498924624714	0.4965 \\
0.0347533141437045	0.497 \\
0.0348439247692782	0.4975 \\
0.0349338209923023	0.498 \\
0.0349478822042283	0.4985 \\
0.0350167685443115	0.499 \\
0.0351766496829236	0.4995 \\
0.0353585013468257	0.5 \\
0.0354354563009167	0.5005 \\
0.0354392275808681	0.501 \\
0.0354707158255124	0.5015 \\
0.035493622646254	0.502 \\
0.035530014871831	0.5025 \\
0.0355797185554143	0.503 \\
0.0355817248222465	0.5035 \\
0.0356494689429743	0.504 \\
0.0356989315425019	0.5045 \\
0.035727753631597	0.505 \\
0.0357432330488283	0.5055 \\
0.0358266124930744	0.506 \\
0.0359194303197568	0.5065 \\
0.0360866133523089	0.507 \\
0.0360924812201688	0.5075 \\
0.0360993516264285	0.508 \\
0.0361252947617698	0.5085 \\
0.0361572885198102	0.509 \\
0.0361790731116792	0.5095 \\
0.0362832945076562	0.51 \\
0.0363669796424923	0.5105 \\
0.0363888363071281	0.511 \\
0.0364730524818771	0.5115 \\
0.0365480283289989	0.512 \\
0.0366528793195966	0.5125 \\
0.0367384467946489	0.513 \\
0.0367649607017706	0.5135 \\
0.0369015409014323	0.514 \\
0.0369083230288555	0.5145 \\
0.0369877298954494	0.515 \\
0.0370493135756435	0.5155 \\
0.0370708711449871	0.516 \\
0.0370724836397891	0.5165 \\
0.0370995860540774	0.517 \\
0.0371042968377214	0.5175 \\
0.0371400560860683	0.518 \\
0.0371907197934256	0.5185 \\
0.037209066120936	0.519 \\
0.0372385774898859	0.5195 \\
0.0372783711486906	0.52 \\
0.0373135835197757	0.5205 \\
0.0373319124515706	0.521 \\
0.0373674914371714	0.5215 \\
0.0374483094497774	0.522 \\
0.0375875073944906	0.5225 \\
0.0377186976100685	0.523 \\
0.037753982229213	0.5235 \\
0.0377809074943774	0.524 \\
0.037788439921659	0.5245 \\
0.0378742432046481	0.525 \\
0.0379448531153326	0.5255 \\
0.0380459143806445	0.526 \\
0.0380513667033208	0.5265 \\
0.0382439823104654	0.527 \\
0.0382547761710554	0.5275 \\
0.0383918809064621	0.528 \\
0.0385317649167873	0.5285 \\
0.0386024808593589	0.529 \\
0.0386854482252694	0.5295 \\
0.0386873580940387	0.53 \\
0.0387760521806397	0.5305 \\
0.0388378369106894	0.531 \\
0.0388614753150104	0.5315 \\
0.0388628788089063	0.532 \\
0.0389105145098538	0.5325 \\
0.0393056188978642	0.533 \\
0.0395206584781378	0.5335 \\
0.0396169374915608	0.534 \\
0.0396396788276836	0.5345 \\
0.0396443913066932	0.535 \\
0.0396777170577392	0.5355 \\
0.0397691655612312	0.536 \\
0.0398180695143543	0.5365 \\
0.0399657252800141	0.537 \\
0.0401966203698676	0.5375 \\
0.0404822633723928	0.538 \\
0.0405397084313084	0.5385 \\
0.0406308557439668	0.539 \\
0.0406584469515898	0.5395 \\
0.0407308667814902	0.54 \\
0.0407472181212158	0.5405 \\
0.040752334065105	0.541 \\
0.0408146664460238	0.5415 \\
0.0408631260855469	0.542 \\
0.0410918560749192	0.5425 \\
0.0411374398054549	0.543 \\
0.0411395537925501	0.5435 \\
0.0411915320831324	0.544 \\
0.0414060249485772	0.5445 \\
0.041456800310778	0.545 \\
0.04163047069386	0.5455 \\
0.0417001065594191	0.546 \\
0.0417452099348778	0.5465 \\
0.0417599990713473	0.547 \\
0.0418730253097687	0.5475 \\
0.0420102171951634	0.548 \\
0.0420904373267747	0.5485 \\
0.042152950407401	0.549 \\
0.0424995880703713	0.5495 \\
0.0425441662365388	0.55 \\
0.0426361755031494	0.5505 \\
0.0427424347730816	0.551 \\
0.0427922704997436	0.5515 \\
0.0428459989394422	0.552 \\
0.0429517115282898	0.5525 \\
0.0430180854959469	0.553 \\
0.0431014259937071	0.5535 \\
0.0431310274995068	0.554 \\
0.0431962241459504	0.5545 \\
0.0432516958862833	0.555 \\
0.0432681115275495	0.5555 \\
0.0432856223437339	0.556 \\
0.0432946971157152	0.5565 \\
0.0433175443299986	0.557 \\
0.0433717814785244	0.5575 \\
0.0434072717310555	0.558 \\
0.0434357665822727	0.5585 \\
0.043454070091774	0.559 \\
0.0435153165391233	0.5595 \\
0.0436760464463576	0.56 \\
0.0437513584192023	0.5605 \\
0.0438029875422474	0.561 \\
0.0438735834449211	0.5615 \\
0.0439607198439713	0.562 \\
0.0440694396762536	0.5625 \\
0.0440911183796211	0.563 \\
0.0443344865237135	0.5635 \\
0.0444093853644639	0.564 \\
0.044423938991351	0.5645 \\
0.0444545544209327	0.565 \\
0.0449095410750725	0.5655 \\
0.0449768765505979	0.566 \\
0.0450019187006823	0.5665 \\
0.0450186881897702	0.567 \\
0.0452213990924186	0.5675 \\
0.0456008296421077	0.568 \\
0.0456393032162525	0.5685 \\
0.0457165186276011	0.569 \\
0.0457452413927468	0.5695 \\
0.0458445872405644	0.57 \\
0.0458854084643743	0.5705 \\
0.046219438676314	0.571 \\
0.0464019832821342	0.5715 \\
0.0467127773046328	0.572 \\
0.046814104175153	0.5725 \\
0.0468836068295961	0.573 \\
0.0469656447363763	0.5735 \\
0.0469720610458783	0.574 \\
0.0473317682157005	0.5745 \\
0.0476961782985819	0.575 \\
0.0477712917416955	0.5755 \\
0.0478300824115908	0.576 \\
0.0481236950957921	0.5765 \\
0.048156746573247	0.577 \\
0.0485241599414651	0.5775 \\
0.0486685315537168	0.578 \\
0.0488707640751004	0.5785 \\
0.0492139548364876	0.579 \\
0.0492730290923525	0.5795 \\
0.0493124969452405	0.58 \\
0.0494367687310384	0.5805 \\
0.0495528244515479	0.581 \\
0.049691281910382	0.5815 \\
0.0500882903753883	0.582 \\
0.0501319033785842	0.5825 \\
0.0503915005449504	0.583 \\
0.0503980754448198	0.5835 \\
0.0505613385760673	0.584 \\
0.0506680000759362	0.5845 \\
0.0507609915180995	0.585 \\
0.0509116662861322	0.5855 \\
0.0512187045715509	0.586 \\
0.0512520973465666	0.5865 \\
0.0515650785859573	0.587 \\
0.0517500523127153	0.5875 \\
0.0518263145137195	0.588 \\
0.0521520959183602	0.5885 \\
0.0526851651691621	0.589 \\
0.0529988095435889	0.5895 \\
0.0531071551551304	0.59 \\
0.0534472448001039	0.5905 \\
0.0537082225818482	0.591 \\
0.0540372914912806	0.5915 \\
0.0546332896929968	0.592 \\
0.0547612080889338	0.5925 \\
0.054894305930101	0.593 \\
0.0549938835342339	0.5935 \\
0.0550100827299978	0.594 \\
0.0551017078168759	0.5945 \\
0.0552619994839702	0.595 \\
0.0553839190899622	0.5955 \\
0.0555269689465891	0.596 \\
0.0555276442295597	0.5965 \\
0.0556572831981241	0.597 \\
0.0557288592257486	0.5975 \\
0.0558243342464016	0.598 \\
0.0559897957495158	0.5985 \\
0.0561050518487821	0.599 \\
0.0563163514648275	0.5995 \\
0.056329861005618	0.6 \\
0.0565960992655557	0.6005 \\
0.0566204035642863	0.601 \\
0.057034149015897	0.6015 \\
0.0570544418935618	0.602 \\
0.0570914873432493	0.6025 \\
0.057165520805261	0.603 \\
0.0571829928035047	0.6035 \\
0.0572556247867813	0.604 \\
0.0572780723166092	0.6045 \\
0.0572926572399311	0.605 \\
0.0572990212085182	0.6055 \\
0.0573684816628289	0.606 \\
0.0576169504962058	0.6065 \\
0.057636795462115	0.607 \\
0.057892947385825	0.6075 \\
0.0584821883210863	0.608 \\
0.0590015302019534	0.6085 \\
0.059157993683525	0.609 \\
0.0597234286321335	0.6095 \\
0.0600424178005174	0.61 \\
0.0601139642288575	0.6105 \\
0.0603455181474498	0.611 \\
0.0603700048228628	0.6115 \\
0.060619881225048	0.612 \\
0.0606975594184343	0.6125 \\
0.0610390200756706	0.613 \\
0.0610967579635786	0.6135 \\
0.061272407674959	0.614 \\
0.0617317021622247	0.6145 \\
0.0618073080333676	0.615 \\
0.0618629033346005	0.6155 \\
0.061904407456618	0.616 \\
0.0619572728518297	0.6165 \\
0.0621837645116751	0.617 \\
0.0624945983108583	0.6175 \\
0.0627158575564797	0.618 \\
0.063401184253336	0.6185 \\
0.0637562000394095	0.619 \\
0.0638161335176636	0.6195 \\
0.0639380457822317	0.62 \\
0.0642377566292654	0.6205 \\
0.0646884342341849	0.621 \\
0.0647896387279146	0.6215 \\
0.0648039488136574	0.622 \\
0.0658603506974601	0.6225 \\
0.0660211874689038	0.623 \\
0.0665127179599281	0.6235 \\
0.0671715693520469	0.624 \\
0.0672716406024574	0.6245 \\
0.0672720428734083	0.625 \\
0.0679484173349248	0.6255 \\
0.0679679119693217	0.626 \\
0.0681054011555392	0.6265 \\
0.0686344561864143	0.627 \\
0.0687079674889981	0.6275 \\
0.0689756545041234	0.628 \\
0.069242855192183	0.6285 \\
0.0695187176519699	0.629 \\
0.0700156541284492	0.6295 \\
0.0703316544406084	0.63 \\
0.0703834060190742	0.6305 \\
0.0704942940854569	0.631 \\
0.071330320877027	0.6315 \\
0.0717394456917366	0.632 \\
0.0719676974625255	0.6325 \\
0.0722378231742729	0.633 \\
0.0724180129929727	0.6335 \\
0.0725786705309083	0.634 \\
0.0726612330405206	0.6345 \\
0.0729706124403527	0.635 \\
0.0729961542847383	0.6355 \\
0.0731380556217836	0.636 \\
0.0731980234524796	0.6365 \\
0.0732883117828628	0.637 \\
0.0734466135105908	0.6375 \\
0.0736582237700328	0.638 \\
0.073658996443676	0.6385 \\
0.0741658351417207	0.639 \\
0.0743920595780118	0.6395 \\
0.0747445303489561	0.64 \\
0.0747506996675002	0.6405 \\
0.0749170496481483	0.641 \\
0.0749409652012331	0.6415 \\
0.07503132912691	0.642 \\
0.0751120005226103	0.6425 \\
0.0751275575955768	0.643 \\
0.0751968718206699	0.6435 \\
0.0753534457802572	0.644 \\
0.075424657350759	0.6445 \\
0.0754470265386063	0.645 \\
0.0755050970228642	0.6455 \\
0.0760081718176506	0.646 \\
0.076165945037612	0.6465 \\
0.076315729358481	0.647 \\
0.0763949490978688	0.6475 \\
0.0766386762344251	0.648 \\
0.0770284516334677	0.6485 \\
0.0770351223130575	0.649 \\
0.0773596618916814	0.6495 \\
0.0775727863859867	0.65 \\
0.0784259771406104	0.6505 \\
0.078495114759488	0.651 \\
0.0786171765597297	0.6515 \\
0.0789675706606045	0.652 \\
0.0790414400638856	0.6525 \\
0.0790456363415283	0.653 \\
0.0793054826743475	0.6535 \\
0.0793512849504012	0.654 \\
0.0796027271931629	0.6545 \\
0.07962565095779	0.655 \\
0.0799274734062453	0.6555 \\
0.0799883508920993	0.656 \\
0.0800269660900128	0.6565 \\
0.0801853806100031	0.657 \\
0.0802821941706098	0.6575 \\
0.0805729922363961	0.658 \\
0.0809826043765268	0.6585 \\
0.0810042052119439	0.659 \\
0.0813233313934182	0.6595 \\
0.08137025255049	0.66 \\
0.0814282947215575	0.6605 \\
0.0815191100162144	0.661 \\
0.0818566696481853	0.6615 \\
0.0823857714060454	0.662 \\
0.0824652272900602	0.6625 \\
0.0834491610344516	0.663 \\
0.0836078346953134	0.6635 \\
0.0837588375739517	0.664 \\
0.0840637872702895	0.6645 \\
0.0845456618885853	0.665 \\
0.0851915028522516	0.6655 \\
0.0852048639558257	0.666 \\
0.0856639537764984	0.6665 \\
0.0861983491643063	0.667 \\
0.0862286575497376	0.6675 \\
0.0867298425358802	0.668 \\
0.0872378096053637	0.6685 \\
0.0879859787402278	0.669 \\
0.0882684290337252	0.6695 \\
0.0883377495771987	0.67 \\
0.0885047497723185	0.6705 \\
0.0885973070236945	0.671 \\
0.0887095405282176	0.6715 \\
0.0890408968121027	0.672 \\
0.0891078815565247	0.6725 \\
0.0903360219830258	0.673 \\
0.0904065975369756	0.6735 \\
0.0907894495058029	0.674 \\
0.0911064348662756	0.6745 \\
0.0912107595556641	0.675 \\
0.0917377916672036	0.6755 \\
0.0918231621088092	0.676 \\
0.0921360282326665	0.6765 \\
0.0922665888644216	0.677 \\
0.0923669509227081	0.6775 \\
0.0926810536587782	0.678 \\
0.0931135975178937	0.6785 \\
0.093311153595188	0.679 \\
0.093537862001764	0.6795 \\
0.0939614778698794	0.68 \\
0.0947317546188096	0.6805 \\
0.0954293798258426	0.681 \\
0.095626634403836	0.6815 \\
0.0957591854425678	0.682 \\
0.0965182979878884	0.6825 \\
0.0966892730737655	0.683 \\
0.0979298948896983	0.6835 \\
0.0983598189819547	0.684 \\
0.098557457572692	0.6845 \\
0.0990440377483826	0.685 \\
0.0990504300047399	0.6855 \\
0.0996951081547601	0.686 \\
0.100160424160748	0.6865 \\
0.100203453532748	0.687 \\
0.100327122127831	0.6875 \\
0.10125320222062	0.688 \\
0.101544341209326	0.6885 \\
0.101688451556517	0.689 \\
0.101901871342415	0.6895 \\
0.102223824896042	0.69 \\
0.102537136611427	0.6905 \\
0.102862523521331	0.691 \\
0.102911563014791	0.6915 \\
0.103109671181179	0.692 \\
0.10335862429464	0.6925 \\
0.103374221134412	0.693 \\
0.10378450860076	0.6935 \\
0.103939167809081	0.694 \\
0.104088381652713	0.6945 \\
0.104466218495186	0.695 \\
0.104480309066367	0.6955 \\
0.104504907959154	0.696 \\
0.105045644495769	0.6965 \\
0.10514544092705	0.697 \\
0.105458163436827	0.6975 \\
0.105519447650323	0.698 \\
0.106019289611508	0.6985 \\
0.106030688308844	0.699 \\
0.106443378069939	0.6995 \\
0.106495527230192	0.7 \\
0.106614026002216	0.7005 \\
0.106715897189778	0.701 \\
0.106838247112211	0.7015 \\
0.107542735354597	0.702 \\
0.107619099329715	0.7025 \\
0.107622554662663	0.703 \\
0.107744335025204	0.7035 \\
0.107872692278756	0.704 \\
0.108254103620275	0.7045 \\
0.108563178638546	0.705 \\
0.109163608649419	0.7055 \\
0.10930592252474	0.706 \\
0.109895310497216	0.7065 \\
0.110101533171686	0.707 \\
0.110151969371271	0.7075 \\
0.110178140839007	0.708 \\
0.110445294339899	0.7085 \\
0.110915346350605	0.709 \\
0.111053302431299	0.7095 \\
0.111419323140154	0.71 \\
0.111554728899763	0.7105 \\
0.111566682487496	0.711 \\
0.112468601330663	0.7115 \\
0.112605549415926	0.712 \\
0.112675213418614	0.7125 \\
0.112818551095525	0.713 \\
0.113010357278341	0.7135 \\
0.113166838927372	0.714 \\
0.113435875210921	0.7145 \\
0.11351246473616	0.715 \\
0.114764119027155	0.7155 \\
0.115692439209277	0.716 \\
0.115773483339596	0.7165 \\
0.116175719402552	0.717 \\
0.116251151106739	0.7175 \\
0.116902098755179	0.718 \\
0.116956601508661	0.7185 \\
0.11718477382845	0.719 \\
0.118405854026521	0.7195 \\
0.118628209368911	0.72 \\
0.119060530005768	0.7205 \\
0.119289544725903	0.721 \\
0.119374006347029	0.7215 \\
0.119554028405822	0.722 \\
0.119721039291237	0.7225 \\
0.119887883293396	0.723 \\
0.120332006353949	0.7235 \\
0.120814173317289	0.724 \\
0.121221218829141	0.7245 \\
0.121407427049051	0.725 \\
0.1214458536472	0.7255 \\
0.12153564908106	0.726 \\
0.121622555680523	0.7265 \\
0.121653326227111	0.727 \\
0.12185459737357	0.7275 \\
0.121998516407666	0.728 \\
0.122063552013691	0.7285 \\
0.122128432327419	0.729 \\
0.12225207338416	0.7295 \\
0.122530229381469	0.73 \\
0.122582518314689	0.7305 \\
0.123443450147665	0.731 \\
0.123684161385893	0.7315 \\
0.124206743248791	0.732 \\
0.124252324628955	0.7325 \\
0.124372567294541	0.733 \\
0.124727477982391	0.7335 \\
0.124791040316498	0.734 \\
0.124921084921876	0.7345 \\
0.125025129508166	0.735 \\
0.125491213628178	0.7355 \\
0.125496560906504	0.736 \\
0.12554168441863	0.7365 \\
0.12565756495669	0.737 \\
0.12596936334557	0.7375 \\
0.126739758599879	0.738 \\
0.127391538984842	0.7385 \\
0.127460526423181	0.739 \\
0.127950816340694	0.7395 \\
0.127975058138815	0.74 \\
0.128129134683084	0.7405 \\
0.128265734551686	0.741 \\
0.129048592565034	0.7415 \\
0.129207659745234	0.742 \\
0.12929430268974	0.7425 \\
0.129724429099779	0.743 \\
0.130309623517321	0.7435 \\
0.130451284877326	0.744 \\
0.130601831931465	0.7445 \\
0.130620209790294	0.745 \\
0.131191543823551	0.7455 \\
0.131217121152368	0.746 \\
0.131602941922989	0.7465 \\
0.132175524698529	0.747 \\
0.132224516832284	0.7475 \\
0.132331319125665	0.748 \\
0.132474740647888	0.7485 \\
0.132972034010885	0.749 \\
0.133088890567642	0.7495 \\
0.133168880288934	0.75 \\
0.134686162465744	0.7505 \\
0.135065380740418	0.751 \\
0.135850553571324	0.7515 \\
0.135910599016876	0.752 \\
0.135914785715142	0.7525 \\
0.135951166793405	0.753 \\
0.136614379714929	0.7535 \\
0.13666249469249	0.754 \\
0.13700135604948	0.7545 \\
0.137025341529675	0.755 \\
0.137224543530354	0.7555 \\
0.137798975121519	0.756 \\
0.137880128046782	0.7565 \\
0.13883113783953	0.757 \\
0.138839393141325	0.7575 \\
0.139011964294444	0.758 \\
0.139567851584015	0.7585 \\
0.140516924625908	0.759 \\
0.141836050360124	0.7595 \\
0.141842949955001	0.76 \\
0.141891492357164	0.7605 \\
0.142140004492033	0.761 \\
0.142325189944611	0.7615 \\
0.142495829868386	0.762 \\
0.142706812665187	0.7625 \\
0.142759716228781	0.763 \\
0.142767126232886	0.7635 \\
0.142877389724977	0.764 \\
0.143109225373471	0.7645 \\
0.143250286956843	0.765 \\
0.143999697682989	0.7655 \\
0.144205017496818	0.766 \\
0.144974476856144	0.7665 \\
0.145452122098781	0.767 \\
0.145474891888998	0.7675 \\
0.145753811702123	0.768 \\
0.145785499110221	0.7685 \\
0.146505502662305	0.769 \\
0.146536354086792	0.7695 \\
0.146558171248643	0.77 \\
0.14677285716638	0.7705 \\
0.147915973928256	0.771 \\
0.148117246841961	0.7715 \\
0.148148949277727	0.772 \\
0.149801812085851	0.7725 \\
0.149872363903789	0.773 \\
0.150709931427925	0.7735 \\
0.1518332088111	0.774 \\
0.152471892153438	0.7745 \\
0.15279674778907	0.775 \\
0.153011570125736	0.7755 \\
0.154921950076644	0.776 \\
0.155077299299153	0.7765 \\
0.155165572199793	0.777 \\
0.155180263755817	0.7775 \\
0.155226712311094	0.778 \\
0.15621230772239	0.7785 \\
0.156276248374642	0.779 \\
0.156595875368521	0.7795 \\
0.157322799415909	0.78 \\
0.158102885057543	0.7805 \\
0.158337431219346	0.781 \\
0.158605418535061	0.7815 \\
0.158642527980728	0.782 \\
0.159055611049567	0.7825 \\
0.15915255671442	0.783 \\
0.159266272738165	0.7835 \\
0.159705614528874	0.784 \\
0.160075662764657	0.7845 \\
0.160468435504497	0.785 \\
0.161989561539936	0.7855 \\
0.162101700579921	0.786 \\
0.1624500289169	0.7865 \\
0.163683830594486	0.787 \\
0.164005153798462	0.7875 \\
0.164558710520328	0.788 \\
0.165166167181305	0.7885 \\
0.16564929139317	0.789 \\
0.167433469228425	0.7895 \\
0.168076215948114	0.79 \\
0.168227862066491	0.7905 \\
0.168390796178848	0.791 \\
0.16843669720894	0.7915 \\
0.168866660159098	0.792 \\
0.16903626849638	0.7925 \\
0.169212404975291	0.793 \\
0.170439357826786	0.7935 \\
0.17043986247159	0.794 \\
0.170942482811522	0.7945 \\
0.171225894479374	0.795 \\
0.172274908381913	0.7955 \\
0.172448594936225	0.796 \\
0.173253128645592	0.7965 \\
0.17347531213979	0.797 \\
0.173561384113042	0.7975 \\
0.174171990388545	0.798 \\
0.176391182999176	0.7985 \\
0.176451287858791	0.799 \\
0.177812198283427	0.7995 \\
0.178633170129372	0.8 \\
0.178718099643469	0.8005 \\
0.179710180050133	0.801 \\
0.180173104427561	0.8015 \\
0.18106920769647	0.802 \\
0.181505377563196	0.8025 \\
0.181891036525679	0.803 \\
0.182080549569561	0.8035 \\
0.183334845666981	0.804 \\
0.183769092997109	0.8045 \\
0.184372970055591	0.805 \\
0.184824093626309	0.8055 \\
0.185478872934469	0.806 \\
0.185997576949432	0.8065 \\
0.186138901319098	0.807 \\
0.186343066988467	0.8075 \\
0.187029599534389	0.808 \\
0.187331938610503	0.8085 \\
0.187355481772575	0.809 \\
0.187926237765806	0.8095 \\
0.188813077577358	0.81 \\
0.189404648063359	0.8105 \\
0.189709216027095	0.811 \\
0.190740854231731	0.8115 \\
0.190837615597589	0.812 \\
0.190927269292755	0.8125 \\
0.191628447005556	0.813 \\
0.192393494263096	0.8135 \\
0.193087677119214	0.814 \\
0.194099801139515	0.8145 \\
0.194523968248939	0.815 \\
0.195077152821785	0.8155 \\
0.195261856258524	0.816 \\
0.195268675558355	0.8165 \\
0.196956735684894	0.817 \\
0.196959119291563	0.8175 \\
0.197310787111984	0.818 \\
0.197336044970642	0.8185 \\
0.197886594732511	0.819 \\
0.198100371217172	0.8195 \\
0.19810448583185	0.82 \\
0.198770429937976	0.8205 \\
0.198966404780175	0.821 \\
0.200272637121453	0.8215 \\
0.200290485017836	0.822 \\
0.200317479920385	0.8225 \\
0.20114603348756	0.823 \\
0.202286559420456	0.8235 \\
0.203225347632055	0.824 \\
0.203335985533523	0.8245 \\
0.203560794432733	0.825 \\
0.204144804877693	0.8255 \\
0.204277422999161	0.826 \\
0.204657650293417	0.8265 \\
0.205904121979695	0.827 \\
0.206002686574283	0.8275 \\
0.206384530431705	0.828 \\
0.206507847765009	0.8285 \\
0.206869401915373	0.829 \\
0.206913022124185	0.8295 \\
0.207805556322098	0.83 \\
0.20847545812875	0.8305 \\
0.208861739022901	0.831 \\
0.21032562534789	0.8315 \\
0.210402549650411	0.832 \\
0.210621162064744	0.8325 \\
0.210665480552087	0.833 \\
0.210833013905072	0.8335 \\
0.211812155949693	0.834 \\
0.211881256542419	0.8345 \\
0.212219201804737	0.835 \\
0.214469838682033	0.8355 \\
0.215150103799221	0.836 \\
0.215543913518159	0.8365 \\
0.215607733653854	0.837 \\
0.21586941985787	0.8375 \\
0.216121354792234	0.838 \\
0.216634789283426	0.8385 \\
0.216997031773274	0.839 \\
0.218711213118972	0.8395 \\
0.218940312095963	0.84 \\
0.219310405285759	0.8405 \\
0.220688362219536	0.841 \\
0.221060906859902	0.8415 \\
0.221383644211557	0.842 \\
0.222585665761778	0.8425 \\
0.222995168585337	0.843 \\
0.223015739033306	0.8435 \\
0.223110685885023	0.844 \\
0.22328821056178	0.8445 \\
0.223389257771788	0.845 \\
0.223651443784127	0.8455 \\
0.225440098676808	0.846 \\
0.22576251237896	0.8465 \\
0.225927180361532	0.847 \\
0.226537826686869	0.8475 \\
0.22710428689708	0.848 \\
0.227247509073734	0.8485 \\
0.227304996030803	0.849 \\
0.227385324327778	0.8495 \\
0.227908401512647	0.85 \\
0.228352897017536	0.8505 \\
0.228781766041723	0.851 \\
0.229987716064326	0.8515 \\
0.230016106115458	0.852 \\
0.230055640164889	0.8525 \\
0.231269037216546	0.853 \\
0.233191332876259	0.8535 \\
0.233236749157829	0.854 \\
0.233339600291263	0.8545 \\
0.234424888659842	0.855 \\
0.23609939162812	0.8555 \\
0.236102678544101	0.856 \\
0.236165286832545	0.8565 \\
0.236442258110039	0.857 \\
0.236743774972041	0.8575 \\
0.236959670018023	0.858 \\
0.237229523045696	0.8585 \\
0.237379305455377	0.859 \\
0.237561482735025	0.8595 \\
0.239440809043191	0.86 \\
0.240297892818617	0.8605 \\
0.240910467095476	0.861 \\
0.240947761694953	0.8615 \\
0.241079968721785	0.862 \\
0.24127202752497	0.8625 \\
0.24145707316686	0.863 \\
0.242111919590708	0.8635 \\
0.242401599301825	0.864 \\
0.243475020270605	0.8645 \\
0.243694648527094	0.865 \\
0.243759730017364	0.8655 \\
0.243795671532685	0.866 \\
0.244227109782105	0.8665 \\
0.244888102593278	0.867 \\
0.245513109401498	0.8675 \\
0.245791085927921	0.868 \\
0.246278375049825	0.8685 \\
0.24697094459642	0.869 \\
0.247925588276073	0.8695 \\
0.248179681014855	0.87 \\
0.248350527424946	0.8705 \\
0.248669642466454	0.871 \\
0.249419705506043	0.8715 \\
0.250027311935457	0.872 \\
0.250476016300712	0.8725 \\
0.250995877064194	0.873 \\
0.251455343272308	0.8735 \\
0.252687168581173	0.874 \\
0.25354962224318	0.8745 \\
0.255041713949114	0.875 \\
0.255249415657655	0.8755 \\
0.2562233551063	0.876 \\
0.256404811247908	0.8765 \\
0.256408157942946	0.877 \\
0.257364639689103	0.8775 \\
0.258059061333766	0.878 \\
0.258422886845004	0.8785 \\
0.258881138730327	0.879 \\
0.259183460099692	0.8795 \\
0.259403391862776	0.88 \\
0.259771670015758	0.8805 \\
0.26041989974706	0.881 \\
0.260539612000129	0.8815 \\
0.261958123557299	0.882 \\
0.262372163187142	0.8825 \\
0.264649715888638	0.883 \\
0.265002802923182	0.8835 \\
0.26549446173233	0.884 \\
0.26639521506383	0.8845 \\
0.266642707803859	0.885 \\
0.268045677620669	0.8855 \\
0.268506375866388	0.886 \\
0.269532363349542	0.8865 \\
0.270663694623421	0.887 \\
0.27077588834347	0.8875 \\
0.270968323581897	0.888 \\
0.271286252311323	0.8885 \\
0.271938360643483	0.889 \\
0.273584805163544	0.8895 \\
0.273617870868535	0.89 \\
0.273709562440366	0.8905 \\
0.274962896687718	0.891 \\
0.275675873554105	0.8915 \\
0.275935417106725	0.892 \\
0.275988863830429	0.8925 \\
0.277444261253828	0.893 \\
0.279155972206342	0.8935 \\
0.279368776320654	0.894 \\
0.281718577977943	0.8945 \\
0.282286114875444	0.895 \\
0.282784314343836	0.8955 \\
0.283068922452696	0.896 \\
0.284176995835073	0.8965 \\
0.284284484420147	0.897 \\
0.284680024597456	0.8975 \\
0.285496349516731	0.898 \\
0.28575343447579	0.8985 \\
0.285912250942555	0.899 \\
0.286797626525224	0.8995 \\
0.288068340861137	0.9 \\
0.288366975327929	0.9005 \\
0.289098607902342	0.901 \\
0.289281447658527	0.9015 \\
0.290011497597643	0.902 \\
0.291302435155646	0.9025 \\
0.293659636636493	0.903 \\
0.293882856567887	0.9035 \\
0.293907725865255	0.904 \\
0.294431468890737	0.9045 \\
0.294479261954223	0.905 \\
0.295168117816945	0.9055 \\
0.295536950721874	0.906 \\
0.296508052025154	0.9065 \\
0.29663131424822	0.907 \\
0.297217741524751	0.9075 \\
0.297402483561379	0.908 \\
0.297440498838201	0.9085 \\
0.298573162351661	0.909 \\
0.300881759860664	0.9095 \\
0.301319498463392	0.91 \\
0.30158379348149	0.9105 \\
0.302043887705417	0.911 \\
0.302338775227622	0.9115 \\
0.304520955855011	0.912 \\
0.304924640134382	0.9125 \\
0.305525487137841	0.913 \\
0.306803226546087	0.9135 \\
0.309434721874663	0.914 \\
0.312577867382126	0.9145 \\
0.315813987107957	0.915 \\
0.317072235398505	0.9155 \\
0.31753310336927	0.916 \\
0.321072085950064	0.9165 \\
0.321463135952743	0.917 \\
0.322324464791593	0.9175 \\
0.322578945839404	0.918 \\
0.325223140994359	0.9185 \\
0.325438666040277	0.919 \\
0.325644110524582	0.9195 \\
0.325767806771854	0.92 \\
0.32620366988067	0.9205 \\
0.326293159490103	0.921 \\
0.326867970609371	0.9215 \\
0.327066126979011	0.922 \\
0.327308790601653	0.9225 \\
0.327753561979911	0.923 \\
0.329284505088076	0.9235 \\
0.33164713817219	0.924 \\
0.332830394301411	0.9245 \\
0.332980542309649	0.925 \\
0.334211846962586	0.9255 \\
0.334242700292578	0.926 \\
0.334472014439815	0.9265 \\
0.338067775852164	0.927 \\
0.338185877418303	0.9275 \\
0.339956790919135	0.928 \\
0.340810609053039	0.9285 \\
0.342300650611378	0.929 \\
0.342696996468649	0.9295 \\
0.343768082650823	0.93 \\
0.344346911368489	0.9305 \\
0.346015536887583	0.931 \\
0.348040286341887	0.9315 \\
0.350041325677144	0.932 \\
0.351477893168657	0.9325 \\
0.351670645481622	0.933 \\
0.35188974876306	0.9335 \\
0.351947969806207	0.934 \\
0.355197904545002	0.9345 \\
0.356073777292669	0.935 \\
0.358762786017485	0.9355 \\
0.359634021691534	0.936 \\
0.359951960721443	0.9365 \\
0.360709259583065	0.937 \\
0.361145847967399	0.9375 \\
0.362955967847887	0.938 \\
0.363263178450876	0.9385 \\
0.364144576388774	0.939 \\
0.364469420982497	0.9395 \\
0.365210840814859	0.94 \\
0.366062811187002	0.9405 \\
0.366373406667241	0.941 \\
0.369763503963455	0.9415 \\
0.370522774229716	0.942 \\
0.371656730644489	0.9425 \\
0.373587508992333	0.943 \\
0.377359560702253	0.9435 \\
0.378532555809161	0.944 \\
0.379384423778921	0.9445 \\
0.379407042917868	0.945 \\
0.380369506066591	0.9455 \\
0.381277329279393	0.946 \\
0.381985864949205	0.9465 \\
0.383570911935358	0.947 \\
0.383733464483867	0.9475 \\
0.385162268867387	0.948 \\
0.386125305519879	0.9485 \\
0.386758857930944	0.949 \\
0.387346342552258	0.9495 \\
0.390874171359904	0.95 \\
0.391608096381643	0.9505 \\
0.392220300511544	0.951 \\
0.392563347596405	0.9515 \\
0.395712125181118	0.952 \\
0.397549811069562	0.9525 \\
0.398728416458022	0.953 \\
0.398881567842547	0.9535 \\
0.399881167530252	0.954 \\
0.400333357641845	0.9545 \\
0.40183213837212	0.955 \\
0.401892021876023	0.9555 \\
0.40261063248633	0.956 \\
0.40424631306054	0.9565 \\
0.404555998197515	0.957 \\
0.406531450257688	0.9575 \\
0.410028199891297	0.958 \\
0.411514819071807	0.9585 \\
0.414983972128648	0.959 \\
0.419492819572558	0.9595 \\
0.419750995007191	0.96 \\
0.423118113831873	0.9605 \\
0.423622615925702	0.961 \\
0.430515184829369	0.9615 \\
0.432172881784179	0.962 \\
0.436197502415374	0.9625 \\
0.437372703542495	0.963 \\
0.440842359524999	0.9635 \\
0.441571565574872	0.964 \\
0.444112789443047	0.9645 \\
0.445185993269411	0.965 \\
0.445590760457289	0.9655 \\
0.445925844101428	0.966 \\
0.447897450047246	0.9665 \\
0.451191432773944	0.967 \\
0.453960103912877	0.9675 \\
0.455446131940552	0.968 \\
0.460079329587481	0.9685 \\
0.46015190838655	0.969 \\
0.462695840648975	0.9695 \\
0.465792084033827	0.97 \\
0.46585537764815	0.9705 \\
0.466487899441021	0.971 \\
0.46881306299053	0.9715 \\
0.474014139214704	0.972 \\
0.475778590527441	0.9725 \\
0.47914727252603	0.973 \\
0.479769327168499	0.9735 \\
0.489616449545979	0.974 \\
0.490485727174277	0.9745 \\
0.493464541515479	0.975 \\
0.496540579043273	0.9755 \\
0.496743873535179	0.976 \\
0.497586576646299	0.9765 \\
0.498603985462119	0.977 \\
0.499714298931812	0.9775 \\
0.500259232540743	0.978 \\
0.501017615678136	0.9785 \\
0.501114369274675	0.979 \\
0.501485723460011	0.9795 \\
0.502497586521499	0.98 \\
0.505215831895803	0.9805 \\
0.505593782906013	0.981 \\
0.515956361556315	0.9815 \\
0.516953293808154	0.982 \\
0.518289067300483	0.9825 \\
0.519378361197549	0.983 \\
0.529153073137295	0.9835 \\
0.535611708719488	0.984 \\
0.547645330876299	0.9845 \\
0.550659770597943	0.985 \\
0.553281907239643	0.9855 \\
0.554521031285156	0.986 \\
0.559702809719193	0.9865 \\
0.562561978421903	0.987 \\
0.587828333634888	0.9875 \\
0.592365386699114	0.988 \\
0.593467514800987	0.9885 \\
0.599602541666279	0.989 \\
0.599694709133797	0.9895 \\
0.599966394432031	0.99 \\
0.608892754113042	0.9905 \\
0.611376241432525	0.991 \\
0.616865718249061	0.9915 \\
0.627101509274859	0.992 \\
0.631695510267865	0.9925 \\
0.664761446240275	0.993 \\
0.674582496301498	0.9935 \\
0.699867539512697	0.994 \\
0.704696376379532	0.9945 \\
0.706971960327246	0.995 \\
0.709385129868796	0.9955 \\
0.712060878408501	0.996 \\
0.721870246302131	0.9965 \\
0.72253520405547	0.997 \\
0.742917148734124	0.9975 \\
0.833289987163289	0.998 \\
0.861770363327689	0.9985 \\
0.868489635990067	0.999 \\
0.885479370526225	0.9995 \\
0.936393471557588	1 \\
};
%\addplot [semithick, color0]
%table [row sep=\\]{%
%0.000452722974962079	0.0005 \\
%0.000604761237765443	0.001 \\
%0.000850775796988265	0.0015 \\
%0.00106729028378222	0.002 \\
%0.00117428830886272	0.0025 \\
%0.00131205573456102	0.003 \\
%0.00131304861962925	0.0035 \\
%0.00173037965017104	0.004 \\
%0.00233416503274773	0.0045 \\
%0.00246652789638983	0.005 \\
%0.00295245534147789	0.0055 \\
%0.00328546445632041	0.006 \\
%0.00357045392019049	0.0065 \\
%0.00359545963861638	0.007 \\
%0.0036673528594205	0.0075 \\
%0.00367619805588446	0.008 \\
%0.00380381112338151	0.0085 \\
%0.00404771309415886	0.009 \\
%0.00405567431450615	0.0095 \\
%0.00412480849407341	0.01 \\
%0.0041463079345851	0.0105 \\
%0.00415978567988353	0.011 \\
%0.00423937134150506	0.0115 \\
%0.004242102000979	0.012 \\
%0.00425184916223167	0.0125 \\
%0.00431397798141502	0.013 \\
%0.00434720052967252	0.0135 \\
%0.0044052989141315	0.014 \\
%0.00441049588872217	0.0145 \\
%0.00450491507882658	0.015 \\
%0.00451489335630127	0.0155 \\
%0.00456390437972275	0.016 \\
%0.00466570287250691	0.0165 \\
%0.00470669424713004	0.017 \\
%0.0047812654181229	0.0175 \\
%0.00490807870298079	0.018 \\
%0.0049434094870406	0.0185 \\
%0.00494404804001439	0.019 \\
%0.0049880686530882	0.0195 \\
%0.00503188584391407	0.02 \\
%0.00503229267650901	0.0205 \\
%0.00509130530237115	0.021 \\
%0.00509161704913761	0.0215 \\
%0.00511052458230054	0.022 \\
%0.00512239453365668	0.0225 \\
%0.00513373003836965	0.023 \\
%0.00522543242771389	0.0235 \\
%0.00534892540796338	0.024 \\
%0.00536105019836869	0.0245 \\
%0.00536585147374744	0.025 \\
%0.00538353006196272	0.0255 \\
%0.00553146277589102	0.026 \\
%0.00553474319086006	0.0265 \\
%0.0055491452151924	0.027 \\
%0.00556451404062622	0.0275 \\
%0.00562603667052787	0.028 \\
%0.00562928355793818	0.0285 \\
%0.0056527760997781	0.029 \\
%0.005654532583281	0.0295 \\
%0.00566184065815074	0.03 \\
%0.00568722762360862	0.0305 \\
%0.00569142388876324	0.031 \\
%0.0056937965502004	0.0315 \\
%0.00574714204429608	0.032 \\
%0.00577651262679152	0.0325 \\
%0.00578402483268221	0.033 \\
%0.00578515350419571	0.0335 \\
%0.00582135568515684	0.034 \\
%0.00583219978761709	0.0345 \\
%0.00589754332960673	0.035 \\
%0.00590442705156251	0.0355 \\
%0.00591053429993322	0.036 \\
%0.00591942563533555	0.0365 \\
%0.005933592568605	0.037 \\
%0.00599958312841199	0.0375 \\
%0.00601547083724661	0.038 \\
%0.00604714875456109	0.0385 \\
%0.00609718902647811	0.039 \\
%0.00610220532372972	0.0395 \\
%0.00613981652093978	0.04 \\
%0.00614901214609085	0.0405 \\
%0.00620635164212521	0.041 \\
%0.00622373952028784	0.0415 \\
%0.00627757005681319	0.042 \\
%0.00629688472663837	0.0425 \\
%0.00631682351622219	0.043 \\
%0.00637201051187169	0.0435 \\
%0.00638867166427996	0.044 \\
%0.00639272971997841	0.0445 \\
%0.00644615142951772	0.045 \\
%0.00645230468177259	0.0455 \\
%0.00647431760900255	0.046 \\
%0.00649955877894005	0.0465 \\
%0.00652212963306743	0.047 \\
%0.00653011804327582	0.0475 \\
%0.00654077311657928	0.048 \\
%0.00654169765622455	0.0485 \\
%0.00655373960734763	0.049 \\
%0.00656656921309808	0.0495 \\
%0.00665876247698879	0.05 \\
%0.0066651315728823	0.0505 \\
%0.00666590638302148	0.051 \\
%0.00669664404690146	0.0515 \\
%0.0067413729395417	0.052 \\
%0.00679400591333443	0.0525 \\
%0.00681140185640786	0.053 \\
%0.00686965405910257	0.0535 \\
%0.00690495766369603	0.054 \\
%0.00692211550487599	0.0545 \\
%0.00697051772042758	0.055 \\
%0.00698982026648615	0.0555 \\
%0.00700106800918927	0.056 \\
%0.007028324555365	0.0565 \\
%0.00708048872705564	0.057 \\
%0.00708523811030663	0.0575 \\
%0.00711239590199139	0.058 \\
%0.00711609533382985	0.0585 \\
%0.00711724220295777	0.059 \\
%0.00712796016112792	0.0595 \\
%0.00714222071179901	0.06 \\
%0.00714348668353501	0.0605 \\
%0.00715621545306025	0.061 \\
%0.00717363828442421	0.0615 \\
%0.00718468434332223	0.062 \\
%0.0071898510070671	0.0625 \\
%0.00721117354573852	0.063 \\
%0.00721220241840683	0.0635 \\
%0.00722933012895524	0.064 \\
%0.00723927990120395	0.0645 \\
%0.00727104026908301	0.065 \\
%0.00728882213179319	0.0655 \\
%0.00729576029405039	0.066 \\
%0.00731244196051747	0.0665 \\
%0.00734133030827072	0.067 \\
%0.00735330841856219	0.0675 \\
%0.00736769044788283	0.068 \\
%0.00741396612507311	0.0685 \\
%0.00741423703381876	0.069 \\
%0.00742458552511036	0.0695 \\
%0.00747335927681014	0.07 \\
%0.0074887826071226	0.0705 \\
%0.00749038175658845	0.071 \\
%0.00749255771530982	0.0715 \\
%0.00751501821210776	0.072 \\
%0.00764681760143125	0.0725 \\
%0.00770657169781998	0.073 \\
%0.00772383414412431	0.0735 \\
%0.00773546938651703	0.074 \\
%0.00774152121824153	0.0745 \\
%0.00777629123596735	0.075 \\
%0.00778330979539088	0.0755 \\
%0.00778669318285503	0.076 \\
%0.00778704861313284	0.0765 \\
%0.00779804095117758	0.077 \\
%0.0077997694639288	0.0775 \\
%0.00786330798293011	0.078 \\
%0.00786637852902703	0.0785 \\
%0.00796099013469529	0.079 \\
%0.00796224432806755	0.0795 \\
%0.00796564542525022	0.08 \\
%0.00798071395532248	0.0805 \\
%0.00799037345910439	0.081 \\
%0.00807893125471632	0.0815 \\
%0.00808049261870004	0.082 \\
%0.00816980929256114	0.0825 \\
%0.00825947634956088	0.083 \\
%0.00827976318859869	0.0835 \\
%0.00832460062318851	0.084 \\
%0.00833972421661764	0.0845 \\
%0.00834206067446842	0.085 \\
%0.00837529887398064	0.0855 \\
%0.00840802210294582	0.086 \\
%0.00842918086246439	0.0865 \\
%0.00843157950087296	0.087 \\
%0.00848256417961156	0.0875 \\
%0.00848556206527498	0.088 \\
%0.0086157407076418	0.0885 \\
%0.00864839451792084	0.089 \\
%0.00865571449187993	0.0895 \\
%0.0087354193358201	0.09 \\
%0.00874762798379851	0.0905 \\
%0.008766214854936	0.091 \\
%0.00879440167413878	0.0915 \\
%0.00881236500997856	0.092 \\
%0.00889052167913535	0.0925 \\
%0.00908646007175901	0.093 \\
%0.00911841338045082	0.0935 \\
%0.00916862767146525	0.094 \\
%0.00918234871483185	0.0945 \\
%0.00918352798703429	0.095 \\
%0.00922112147778806	0.0955 \\
%0.00922754946200832	0.096 \\
%0.00923566544175247	0.0965 \\
%0.00926177725058958	0.097 \\
%0.00930164586436512	0.0975 \\
%0.00931211293189151	0.098 \\
%0.00931767675437562	0.0985 \\
%0.00942423814183153	0.099 \\
%0.0094438407147775	0.0995 \\
%0.00947773577957031	0.1 \\
%0.00952799432229097	0.1005 \\
%0.00964187678471466	0.101 \\
%0.0096471907355786	0.1015 \\
%0.00966476509494212	0.102 \\
%0.00968421060618086	0.1025 \\
%0.00970089633467544	0.103 \\
%0.00971499136374017	0.1035 \\
%0.00971955008084669	0.104 \\
%0.00976251468863608	0.1045 \\
%0.00981194059655071	0.105 \\
%0.00985796107820599	0.1055 \\
%0.0100201301288812	0.106 \\
%0.0100390230333171	0.1065 \\
%0.0100517128768321	0.107 \\
%0.0101496740178917	0.1075 \\
%0.0101854037143042	0.108 \\
%0.0102212871773389	0.1085 \\
%0.0102445450890764	0.109 \\
%0.0102977467600671	0.1095 \\
%0.010311988598393	0.11 \\
%0.0103532538251633	0.1105 \\
%0.0103763652093122	0.111 \\
%0.0103809764398825	0.1115 \\
%0.0104106025113882	0.112 \\
%0.0104353623838815	0.1125 \\
%0.0104741048413806	0.113 \\
%0.0104741834116966	0.1135 \\
%0.0105555713439252	0.114 \\
%0.0106324742048042	0.1145 \\
%0.0106369243895911	0.115 \\
%0.0106852726886408	0.1155 \\
%0.0107293904873608	0.116 \\
%0.0107369021659954	0.1165 \\
%0.0107837091913021	0.117 \\
%0.01087687661184	0.1175 \\
%0.0108985442804631	0.118 \\
%0.0109052745985081	0.1185 \\
%0.0109108197715595	0.119 \\
%0.01092809596074	0.1195 \\
%0.0109822287953881	0.12 \\
%0.0110309480245742	0.1205 \\
%0.0110480343172703	0.121 \\
%0.0110603248436648	0.1215 \\
%0.0110884498007865	0.122 \\
%0.0111026311692835	0.1225 \\
%0.0111151078214751	0.123 \\
%0.0111481215222679	0.1235 \\
%0.0112235768606728	0.124 \\
%0.011412910730071	0.1245 \\
%0.0114627947530351	0.125 \\
%0.0115226506833277	0.1255 \\
%0.0115645344799478	0.126 \\
%0.011643568684746	0.1265 \\
%0.0116447997556451	0.127 \\
%0.0116748827179101	0.1275 \\
%0.0116971370684565	0.128 \\
%0.011754613174097	0.1285 \\
%0.0117782311207373	0.129 \\
%0.0118091501606971	0.1295 \\
%0.0119059373960049	0.13 \\
%0.011960371484269	0.1305 \\
%0.0119765114145519	0.131 \\
%0.012004252759322	0.1315 \\
%0.0120771019713955	0.132 \\
%0.0120811389519573	0.1325 \\
%0.0120832698698308	0.133 \\
%0.0120928890555634	0.1335 \\
%0.0121027978296793	0.134 \\
%0.0121339587931431	0.1345 \\
%0.0122311474616404	0.135 \\
%0.0122690622220936	0.1355 \\
%0.0123329764173485	0.136 \\
%0.0123363433922925	0.1365 \\
%0.0123394499724663	0.137 \\
%0.0123420567215299	0.1375 \\
%0.0123742358406309	0.138 \\
%0.0123973332940714	0.1385 \\
%0.0124502612979007	0.139 \\
%0.0124781110019512	0.1395 \\
%0.0125350385912255	0.14 \\
%0.0125455322297352	0.1405 \\
%0.0126005029315034	0.141 \\
%0.0126094382248261	0.1415 \\
%0.0126608668003352	0.142 \\
%0.0126864630052756	0.1425 \\
%0.0126891835656656	0.143 \\
%0.0126961692815288	0.1435 \\
%0.0127081023031314	0.144 \\
%0.0127263908899578	0.1445 \\
%0.0127430569004826	0.145 \\
%0.0127635597489896	0.1455 \\
%0.0128408105931996	0.146 \\
%0.0128823084524277	0.1465 \\
%0.012882887614479	0.147 \\
%0.0128840293999753	0.1475 \\
%0.0129134621575624	0.148 \\
%0.0129371791741429	0.1485 \\
%0.0130076633099931	0.149 \\
%0.0130405484529581	0.1495 \\
%0.0130685034365184	0.15 \\
%0.0130820327267358	0.1505 \\
%0.0130842695683952	0.151 \\
%0.0130977650200868	0.1515 \\
%0.0130998081744842	0.152 \\
%0.013156174967307	0.1525 \\
%0.0132013357066138	0.153 \\
%0.0132083104971608	0.1535 \\
%0.0132364456264782	0.154 \\
%0.0132521816710091	0.1545 \\
%0.0132593646643207	0.155 \\
%0.013260191530135	0.1555 \\
%0.0132649353686717	0.156 \\
%0.0133057381849959	0.1565 \\
%0.0133433900547933	0.157 \\
%0.0133551426926191	0.1575 \\
%0.0133577712874376	0.158 \\
%0.0133789005850238	0.1585 \\
%0.0133835673771977	0.159 \\
%0.0134043624188034	0.1595 \\
%0.0134254703367216	0.16 \\
%0.0134270883264248	0.1605 \\
%0.0134357872612894	0.161 \\
%0.013474803939617	0.1615 \\
%0.0134983895680473	0.162 \\
%0.0135005418287726	0.1625 \\
%0.0135080274316824	0.163 \\
%0.0135192161140116	0.1635 \\
%0.0135259053218095	0.164 \\
%0.0135364803398865	0.1645 \\
%0.0135661430806422	0.165 \\
%0.0135835041498423	0.1655 \\
%0.0135971774017769	0.166 \\
%0.0136047723718447	0.1665 \\
%0.0136871596424288	0.167 \\
%0.013697436502022	0.1675 \\
%0.013701644769497	0.168 \\
%0.0137045203352869	0.1685 \\
%0.0137337874220159	0.169 \\
%0.0137404359113973	0.1695 \\
%0.0137427588761727	0.17 \\
%0.0137551876084495	0.1705 \\
%0.0138149241312735	0.171 \\
%0.0138274900682531	0.1715 \\
%0.0138877121850126	0.172 \\
%0.0139461860778081	0.1725 \\
%0.0139666144260452	0.173 \\
%0.0139692656813836	0.1735 \\
%0.0139834115748199	0.174 \\
%0.0140177042843905	0.1745 \\
%0.0140509851113165	0.175 \\
%0.014067834194663	0.1755 \\
%0.0140688345435226	0.176 \\
%0.0140688729438279	0.1765 \\
%0.0141332552048754	0.177 \\
%0.0141397789140649	0.1775 \\
%0.0141399125995886	0.178 \\
%0.0141638462699109	0.1785 \\
%0.0141668515957952	0.179 \\
%0.0142444724930445	0.1795 \\
%0.0142695822328378	0.18 \\
%0.0143227928863841	0.1805 \\
%0.014408017116833	0.181 \\
%0.0144609752074537	0.1815 \\
%0.0144664057792444	0.182 \\
%0.0144708165272682	0.1825 \\
%0.0144786609646169	0.183 \\
%0.0145082510175718	0.1835 \\
%0.0146018806392457	0.184 \\
%0.0146085652585712	0.1845 \\
%0.0146849524899761	0.185 \\
%0.0147063795038878	0.1855 \\
%0.0147359977823968	0.186 \\
%0.0147541490941224	0.1865 \\
%0.0147773619714001	0.187 \\
%0.0148270349965312	0.1875 \\
%0.0148287688494859	0.188 \\
%0.0148538564925129	0.1885 \\
%0.014857203202024	0.189 \\
%0.0148924617682242	0.1895 \\
%0.0149069410726113	0.19 \\
%0.0149104248601496	0.1905 \\
%0.014913081024065	0.191 \\
%0.0149712749047579	0.1915 \\
%0.014971611176993	0.192 \\
%0.0149733244090353	0.1925 \\
%0.0150040169420174	0.193 \\
%0.0150080207565733	0.1935 \\
%0.0150162441433098	0.194 \\
%0.0150176887809905	0.1945 \\
%0.015025601373166	0.195 \\
%0.0150271989360449	0.1955 \\
%0.0150301097923066	0.196 \\
%0.0150649435546446	0.1965 \\
%0.0151053569203793	0.197 \\
%0.0151077312271117	0.1975 \\
%0.0151594677644341	0.198 \\
%0.0151811986459897	0.1985 \\
%0.0151968918886819	0.199 \\
%0.0152434647120698	0.1995 \\
%0.0152658118222095	0.2 \\
%0.0152806141935557	0.2005 \\
%0.0153000720046956	0.201 \\
%0.0153067323718332	0.2015 \\
%0.0153140063183127	0.202 \\
%0.0154345450726932	0.2025 \\
%0.0154589016983145	0.203 \\
%0.0154699017898025	0.2035 \\
%0.0154748707706964	0.204 \\
%0.0154862121844918	0.2045 \\
%0.0154890812070242	0.205 \\
%0.0154952008874085	0.2055 \\
%0.0154992150326834	0.206 \\
%0.0155002950609083	0.2065 \\
%0.01552049218119	0.207 \\
%0.0155293496183866	0.2075 \\
%0.0155502516203818	0.208 \\
%0.015556765097215	0.2085 \\
%0.0155668976849012	0.209 \\
%0.0155823763041549	0.2095 \\
%0.0156039527168667	0.21 \\
%0.0156119644881767	0.2105 \\
%0.015631118206105	0.211 \\
%0.0156800812582463	0.2115 \\
%0.0156811868166934	0.212 \\
%0.015684703787865	0.2125 \\
%0.0157018372048276	0.213 \\
%0.0157196307302813	0.2135 \\
%0.0157310943474777	0.214 \\
%0.0157543752502756	0.2145 \\
%0.0157905418437753	0.215 \\
%0.0158003417960333	0.2155 \\
%0.0158441057503222	0.216 \\
%0.0158527710413665	0.2165 \\
%0.0159408198800578	0.217 \\
%0.0159415963723567	0.2175 \\
%0.0159622931970478	0.218 \\
%0.01597973497004	0.2185 \\
%0.0159983442931311	0.219 \\
%0.0160065451143253	0.2195 \\
%0.0160221682387866	0.22 \\
%0.0160310589366534	0.2205 \\
%0.0160323182771945	0.221 \\
%0.0160379328347601	0.2215 \\
%0.0160509017809533	0.222 \\
%0.0160509452208994	0.2225 \\
%0.0160933894333693	0.223 \\
%0.0161237636069559	0.2235 \\
%0.0161340376367703	0.224 \\
%0.0161382121194901	0.2245 \\
%0.0161507073416789	0.225 \\
%0.0161553439807864	0.2255 \\
%0.0161755438836326	0.226 \\
%0.0162523992167966	0.2265 \\
%0.0162711657575682	0.227 \\
%0.016283736771462	0.2275 \\
%0.0162882524042167	0.228 \\
%0.0162994245001448	0.2285 \\
%0.0163213906025759	0.229 \\
%0.0163597572438991	0.2295 \\
%0.0163827766063339	0.23 \\
%0.0163915604196085	0.2305 \\
%0.0164145359622632	0.231 \\
%0.0164412813540431	0.2315 \\
%0.0165078325147906	0.232 \\
%0.0165496210901475	0.2325 \\
%0.016567246385552	0.233 \\
%0.0165754511385385	0.2335 \\
%0.0165842319394842	0.234 \\
%0.0165888820790469	0.2345 \\
%0.0165897558882875	0.235 \\
%0.0165945495296065	0.2355 \\
%0.0165947108246834	0.236 \\
%0.0166537388091101	0.2365 \\
%0.0166812356295652	0.237 \\
%0.0166903038904859	0.2375 \\
%0.0166968751703231	0.238 \\
%0.0167438068461874	0.2385 \\
%0.0168117936517479	0.239 \\
%0.0168570725979075	0.2395 \\
%0.0168819379141426	0.24 \\
%0.0169023985919341	0.2405 \\
%0.0169147364030434	0.241 \\
%0.0169157620476878	0.2415 \\
%0.0169712838769319	0.242 \\
%0.0170232099743229	0.2425 \\
%0.0170238773688432	0.243 \\
%0.0170266824427881	0.2435 \\
%0.0170401307076833	0.244 \\
%0.0171133103847113	0.2445 \\
%0.0171306517833261	0.245 \\
%0.0171718563917156	0.2455 \\
%0.0171864126493789	0.246 \\
%0.0171894570604307	0.2465 \\
%0.0172986319258276	0.247 \\
%0.0173336736136818	0.2475 \\
%0.0173575982305407	0.248 \\
%0.0173822045027806	0.2485 \\
%0.0174419374567755	0.249 \\
%0.0174646581220079	0.2495 \\
%0.0174816755487199	0.25 \\
%0.0174927896282075	0.2505 \\
%0.0175712876949359	0.251 \\
%0.0176199933952656	0.2515 \\
%0.0176338668718862	0.252 \\
%0.0176356683169795	0.2525 \\
%0.0176464905208013	0.253 \\
%0.0176726197115175	0.2535 \\
%0.0176756904787876	0.254 \\
%0.0177219846325338	0.2545 \\
%0.0178092495482844	0.255 \\
%0.017814508187311	0.2555 \\
%0.0179379359337364	0.256 \\
%0.0179931992053871	0.2565 \\
%0.0179960612430903	0.257 \\
%0.0180418187881496	0.2575 \\
%0.0180862311382441	0.258 \\
%0.0181081131212757	0.2585 \\
%0.0181501192158081	0.259 \\
%0.0181557887906363	0.2595 \\
%0.0181627204793127	0.26 \\
%0.018198937386983	0.2605 \\
%0.0182349503780773	0.261 \\
%0.0182487518709116	0.2615 \\
%0.0182560797864676	0.262 \\
%0.0182661865195694	0.2625 \\
%0.0182874748585038	0.263 \\
%0.0183471214400053	0.2635 \\
%0.0183572500619415	0.264 \\
%0.0183859191653311	0.2645 \\
%0.0183918551240775	0.265 \\
%0.0184605743673163	0.2655 \\
%0.018464321649212	0.266 \\
%0.0184729863291704	0.2665 \\
%0.0185287950137127	0.267 \\
%0.0185427238928472	0.2675 \\
%0.0185557241555637	0.268 \\
%0.0185609549350274	0.2685 \\
%0.0185658431563904	0.269 \\
%0.018613571340465	0.2695 \\
%0.0186457536286237	0.27 \\
%0.0186476970941759	0.2705 \\
%0.0186707070322239	0.271 \\
%0.0187097838976629	0.2715 \\
%0.018710014762329	0.272 \\
%0.0190034602142268	0.2725 \\
%0.0190114347073166	0.273 \\
%0.0190146567502466	0.2735 \\
%0.0190290190997997	0.274 \\
%0.0190544727713477	0.2745 \\
%0.0190653418867267	0.275 \\
%0.0190710949175417	0.2755 \\
%0.019114776583317	0.276 \\
%0.0191293859312778	0.2765 \\
%0.0191685679792508	0.277 \\
%0.0191692863571764	0.2775 \\
%0.0191702414447274	0.278 \\
%0.0191789874036173	0.2785 \\
%0.0191848669396843	0.279 \\
%0.0193257561648938	0.2795 \\
%0.0193355602060509	0.28 \\
%0.0193415562491495	0.2805 \\
%0.0193893537261513	0.281 \\
%0.0194631959985135	0.2815 \\
%0.0194812638587853	0.282 \\
%0.0195284843182158	0.2825 \\
%0.0195576605086102	0.283 \\
%0.0195838738258304	0.2835 \\
%0.0196105199549309	0.284 \\
%0.0196813863373969	0.2845 \\
%0.0196842248867693	0.285 \\
%0.0197252078983376	0.2855 \\
%0.0197275929673519	0.286 \\
%0.0197840321857278	0.2865 \\
%0.0197899686092554	0.287 \\
%0.0198086987449887	0.2875 \\
%0.0198218671309004	0.288 \\
%0.0198303344231401	0.2885 \\
%0.0198422736257915	0.289 \\
%0.019878157662824	0.2895 \\
%0.0199454574668424	0.29 \\
%0.0199573926313571	0.2905 \\
%0.0199739521359472	0.291 \\
%0.020169970936099	0.2915 \\
%0.0202706293637849	0.292 \\
%0.0203196156524594	0.2925 \\
%0.0203696714533788	0.293 \\
%0.0205194763064749	0.2935 \\
%0.0205380960073034	0.294 \\
%0.0205462013599763	0.2945 \\
%0.0205523975727516	0.295 \\
%0.0206103889577949	0.2955 \\
%0.0206361268763502	0.296 \\
%0.0206376101069442	0.2965 \\
%0.0206441227911448	0.297 \\
%0.0206868860786161	0.2975 \\
%0.0206979243663757	0.298 \\
%0.0207679832615137	0.2985 \\
%0.020817769228598	0.299 \\
%0.0208252885487114	0.2995 \\
%0.0208629129329265	0.3 \\
%0.0208858879752062	0.3005 \\
%0.0209090322761585	0.301 \\
%0.0209442680768023	0.3015 \\
%0.0210207761405132	0.302 \\
%0.0210542898654369	0.3025 \\
%0.0210697193274605	0.303 \\
%0.0210738733789026	0.3035 \\
%0.0210888877588352	0.304 \\
%0.021117534336749	0.3045 \\
%0.0211567587744966	0.305 \\
%0.0211651761254926	0.3055 \\
%0.0212392443676284	0.306 \\
%0.0212793585039161	0.3065 \\
%0.0213624883048194	0.307 \\
%0.0213886832688205	0.3075 \\
%0.0213904738582433	0.308 \\
%0.0215307082766531	0.3085 \\
%0.0215625565531783	0.309 \\
%0.0215780350500421	0.3095 \\
%0.0215834839987302	0.31 \\
%0.0216457558306018	0.3105 \\
%0.0216542115534397	0.311 \\
%0.0216752653658243	0.3115 \\
%0.0216800228414511	0.312 \\
%0.0216824378059011	0.3125 \\
%0.0216872885371516	0.313 \\
%0.0217185917983073	0.3135 \\
%0.0217794130893576	0.314 \\
%0.0217998032023792	0.3145 \\
%0.0218722179415639	0.315 \\
%0.021911735339545	0.3155 \\
%0.0219490905516398	0.316 \\
%0.0219941380083982	0.3165 \\
%0.0220146914298723	0.317 \\
%0.0220249008808575	0.3175 \\
%0.0220639932107128	0.318 \\
%0.0221442828376794	0.3185 \\
%0.0222328784341763	0.319 \\
%0.0223699176444325	0.3195 \\
%0.0224363307915018	0.32 \\
%0.0225594163414714	0.3205 \\
%0.0225599434475939	0.321 \\
%0.0225798882517489	0.3215 \\
%0.0226678712417368	0.322 \\
%0.0226906796124134	0.3225 \\
%0.0226946910541003	0.323 \\
%0.0229016896206054	0.3235 \\
%0.022909323790052	0.324 \\
%0.0229294800290287	0.3245 \\
%0.0229990264197925	0.325 \\
%0.0230246078197399	0.3255 \\
%0.0230451616660453	0.326 \\
%0.0230587353497283	0.3265 \\
%0.0230590104812199	0.327 \\
%0.023103144989156	0.3275 \\
%0.023119048742288	0.328 \\
%0.0231377478385092	0.3285 \\
%0.0231523888350119	0.329 \\
%0.0231988643108982	0.3295 \\
%0.0232128178019505	0.33 \\
%0.0232196040302093	0.3305 \\
%0.023435792044478	0.331 \\
%0.0234600683143742	0.3315 \\
%0.023480200585112	0.332 \\
%0.0234850817417039	0.3325 \\
%0.0236476340007825	0.333 \\
%0.0236648015485104	0.3335 \\
%0.0237205449367413	0.334 \\
%0.0237456767697622	0.3345 \\
%0.0237788949198755	0.335 \\
%0.0237951120013748	0.3355 \\
%0.0238467600134604	0.336 \\
%0.0238689520788945	0.3365 \\
%0.0239590938860325	0.337 \\
%0.0239757082996606	0.3375 \\
%0.0239873716090222	0.338 \\
%0.0240282538129581	0.3385 \\
%0.0240494092209196	0.339 \\
%0.0240977396595064	0.3395 \\
%0.024102796989263	0.34 \\
%0.0241442317520581	0.3405 \\
%0.0241661075659277	0.341 \\
%0.0242867987152355	0.3415 \\
%0.0243379661164811	0.342 \\
%0.0243382679939528	0.3425 \\
%0.0244079467851394	0.343 \\
%0.0244355974037488	0.3435 \\
%0.0244781645157857	0.344 \\
%0.0245380164296247	0.3445 \\
%0.0246787194568627	0.345 \\
%0.0247597850953455	0.3455 \\
%0.0247704908705996	0.346 \\
%0.0247712051311089	0.3465 \\
%0.0248052899638493	0.347 \\
%0.0249491773556727	0.3475 \\
%0.02496061631758	0.348 \\
%0.0250328735384932	0.3485 \\
%0.0250979225462358	0.349 \\
%0.0251947820182924	0.3495 \\
%0.0251999155065151	0.35 \\
%0.0252317261990766	0.3505 \\
%0.0252521845397929	0.351 \\
%0.0252548019489445	0.3515 \\
%0.0253652798242298	0.352 \\
%0.0254106243635673	0.3525 \\
%0.0255375518856788	0.353 \\
%0.0255438454370613	0.3535 \\
%0.0256765547179536	0.354 \\
%0.0257511860334385	0.3545 \\
%0.02576866560069	0.355 \\
%0.0257755332334508	0.3555 \\
%0.0258220523467279	0.356 \\
%0.0259008221073549	0.3565 \\
%0.0259443249007132	0.357 \\
%0.0260067910122758	0.3575 \\
%0.0260325054200727	0.358 \\
%0.0260445940207706	0.3585 \\
%0.0261220998647872	0.359 \\
%0.026172622758665	0.3595 \\
%0.0262361684789363	0.36 \\
%0.026261548692298	0.3605 \\
%0.0263596495629187	0.361 \\
%0.0263700086134298	0.3615 \\
%0.0264104728787696	0.362 \\
%0.0265002112712243	0.3625 \\
%0.0265452294543999	0.363 \\
%0.0265960060380044	0.3635 \\
%0.0266356998657346	0.364 \\
%0.026770530854919	0.3645 \\
%0.0268138314597858	0.365 \\
%0.0268541013865627	0.3655 \\
%0.026860352475016	0.366 \\
%0.026877388102598	0.3665 \\
%0.0269368945872368	0.367 \\
%0.0269476670026987	0.3675 \\
%0.0269997151491364	0.368 \\
%0.027024399160723	0.3685 \\
%0.0270295379921524	0.369 \\
%0.0270773610340464	0.3695 \\
%0.0271037944173153	0.37 \\
%0.027110622762002	0.3705 \\
%0.0272369528043439	0.371 \\
%0.0272414339907044	0.3715 \\
%0.0272971052032671	0.372 \\
%0.0273151370372664	0.3725 \\
%0.0273871498040257	0.373 \\
%0.0274271194754293	0.3735 \\
%0.0276548342371303	0.374 \\
%0.027729516833252	0.3745 \\
%0.0277526283508705	0.375 \\
%0.0277621666995724	0.3755 \\
%0.0278787382953685	0.376 \\
%0.028001011326066	0.3765 \\
%0.0280144426178787	0.377 \\
%0.0280184533742572	0.3775 \\
%0.0280418158756695	0.378 \\
%0.0280819672892937	0.3785 \\
%0.0280831828996253	0.379 \\
%0.0280965294674361	0.3795 \\
%0.0281316413636368	0.38 \\
%0.0282378356508249	0.3805 \\
%0.0284952537582496	0.381 \\
%0.0285981140604156	0.3815 \\
%0.0286438865437603	0.382 \\
%0.0286963085398133	0.3825 \\
%0.028745283000123	0.383 \\
%0.028820151161834	0.3835 \\
%0.0289029410366831	0.384 \\
%0.0289516390133307	0.3845 \\
%0.0289751517005089	0.385 \\
%0.0289858169298134	0.3855 \\
%0.0289916836397308	0.386 \\
%0.0290791538637383	0.3865 \\
%0.0291105538941054	0.387 \\
%0.0291513726963324	0.3875 \\
%0.0291689894890584	0.388 \\
%0.0291973740635003	0.3885 \\
%0.029310899370266	0.389 \\
%0.0293856678536962	0.3895 \\
%0.0293977841291335	0.39 \\
%0.0294320544618164	0.3905 \\
%0.0294494737909272	0.391 \\
%0.0294566035171272	0.3915 \\
%0.0294732713973775	0.392 \\
%0.0295112967029092	0.3925 \\
%0.0295564278521775	0.393 \\
%0.0296658874492033	0.3935 \\
%0.0297498899992591	0.394 \\
%0.0297839303664275	0.3945 \\
%0.0298603288593125	0.395 \\
%0.0300490097269017	0.3955 \\
%0.0300890958993821	0.396 \\
%0.030128398328832	0.3965 \\
%0.0301580576272105	0.397 \\
%0.0302275252499154	0.3975 \\
%0.0302564990210622	0.398 \\
%0.0303758347414559	0.3985 \\
%0.0303794443253682	0.399 \\
%0.030425512087463	0.3995 \\
%0.0304780447771677	0.4 \\
%0.0304829956059759	0.4005 \\
%0.0305398585489882	0.401 \\
%0.0306320219119039	0.4015 \\
%0.0306432645132854	0.402 \\
%0.0306690821584915	0.4025 \\
%0.0307502718697696	0.403 \\
%0.0308044355464221	0.4035 \\
%0.0308554439228579	0.404 \\
%0.0308744491513657	0.4045 \\
%0.0309431844317771	0.405 \\
%0.0310362674632247	0.4055 \\
%0.0310363049530178	0.406 \\
%0.0311641669123981	0.4065 \\
%0.0312104202857957	0.407 \\
%0.0312285845423213	0.4075 \\
%0.0312860069986277	0.408 \\
%0.0312887879935786	0.4085 \\
%0.0313107191875137	0.409 \\
%0.0313254283542787	0.4095 \\
%0.0313452159056567	0.41 \\
%0.0313782169002899	0.4105 \\
%0.0313943265615045	0.411 \\
%0.0314044359426028	0.4115 \\
%0.0314401190717531	0.412 \\
%0.031561235276198	0.4125 \\
%0.0315808466655667	0.413 \\
%0.0316220324033064	0.4135 \\
%0.0316555079599912	0.414 \\
%0.0316914564410884	0.4145 \\
%0.0318307599543347	0.415 \\
%0.0318422061959731	0.4155 \\
%0.0318533860147049	0.416 \\
%0.0318942889320056	0.4165 \\
%0.0319481432273085	0.417 \\
%0.0320096456468609	0.4175 \\
%0.0320451186294028	0.418 \\
%0.0321174570395555	0.4185 \\
%0.032258520337934	0.419 \\
%0.0322825767767201	0.4195 \\
%0.0323154244232266	0.42 \\
%0.0323357185391209	0.4205 \\
%0.0323739843718325	0.421 \\
%0.0324088547771505	0.4215 \\
%0.0324604122296769	0.422 \\
%0.0325101664189387	0.4225 \\
%0.0325123758762751	0.423 \\
%0.0325401997468001	0.4235 \\
%0.0326004634214902	0.424 \\
%0.0326043815110968	0.4245 \\
%0.0326343864089505	0.425 \\
%0.0326557124124734	0.4255 \\
%0.0326764961052914	0.426 \\
%0.0327163870878589	0.4265 \\
%0.0327306449694493	0.427 \\
%0.0327596917897766	0.4275 \\
%0.0329002108717565	0.428 \\
%0.0329582650048871	0.4285 \\
%0.0329607237473028	0.429 \\
%0.0331281649358769	0.4295 \\
%0.0332017874854352	0.43 \\
%0.0332778582859112	0.4305 \\
%0.0332987906255228	0.431 \\
%0.0333795400738499	0.4315 \\
%0.0334094284556074	0.432 \\
%0.0334669180689261	0.4325 \\
%0.0335010085661807	0.433 \\
%0.0335659094837649	0.4335 \\
%0.0335895680463241	0.434 \\
%0.0336061990775487	0.4345 \\
%0.0336196567344343	0.435 \\
%0.0336325200766801	0.4355 \\
%0.033642716012919	0.436 \\
%0.0336725850095507	0.4365 \\
%0.0338640316435856	0.437 \\
%0.0338679204863408	0.4375 \\
%0.0339244232195188	0.438 \\
%0.0339414524487982	0.4385 \\
%0.0340532146815675	0.439 \\
%0.0340803332868709	0.4395 \\
%0.034095449669158	0.44 \\
%0.0341284095715392	0.4405 \\
%0.0341748664848544	0.441 \\
%0.0341769385896626	0.4415 \\
%0.0341848291714936	0.442 \\
%0.0342704120128393	0.4425 \\
%0.0343398105793062	0.443 \\
%0.0343514572931963	0.4435 \\
%0.0344322735213053	0.444 \\
%0.0344835729439633	0.4445 \\
%0.0345663515500881	0.445 \\
%0.034650103400886	0.4455 \\
%0.0346508376390673	0.446 \\
%0.0346509022385787	0.4465 \\
%0.0346666386310424	0.447 \\
%0.0346844662571805	0.4475 \\
%0.0347239922157225	0.448 \\
%0.0347498924624714	0.4485 \\
%0.0347533141437045	0.449 \\
%0.0348439247692782	0.4495 \\
%0.0349338209923023	0.45 \\
%0.0349478822042283	0.4505 \\
%0.0350167685443115	0.451 \\
%0.035103017268798	0.4515 \\
%0.0351729742798083	0.452 \\
%0.0351766496829236	0.4525 \\
%0.0353585013468257	0.453 \\
%0.0354088118624725	0.4535 \\
%0.0354392275808681	0.454 \\
%0.0354707158255124	0.4545 \\
%0.035493622646254	0.455 \\
%0.035530014871831	0.4555 \\
%0.0355797185554143	0.456 \\
%0.0355817248222465	0.4565 \\
%0.0356494689429743	0.457 \\
%0.0356989315425019	0.4575 \\
%0.0357075853421322	0.458 \\
%0.035727753631597	0.4585 \\
%0.0357432330488283	0.459 \\
%0.0358266124930744	0.4595 \\
%0.0359194303197568	0.46 \\
%0.0360288131228902	0.4605 \\
%0.0360559316288838	0.461 \\
%0.0360866133523089	0.4615 \\
%0.0360924812201688	0.462 \\
%0.0360993516264285	0.4625 \\
%0.0361252947617698	0.463 \\
%0.0361572885198102	0.4635 \\
%0.0361790731116792	0.464 \\
%0.0362832945076562	0.4645 \\
%0.0363669796424923	0.465 \\
%0.0363888363071281	0.4655 \\
%0.0364730524818771	0.466 \\
%0.0366528793195966	0.4665 \\
%0.0366684852145294	0.467 \\
%0.0367384467946489	0.4675 \\
%0.0367713238290352	0.468 \\
%0.0367784509843143	0.4685 \\
%0.0369015409014323	0.469 \\
%0.0369083230288555	0.4695 \\
%0.0369205227391479	0.47 \\
%0.0369877298954494	0.4705 \\
%0.0370493135756435	0.471 \\
%0.0370708711449871	0.4715 \\
%0.0370724836397891	0.472 \\
%0.0370995860540774	0.4725 \\
%0.0371400560860683	0.473 \\
%0.0371907197934256	0.4735 \\
%0.0372385774898859	0.474 \\
%0.0372783711486906	0.4745 \\
%0.0373319124515706	0.475 \\
%0.0373674914371714	0.4755 \\
%0.0373985642187389	0.476 \\
%0.0374483094497774	0.4765 \\
%0.0375875073944906	0.477 \\
%0.0375945623431232	0.4775 \\
%0.0376154838145839	0.478 \\
%0.0376468842625722	0.4785 \\
%0.0377186976100685	0.479 \\
%0.037753982229213	0.4795 \\
%0.0377809074943774	0.48 \\
%0.037788439921659	0.4805 \\
%0.0377947039667685	0.481 \\
%0.0378742432046481	0.4815 \\
%0.0380459143806445	0.482 \\
%0.0380513667033208	0.4825 \\
%0.0382439823104654	0.483 \\
%0.0382547761710554	0.4835 \\
%0.0383234528158005	0.484 \\
%0.0383461816395844	0.4845 \\
%0.0383918809064621	0.485 \\
%0.0385317649167873	0.4855 \\
%0.0386854482252694	0.486 \\
%0.0386873580940387	0.4865 \\
%0.0387760521806397	0.487 \\
%0.0388378369106894	0.4875 \\
%0.0388614753150104	0.488 \\
%0.0388628788089063	0.4885 \\
%0.0388857734379913	0.489 \\
%0.0389105145098538	0.4895 \\
%0.0390393806868664	0.49 \\
%0.0393056188978642	0.4905 \\
%0.0394613206474887	0.491 \\
%0.0395206584781378	0.4915 \\
%0.0396169374915608	0.492 \\
%0.0396396788276836	0.4925 \\
%0.0396443913066932	0.493 \\
%0.0397691655612312	0.4935 \\
%0.0398180695143543	0.494 \\
%0.0399657252800141	0.4945 \\
%0.0400028928951901	0.495 \\
%0.0401966203698676	0.4955 \\
%0.0404084892111866	0.496 \\
%0.0404822633723928	0.4965 \\
%0.0405397084313084	0.497 \\
%0.0406308557439668	0.4975 \\
%0.0406584469515898	0.498 \\
%0.0407308667814902	0.4985 \\
%0.0407472181212158	0.499 \\
%0.040752334065105	0.4995 \\
%0.0408146664460238	0.5 \\
%0.0410131976684571	0.5005 \\
%0.0410918560749192	0.501 \\
%0.0411374398054549	0.5015 \\
%0.0411395537925501	0.502 \\
%0.0411915320831324	0.5025 \\
%0.0414060249485772	0.503 \\
%0.0414643985410876	0.5035 \\
%0.041563705885658	0.504 \\
%0.0416832767904332	0.5045 \\
%0.0416924131338975	0.505 \\
%0.0417452099348778	0.5055 \\
%0.0417599990713473	0.506 \\
%0.0418730253097687	0.5065 \\
%0.0420102171951634	0.507 \\
%0.0420904373267747	0.5075 \\
%0.042152950407401	0.508 \\
%0.0423608729380028	0.5085 \\
%0.0424995880703713	0.509 \\
%0.0425441662365388	0.5095 \\
%0.0426361755031494	0.51 \\
%0.0426415750988412	0.5105 \\
%0.0427922704997436	0.511 \\
%0.0428292614356783	0.5115 \\
%0.0429517115282898	0.512 \\
%0.0430180854959469	0.5125 \\
%0.0431014259937071	0.513 \\
%0.0431310274995068	0.5135 \\
%0.0431962241459504	0.514 \\
%0.0432516958862833	0.5145 \\
%0.0432681115275495	0.515 \\
%0.0432856223437339	0.5155 \\
%0.0432946971157152	0.516 \\
%0.0433175443299986	0.5165 \\
%0.0433648889777716	0.517 \\
%0.0433717814785244	0.5175 \\
%0.0434072717310555	0.518 \\
%0.0436760464463576	0.5185 \\
%0.0437513584192023	0.519 \\
%0.0438029875422474	0.5195 \\
%0.0438175213610051	0.52 \\
%0.0438735834449211	0.5205 \\
%0.0440694396762536	0.521 \\
%0.0440911183796211	0.5215 \\
%0.0443344865237135	0.522 \\
%0.044423938991351	0.5225 \\
%0.0444545544209327	0.523 \\
%0.0446055047688196	0.5235 \\
%0.0447523553330309	0.524 \\
%0.0448773030437221	0.5245 \\
%0.0449095410750725	0.525 \\
%0.0449768765505979	0.5255 \\
%0.0450019187006823	0.526 \\
%0.0450186881897702	0.5265 \\
%0.0450302506274548	0.527 \\
%0.0450853889550082	0.5275 \\
%0.0452213990924186	0.528 \\
%0.0453444298500829	0.5285 \\
%0.0453631943810067	0.529 \\
%0.0456008296421077	0.5295 \\
%0.0456393032162525	0.53 \\
%0.0457165186276011	0.5305 \\
%0.0457452413927468	0.531 \\
%0.0458445872405644	0.5315 \\
%0.0458854084643743	0.532 \\
%0.0460269411914769	0.5325 \\
%0.046219438676314	0.533 \\
%0.0464019832821342	0.5335 \\
%0.0467127773046328	0.534 \\
%0.046814104175153	0.5345 \\
%0.0468836068295961	0.535 \\
%0.0469656447363763	0.5355 \\
%0.0469720610458783	0.536 \\
%0.0471505967589088	0.5365 \\
%0.0473347455912124	0.537 \\
%0.0473947068921112	0.5375 \\
%0.0476961782985819	0.538 \\
%0.0477712917416955	0.5385 \\
%0.0478033538765739	0.539 \\
%0.0478300824115908	0.5395 \\
%0.0480082298036663	0.54 \\
%0.0481236950957921	0.5405 \\
%0.0485241599414651	0.541 \\
%0.0486685315537168	0.5415 \\
%0.0491007078107816	0.542 \\
%0.0492139548364876	0.5425 \\
%0.0492730290923525	0.543 \\
%0.0493124969452405	0.5435 \\
%0.0494367687310384	0.544 \\
%0.0495241328782679	0.5445 \\
%0.0495528244515479	0.545 \\
%0.049691281910382	0.5455 \\
%0.0497196235690897	0.546 \\
%0.0502906649884061	0.5465 \\
%0.0503915005449504	0.547 \\
%0.0503980754448198	0.5475 \\
%0.0505465518127698	0.548 \\
%0.0505562699408793	0.5485 \\
%0.0505613385760673	0.549 \\
%0.0506680000759362	0.5495 \\
%0.0507396171653764	0.55 \\
%0.0507609915180995	0.5505 \\
%0.0509116662861322	0.551 \\
%0.0512187045715509	0.5515 \\
%0.0512584138890576	0.552 \\
%0.0517500523127153	0.5525 \\
%0.0518263145137195	0.553 \\
%0.0521520959183602	0.5535 \\
%0.0526851651691621	0.554 \\
%0.0529988095435889	0.5545 \\
%0.0531071551551304	0.555 \\
%0.0534472448001039	0.5555 \\
%0.0535046240401257	0.556 \\
%0.0537082225818482	0.5565 \\
%0.0539681378398526	0.557 \\
%0.0540372914912806	0.5575 \\
%0.0543380373122642	0.558 \\
%0.0546332896929968	0.5585 \\
%0.0546572934505169	0.559 \\
%0.0547612080889338	0.5595 \\
%0.054894305930101	0.56 \\
%0.0549938835342339	0.5605 \\
%0.0550100827299978	0.561 \\
%0.0551017078168759	0.5615 \\
%0.0552619994839702	0.562 \\
%0.0553839190899622	0.5625 \\
%0.0555269689465891	0.563 \\
%0.0555276442295597	0.5635 \\
%0.0555439542045465	0.564 \\
%0.0556572831981241	0.5645 \\
%0.0557288592257486	0.565 \\
%0.0558243342464016	0.5655 \\
%0.0559897957495158	0.566 \\
%0.0560883373623014	0.5665 \\
%0.0561050518487821	0.567 \\
%0.0561699241143931	0.5675 \\
%0.056329861005618	0.568 \\
%0.0563540178021125	0.5685 \\
%0.0565960992655557	0.569 \\
%0.0566204035642863	0.5695 \\
%0.0570544418935618	0.57 \\
%0.0570914873432493	0.5705 \\
%0.057165520805261	0.571 \\
%0.0571829928035047	0.5715 \\
%0.0572556247867813	0.572 \\
%0.0572780723166092	0.5725 \\
%0.0572926572399311	0.573 \\
%0.0572990212085182	0.5735 \\
%0.0576169504962058	0.574 \\
%0.057636795462115	0.5745 \\
%0.0578844773553398	0.575 \\
%0.057892947385825	0.5755 \\
%0.0584821883210863	0.576 \\
%0.0589883020027714	0.5765 \\
%0.0590015302019534	0.577 \\
%0.059157993683525	0.5775 \\
%0.0592973777708429	0.578 \\
%0.0593120899340744	0.5785 \\
%0.0596185965975447	0.579 \\
%0.0597234286321335	0.5795 \\
%0.0600424178005174	0.58 \\
%0.0601139642288575	0.5805 \\
%0.0602880978628643	0.581 \\
%0.0603455181474498	0.5815 \\
%0.0603700048228628	0.582 \\
%0.060619881225048	0.5825 \\
%0.0606975594184343	0.583 \\
%0.0609754293967103	0.5835 \\
%0.0610656444826266	0.584 \\
%0.0610967579635786	0.5845 \\
%0.0610993776132645	0.585 \\
%0.0611684636538642	0.5855 \\
%0.061272407674959	0.586 \\
%0.0617317021622247	0.5865 \\
%0.0618073080333676	0.587 \\
%0.061904407456618	0.5875 \\
%0.0619572728518297	0.588 \\
%0.0623450997390322	0.5885 \\
%0.0624945983108583	0.589 \\
%0.0627158575564797	0.5895 \\
%0.063401184253336	0.59 \\
%0.0635644251173137	0.5905 \\
%0.0637169228764101	0.591 \\
%0.0637562000394095	0.5915 \\
%0.0638161335176636	0.592 \\
%0.0639013811445432	0.5925 \\
%0.0639380457822317	0.593 \\
%0.0642377566292654	0.5935 \\
%0.0646884342341849	0.594 \\
%0.0646915842195146	0.5945 \\
%0.0647896387279146	0.595 \\
%0.0648039488136574	0.5955 \\
%0.0655314698667798	0.596 \\
%0.0655714910031733	0.5965 \\
%0.0655794122947859	0.597 \\
%0.0658603506974601	0.5975 \\
%0.0660211874689038	0.598 \\
%0.0665127179599281	0.5985 \\
%0.0667905068093153	0.599 \\
%0.0669287760262981	0.5995 \\
%0.0669712908073967	0.6 \\
%0.0671715693520469	0.6005 \\
%0.0672716406024574	0.601 \\
%0.0672720428734083	0.6015 \\
%0.0679484173349248	0.602 \\
%0.0679679119693217	0.6025 \\
%0.0680034680807085	0.603 \\
%0.0680795273497787	0.6035 \\
%0.0681054011555392	0.604 \\
%0.0681416068936713	0.6045 \\
%0.06814857946315	0.605 \\
%0.0685374158563405	0.6055 \\
%0.0686344561864143	0.606 \\
%0.0687079674889981	0.6065 \\
%0.0689756545041234	0.607 \\
%0.0690412628679934	0.6075 \\
%0.069242855192183	0.608 \\
%0.0694017118268801	0.6085 \\
%0.0695923468066442	0.609 \\
%0.0698800381417601	0.6095 \\
%0.0699562336549058	0.61 \\
%0.0700156541284492	0.6105 \\
%0.0701197553518406	0.611 \\
%0.0703316544406084	0.6115 \\
%0.0703834060190742	0.612 \\
%0.0704942940854569	0.6125 \\
%0.0705515611269838	0.613 \\
%0.071135769215005	0.6135 \\
%0.0711617503045582	0.614 \\
%0.071330320877027	0.6145 \\
%0.071600999068159	0.615 \\
%0.0717394456917366	0.6155 \\
%0.0721721354246819	0.616 \\
%0.0722378231742729	0.6165 \\
%0.0724180129929727	0.617 \\
%0.0725786705309083	0.6175 \\
%0.0726612330405206	0.618 \\
%0.0728105105060112	0.6185 \\
%0.0729706124403527	0.619 \\
%0.0729961542847383	0.6195 \\
%0.0731038904942145	0.62 \\
%0.0731380556217836	0.6205 \\
%0.0731980234524796	0.621 \\
%0.0732883117828628	0.6215 \\
%0.0733861704070848	0.622 \\
%0.0734466135105908	0.6225 \\
%0.0736582237700328	0.623 \\
%0.073658996443676	0.6235 \\
%0.0737594700626932	0.624 \\
%0.0741658351417207	0.6245 \\
%0.0742558001564058	0.625 \\
%0.0747445303489561	0.6255 \\
%0.0747506996675002	0.626 \\
%0.0747921789038378	0.6265 \\
%0.0749170496481483	0.627 \\
%0.0749409652012331	0.6275 \\
%0.07503132912691	0.628 \\
%0.0751120005226103	0.6285 \\
%0.0751275575955768	0.629 \\
%0.0751968718206699	0.6295 \\
%0.075198211244217	0.63 \\
%0.0753534457802572	0.6305 \\
%0.0754470265386063	0.631 \\
%0.0760081718176506	0.6315 \\
%0.076165945037612	0.632 \\
%0.0763949490978688	0.6325 \\
%0.0766386762344251	0.633 \\
%0.0768925166264176	0.6335 \\
%0.0770284516334677	0.634 \\
%0.0770351223130575	0.6345 \\
%0.0775727863859867	0.635 \\
%0.0777433926145364	0.6355 \\
%0.0784259771406104	0.636 \\
%0.078495114759488	0.6365 \\
%0.0786171765597297	0.637 \\
%0.0789675706606045	0.6375 \\
%0.0790414400638856	0.638 \\
%0.0790456363415283	0.6385 \\
%0.0793054826743475	0.639 \\
%0.0793512849504012	0.6395 \\
%0.0796027271931629	0.64 \\
%0.07962565095779	0.6405 \\
%0.0799274734062453	0.641 \\
%0.0799883508920993	0.6415 \\
%0.0800269660900128	0.642 \\
%0.0801853806100031	0.6425 \\
%0.0802686038052853	0.643 \\
%0.0802821941706098	0.6435 \\
%0.0804034157765954	0.644 \\
%0.0805729922363961	0.6445 \\
%0.0810042052119439	0.645 \\
%0.0813233313934182	0.6455 \\
%0.0813378362772369	0.646 \\
%0.08137025255049	0.6465 \\
%0.0814282947215575	0.647 \\
%0.0815191100162144	0.6475 \\
%0.0815587258312137	0.648 \\
%0.0816559508049504	0.6485 \\
%0.0817458232440082	0.649 \\
%0.0821946459918941	0.6495 \\
%0.0823857714060454	0.65 \\
%0.0824652272900602	0.6505 \\
%0.0834491610344516	0.651 \\
%0.0835052259053624	0.6515 \\
%0.0837588375739517	0.652 \\
%0.0840637872702895	0.6525 \\
%0.0845456618885853	0.653 \\
%0.0849227332481631	0.6535 \\
%0.0849260191218084	0.654 \\
%0.0851915028522516	0.6545 \\
%0.0852048639558257	0.655 \\
%0.0855714133612306	0.6555 \\
%0.0856639537764984	0.656 \\
%0.0861983491643063	0.6565 \\
%0.0862286575497376	0.657 \\
%0.0866221496928188	0.6575 \\
%0.0867298425358802	0.658 \\
%0.0872156776657679	0.6585 \\
%0.0872378096053637	0.659 \\
%0.0879859787402278	0.6595 \\
%0.0879925041107445	0.66 \\
%0.0882684290337252	0.6605 \\
%0.0883377495771987	0.661 \\
%0.0885047497723185	0.6615 \\
%0.0885973070236945	0.662 \\
%0.0887095405282176	0.6625 \\
%0.0890066311550309	0.663 \\
%0.0890408968121027	0.6635 \\
%0.0891078815565247	0.664 \\
%0.0891809302189351	0.6645 \\
%0.0892714450501827	0.665 \\
%0.0898339860895242	0.6655 \\
%0.0903360219830258	0.666 \\
%0.0905612395655745	0.6665 \\
%0.0906111619269928	0.667 \\
%0.0907894495058029	0.6675 \\
%0.0910191855719586	0.668 \\
%0.0910931843207301	0.6685 \\
%0.0911064348662756	0.669 \\
%0.0912769329107762	0.6695 \\
%0.0917377916672036	0.67 \\
%0.0918231621088092	0.6705 \\
%0.0918773134625274	0.671 \\
%0.0921360282326665	0.6715 \\
%0.0922665888644216	0.672 \\
%0.0924169696894366	0.6725 \\
%0.0926179494818312	0.673 \\
%0.0926810536587782	0.6735 \\
%0.0928464927742845	0.674 \\
%0.0931135975178937	0.6745 \\
%0.0931269574722688	0.675 \\
%0.0931994319198508	0.6755 \\
%0.093311153595188	0.676 \\
%0.0934214383736548	0.6765 \\
%0.0934418785796224	0.677 \\
%0.0935111339569361	0.6775 \\
%0.0939614778698794	0.678 \\
%0.0942378597631248	0.6785 \\
%0.0944311070430314	0.679 \\
%0.0945099576860472	0.6795 \\
%0.0947317546188096	0.68 \\
%0.0952760225517442	0.6805 \\
%0.0952806994477427	0.681 \\
%0.0953386383354989	0.6815 \\
%0.0953773276091184	0.682 \\
%0.0954293798258426	0.6825 \\
%0.095626634403836	0.683 \\
%0.0957591854425678	0.6835 \\
%0.0959265466282376	0.684 \\
%0.0963529664188201	0.6845 \\
%0.0965182979878884	0.685 \\
%0.0966892730737655	0.6855 \\
%0.0970191172446907	0.686 \\
%0.0976198372562295	0.6865 \\
%0.0977697150312002	0.687 \\
%0.0978466348585435	0.6875 \\
%0.0979298948896983	0.688 \\
%0.0983598189819547	0.6885 \\
%0.098557457572692	0.689 \\
%0.0990440377483826	0.6895 \\
%0.0990504300047399	0.69 \\
%0.0996951081547601	0.6905 \\
%0.100160424160748	0.691 \\
%0.100165458421577	0.6915 \\
%0.100203453532748	0.692 \\
%0.100327122127831	0.6925 \\
%0.100757362859812	0.693 \\
%0.101202115743241	0.6935 \\
%0.10125320222062	0.694 \\
%0.101544341209326	0.6945 \\
%0.101576180284553	0.695 \\
%0.101601898205526	0.6955 \\
%0.101688451556517	0.696 \\
%0.101901871342415	0.6965 \\
%0.102223824896042	0.697 \\
%0.102537136611427	0.6975 \\
%0.103109671181179	0.698 \\
%0.103334403018468	0.6985 \\
%0.10335862429464	0.699 \\
%0.103374221134412	0.6995 \\
%0.103788937173002	0.7 \\
%0.103939167809081	0.7005 \\
%0.104088381652713	0.701 \\
%0.104309665116313	0.7015 \\
%0.104466218495186	0.702 \\
%0.104480309066367	0.7025 \\
%0.104504907959154	0.703 \\
%0.105045644495769	0.7035 \\
%0.10514544092705	0.704 \\
%0.105250078491528	0.7045 \\
%0.105341943677594	0.705 \\
%0.105398840504699	0.7055 \\
%0.105458163436827	0.706 \\
%0.105519447650323	0.7065 \\
%0.106019289611508	0.707 \\
%0.106030688308844	0.7075 \\
%0.106443378069939	0.708 \\
%0.106495527230192	0.7085 \\
%0.106614026002216	0.709 \\
%0.106785058235752	0.7095 \\
%0.106838247112211	0.71 \\
%0.106888699543625	0.7105 \\
%0.107008974326542	0.711 \\
%0.107542735354597	0.7115 \\
%0.107622554662663	0.712 \\
%0.107744335025204	0.7125 \\
%0.107872692278756	0.713 \\
%0.108254103620275	0.7135 \\
%0.108296534430053	0.714 \\
%0.108505997297513	0.7145 \\
%0.108563178638546	0.715 \\
%0.10930592252474	0.7155 \\
%0.109612363129088	0.716 \\
%0.109631420487764	0.7165 \\
%0.109895310497216	0.717 \\
%0.110101533171686	0.7175 \\
%0.110151969371271	0.718 \\
%0.110161724354711	0.7185 \\
%0.110178140839007	0.719 \\
%0.110364305433771	0.7195 \\
%0.110445294339899	0.72 \\
%0.110915346350605	0.7205 \\
%0.110996472751403	0.721 \\
%0.111053302431299	0.7215 \\
%0.111225433767164	0.722 \\
%0.111347997066405	0.7225 \\
%0.111399402073613	0.723 \\
%0.111411977355497	0.7235 \\
%0.111419323140154	0.724 \\
%0.111566682487496	0.7245 \\
%0.111727677256723	0.725 \\
%0.111755029464674	0.7255 \\
%0.112349502064868	0.726 \\
%0.112395472334613	0.7265 \\
%0.112468601330663	0.727 \\
%0.112605549415926	0.7275 \\
%0.112675213418614	0.728 \\
%0.112818551095525	0.7285 \\
%0.113010357278341	0.729 \\
%0.113435875210921	0.7295 \\
%0.11351246473616	0.73 \\
%0.114735283890733	0.7305 \\
%0.114764119027155	0.731 \\
%0.115522200603995	0.7315 \\
%0.115692439209277	0.732 \\
%0.116175719402552	0.7325 \\
%0.116251151106739	0.733 \\
%0.116902098755179	0.7335 \\
%0.116956601508661	0.734 \\
%0.117675898286991	0.7345 \\
%0.118405854026521	0.735 \\
%0.118434160877542	0.7355 \\
%0.118628209368911	0.736 \\
%0.118645881702957	0.7365 \\
%0.118684425254998	0.737 \\
%0.119002779449788	0.7375 \\
%0.119289544725903	0.738 \\
%0.119374006347029	0.7385 \\
%0.119554028405822	0.739 \\
%0.119721039291237	0.7395 \\
%0.119887883293396	0.74 \\
%0.119895621686399	0.7405 \\
%0.12003582692829	0.741 \\
%0.1201559267219	0.7415 \\
%0.120278894560386	0.742 \\
%0.120332006353949	0.7425 \\
%0.120715423487826	0.743 \\
%0.120853931635516	0.7435 \\
%0.121221218829141	0.744 \\
%0.1214458536472	0.7445 \\
%0.121525826440041	0.745 \\
%0.12153564908106	0.7455 \\
%0.121622555680523	0.746 \\
%0.121631787149844	0.7465 \\
%0.121653326227111	0.747 \\
%0.12185459737357	0.7475 \\
%0.121932723189918	0.748 \\
%0.121998516407666	0.7485 \\
%0.122063552013691	0.749 \\
%0.122128432327419	0.7495 \\
%0.12225207338416	0.75 \\
%0.122530229381469	0.7505 \\
%0.122582518314689	0.751 \\
%0.122889452445682	0.7515 \\
%0.123096733241171	0.752 \\
%0.123166736287338	0.7525 \\
%0.123443450147665	0.753 \\
%0.123456597011265	0.7535 \\
%0.123457446862612	0.754 \\
%0.123684161385893	0.7545 \\
%0.1241537901442	0.755 \\
%0.124206743248791	0.7555 \\
%0.124252324628955	0.756 \\
%0.124727477982391	0.7565 \\
%0.124791040316498	0.757 \\
%0.124921084921876	0.7575 \\
%0.125171643389111	0.758 \\
%0.125491213628178	0.7585 \\
%0.125496560906504	0.759 \\
%0.12554168441863	0.7595 \\
%0.12565756495669	0.76 \\
%0.125894977589363	0.7605 \\
%0.12596936334557	0.761 \\
%0.126196480198182	0.7615 \\
%0.126675629632455	0.762 \\
%0.126739758599879	0.7625 \\
%0.127391538984842	0.763 \\
%0.127460526423181	0.7635 \\
%0.127495768777272	0.764 \\
%0.127832287811707	0.7645 \\
%0.128129134683084	0.765 \\
%0.128265734551686	0.7655 \\
%0.129048592565034	0.766 \\
%0.129207659745234	0.7665 \\
%0.129724429099779	0.767 \\
%0.130309623517321	0.7675 \\
%0.130451284877326	0.768 \\
%0.130601831931465	0.7685 \\
%0.130620209790294	0.769 \\
%0.131191543823551	0.7695 \\
%0.131602941922989	0.77 \\
%0.132175524698529	0.7705 \\
%0.132224516832284	0.771 \\
%0.132331319125665	0.7715 \\
%0.132474740647888	0.772 \\
%0.132487064104236	0.7725 \\
%0.132972034010885	0.773 \\
%0.133088890567642	0.7735 \\
%0.133168880288934	0.774 \\
%0.134279064974446	0.7745 \\
%0.135065380740418	0.775 \\
%0.135510248187459	0.7755 \\
%0.135850553571324	0.776 \\
%0.135862116839937	0.7765 \\
%0.135910599016876	0.777 \\
%0.135914785715142	0.7775 \\
%0.135951166793405	0.778 \\
%0.136097905062838	0.7785 \\
%0.136614379714929	0.779 \\
%0.13666249469249	0.7795 \\
%0.136908640252961	0.78 \\
%0.13700135604948	0.7805 \\
%0.137025341529675	0.781 \\
%0.137224543530354	0.7815 \\
%0.137581026179405	0.782 \\
%0.137798975121519	0.7825 \\
%0.138292987886831	0.783 \\
%0.138839393141325	0.7835 \\
%0.139011964294444	0.784 \\
%0.139567851584015	0.7845 \\
%0.140023570354641	0.785 \\
%0.140516924625908	0.7855 \\
%0.141093751551854	0.786 \\
%0.141836050360124	0.7865 \\
%0.141842949955001	0.787 \\
%0.141891492357164	0.7875 \\
%0.142140004492033	0.788 \\
%0.142325189944611	0.7885 \\
%0.142495829868386	0.789 \\
%0.142706812665187	0.7895 \\
%0.142759716228781	0.79 \\
%0.142767126232886	0.7905 \\
%0.142877389724977	0.791 \\
%0.143109225373471	0.7915 \\
%0.143999697682989	0.792 \\
%0.144205017496818	0.7925 \\
%0.144488542374258	0.793 \\
%0.144974476856144	0.7935 \\
%0.145062139709765	0.794 \\
%0.145452122098781	0.7945 \\
%0.145474891888998	0.795 \\
%0.145623613644708	0.7955 \\
%0.145753811702123	0.796 \\
%0.145785499110221	0.7965 \\
%0.146505502662305	0.797 \\
%0.146536354086792	0.7975 \\
%0.146558171248643	0.798 \\
%0.14677285716638	0.7985 \\
%0.147915973928256	0.799 \\
%0.148148949277727	0.7995 \\
%0.149801812085851	0.8 \\
%0.149872363903789	0.8005 \\
%0.150709931427925	0.801 \\
%0.152471892153438	0.8015 \\
%0.15279674778907	0.802 \\
%0.153011570125736	0.8025 \\
%0.155077299299153	0.803 \\
%0.155165572199793	0.8035 \\
%0.155180263755817	0.804 \\
%0.155226712311094	0.8045 \\
%0.15621230772239	0.805 \\
%0.156276248374642	0.8055 \\
%0.156595875368521	0.806 \\
%0.15723215107987	0.8065 \\
%0.158102885057543	0.807 \\
%0.158337431219346	0.8075 \\
%0.158605418535061	0.808 \\
%0.158642527980728	0.8085 \\
%0.159055611049567	0.809 \\
%0.159266272738165	0.8095 \\
%0.159705614528874	0.81 \\
%0.160075662764657	0.8105 \\
%0.160468435504497	0.811 \\
%0.161989561539936	0.8115 \\
%0.162101700579921	0.812 \\
%0.1624500289169	0.8125 \\
%0.163683830594486	0.813 \\
%0.164558710520328	0.8135 \\
%0.165166167181305	0.814 \\
%0.16564929139317	0.8145 \\
%0.166874023232393	0.815 \\
%0.167433469228425	0.8155 \\
%0.168076215948114	0.816 \\
%0.168390796178848	0.8165 \\
%0.16843669720894	0.817 \\
%0.16903626849638	0.8175 \\
%0.170439357826786	0.818 \\
%0.17043986247159	0.8185 \\
%0.170942482811522	0.819 \\
%0.171225894479374	0.8195 \\
%0.172448594936225	0.82 \\
%0.173253128645592	0.8205 \\
%0.17347531213979	0.821 \\
%0.173561384113042	0.8215 \\
%0.174171990388545	0.822 \\
%0.175233494530841	0.8225 \\
%0.176391182999176	0.823 \\
%0.176451287858791	0.8235 \\
%0.177812198283427	0.824 \\
%0.178633170129372	0.8245 \\
%0.178718099643469	0.825 \\
%0.179710180050133	0.8255 \\
%0.180173104427561	0.826 \\
%0.18106920769647	0.8265 \\
%0.181505377563196	0.827 \\
%0.181891036525679	0.8275 \\
%0.182080549569561	0.828 \\
%0.183334845666981	0.8285 \\
%0.183769092997109	0.829 \\
%0.184372970055591	0.8295 \\
%0.184824093626309	0.83 \\
%0.185478872934469	0.8305 \\
%0.185997576949432	0.831 \\
%0.186138901319098	0.8315 \\
%0.186343066988467	0.832 \\
%0.187029599534389	0.8325 \\
%0.187331938610503	0.833 \\
%0.187355481772575	0.8335 \\
%0.187926237765806	0.834 \\
%0.188813077577358	0.8345 \\
%0.189404648063359	0.835 \\
%0.189709216027095	0.8355 \\
%0.190740854231731	0.836 \\
%0.190837615597589	0.8365 \\
%0.193087677119214	0.837 \\
%0.194099801139515	0.8375 \\
%0.194523968248939	0.838 \\
%0.195077152821785	0.8385 \\
%0.195261856258524	0.839 \\
%0.195268675558355	0.8395 \\
%0.196956735684894	0.84 \\
%0.196959119291563	0.8405 \\
%0.197310787111984	0.841 \\
%0.197336044970642	0.8415 \\
%0.197886594732511	0.842 \\
%0.198100371217172	0.8425 \\
%0.19810448583185	0.843 \\
%0.198770429937976	0.8435 \\
%0.198966404780175	0.844 \\
%0.200290485017836	0.8445 \\
%0.200317479920385	0.845 \\
%0.20114603348756	0.8455 \\
%0.202286559420456	0.846 \\
%0.203225347632055	0.8465 \\
%0.203335985533523	0.847 \\
%0.203560794432733	0.8475 \\
%0.204144804877693	0.848 \\
%0.204277422999161	0.8485 \\
%0.204657650293417	0.849 \\
%0.205904121979695	0.8495 \\
%0.206002686574283	0.85 \\
%0.206384530431705	0.8505 \\
%0.206507847765009	0.851 \\
%0.206869401915373	0.8515 \\
%0.206913022124185	0.852 \\
%0.207805556322098	0.8525 \\
%0.20847545812875	0.853 \\
%0.208861739022901	0.8535 \\
%0.21032562534789	0.854 \\
%0.210621162064744	0.8545 \\
%0.210665480552087	0.855 \\
%0.210833013905072	0.8555 \\
%0.211812155949693	0.856 \\
%0.212219201804737	0.8565 \\
%0.214469838682033	0.857 \\
%0.215150103799221	0.8575 \\
%0.215543913518159	0.858 \\
%0.215607733653854	0.8585 \\
%0.216121354792234	0.859 \\
%0.216634789283426	0.8595 \\
%0.216997031773274	0.86 \\
%0.218711213118972	0.8605 \\
%0.218940312095963	0.861 \\
%0.219310405285759	0.8615 \\
%0.220688362219536	0.862 \\
%0.221060906859902	0.8625 \\
%0.221383644211557	0.863 \\
%0.222585665761778	0.8635 \\
%0.222995168585337	0.864 \\
%0.223015739033306	0.8645 \\
%0.223110685885023	0.865 \\
%0.22328821056178	0.8655 \\
%0.223389257771788	0.866 \\
%0.223651443784127	0.8665 \\
%0.225440098676808	0.867 \\
%0.22576251237896	0.8675 \\
%0.225927180361532	0.868 \\
%0.226537826686869	0.8685 \\
%0.22710428689708	0.869 \\
%0.227247509073734	0.8695 \\
%0.227304996030803	0.87 \\
%0.227385324327778	0.8705 \\
%0.227908401512647	0.871 \\
%0.228352897017536	0.8715 \\
%0.228781766041723	0.872 \\
%0.229987716064326	0.8725 \\
%0.230016106115458	0.873 \\
%0.230055640164889	0.8735 \\
%0.231269037216546	0.874 \\
%0.233191332876259	0.8745 \\
%0.233236749157829	0.875 \\
%0.234424888659842	0.8755 \\
%0.23609939162812	0.876 \\
%0.236102678544101	0.8765 \\
%0.236165286832545	0.877 \\
%0.236743774972041	0.8775 \\
%0.237229523045696	0.878 \\
%0.239440809043191	0.8785 \\
%0.240297892818617	0.879 \\
%0.240910467095476	0.8795 \\
%0.240947761694953	0.88 \\
%0.241079968721785	0.8805 \\
%0.24127202752497	0.881 \\
%0.24145707316686	0.8815 \\
%0.242111919590708	0.882 \\
%0.242401599301825	0.8825 \\
%0.243475020270605	0.883 \\
%0.243694648527094	0.8835 \\
%0.243795671532685	0.884 \\
%0.244227109782105	0.8845 \\
%0.244888102593278	0.885 \\
%0.245513109401498	0.8855 \\
%0.246278375049825	0.886 \\
%0.24697094459642	0.8865 \\
%0.247925588276073	0.887 \\
%0.248179681014855	0.8875 \\
%0.248350527424946	0.888 \\
%0.248669642466454	0.8885 \\
%0.249419705506043	0.889 \\
%0.250476016300712	0.8895 \\
%0.250995877064194	0.89 \\
%0.251455343272308	0.8905 \\
%0.252687168581173	0.891 \\
%0.25354962224318	0.8915 \\
%0.255041713949114	0.892 \\
%0.255249415657655	0.8925 \\
%0.2562233551063	0.893 \\
%0.256404811247908	0.8935 \\
%0.257364639689103	0.894 \\
%0.258059061333766	0.8945 \\
%0.258422886845004	0.895 \\
%0.258881138730327	0.8955 \\
%0.259403391862776	0.896 \\
%0.259771670015758	0.8965 \\
%0.26041989974706	0.897 \\
%0.260539612000129	0.8975 \\
%0.261958123557299	0.898 \\
%0.262372163187142	0.8985 \\
%0.264649715888638	0.899 \\
%0.265002802923182	0.8995 \\
%0.26549446173233	0.9 \\
%0.26639521506383	0.9005 \\
%0.266642707803859	0.901 \\
%0.269532363349542	0.9015 \\
%0.270663694623421	0.902 \\
%0.27077588834347	0.9025 \\
%0.270968323581897	0.903 \\
%0.271286252311323	0.9035 \\
%0.271938360643483	0.904 \\
%0.273584805163544	0.9045 \\
%0.273617870868535	0.905 \\
%0.273709562440366	0.9055 \\
%0.274962896687718	0.906 \\
%0.275675873554105	0.9065 \\
%0.275935417106725	0.907 \\
%0.275988863830429	0.9075 \\
%0.277444261253828	0.908 \\
%0.279368776320654	0.9085 \\
%0.281718577977943	0.909 \\
%0.282286114875444	0.9095 \\
%0.283068922452696	0.91 \\
%0.284176995835073	0.9105 \\
%0.284284484420147	0.911 \\
%0.284680024597456	0.9115 \\
%0.28575343447579	0.912 \\
%0.285912250942555	0.9125 \\
%0.288068340861137	0.913 \\
%0.288366975327929	0.9135 \\
%0.289098607902342	0.914 \\
%0.289281447658527	0.9145 \\
%0.290011497597643	0.915 \\
%0.291302435155646	0.9155 \\
%0.293659636636493	0.916 \\
%0.293882856567887	0.9165 \\
%0.293907725865255	0.917 \\
%0.294431468890737	0.9175 \\
%0.295168117816945	0.918 \\
%0.295536950721874	0.9185 \\
%0.296508052025154	0.919 \\
%0.29663131424822	0.9195 \\
%0.297217741524751	0.92 \\
%0.297402483561379	0.9205 \\
%0.297440498838201	0.921 \\
%0.298573162351661	0.9215 \\
%0.300881759860664	0.922 \\
%0.301319498463392	0.9225 \\
%0.30158379348149	0.923 \\
%0.302043887705417	0.9235 \\
%0.302338775227622	0.924 \\
%0.304924640134382	0.9245 \\
%0.305525487137841	0.925 \\
%0.306803226546087	0.9255 \\
%0.312577867382126	0.926 \\
%0.315813987107957	0.9265 \\
%0.317072235398505	0.927 \\
%0.31753310336927	0.9275 \\
%0.321072085950064	0.928 \\
%0.321463135952743	0.9285 \\
%0.322324464791593	0.929 \\
%0.322578945839404	0.9295 \\
%0.325223140994359	0.93 \\
%0.325644110524582	0.9305 \\
%0.325767806771854	0.931 \\
%0.326867970609371	0.9315 \\
%0.327066126979011	0.932 \\
%0.329284505088076	0.9325 \\
%0.33164713817219	0.933 \\
%0.332830394301411	0.9335 \\
%0.334211846962586	0.934 \\
%0.334242700292578	0.9345 \\
%0.334472014439815	0.935 \\
%0.338067775852164	0.9355 \\
%0.338185877418303	0.936 \\
%0.339956790919135	0.9365 \\
%0.342300650611378	0.937 \\
%0.342696996468649	0.9375 \\
%0.343768082650823	0.938 \\
%0.344346911368489	0.9385 \\
%0.346015536887583	0.939 \\
%0.348040286341887	0.9395 \\
%0.350041325677144	0.94 \\
%0.351477893168657	0.9405 \\
%0.351670645481622	0.941 \\
%0.35188974876306	0.9415 \\
%0.351947969806207	0.942 \\
%0.355197904545002	0.9425 \\
%0.356073777292669	0.943 \\
%0.358762786017485	0.9435 \\
%0.359634021691534	0.944 \\
%0.359951960721443	0.9445 \\
%0.360709259583065	0.945 \\
%0.361145847967399	0.9455 \\
%0.362955967847887	0.946 \\
%0.363263178450876	0.9465 \\
%0.364469420982497	0.947 \\
%0.365210840814859	0.9475 \\
%0.366062811187002	0.948 \\
%0.366373406667241	0.9485 \\
%0.369763503963455	0.949 \\
%0.370522774229716	0.9495 \\
%0.371656730644489	0.95 \\
%0.373587508992333	0.9505 \\
%0.377359560702253	0.951 \\
%0.378532555809161	0.9515 \\
%0.379384423778921	0.952 \\
%0.379407042917868	0.9525 \\
%0.380369506066591	0.953 \\
%0.381277329279393	0.9535 \\
%0.381985864949205	0.954 \\
%0.383570911935358	0.9545 \\
%0.383733464483867	0.955 \\
%0.387346342552258	0.9555 \\
%0.390874171359904	0.956 \\
%0.392563347596405	0.9565 \\
%0.395712125181118	0.957 \\
%0.397549811069562	0.9575 \\
%0.398728416458022	0.958 \\
%0.398881567842547	0.9585 \\
%0.399881167530252	0.959 \\
%0.400333357641845	0.9595 \\
%0.40183213837212	0.96 \\
%0.401892021876023	0.9605 \\
%0.40261063248633	0.961 \\
%0.40424631306054	0.9615 \\
%0.404555998197515	0.962 \\
%0.406531450257688	0.9625 \\
%0.411514819071807	0.963 \\
%0.414983972128648	0.9635 \\
%0.419492819572558	0.964 \\
%0.419750995007191	0.9645 \\
%0.423118113831873	0.965 \\
%0.423622615925702	0.9655 \\
%0.430515184829369	0.966 \\
%0.432172881784179	0.9665 \\
%0.436197502415374	0.967 \\
%0.437372703542495	0.9675 \\
%0.440842359524999	0.968 \\
%0.441571565574872	0.9685 \\
%0.444112789443047	0.969 \\
%0.445185993269411	0.9695 \\
%0.445590760457289	0.97 \\
%0.445925844101428	0.9705 \\
%0.451191432773944	0.971 \\
%0.453960103912877	0.9715 \\
%0.455446131940552	0.972 \\
%0.460079329587481	0.9725 \\
%0.46015190838655	0.973 \\
%0.462695840648975	0.9735 \\
%0.465792084033827	0.974 \\
%0.46585537764815	0.9745 \\
%0.466487899441021	0.975 \\
%0.474014139214704	0.9755 \\
%0.475778590527441	0.976 \\
%0.47914727252603	0.9765 \\
%0.489616449545979	0.977 \\
%0.493464541515479	0.9775 \\
%0.496540579043273	0.978 \\
%0.496743873535179	0.9785 \\
%0.497586576646299	0.979 \\
%0.498603985462119	0.9795 \\
%0.499714298931812	0.98 \\
%0.500259232540743	0.9805 \\
%0.501017615678136	0.981 \\
%0.501114369274675	0.9815 \\
%0.501485723460011	0.982 \\
%0.502497586521499	0.9825 \\
%0.505215831895803	0.983 \\
%0.505593782906013	0.9835 \\
%0.515956361556315	0.984 \\
%0.516953293808154	0.9845 \\
%0.518289067300483	0.985 \\
%0.519378361197549	0.9855 \\
%0.529153073137295	0.986 \\
%0.535611708719488	0.9865 \\
%0.547645330876299	0.987 \\
%0.550659770597943	0.9875 \\
%0.553281907239643	0.988 \\
%0.554521031285156	0.9885 \\
%0.562561978421903	0.989 \\
%0.587828333634888	0.9895 \\
%0.592365386699114	0.99 \\
%0.593467514800987	0.9905 \\
%0.599602541666279	0.991 \\
%0.599694709133797	0.9915 \\
%0.599966394432031	0.992 \\
%0.608892754113042	0.9925 \\
%0.616865718249061	0.993 \\
%0.627101509274859	0.9935 \\
%0.631695510267865	0.994 \\
%0.664761446240275	0.9945 \\
%0.674582496301498	0.995 \\
%0.699867539512697	0.9955 \\
%0.704696376379532	0.996 \\
%0.706971960327246	0.9965 \\
%0.709385129868796	0.997 \\
%0.721870246302131	0.9975 \\
%0.72253520405547	0.998 \\
%0.833289987163289	0.9985 \\
%0.861770363327689	0.999 \\
%0.868489635990067	0.9995 \\
%0.885479370526225	1 \\
%};
\addplot [densely dotted, babyblueeyes, line width=2pt]
table [row sep=\\]{%
	6.75544174364185e-05	0.0005 \\
	0.000120764562299158	0.001 \\
	0.000481231824810193	0.0015 \\
	0.000513879702001173	0.002 \\
	0.000548008651390125	0.0025 \\
	0.000648204442105882	0.003 \\
	0.000652495161053415	0.0035 \\
	0.000663760726056995	0.004 \\
	0.000674033318164195	0.0045 \\
	0.000761477292127616	0.005 \\
	0.00077947005607185	0.0055 \\
	0.000788125668934093	0.006 \\
	0.000835440132699317	0.0065 \\
	0.000841268853948966	0.007 \\
	0.00084618778076362	0.0075 \\
	0.000848275906025467	0.008 \\
	0.000862302522631087	0.0085 \\
	0.000907339750475524	0.009 \\
	0.000914281520737823	0.0095 \\
	0.000942269213833064	0.01 \\
	0.000964783346256842	0.0105 \\
	0.000976104158586448	0.011 \\
	0.00099094912106012	0.0115 \\
	0.00100719369392494	0.012 \\
	0.00101064113606916	0.0125 \\
	0.00101244399095728	0.013 \\
	0.0010285854048715	0.0135 \\
	0.00104307290196558	0.014 \\
	0.00105012409907397	0.0145 \\
	0.00106563915992918	0.015 \\
	0.00107604118344378	0.0155 \\
	0.00108155062548853	0.016 \\
	0.00108505657742946	0.0165 \\
	0.00108963461707048	0.017 \\
	0.0010999002025016	0.0175 \\
	0.00111529546679159	0.018 \\
	0.00111570791201726	0.0185 \\
	0.00113333429440289	0.019 \\
	0.00114132654928212	0.0195 \\
	0.00114428185713301	0.02 \\
	0.00114838536672102	0.0205 \\
	0.00115915532799795	0.021 \\
	0.00116131627701537	0.0215 \\
	0.00116662771695328	0.022 \\
	0.0011817093679268	0.0225 \\
	0.00118864345830489	0.023 \\
	0.00119583358951195	0.0235 \\
	0.00120146551794304	0.024 \\
	0.00123080102596244	0.0245 \\
	0.00124890060354773	0.025 \\
	0.00125821321432906	0.0255 \\
	0.00127770238135735	0.026 \\
	0.00128427983844639	0.0265 \\
	0.00128520285045806	0.027 \\
	0.00128578862866432	0.0275 \\
	0.00129746982377561	0.028 \\
	0.00129863377562903	0.0285 \\
	0.00130265410159225	0.029 \\
	0.00130797096939578	0.0295 \\
	0.00131366958278363	0.03 \\
	0.00131847290351287	0.0305 \\
	0.00132981818422163	0.031 \\
	0.00133302556287603	0.0315 \\
	0.0013343336283917	0.032 \\
	0.00133675864744224	0.0325 \\
	0.00133861518270063	0.033 \\
	0.00135513296301682	0.0335 \\
	0.00135604287406091	0.034 \\
	0.00135637746552303	0.0345 \\
	0.001357650028824	0.035 \\
	0.00136342633634725	0.0355 \\
	0.00136519752402353	0.036 \\
	0.00136688615299273	0.0365 \\
	0.00137125370816717	0.037 \\
	0.00137822368458257	0.0375 \\
	0.0013838916407355	0.038 \\
	0.00138701661123433	0.0385 \\
	0.00138855971074831	0.039 \\
	0.00139429197127758	0.0395 \\
	0.00139653579603481	0.04 \\
	0.00140529929682759	0.0405 \\
	0.00140846976504002	0.041 \\
	0.00141845920502739	0.0415 \\
	0.00141895425501709	0.042 \\
	0.00142139034155941	0.0425 \\
	0.00143386486991214	0.043 \\
	0.0014348395237373	0.0435 \\
	0.00143607418562352	0.044 \\
	0.00143838237354498	0.0445 \\
	0.0014385740083423	0.045 \\
	0.00143918151661191	0.0455 \\
	0.00144273441852	0.046 \\
	0.00145943156261572	0.0465 \\
	0.00146758996380562	0.047 \\
	0.00146908175412096	0.0475 \\
	0.00147241999559423	0.048 \\
	0.00147457398026857	0.0485 \\
	0.0014756991307568	0.049 \\
	0.00147808880822034	0.0495 \\
	0.00148694186654065	0.05 \\
	0.00148916888862037	0.0505 \\
	0.0014994912121195	0.051 \\
	0.00150291711217024	0.0515 \\
	0.00150395327903928	0.052 \\
	0.00150574515015716	0.0525 \\
	0.00150694557873693	0.053 \\
	0.00151129243382689	0.0535 \\
	0.00151704877984362	0.054 \\
	0.00151919706582999	0.0545 \\
	0.0015298331955373	0.055 \\
	0.00153741535824544	0.0555 \\
	0.00154103517480912	0.056 \\
	0.00154150661922728	0.0565 \\
	0.00154245208830552	0.057 \\
	0.00154538244207714	0.0575 \\
	0.00154621462601385	0.058 \\
	0.00155260016395987	0.0585 \\
	0.0015546849615388	0.059 \\
	0.00155778170783599	0.0595 \\
	0.00155946150267428	0.06 \\
	0.00156915662263771	0.0605 \\
	0.00156988705990754	0.061 \\
	0.00157367980838747	0.0615 \\
	0.00157454953497038	0.062 \\
	0.0015854637600719	0.0625 \\
	0.0015902062385677	0.063 \\
	0.00159184416600128	0.0635 \\
	0.0015927033764681	0.064 \\
	0.00160095020677814	0.0645 \\
	0.00160269644419789	0.065 \\
	0.00160443569764025	0.0655 \\
	0.00160490804488665	0.066 \\
	0.00160610702705726	0.0665 \\
	0.00161464288355376	0.067 \\
	0.0016152077021255	0.0675 \\
	0.00161641870022697	0.068 \\
	0.00161849000292228	0.0685 \\
	0.00161877499338847	0.069 \\
	0.00162134418302849	0.0695 \\
	0.00162264029457786	0.07 \\
	0.00162308988832348	0.0705 \\
	0.00162559325417136	0.071 \\
	0.00162698044364367	0.0715 \\
	0.00163049953448543	0.072 \\
	0.00163411741625802	0.0725 \\
	0.00163572034744465	0.073 \\
	0.00163618609117394	0.0735 \\
	0.0016457614044678	0.074 \\
	0.00164618662367811	0.0745 \\
	0.00164645700144804	0.075 \\
	0.0016465366290207	0.0755 \\
	0.00164799626716153	0.076 \\
	0.00165728093856215	0.0765 \\
	0.00165758645806265	0.077 \\
	0.00165971300221181	0.0775 \\
	0.00165995103830606	0.078 \\
	0.00166086917408549	0.0785 \\
	0.00166141572786308	0.079 \\
	0.00166971985192169	0.0795 \\
	0.00167126276772766	0.08 \\
	0.0016716013870079	0.0805 \\
	0.00167291484565946	0.081 \\
	0.00167498911618163	0.0815 \\
	0.00167666541796599	0.082 \\
	0.00167803260212192	0.0825 \\
	0.00167985842596368	0.083 \\
	0.00168548147681555	0.0835 \\
	0.00169847401981387	0.084 \\
	0.00170079490028424	0.0845 \\
	0.00170320469742074	0.085 \\
	0.00170890879390416	0.0855 \\
	0.00171018237468387	0.086 \\
	0.00171375791923893	0.0865 \\
	0.00173200119580341	0.087 \\
	0.0017327893577428	0.0875 \\
	0.0017374280517542	0.088 \\
	0.00174003000742904	0.0885 \\
	0.00174191038725483	0.089 \\
	0.00174741383693007	0.0895 \\
	0.00174872688738927	0.09 \\
	0.0017529770519752	0.0905 \\
	0.0017565750711385	0.091 \\
	0.00176439904563669	0.0915 \\
	0.00176551427463354	0.092 \\
	0.00176741883551045	0.0925 \\
	0.00176764428797408	0.093 \\
	0.00176982975832105	0.0935 \\
	0.0017702612835004	0.094 \\
	0.00177114842357857	0.0945 \\
	0.00177254174966031	0.095 \\
	0.00177605182813433	0.0955 \\
	0.00177666831037628	0.096 \\
	0.00178253885496077	0.0965 \\
	0.00178431111285223	0.097 \\
	0.00178755252956096	0.0975 \\
	0.00178801649134608	0.098 \\
	0.00178817395265285	0.0985 \\
	0.00179216383508717	0.099 \\
	0.00179677688755345	0.0995 \\
	0.00180315309463447	0.1 \\
	0.00180462085477241	0.1005 \\
	0.0018086188863183	0.101 \\
	0.00181343768373257	0.1015 \\
	0.00182326775375095	0.102 \\
	0.00182413666713092	0.1025 \\
	0.00182587307777038	0.103 \\
	0.00182667889550252	0.1035 \\
	0.00183110102486677	0.104 \\
	0.00183340596834298	0.1045 \\
	0.00183471667460808	0.105 \\
	0.00183720668313778	0.1055 \\
	0.00183721617914435	0.106 \\
	0.00184430391834654	0.1065 \\
	0.00184786402984306	0.107 \\
	0.00184866173793066	0.1075 \\
	0.00184868046876082	0.108 \\
	0.00185000933502268	0.1085 \\
	0.00185055354446447	0.109 \\
	0.00185844439457077	0.1095 \\
	0.00185849229470662	0.11 \\
	0.00186093512021747	0.1105 \\
	0.00186471504037797	0.111 \\
	0.0018733941896542	0.1115 \\
	0.00187410264632043	0.112 \\
	0.00188527903192538	0.1125 \\
	0.00188556792048735	0.113 \\
	0.00188709221452392	0.1135 \\
	0.00189259898192341	0.114 \\
	0.00190311635954139	0.1145 \\
	0.00190457593121971	0.115 \\
	0.00190951721213871	0.1155 \\
	0.00192162678543825	0.116 \\
	0.0019310683167222	0.1165 \\
	0.00193466435477084	0.117 \\
	0.00193585489312106	0.1175 \\
	0.00193810136986446	0.118 \\
	0.00194225778631608	0.1185 \\
	0.00194283947052441	0.119 \\
	0.00194398963273105	0.1195 \\
	0.001946400063417	0.12 \\
	0.00194874669984401	0.1205 \\
	0.00194924810522577	0.121 \\
	0.00195540316655019	0.1215 \\
	0.00196006881513941	0.122 \\
	0.00196029557323185	0.1225 \\
	0.00196060314570775	0.123 \\
	0.00196090872408718	0.1235 \\
	0.00196651441971345	0.124 \\
	0.00196777926633916	0.1245 \\
	0.00196961960123985	0.125 \\
	0.00197891783600005	0.1255 \\
	0.0019871569899937	0.126 \\
	0.00198767907769966	0.1265 \\
	0.00199156021813846	0.127 \\
	0.00199641631977031	0.1275 \\
	0.00199761432599437	0.128 \\
	0.00199877856568506	0.1285 \\
	0.00200018361278603	0.129 \\
	0.00200254605558121	0.1295 \\
	0.002002729056888	0.13 \\
	0.00200506103607391	0.1305 \\
	0.00200509888129337	0.131 \\
	0.00200825723706093	0.1315 \\
	0.00200908278142673	0.132 \\
	0.00201007250685016	0.1325 \\
	0.00201417230830787	0.133 \\
	0.00201812236897903	0.1335 \\
	0.00202254840559872	0.134 \\
	0.00202514728953684	0.1345 \\
	0.00203063859751484	0.135 \\
	0.00203227794994298	0.1355 \\
	0.0020352314222796	0.136 \\
	0.00203540719006257	0.1365 \\
	0.00204164309153386	0.137 \\
	0.00204496505826752	0.1375 \\
	0.00204704979417759	0.138 \\
	0.00204830173460447	0.1385 \\
	0.00205191550940884	0.139 \\
	0.0020552468887393	0.1395 \\
	0.00205836795108385	0.14 \\
	0.00205860693249142	0.1405 \\
	0.00205940515545512	0.141 \\
	0.00206241015967332	0.1415 \\
	0.00206646066523664	0.142 \\
	0.00206785081828233	0.1425 \\
	0.00207048535286617	0.143 \\
	0.00207051757572366	0.1435 \\
	0.00207051767454947	0.144 \\
	0.00207479851233371	0.1445 \\
	0.00207739593321847	0.145 \\
	0.00207761098896158	0.1455 \\
	0.00208086118161311	0.146 \\
	0.00208158956359735	0.1465 \\
	0.00208324946777828	0.147 \\
	0.00208762086915627	0.1475 \\
	0.00208881284765488	0.148 \\
	0.00209066506216239	0.1485 \\
	0.00209152576062755	0.149 \\
	0.00209675725334731	0.1495 \\
	0.00209776964027923	0.15 \\
	0.00210075052933386	0.1505 \\
	0.0021055403380112	0.151 \\
	0.00210555364488178	0.1515 \\
	0.00210928599770371	0.152 \\
	0.00211020612943387	0.1525 \\
	0.00211156335368208	0.153 \\
	0.00211254180076626	0.1535 \\
	0.00211260237313082	0.154 \\
	0.00211450196697646	0.1545 \\
	0.00211559800511499	0.155 \\
	0.00211589022042296	0.1555 \\
	0.00213033780163645	0.156 \\
	0.00213249754851298	0.1565 \\
	0.0021351741973938	0.157 \\
	0.00214353456638679	0.1575 \\
	0.00214728422445621	0.158 \\
	0.00215040365730091	0.1585 \\
	0.00215173344636656	0.159 \\
	0.00215293054083814	0.1595 \\
	0.002160974728583	0.16 \\
	0.00216444903199927	0.1605 \\
	0.00216706715464462	0.161 \\
	0.00216724807032882	0.1615 \\
	0.00216902629473198	0.162 \\
	0.00217747146413075	0.1625 \\
	0.00217866591813676	0.163 \\
	0.00218072349235497	0.1635 \\
	0.00218089995178322	0.164 \\
	0.00218802891063059	0.1645 \\
	0.00219313571101177	0.165 \\
	0.00219736770076459	0.1655 \\
	0.00220075041728141	0.166 \\
	0.00220122451918944	0.1665 \\
	0.00220242769450083	0.167 \\
	0.00221016120557063	0.1675 \\
	0.00221145902426198	0.168 \\
	0.00221406745526839	0.1685 \\
	0.00221409648765782	0.169 \\
	0.00221433830271285	0.1695 \\
	0.00221503902596905	0.17 \\
	0.00221570145408937	0.1705 \\
	0.00221939597897986	0.171 \\
	0.00222074049898078	0.1715 \\
	0.00222229683868781	0.172 \\
	0.00222745807633264	0.1725 \\
	0.00222804792087517	0.173 \\
	0.00223559065550052	0.1735 \\
	0.00224063447616851	0.174 \\
	0.00224215289982949	0.1745 \\
	0.00225284327820668	0.175 \\
	0.00225419877851512	0.1755 \\
	0.00226026687839826	0.176 \\
	0.00226261314078456	0.1765 \\
	0.00226361526050952	0.177 \\
	0.00226403364202505	0.1775 \\
	0.00226509018361328	0.178 \\
	0.00226548496881733	0.1785 \\
	0.00226677726140439	0.179 \\
	0.00227070869155196	0.1795 \\
	0.00227104086147402	0.18 \\
	0.00228032538927089	0.1805 \\
	0.00230110845432517	0.181 \\
	0.00230255692471084	0.1815 \\
	0.00230403720677676	0.182 \\
	0.0023058325291393	0.1825 \\
	0.00230851268036723	0.183 \\
	0.00231070083688153	0.1835 \\
	0.00231503497946226	0.184 \\
	0.00231591668076131	0.1845 \\
	0.00231980482174729	0.185 \\
	0.00232303529005809	0.1855 \\
	0.00232488457882581	0.186 \\
	0.00232571762601805	0.1865 \\
	0.00232579119613576	0.187 \\
	0.00232943231169221	0.1875 \\
	0.0023298195691941	0.188 \\
	0.00233062041124904	0.1885 \\
	0.00233165603636871	0.189 \\
	0.00233187333526436	0.1895 \\
	0.00233206675649586	0.19 \\
	0.00233438118292718	0.1905 \\
	0.00233557928072484	0.191 \\
	0.00233591847821603	0.1915 \\
	0.00234572173895485	0.192 \\
	0.00234647367221407	0.1925 \\
	0.00234818864358962	0.193 \\
	0.00235021255965609	0.1935 \\
	0.00235203019392417	0.194 \\
	0.00235940807003579	0.1945 \\
	0.00236384542700192	0.195 \\
	0.0023644296380018	0.1955 \\
	0.00236489753279028	0.196 \\
	0.00236772154809178	0.1965 \\
	0.00236981081425145	0.197 \\
	0.00237055095489789	0.1975 \\
	0.00237330139457003	0.198 \\
	0.00237337947599746	0.1985 \\
	0.00237365952860774	0.199 \\
	0.00237744664175842	0.1995 \\
	0.00237777986158975	0.2 \\
	0.00237941201658992	0.2005 \\
	0.0023795388414758	0.201 \\
	0.00238242063723656	0.2015 \\
	0.00238437061139199	0.202 \\
	0.00238671845089106	0.2025 \\
	0.00238930965502688	0.203 \\
	0.00239002442415321	0.2035 \\
	0.00239059228217761	0.204 \\
	0.00239477350249549	0.2045 \\
	0.00239723122542718	0.205 \\
	0.00240015090722404	0.2055 \\
	0.00240788646724681	0.206 \\
	0.00241136390300482	0.2065 \\
	0.00242192470982131	0.207 \\
	0.00242470196116723	0.2075 \\
	0.00242513555489503	0.208 \\
	0.00242727597925033	0.2085 \\
	0.00243460290605263	0.209 \\
	0.00243464070992129	0.2095 \\
	0.00243623146608459	0.21 \\
	0.00243773461300777	0.2105 \\
	0.00245351437966856	0.211 \\
	0.00245372268682823	0.2115 \\
	0.00245625762013312	0.212 \\
	0.00245934607408748	0.2125 \\
	0.00246245402961757	0.213 \\
	0.00246814886191584	0.2135 \\
	0.00246888907218783	0.214 \\
	0.00247027060539212	0.2145 \\
	0.00247542934883922	0.215 \\
	0.00247674939466617	0.2155 \\
	0.00247693961056914	0.216 \\
	0.00248396108674263	0.2165 \\
	0.0024896552132233	0.217 \\
	0.00249070729010632	0.2175 \\
	0.00249103613004719	0.218 \\
	0.00249135488917985	0.2185 \\
	0.00249267799374565	0.219 \\
	0.00249517114992901	0.2195 \\
	0.00249933122823166	0.22 \\
	0.0025005227908504	0.2205 \\
	0.00250456708066842	0.221 \\
	0.00250564268080973	0.2215 \\
	0.00250638349661668	0.222 \\
	0.00250751699403086	0.2225 \\
	0.00250972376813617	0.223 \\
	0.00250991862603933	0.2235 \\
	0.00251051708497962	0.224 \\
	0.00251270630975049	0.2245 \\
	0.00251517464966503	0.225 \\
	0.00251849429288162	0.2255 \\
	0.00251981793533355	0.226 \\
	0.00252147239933814	0.2265 \\
	0.00252149687772543	0.227 \\
	0.00252197518674473	0.2275 \\
	0.00252551994460356	0.228 \\
	0.00252563661748934	0.2285 \\
	0.00252620331431256	0.229 \\
	0.00252702405487438	0.2295 \\
	0.00253351459535382	0.23 \\
	0.00254141221463869	0.2305 \\
	0.0025435708426958	0.231 \\
	0.00254377871022992	0.2315 \\
	0.00254802562434667	0.232 \\
	0.00254925161578128	0.2325 \\
	0.00255305112217558	0.233 \\
	0.00256203876467462	0.2335 \\
	0.00256324850428343	0.234 \\
	0.00256389863783697	0.2345 \\
	0.0025691524474543	0.235 \\
	0.00258699240624208	0.2355 \\
	0.00259192182410571	0.236 \\
	0.00260738133070697	0.2365 \\
	0.00260751928671304	0.237 \\
	0.00260797209786762	0.2375 \\
	0.00260956918446438	0.238 \\
	0.00261123592357283	0.2385 \\
	0.00261167073632401	0.239 \\
	0.00261272041533164	0.2395 \\
	0.00261488967896956	0.24 \\
	0.0026164977122179	0.2405 \\
	0.00261692673676696	0.241 \\
	0.00261772959505987	0.2415 \\
	0.00262145145944182	0.242 \\
	0.00262156006813166	0.2425 \\
	0.00262182167946661	0.243 \\
	0.00262458046065613	0.2435 \\
	0.00262790276285314	0.244 \\
	0.00264025787553477	0.2445 \\
	0.00264112732745333	0.245 \\
	0.00264379900248744	0.2455 \\
	0.00264482211586185	0.246 \\
	0.0026463274890805	0.2465 \\
	0.0026507139074085	0.247 \\
	0.00265074293255369	0.2475 \\
	0.00265311777208453	0.248 \\
	0.002654104808093	0.2485 \\
	0.0026619294000009	0.249 \\
	0.00266451386657344	0.2495 \\
	0.0026672312420791	0.25 \\
	0.00266948883287939	0.2505 \\
	0.00267294928661941	0.251 \\
	0.00267520487307235	0.2515 \\
	0.00267609227280262	0.252 \\
	0.0026780327663532	0.2525 \\
	0.00268096204201886	0.253 \\
	0.00268143135404527	0.2535 \\
	0.00268143178074214	0.254 \\
	0.00268229087097081	0.2545 \\
	0.00268238466752193	0.255 \\
	0.00268309488132053	0.2555 \\
	0.00268995288490491	0.256 \\
	0.00269128994452655	0.2565 \\
	0.00269198450891708	0.257 \\
	0.00269374255395724	0.2575 \\
	0.00269486320785647	0.258 \\
	0.00269896200222595	0.2585 \\
	0.00270758303267484	0.259 \\
	0.00271217578297705	0.2595 \\
	0.00271297458551113	0.26 \\
	0.00271355892080509	0.2605 \\
	0.00271503243004654	0.261 \\
	0.00272011307796107	0.2615 \\
	0.00272970718593359	0.262 \\
	0.0027299615653905	0.2625 \\
	0.0027310714745413	0.263 \\
	0.00273166916564571	0.2635 \\
	0.00274459889728504	0.264 \\
	0.00274690531600852	0.2645 \\
	0.00275122446091652	0.265 \\
	0.00275726924593613	0.2655 \\
	0.0027599935531658	0.266 \\
	0.00277289731927474	0.2665 \\
	0.00277541850548417	0.267 \\
	0.00277804013738846	0.2675 \\
	0.00278175217303512	0.268 \\
	0.00278471847134072	0.2685 \\
	0.00278581447909882	0.269 \\
	0.00278664617045972	0.2695 \\
	0.00278819067236615	0.27 \\
	0.00279272879805412	0.2705 \\
	0.00279328745023303	0.271 \\
	0.00280086691428148	0.2715 \\
	0.00280938227703863	0.272 \\
	0.0028105067438527	0.2725 \\
	0.00281425722081442	0.273 \\
	0.00281471320001745	0.2735 \\
	0.00281872714265341	0.274 \\
	0.00281880946157003	0.2745 \\
	0.00282730249574304	0.275 \\
	0.00282799634183867	0.2755 \\
	0.00282806956352397	0.276 \\
	0.00283193953689868	0.2765 \\
	0.00283376769156937	0.277 \\
	0.00284955440958269	0.2775 \\
	0.002851410023666	0.278 \\
	0.00286247955989477	0.2785 \\
	0.00286341593753486	0.279 \\
	0.00286391773379511	0.2795 \\
	0.00286564849000306	0.28 \\
	0.00287108065250544	0.2805 \\
	0.00287202799317096	0.281 \\
	0.00287931004977625	0.2815 \\
	0.00288806979968791	0.282 \\
	0.00289082274212886	0.2825 \\
	0.00289120018256041	0.283 \\
	0.00289585254645013	0.2835 \\
	0.00289701943717134	0.284 \\
	0.00290573580886962	0.2845 \\
	0.00291803421485448	0.285 \\
	0.00291899593515133	0.2855 \\
	0.00292603020188849	0.286 \\
	0.00292951042291737	0.2865 \\
	0.0029302036832746	0.287 \\
	0.00293178399266995	0.2875 \\
	0.0029487902528803	0.288 \\
	0.00295139362193167	0.2885 \\
	0.00295879316608112	0.289 \\
	0.00296076188191163	0.2895 \\
	0.00296410750907967	0.29 \\
	0.00297456244678537	0.2905 \\
	0.00297521729019842	0.291 \\
	0.00297769322314292	0.2915 \\
	0.00298039601028515	0.292 \\
	0.00298236011394143	0.2925 \\
	0.00298614442449451	0.293 \\
	0.00298626801750763	0.2935 \\
	0.00298808245542797	0.294 \\
	0.00298997352288114	0.2945 \\
	0.00299028821035511	0.295 \\
	0.00299058659964903	0.2955 \\
	0.00299078928220183	0.296 \\
	0.00299100169024889	0.2965 \\
	0.00299182329752978	0.297 \\
	0.00299289582227614	0.2975 \\
	0.00299292581101465	0.298 \\
	0.00299654021104932	0.2985 \\
	0.00299790400704201	0.299 \\
	0.00299890852066122	0.2995 \\
	0.00300097319250328	0.3 \\
	0.00300756112358119	0.3005 \\
	0.00300907386414199	0.301 \\
	0.0030092105904184	0.3015 \\
	0.00300927100816565	0.302 \\
	0.00301234395889205	0.3025 \\
	0.00301451498305397	0.303 \\
	0.00302007141227098	0.3035 \\
	0.00302189810067851	0.304 \\
	0.00302422978298477	0.3045 \\
	0.0030362212285451	0.305 \\
	0.00304107376058067	0.3055 \\
	0.00304168798350738	0.306 \\
	0.00304169586783922	0.3065 \\
	0.0030418271565135	0.307 \\
	0.00304267740629626	0.3075 \\
	0.00304760926717394	0.308 \\
	0.00305063122248352	0.3085 \\
	0.00305872925521104	0.309 \\
	0.00306400331960397	0.3095 \\
	0.00306574757945469	0.31 \\
	0.00307769690978136	0.3105 \\
	0.00308433322416356	0.311 \\
	0.00308567187596698	0.3115 \\
	0.00309080501026452	0.312 \\
	0.0030923989769063	0.3125 \\
	0.00309833887361073	0.313 \\
	0.00310243469181723	0.3135 \\
	0.00311187972045217	0.314 \\
	0.0031136859227002	0.3145 \\
	0.00311387853786813	0.315 \\
	0.00311563850713002	0.3155 \\
	0.00312497703069639	0.316 \\
	0.00312791563880304	0.3165 \\
	0.0031285447205871	0.317 \\
	0.00313620008022809	0.3175 \\
	0.00313912905055516	0.318 \\
	0.00315959610009737	0.3185 \\
	0.00316274108686635	0.319 \\
	0.00316302410802975	0.3195 \\
	0.00316519640417013	0.32 \\
	0.00316836327883935	0.3205 \\
	0.00317319237713213	0.321 \\
	0.00319095716100121	0.3215 \\
	0.00319500372070807	0.322 \\
	0.00319551872663473	0.3225 \\
	0.00319721402537473	0.323 \\
	0.00319768706578891	0.3235 \\
	0.00320293095855348	0.324 \\
	0.00320306582854533	0.3245 \\
	0.00320349958051307	0.325 \\
	0.00320477790196602	0.3255 \\
	0.00320492510817697	0.326 \\
	0.00320629312849372	0.3265 \\
	0.00320656345605398	0.327 \\
	0.00322426997677339	0.3275 \\
	0.00322886177952352	0.328 \\
	0.00323048553301477	0.3285 \\
	0.0032318670459326	0.329 \\
	0.0032401241394622	0.3295 \\
	0.0032461255933793	0.33 \\
	0.00325028059948818	0.3305 \\
	0.00325709328543799	0.331 \\
	0.00326118952299046	0.3315 \\
	0.00326206851021117	0.332 \\
	0.00326495665552003	0.3325 \\
	0.003269972127084	0.333 \\
	0.00327218844029121	0.3335 \\
	0.00327598546137893	0.334 \\
	0.00328495459536939	0.3345 \\
	0.00329743556138874	0.335 \\
	0.00329806332833635	0.3355 \\
	0.00329866567240353	0.336 \\
	0.00330234072881316	0.3365 \\
	0.00331411282110952	0.337 \\
	0.003319243465039	0.3375 \\
	0.00333123927912487	0.338 \\
	0.00333598372673795	0.3385 \\
	0.00334545583359718	0.339 \\
	0.00334547360791077	0.3395 \\
	0.00334769404536668	0.34 \\
	0.00335171408008521	0.3405 \\
	0.00335175079254869	0.341 \\
	0.00335568179173721	0.3415 \\
	0.00335870801854345	0.342 \\
	0.00336042849979575	0.3425 \\
	0.00336287108398856	0.343 \\
	0.00336604171894112	0.3435 \\
	0.0033676391911746	0.344 \\
	0.00336896706270853	0.3445 \\
	0.00337018826375517	0.345 \\
	0.00337414629046399	0.3455 \\
	0.00337997069173041	0.346 \\
	0.00339111374079192	0.3465 \\
	0.00339141886440044	0.347 \\
	0.00339568552885067	0.3475 \\
	0.00339834580215294	0.348 \\
	0.00340464845462694	0.3485 \\
	0.00340477493201659	0.349 \\
	0.00340586995071031	0.3495 \\
	0.00340630090770108	0.35 \\
	0.003411549776022	0.3505 \\
	0.00341519865019604	0.351 \\
	0.00342995825369121	0.3515 \\
	0.00343249214554606	0.352 \\
	0.00343417299865901	0.3525 \\
	0.00343607722350469	0.353 \\
	0.00343673575203497	0.3535 \\
	0.0034391167534903	0.354 \\
	0.00344374804513535	0.3545 \\
	0.00344379212699928	0.355 \\
	0.00344484634872208	0.3555 \\
	0.00344813352657387	0.356 \\
	0.00345048881203566	0.3565 \\
	0.00345262607309914	0.357 \\
	0.00346710339563386	0.3575 \\
	0.00346842610125312	0.358 \\
	0.00347457252569781	0.3585 \\
	0.00347495899096099	0.359 \\
	0.00347570632787024	0.3595 \\
	0.00347662848850856	0.36 \\
	0.00347759657802112	0.3605 \\
	0.00348090576442619	0.361 \\
	0.00348152273182298	0.3615 \\
	0.00349012116123912	0.362 \\
	0.00349067988580673	0.3625 \\
	0.00351454451306204	0.363 \\
	0.00352249118549032	0.3635 \\
	0.0035362327915916	0.364 \\
	0.00354181878191244	0.3645 \\
	0.00354568183081019	0.365 \\
	0.00354842597782729	0.3655 \\
	0.0035507995400342	0.366 \\
	0.00355180241641155	0.3665 \\
	0.00355315853867657	0.367 \\
	0.00355803110521719	0.3675 \\
	0.00356663253921044	0.368 \\
	0.00357304408049241	0.3685 \\
	0.00357585606711945	0.369 \\
	0.00357656863043352	0.3695 \\
	0.00357976698920501	0.37 \\
	0.00358198403737557	0.3705 \\
	0.00358790665490333	0.371 \\
	0.00359330078229905	0.3715 \\
	0.00360193555722089	0.372 \\
	0.00360659823133635	0.3725 \\
	0.00360945707289631	0.373 \\
	0.00361134217055074	0.3735 \\
	0.00361388874021796	0.374 \\
	0.00361621120278016	0.3745 \\
	0.00362342339926781	0.375 \\
	0.00362914774019201	0.3755 \\
	0.0036351009417613	0.376 \\
	0.00363864646584551	0.3765 \\
	0.00364171480786463	0.377 \\
	0.00364173698700319	0.3775 \\
	0.00364621839050654	0.378 \\
	0.00365017801326877	0.3785 \\
	0.00365063478730808	0.379 \\
	0.00365071569012356	0.3795 \\
	0.00365234248321096	0.38 \\
	0.00365709898763062	0.3805 \\
	0.00367024962251566	0.381 \\
	0.0036744751692304	0.3815 \\
	0.00367739037601191	0.382 \\
	0.00368159197603652	0.3825 \\
	0.0036825074152244	0.383 \\
	0.00368377896870668	0.3835 \\
	0.00368955737161235	0.384 \\
	0.00369455135376668	0.3845 \\
	0.00369566209017457	0.385 \\
	0.00370699236910136	0.3855 \\
	0.00371158869064329	0.386 \\
	0.00371596371177599	0.3865 \\
	0.00371821267262256	0.387 \\
	0.00371956837395133	0.3875 \\
	0.00372090971000413	0.388 \\
	0.00372663838770364	0.3885 \\
	0.00372692721637452	0.389 \\
	0.00372790293403794	0.3895 \\
	0.00373204548400147	0.39 \\
	0.00373949847745799	0.3905 \\
	0.00374517825882017	0.391 \\
	0.00375316651535023	0.3915 \\
	0.0037620380408413	0.392 \\
	0.0037680288743878	0.3925 \\
	0.00376902400103179	0.393 \\
	0.00377369932331562	0.3935 \\
	0.00377852266783624	0.394 \\
	0.00378958779739207	0.3945 \\
	0.00379460047607308	0.395 \\
	0.00379703804971461	0.3955 \\
	0.0038065733502932	0.396 \\
	0.00381157167472497	0.3965 \\
	0.00381436765762337	0.397 \\
	0.00381881659281573	0.3975 \\
	0.00382060907975835	0.398 \\
	0.00383147618817018	0.3985 \\
	0.00383573813403337	0.399 \\
	0.00384000878814037	0.3995 \\
	0.0038434586809176	0.4 \\
	0.0038477798927429	0.4005 \\
	0.00385503767404008	0.401 \\
	0.00385542210842009	0.4015 \\
	0.00385786041657081	0.402 \\
	0.00385845962884886	0.4025 \\
	0.00386612013975113	0.403 \\
	0.00387156203457993	0.4035 \\
	0.00387170110124996	0.404 \\
	0.00387335952152371	0.4045 \\
	0.00387832262475404	0.405 \\
	0.00388031293647808	0.4055 \\
	0.00388218165974095	0.406 \\
	0.00388415068280599	0.4065 \\
	0.0038849214402017	0.407 \\
	0.00389430744139326	0.4075 \\
	0.003907775971012	0.408 \\
	0.00391040325329154	0.4085 \\
	0.00391365855500668	0.409 \\
	0.00392205402208937	0.4095 \\
	0.00392298426699905	0.41 \\
	0.00392574773308409	0.4105 \\
	0.00392739455977826	0.411 \\
	0.00393341680333091	0.4115 \\
	0.00394221218212668	0.412 \\
	0.00396172193134304	0.4125 \\
	0.00396642443584386	0.413 \\
	0.00397033029386774	0.4135 \\
	0.00397438767285296	0.414 \\
	0.00397629370575736	0.4145 \\
	0.00397803482088599	0.415 \\
	0.00398032612539991	0.4155 \\
	0.00398308332667261	0.416 \\
	0.00400051844099487	0.4165 \\
	0.00400107486968055	0.417 \\
	0.00400409673726574	0.4175 \\
	0.004006868121888	0.418 \\
	0.00400709404470806	0.4185 \\
	0.00400952358804914	0.419 \\
	0.00401212758496344	0.4195 \\
	0.00401551477906651	0.42 \\
	0.00402564065286445	0.4205 \\
	0.00403191496623004	0.421 \\
	0.00403378631378214	0.4215 \\
	0.0040383251661805	0.422 \\
	0.00403981731404739	0.4225 \\
	0.00404272911482475	0.423 \\
	0.00404736043565767	0.4235 \\
	0.00404753353954313	0.424 \\
	0.0040507476467489	0.4245 \\
	0.00405737813098223	0.425 \\
	0.00405785948570437	0.4255 \\
	0.00406312038979484	0.426 \\
	0.00406514755929193	0.4265 \\
	0.00406646583530448	0.427 \\
	0.00407559878999446	0.4275 \\
	0.0040773014332109	0.428 \\
	0.00407767544620471	0.4285 \\
	0.00408746309725138	0.429 \\
	0.00409671955536966	0.4295 \\
	0.00409701416759329	0.43 \\
	0.00410265273642752	0.4305 \\
	0.00410995038644373	0.431 \\
	0.00411458131526735	0.4315 \\
	0.00411656965527736	0.432 \\
	0.00411792159844836	0.4325 \\
	0.00412108042668066	0.433 \\
	0.00412669866380421	0.4335 \\
	0.00413501833443865	0.434 \\
	0.00413917513280324	0.4345 \\
	0.00414037326178637	0.435 \\
	0.00414134096966838	0.4355 \\
	0.00414509074841492	0.436 \\
	0.00414912951892565	0.4365 \\
	0.0041590834447065	0.437 \\
	0.00415988210045865	0.4375 \\
	0.00416253221762456	0.438 \\
	0.00417315711336646	0.4385 \\
	0.00418197244779601	0.439 \\
	0.00418429687965571	0.4395 \\
	0.00418552157007503	0.44 \\
	0.00418583403828432	0.4405 \\
	0.00420664397160517	0.441 \\
	0.00421048134304332	0.4415 \\
	0.00421332284063744	0.442 \\
	0.00421726430039984	0.4425 \\
	0.00422540114736262	0.443 \\
	0.00423063844357214	0.4435 \\
	0.00423197243515206	0.444 \\
	0.00424255973130664	0.4445 \\
	0.00424984326074897	0.445 \\
	0.00425049829664995	0.4455 \\
	0.00425180702026147	0.446 \\
	0.00426906593231753	0.4465 \\
	0.00427080547239462	0.447 \\
	0.0042743389969171	0.4475 \\
	0.00427443505460842	0.448 \\
	0.00427531042542142	0.4485 \\
	0.00428757121850513	0.449 \\
	0.00428771178799931	0.4495 \\
	0.0042895628766242	0.45 \\
	0.00429683706336192	0.4505 \\
	0.00430082733306003	0.451 \\
	0.00430478542830886	0.4515 \\
	0.00430789052172398	0.452 \\
	0.0043084931650517	0.4525 \\
	0.00431075979874548	0.453 \\
	0.00431556136354805	0.4535 \\
	0.00432327997450557	0.454 \\
	0.00432902583269218	0.4545 \\
	0.00434505978652458	0.455 \\
	0.00434968782750919	0.4555 \\
	0.00436145414334055	0.456 \\
	0.00437881052741977	0.4565 \\
	0.00438221646601644	0.457 \\
	0.00438354993157537	0.4575 \\
	0.00438377453331612	0.458 \\
	0.00438737384617488	0.4585 \\
	0.00440109098144181	0.459 \\
	0.0044054804801887	0.4595 \\
	0.00440756037815	0.46 \\
	0.00440935804440778	0.4605 \\
	0.00441365790961209	0.461 \\
	0.00441438669116488	0.4615 \\
	0.00442359655038736	0.462 \\
	0.00442729802945986	0.4625 \\
	0.00444005976018473	0.463 \\
	0.0044477537053676	0.4635 \\
	0.00445309882760672	0.464 \\
	0.00445443635148056	0.4645 \\
	0.00445515193177223	0.465 \\
	0.00446211083962405	0.4655 \\
	0.00446622029014121	0.466 \\
	0.00446633292591867	0.4665 \\
	0.00446758374097315	0.467 \\
	0.00446857501629722	0.4675 \\
	0.00448168023086912	0.468 \\
	0.00449810023488801	0.4685 \\
	0.00449844290979339	0.469 \\
	0.00449916003258816	0.4695 \\
	0.00450635216236199	0.47 \\
	0.00450754313726618	0.4705 \\
	0.00451785179286524	0.471 \\
	0.00451902949919948	0.4715 \\
	0.00452200190603582	0.472 \\
	0.00452667272008244	0.4725 \\
	0.00452777948911481	0.473 \\
	0.00453356800577889	0.4735 \\
	0.00454200279215805	0.474 \\
	0.00454603679215439	0.4745 \\
	0.00454778774316459	0.475 \\
	0.00454917691752948	0.4755 \\
	0.0045541443611173	0.476 \\
	0.00455683657363687	0.4765 \\
	0.00455902068431958	0.477 \\
	0.0045680925475997	0.4775 \\
	0.00457095694726758	0.478 \\
	0.00458679459901782	0.4785 \\
	0.00459094446463798	0.479 \\
	0.00459733034998614	0.4795 \\
	0.00460120109062052	0.48 \\
	0.00460234755700698	0.4805 \\
	0.00461038174272841	0.481 \\
	0.00461414581841688	0.4815 \\
	0.00461784797975602	0.482 \\
	0.00461916306274468	0.4825 \\
	0.0046199780038869	0.483 \\
	0.00462281886259502	0.4835 \\
	0.0046248903551909	0.484 \\
	0.00462592674069054	0.4845 \\
	0.00462965100138488	0.485 \\
	0.00463294940374513	0.4855 \\
	0.00463385121895791	0.486 \\
	0.00464887131381976	0.4865 \\
	0.00465761505717838	0.487 \\
	0.00465921871288383	0.4875 \\
	0.00466733945753873	0.488 \\
	0.00467029817965145	0.4885 \\
	0.00467296084108788	0.489 \\
	0.00467399882049062	0.4895 \\
	0.00468228034514979	0.49 \\
	0.0046991377748146	0.4905 \\
	0.00470020753207883	0.491 \\
	0.00470100807373971	0.4915 \\
	0.0047028776579152	0.492 \\
	0.00470409456293437	0.4925 \\
	0.00470453252100499	0.493 \\
	0.00470576545440404	0.4935 \\
	0.0047075469571053	0.494 \\
	0.00472765293038231	0.4945 \\
	0.00473330890769035	0.495 \\
	0.00474058107733498	0.4955 \\
	0.00474076787377513	0.496 \\
	0.00475280390886311	0.4965 \\
	0.00475546673761181	0.497 \\
	0.00476019447219952	0.4975 \\
	0.00476170469419084	0.498 \\
	0.00476318831311301	0.4985 \\
	0.00476564482984464	0.499 \\
	0.00476677790807577	0.4995 \\
	0.004769257001946	0.5 \\
	0.00476952255944422	0.5005 \\
	0.0047770916829556	0.501 \\
	0.00477955977255811	0.5015 \\
	0.0047853265958563	0.502 \\
	0.00478597842582994	0.5025 \\
	0.00478609581516699	0.503 \\
	0.00478702219178822	0.5035 \\
	0.00478705713933388	0.504 \\
	0.00479964500939131	0.5045 \\
	0.00480182565150944	0.505 \\
	0.00481307144978729	0.5055 \\
	0.00481677423963508	0.506 \\
	0.00482198349416032	0.5065 \\
	0.00482631346939958	0.507 \\
	0.00482656185923477	0.5075 \\
	0.00482746245254557	0.508 \\
	0.0048299331327891	0.5085 \\
	0.00482993529208509	0.509 \\
	0.00483079282102732	0.5095 \\
	0.0048311318338576	0.51 \\
	0.00483144152119445	0.5105 \\
	0.00483189752968953	0.511 \\
	0.00483308140277921	0.5115 \\
	0.00483788140241767	0.512 \\
	0.00484116336681877	0.5125 \\
	0.00484214232477484	0.513 \\
	0.0048472490344525	0.5135 \\
	0.00485277381096306	0.514 \\
	0.00486454528871915	0.5145 \\
	0.00486585788691373	0.515 \\
	0.00486714979366911	0.5155 \\
	0.00486771286355893	0.516 \\
	0.00487014761646046	0.5165 \\
	0.00487191026861579	0.517 \\
	0.00487356209565993	0.5175 \\
	0.00488493546565141	0.518 \\
	0.00490586970682651	0.5185 \\
	0.0049092178237122	0.519 \\
	0.00491832135176606	0.5195 \\
	0.00492736504256695	0.52 \\
	0.00493221049333629	0.5205 \\
	0.00493740636816727	0.521 \\
	0.00494193824551046	0.5215 \\
	0.00494328980104581	0.522 \\
	0.0049462339103883	0.5225 \\
	0.00494880706692191	0.523 \\
	0.00495665780817722	0.5235 \\
	0.00495875010414625	0.524 \\
	0.00496236493018878	0.5245 \\
	0.00496573956178373	0.525 \\
	0.00497598132964288	0.5255 \\
	0.00499753763668067	0.526 \\
	0.00500210709679829	0.5265 \\
	0.00502481373460165	0.527 \\
	0.00502613826046155	0.5275 \\
	0.00503464190354819	0.528 \\
	0.00503773493826968	0.5285 \\
	0.00504128976383646	0.529 \\
	0.00505182000569531	0.5295 \\
	0.00505420929860888	0.53 \\
	0.00505458810489356	0.5305 \\
	0.00505884259191518	0.531 \\
	0.005067958303772	0.5315 \\
	0.0050717499256211	0.532 \\
	0.00507561131094779	0.5325 \\
	0.0050833281099184	0.533 \\
	0.00508568589038313	0.5335 \\
	0.00509483679863002	0.534 \\
	0.00510717878109775	0.5345 \\
	0.0051120778565828	0.535 \\
	0.0051234839869773	0.5355 \\
	0.00512721636572054	0.536 \\
	0.00513041170166094	0.5365 \\
	0.00513230187569743	0.537 \\
	0.00516613412147244	0.5375 \\
	0.00516687122842424	0.538 \\
	0.00516833284732025	0.5385 \\
	0.00517109269328374	0.539 \\
	0.00517272401664543	0.5395 \\
	0.00517628314858675	0.54 \\
	0.00517637161024793	0.5405 \\
	0.00517637960897859	0.541 \\
	0.00518960355228377	0.5415 \\
	0.00519129908141602	0.542 \\
	0.00519157709580334	0.5425 \\
	0.00519489547338719	0.543 \\
	0.00520025545512719	0.5435 \\
	0.0052016017526664	0.544 \\
	0.00520161319527769	0.5445 \\
	0.0052045106123684	0.545 \\
	0.00520765290001083	0.5455 \\
	0.00520961931272032	0.546 \\
	0.00522023643694209	0.5465 \\
	0.00522384987458575	0.547 \\
	0.00523346632171574	0.5475 \\
	0.00523643082885346	0.548 \\
	0.00523682189113891	0.5485 \\
	0.00524406225579188	0.549 \\
	0.00524612308965092	0.5495 \\
	0.00525275499801499	0.55 \\
	0.00525684339621339	0.5505 \\
	0.00525697266714379	0.551 \\
	0.00527700503057707	0.5515 \\
	0.00527851738976227	0.552 \\
	0.00529431184461387	0.5525 \\
	0.00530165091523622	0.553 \\
	0.00530341036489185	0.5535 \\
	0.0053047237014811	0.554 \\
	0.0053094680439904	0.5545 \\
	0.00531369390134285	0.555 \\
	0.00532581845358042	0.5555 \\
	0.00532650360113623	0.556 \\
	0.00533007094313132	0.5565 \\
	0.00534565560079144	0.557 \\
	0.00534946253584442	0.5575 \\
	0.00535525894218824	0.558 \\
	0.00536999992383528	0.5585 \\
	0.00538124734288552	0.559 \\
	0.00539114407245698	0.5595 \\
	0.00539768263129376	0.56 \\
	0.00540526125905065	0.5605 \\
	0.00541088212884092	0.561 \\
	0.00541672647369654	0.5615 \\
	0.00542758981399943	0.562 \\
	0.00543354714624813	0.5625 \\
	0.0054386637013812	0.563 \\
	0.00544324100045192	0.5635 \\
	0.00544398341925984	0.564 \\
	0.00546411925828817	0.5645 \\
	0.00546481486054807	0.565 \\
	0.00547283383087643	0.5655 \\
	0.00547648862712854	0.566 \\
	0.00548771136618227	0.5665 \\
	0.00549592189236924	0.567 \\
	0.00549727934144938	0.5675 \\
	0.00549935819816272	0.568 \\
	0.00550256883374312	0.5685 \\
	0.00551452777186304	0.569 \\
	0.00553166678683246	0.5695 \\
	0.0055386517320325	0.57 \\
	0.00554429309926575	0.5705 \\
	0.00554438610565085	0.571 \\
	0.00555190531165477	0.5715 \\
	0.00556589204417185	0.572 \\
	0.00556655207435622	0.5725 \\
	0.00557209589558494	0.573 \\
	0.00558941556030104	0.5735 \\
	0.00559124713634883	0.574 \\
	0.00559385158121829	0.5745 \\
	0.00560176128073527	0.575 \\
	0.00560680950814975	0.5755 \\
	0.00560926503430945	0.576 \\
	0.00562610194879545	0.5765 \\
	0.00562782342916882	0.577 \\
	0.00564201293571878	0.5775 \\
	0.00565092142492027	0.578 \\
	0.00565592596264934	0.5785 \\
	0.00565769854712973	0.579 \\
	0.00566446344219177	0.5795 \\
	0.00566594673537681	0.58 \\
	0.005667604360608	0.5805 \\
	0.00566852360208548	0.581 \\
	0.00567674604635789	0.5815 \\
	0.00568417903639678	0.582 \\
	0.00570156023426073	0.5825 \\
	0.00570433592665875	0.583 \\
	0.00570549007216104	0.5835 \\
	0.00571597438653182	0.584 \\
	0.00571798552535688	0.5845 \\
	0.00572281894543506	0.585 \\
	0.00572612009028626	0.5855 \\
	0.00572906909610424	0.586 \\
	0.0057311381318555	0.5865 \\
	0.00573114011559082	0.587 \\
	0.00573263951691273	0.5875 \\
	0.00574226658764697	0.588 \\
	0.00574282879525654	0.5885 \\
	0.00574289373090159	0.589 \\
	0.00575130638244185	0.5895 \\
	0.00575325906389655	0.59 \\
	0.00576600483258211	0.5905 \\
	0.00577066563273646	0.591 \\
	0.00578455716938447	0.5915 \\
	0.00580345221672624	0.592 \\
	0.00580423611015755	0.5925 \\
	0.00582494201990619	0.593 \\
	0.00582624874685929	0.5935 \\
	0.00582675735595387	0.594 \\
	0.00584028078570438	0.5945 \\
	0.00584173435752418	0.595 \\
	0.00584592723942659	0.5955 \\
	0.0058723639734618	0.596 \\
	0.00587496044045828	0.5965 \\
	0.00588649798125953	0.597 \\
	0.00589482013671383	0.5975 \\
	0.0058969280881678	0.598 \\
	0.00590677502345083	0.5985 \\
	0.00593192272641218	0.599 \\
	0.00593927372197431	0.5995 \\
	0.00594882216678208	0.6 \\
	0.00595687351758618	0.6005 \\
	0.00597037717746992	0.601 \\
	0.00597757185519586	0.6015 \\
	0.00599105164208195	0.602 \\
	0.00599810954199641	0.6025 \\
	0.00600352942837784	0.603 \\
	0.00600353464957401	0.6035 \\
	0.00600697712561143	0.604 \\
	0.00601029001372432	0.6045 \\
	0.00601262723732844	0.605 \\
	0.00601551376774926	0.6055 \\
	0.00601572841079994	0.606 \\
	0.00601716202065657	0.6065 \\
	0.00601906639798306	0.607 \\
	0.00602954721962289	0.6075 \\
	0.00602980121986656	0.608 \\
	0.00603758726587813	0.6085 \\
	0.00604103037815365	0.609 \\
	0.0060474164122867	0.6095 \\
	0.00604920898670442	0.61 \\
	0.00605421204967344	0.6105 \\
	0.00605513174123111	0.611 \\
	0.00606284096527083	0.6115 \\
	0.00607645990184041	0.612 \\
	0.006083563254624	0.6125 \\
	0.00609140779278861	0.613 \\
	0.00609544127986275	0.6135 \\
	0.00609914530873088	0.614 \\
	0.00610186355405811	0.6145 \\
	0.00611362870323933	0.615 \\
	0.00612901374608766	0.6155 \\
	0.00613686521598699	0.616 \\
	0.0061384025807998	0.6165 \\
	0.00614592554862869	0.617 \\
	0.00614684553380959	0.6175 \\
	0.00617882189359214	0.618 \\
	0.00618131038990636	0.6185 \\
	0.00618379559280777	0.619 \\
	0.00619001170651196	0.6195 \\
	0.00620574111424642	0.62 \\
	0.00621647115666078	0.6205 \\
	0.00622497314674333	0.621 \\
	0.00622762806117926	0.6215 \\
	0.00623495417404201	0.622 \\
	0.00623510158956604	0.6225 \\
	0.00624500649885711	0.623 \\
	0.00625335009865365	0.6235 \\
	0.00626777980577377	0.624 \\
	0.00628407074247903	0.6245 \\
	0.00629708907501384	0.625 \\
	0.00629722141318847	0.6255 \\
	0.00629998552922993	0.626 \\
	0.00631825711120696	0.6265 \\
	0.00631841613051474	0.627 \\
	0.00632071298043923	0.6275 \\
	0.0063221772704819	0.628 \\
	0.00633322391920494	0.6285 \\
	0.00634052493944379	0.629 \\
	0.00635428250789756	0.6295 \\
	0.00635624823925028	0.63 \\
	0.00637789851379246	0.6305 \\
	0.00638037827747385	0.631 \\
	0.00638442668711759	0.6315 \\
	0.00638526784332683	0.632 \\
	0.00641107077152135	0.6325 \\
	0.00642490026833337	0.633 \\
	0.00643357086436283	0.6335 \\
	0.00645835821078727	0.634 \\
	0.00645948505820234	0.6345 \\
	0.00645995563513193	0.635 \\
	0.00646146148545986	0.6355 \\
	0.00647563374946215	0.636 \\
	0.0064915911692437	0.6365 \\
	0.00649999349458184	0.637 \\
	0.00650510181935292	0.6375 \\
	0.00654502835468916	0.638 \\
	0.00654533759161101	0.6385 \\
	0.00656809520457347	0.639 \\
	0.00657401800457588	0.6395 \\
	0.00660092089766655	0.64 \\
	0.00661059088583936	0.6405 \\
	0.00662126724560472	0.641 \\
	0.00662267103635904	0.6415 \\
	0.00663443715432075	0.642 \\
	0.00667245739061926	0.6425 \\
	0.00667740251348167	0.643 \\
	0.0066841255350725	0.6435 \\
	0.00669363534494562	0.644 \\
	0.00671870997584347	0.6445 \\
	0.00672151708949562	0.645 \\
	0.00672449093003796	0.6455 \\
	0.00672451287790589	0.646 \\
	0.00672777007548118	0.6465 \\
	0.00673285230900619	0.647 \\
	0.00674978642166019	0.6475 \\
	0.00675049186257938	0.648 \\
	0.00675685700162546	0.6485 \\
	0.00676293849826231	0.649 \\
	0.00676890103697952	0.6495 \\
	0.00677613089359543	0.65 \\
	0.00678226367203612	0.6505 \\
	0.00679456465643817	0.651 \\
	0.00679691128568484	0.6515 \\
	0.00679853605561974	0.652 \\
	0.00681020153600069	0.6525 \\
	0.00681114296008749	0.653 \\
	0.00683075019121067	0.6535 \\
	0.00685357816994817	0.654 \\
	0.00687422134055105	0.6545 \\
	0.0068743741147776	0.655 \\
	0.00687501315515786	0.6555 \\
	0.00687935332445768	0.656 \\
	0.00688506238465119	0.6565 \\
	0.00689284931118461	0.657 \\
	0.00690057305708931	0.6575 \\
	0.00690413917383339	0.658 \\
	0.00691083144955809	0.6585 \\
	0.00691610905262924	0.659 \\
	0.00691755075351799	0.6595 \\
	0.00692015292475521	0.66 \\
	0.00692058117532018	0.6605 \\
	0.00692255540220007	0.661 \\
	0.00692441137622267	0.6615 \\
	0.00692452011044799	0.662 \\
	0.00692599027755009	0.6625 \\
	0.00692679242128073	0.663 \\
	0.00693146778726047	0.6635 \\
	0.00693470411944896	0.664 \\
	0.00694378899680218	0.6645 \\
	0.00695736081297657	0.665 \\
	0.0069675455992167	0.6655 \\
	0.00697321156009263	0.666 \\
	0.00697329341864106	0.6665 \\
	0.00697977091553438	0.667 \\
	0.00698456742350328	0.6675 \\
	0.00699387587479045	0.668 \\
	0.00702707138524168	0.6685 \\
	0.00703709806276179	0.669 \\
	0.00704509981835104	0.6695 \\
	0.00704558405683793	0.67 \\
	0.00704827801476337	0.6705 \\
	0.00705354096624396	0.671 \\
	0.00705693267402714	0.6715 \\
	0.00705889529650703	0.672 \\
	0.00707424738479658	0.6725 \\
	0.00708286220507181	0.673 \\
	0.0070951321453989	0.6735 \\
	0.0071079607020695	0.674 \\
	0.00712152549889606	0.6745 \\
	0.00714105893621509	0.675 \\
	0.00714174553782082	0.6755 \\
	0.00716682411947386	0.676 \\
	0.00717312789046776	0.6765 \\
	0.00717737167501237	0.677 \\
	0.00718806949506137	0.6775 \\
	0.007188072389991	0.678 \\
	0.00718822249556865	0.6785 \\
	0.00719008287467268	0.679 \\
	0.00719185131153825	0.6795 \\
	0.00719800884108422	0.68 \\
	0.00719953108461626	0.6805 \\
	0.00722198624981701	0.681 \\
	0.00722505404375334	0.6815 \\
	0.00722852280370681	0.682 \\
	0.00725328659665541	0.6825 \\
	0.00725981343005298	0.683 \\
	0.00726172013946049	0.6835 \\
	0.00727122148509075	0.684 \\
	0.00727536687590975	0.6845 \\
	0.00727578003839801	0.685 \\
	0.00733069382391463	0.6855 \\
	0.0073354181731733	0.686 \\
	0.00733590393883232	0.6865 \\
	0.00734407916183538	0.687 \\
	0.00736029404628885	0.6875 \\
	0.0073773035426512	0.688 \\
	0.00738495082757362	0.6885 \\
	0.00739360195486882	0.689 \\
	0.00740387652893268	0.6895 \\
	0.00742082227271448	0.69 \\
	0.0074320852954735	0.6905 \\
	0.00743630898107681	0.691 \\
	0.00744200354163589	0.6915 \\
	0.0074552691006126	0.692 \\
	0.00745772646992163	0.6925 \\
	0.0074602206665404	0.693 \\
	0.00749789050323342	0.6935 \\
	0.00750215055709534	0.694 \\
	0.00751955759221443	0.6945 \\
	0.00752415270213916	0.695 \\
	0.00756211919971005	0.6955 \\
	0.00756759991128955	0.696 \\
	0.00757099439206714	0.6965 \\
	0.00758564431576504	0.697 \\
	0.00760165334773841	0.6975 \\
	0.00760822996462838	0.698 \\
	0.00762336332690784	0.6985 \\
	0.00762672731299706	0.699 \\
	0.00763370702208285	0.6995 \\
	0.00765463274902534	0.7 \\
	0.00766312673075876	0.7005 \\
	0.00766325199842057	0.701 \\
	0.0076945482519658	0.7015 \\
	0.00770043912279951	0.702 \\
	0.00772480450240603	0.7025 \\
	0.00772569026102797	0.703 \\
	0.00772762150014086	0.7035 \\
	0.00774006703708746	0.704 \\
	0.00775140014002678	0.7045 \\
	0.00776190873875561	0.705 \\
	0.0077788736507117	0.7055 \\
	0.00778395804020235	0.706 \\
	0.00778960471234433	0.7065 \\
	0.00780007028548432	0.707 \\
	0.00780065656936584	0.7075 \\
	0.00780829943434896	0.708 \\
	0.00781167187105297	0.7085 \\
	0.00781582136493958	0.709 \\
	0.00783291189465223	0.7095 \\
	0.0078373372487746	0.71 \\
	0.00783754721215439	0.7105 \\
	0.00786632089647825	0.711 \\
	0.00787717457800027	0.7115 \\
	0.0078911792739306	0.712 \\
	0.00789245440864957	0.7125 \\
	0.00789289024327117	0.713 \\
	0.00791396685311117	0.7135 \\
	0.0079355192036199	0.714 \\
	0.00794352089096696	0.7145 \\
	0.00795101149085878	0.715 \\
	0.00795432741088416	0.7155 \\
	0.00796915578926639	0.716 \\
	0.00797767270629172	0.7165 \\
	0.00798139485096389	0.717 \\
	0.00799321108219714	0.7175 \\
	0.00799367367213188	0.718 \\
	0.00800821545273416	0.7185 \\
	0.00800944214853729	0.719 \\
	0.00801226687646785	0.7195 \\
	0.00802229829049585	0.72 \\
	0.00802735019974974	0.7205 \\
	0.00803653490941719	0.721 \\
	0.00804265018871345	0.7215 \\
	0.00805672035282512	0.722 \\
	0.00805732763428561	0.7225 \\
	0.00805928912918615	0.723 \\
	0.00806103175996682	0.7235 \\
	0.00806489188665483	0.724 \\
	0.00806960844157288	0.7245 \\
	0.00809074801627873	0.725 \\
	0.00809178485672405	0.7255 \\
	0.00810914858597142	0.726 \\
	0.00811506879028731	0.7265 \\
	0.00812493285161541	0.727 \\
	0.00813837301957396	0.7275 \\
	0.00814388164450713	0.728 \\
	0.00815681102759906	0.7285 \\
	0.00816323864063149	0.729 \\
	0.00817043751160599	0.7295 \\
	0.00818757443328646	0.73 \\
	0.00818983366787164	0.7305 \\
	0.00819976047995387	0.731 \\
	0.00820307766720089	0.7315 \\
	0.00820800949096272	0.732 \\
	0.00821222041556779	0.7325 \\
	0.00821339325746915	0.733 \\
	0.00823707122627028	0.7335 \\
	0.00823909897423712	0.734 \\
	0.00827538414091555	0.7345 \\
	0.00828032918876824	0.735 \\
	0.00828911927134158	0.7355 \\
	0.00832879826333122	0.736 \\
	0.0083345704478251	0.7365 \\
	0.00833712008070323	0.737 \\
	0.00834599780584914	0.7375 \\
	0.00835146944380454	0.738 \\
	0.00835920769498857	0.7385 \\
	0.00839220455348553	0.739 \\
	0.00841937745511096	0.7395 \\
	0.00842120216409602	0.74 \\
	0.00843002997939237	0.7405 \\
	0.0084342984093507	0.741 \\
	0.00844131953969173	0.7415 \\
	0.00845694875176109	0.742 \\
	0.00848147924326037	0.7425 \\
	0.00850220538242731	0.743 \\
	0.00850279957060014	0.7435 \\
	0.00850866422238196	0.744 \\
	0.00851286845064697	0.7445 \\
	0.00852348928215772	0.745 \\
	0.00852907706596045	0.7455 \\
	0.00853180538092748	0.746 \\
	0.00854630541759597	0.7465 \\
	0.00860283136503502	0.747 \\
	0.0086133514746951	0.7475 \\
	0.00864682084762613	0.748 \\
	0.00865085712267718	0.7485 \\
	0.00865222185966977	0.749 \\
	0.00866953059017995	0.7495 \\
	0.00869262361190483	0.75 \\
	0.00869884433609452	0.7505 \\
	0.00870709316203456	0.751 \\
	0.00871962316559056	0.7515 \\
	0.00872429977650454	0.752 \\
	0.00873035242993873	0.7525 \\
	0.00873313684184445	0.753 \\
	0.00873570956129144	0.7535 \\
	0.00873619221129176	0.754 \\
	0.00877193445054204	0.7545 \\
	0.0087840558024867	0.755 \\
	0.00880739537141469	0.7555 \\
	0.00881177741704371	0.756 \\
	0.00883121411197749	0.7565 \\
	0.00884023674371757	0.757 \\
	0.00884581029872956	0.7575 \\
	0.00885747400636705	0.758 \\
	0.00885989851588605	0.7585 \\
	0.00886336349783205	0.759 \\
	0.00887212365806409	0.7595 \\
	0.00888080058944994	0.76 \\
	0.00889052248880143	0.7605 \\
	0.00890384038380791	0.761 \\
	0.00892536378939855	0.7615 \\
	0.00892771932634314	0.762 \\
	0.00895176509637654	0.7625 \\
	0.00896554214171792	0.763 \\
	0.00896731580850061	0.7635 \\
	0.00898206956816175	0.764 \\
	0.00899808716635632	0.7645 \\
	0.00901100272077552	0.765 \\
	0.00901244767824495	0.7655 \\
	0.00901552542773638	0.766 \\
	0.00901987152772202	0.7665 \\
	0.00902721582524078	0.767 \\
	0.00903631015797501	0.7675 \\
	0.0090410537586622	0.768 \\
	0.00906737610248663	0.7685 \\
	0.00907626664378235	0.769 \\
	0.00907815582067122	0.7695 \\
	0.00908017280188169	0.77 \\
	0.00908794857919089	0.7705 \\
	0.00909220731804917	0.771 \\
	0.00912320579659292	0.7715 \\
	0.00912649913422378	0.772 \\
	0.00913056678851755	0.7725 \\
	0.00914364074095948	0.773 \\
	0.00914784216516919	0.7735 \\
	0.0091776594799791	0.774 \\
	0.00918148762661231	0.7745 \\
	0.00919593644013908	0.775 \\
	0.00922483303663512	0.7755 \\
	0.00927322612439864	0.776 \\
	0.00927965956831879	0.7765 \\
	0.00929486310086448	0.777 \\
	0.00930419050036854	0.7775 \\
	0.00933592980720808	0.778 \\
	0.00934515748567069	0.7785 \\
	0.00936395530162299	0.779 \\
	0.00936606253664021	0.7795 \\
	0.00937760957742675	0.78 \\
	0.00938932389815257	0.7805 \\
	0.00939885467746958	0.781 \\
	0.00940926736649479	0.7815 \\
	0.00943267307424517	0.782 \\
	0.00945639324210572	0.7825 \\
	0.00947204261773148	0.783 \\
	0.00947986210804857	0.7835 \\
	0.00948211612911823	0.784 \\
	0.0094899460673156	0.7845 \\
	0.00949329597900056	0.785 \\
	0.00949780834646197	0.7855 \\
	0.00951831248321224	0.786 \\
	0.00953333471712779	0.7865 \\
	0.00954413627876218	0.787 \\
	0.00954421746371115	0.7875 \\
	0.0095459209228189	0.788 \\
	0.00954720352791129	0.7885 \\
	0.00955420143908076	0.789 \\
	0.0095661266815857	0.7895 \\
	0.00959836389634679	0.79 \\
	0.00961519947601075	0.7905 \\
	0.00965393857905915	0.791 \\
	0.00968155441207828	0.7915 \\
	0.00968499858809569	0.792 \\
	0.00969542963797076	0.7925 \\
	0.00970745106691843	0.793 \\
	0.00972393959937475	0.7935 \\
	0.009741929912685	0.794 \\
	0.00974207968882752	0.7945 \\
	0.0097602228109693	0.795 \\
	0.00976961388371536	0.7955 \\
	0.0097855218341814	0.796 \\
	0.00978606697200817	0.7965 \\
	0.00978722077985282	0.797 \\
	0.00979123724163537	0.7975 \\
	0.00980091200490504	0.798 \\
	0.00980647241073837	0.7985 \\
	0.00980905447479358	0.799 \\
	0.00980908101271882	0.7995 \\
	0.00981154196540736	0.8 \\
	0.00982560409255392	0.8005 \\
	0.00982654987570398	0.801 \\
	0.00984726473785046	0.8015 \\
	0.00985009561953515	0.802 \\
	0.00990026433565659	0.8025 \\
	0.00991433136892866	0.803 \\
	0.00992369105505313	0.8035 \\
	0.00994778070585267	0.804 \\
	0.00999059303421441	0.8045 \\
	0.0100259717942371	0.805 \\
	0.0100450628438934	0.8055 \\
	0.0100505523073033	0.806 \\
	0.0100548102067704	0.8065 \\
	0.0100621633264405	0.807 \\
	0.010099907430097	0.8075 \\
	0.0101203934802075	0.808 \\
	0.0101234580544683	0.8085 \\
	0.0101259509285689	0.809 \\
	0.0101329505539328	0.8095 \\
	0.0101368427022617	0.81 \\
	0.0101491412649668	0.8105 \\
	0.0101608877437503	0.811 \\
	0.0101752646181722	0.8115 \\
	0.0101830723380271	0.812 \\
	0.0101994584161028	0.8125 \\
	0.0102115818094952	0.813 \\
	0.0102257634017967	0.8135 \\
	0.0102364760850646	0.814 \\
	0.0102581817114779	0.8145 \\
	0.010264809985882	0.815 \\
	0.0102654554566059	0.8155 \\
	0.0102979594495056	0.816 \\
	0.0103191784590534	0.8165 \\
	0.0103307252236015	0.817 \\
	0.0103373148196107	0.8175 \\
	0.0103531109520168	0.818 \\
	0.0103583530045948	0.8185 \\
	0.0103586521595763	0.819 \\
	0.0103655237004201	0.8195 \\
	0.010370364511413	0.82 \\
	0.0103777323751419	0.8205 \\
	0.0104051265107946	0.821 \\
	0.0104187285798557	0.8215 \\
	0.0104431017166228	0.822 \\
	0.0104467104193419	0.8225 \\
	0.010453479891345	0.823 \\
	0.0104545105433584	0.8235 \\
	0.0104717832254148	0.824 \\
	0.0104960402898559	0.8245 \\
	0.010513789631105	0.825 \\
	0.0105350311341418	0.8255 \\
	0.0105431948043791	0.826 \\
	0.010550401768972	0.8265 \\
	0.0105660791119535	0.827 \\
	0.0105978517433661	0.8275 \\
	0.0105998949628468	0.828 \\
	0.0106420082203963	0.8285 \\
	0.0106524240404829	0.829 \\
	0.0107435475534778	0.8295 \\
	0.0107479374922351	0.83 \\
	0.0107599632165925	0.8305 \\
	0.0107655501312579	0.831 \\
	0.010775218999753	0.8315 \\
	0.0107794423768534	0.832 \\
	0.0107813910998953	0.8325 \\
	0.0107964841515525	0.833 \\
	0.0108098137246574	0.8335 \\
	0.010813874204589	0.834 \\
	0.0108346284360718	0.8345 \\
	0.0108430512583082	0.835 \\
	0.0108689481481555	0.8355 \\
	0.0108828633968259	0.836 \\
	0.0109063243213178	0.8365 \\
	0.0109164709545675	0.837 \\
	0.0109356835807701	0.8375 \\
	0.0109359405170589	0.838 \\
	0.0109497442705421	0.8385 \\
	0.0109575206058266	0.839 \\
	0.0109739296418127	0.8395 \\
	0.0109759015140809	0.84 \\
	0.0110268747513066	0.8405 \\
	0.0110291128639783	0.841 \\
	0.0110358058206078	0.8415 \\
	0.0110372259446524	0.842 \\
	0.0110559879048754	0.8425 \\
	0.0110644533820388	0.843 \\
	0.0110743213709453	0.8435 \\
	0.011118536920161	0.844 \\
	0.0111464458140181	0.8445 \\
	0.0111569474963976	0.845 \\
	0.0111681923032323	0.8455 \\
	0.0111722607541496	0.846 \\
	0.0111789206624325	0.8465 \\
	0.0111853149168322	0.847 \\
	0.0111859322237747	0.8475 \\
	0.0111865676030199	0.848 \\
	0.011188010488577	0.8485 \\
	0.0112130295419496	0.849 \\
	0.0112365405911879	0.8495 \\
	0.0112631227372133	0.85 \\
	0.0112661385088828	0.8505 \\
	0.011271051390656	0.851 \\
	0.0112738426356023	0.8515 \\
	0.0112785469800326	0.852 \\
	0.0112915205489115	0.8525 \\
	0.0113060490501016	0.853 \\
	0.0113583762933306	0.8535 \\
	0.0113634453941956	0.854 \\
	0.0113654440668673	0.8545 \\
	0.0113675891360173	0.855 \\
	0.0113793870979057	0.8555 \\
	0.0114296989177552	0.856 \\
	0.0114528772796931	0.8565 \\
	0.0114556881582414	0.857 \\
	0.0114590876426139	0.8575 \\
	0.0114698983984802	0.858 \\
	0.0114986732772678	0.8585 \\
	0.0115000179311887	0.859 \\
	0.0115008225271835	0.8595 \\
	0.0115338887061848	0.86 \\
	0.0115426585223392	0.8605 \\
	0.0116036238843433	0.861 \\
	0.0116222115503763	0.8615 \\
	0.0116246342855511	0.862 \\
	0.0116454540778747	0.8625 \\
	0.0116682144637696	0.863 \\
	0.0117152391861127	0.8635 \\
	0.0117332203937711	0.864 \\
	0.0117466508539388	0.8645 \\
	0.0117892553141372	0.865 \\
	0.0118424354675108	0.8655 \\
	0.0118612946604548	0.866 \\
	0.0118615746765903	0.8665 \\
	0.0119005655133497	0.867 \\
	0.0119568031237213	0.8675 \\
	0.0119716397588527	0.868 \\
	0.0119819662460653	0.8685 \\
	0.0119914929479564	0.869 \\
	0.0119986871768534	0.8695 \\
	0.0120056810940396	0.87 \\
	0.0120112834225374	0.8705 \\
	0.0120306898502648	0.871 \\
	0.0120497247952287	0.8715 \\
	0.0120546069840262	0.872 \\
	0.0120706169961407	0.8725 \\
	0.0120803687905001	0.873 \\
	0.0120880855613853	0.8735 \\
	0.0121264902795378	0.874 \\
	0.0121310245772332	0.8745 \\
	0.0121679659530908	0.875 \\
	0.0121770172945644	0.8755 \\
	0.0121819768126187	0.876 \\
	0.0122235584077478	0.8765 \\
	0.0122569264935161	0.877 \\
	0.0122883255562595	0.8775 \\
	0.0123017818663377	0.878 \\
	0.0123069904590864	0.8785 \\
	0.0123113700314258	0.879 \\
	0.0123283183080915	0.8795 \\
	0.0123307715583439	0.88 \\
	0.012331864108302	0.8805 \\
	0.0123347261704302	0.881 \\
	0.0123471578263383	0.8815 \\
	0.0123546046962009	0.882 \\
	0.0123766079459533	0.8825 \\
	0.0123806035221474	0.883 \\
	0.0123985410117725	0.8835 \\
	0.0124217668619964	0.884 \\
	0.0124269362883056	0.8845 \\
	0.0124392911417636	0.885 \\
	0.0124911353349319	0.8855 \\
	0.0125282987289466	0.886 \\
	0.012556344245737	0.8865 \\
	0.012620609942291	0.887 \\
	0.0126257818843253	0.8875 \\
	0.0126581901731306	0.888 \\
	0.0126715422862993	0.8885 \\
	0.0126977785984248	0.889 \\
	0.0127031351992829	0.8895 \\
	0.0127335568511861	0.89 \\
	0.0127419567934416	0.8905 \\
	0.0127485769283446	0.891 \\
	0.0127802721543892	0.8915 \\
	0.0127933876847186	0.892 \\
	0.012797800515806	0.8925 \\
	0.01281513383528	0.893 \\
	0.0128201148183749	0.8935 \\
	0.0128321005510606	0.894 \\
	0.0128838427950162	0.8945 \\
	0.0128881406251431	0.895 \\
	0.0129161539669655	0.8955 \\
	0.0129580911989769	0.896 \\
	0.0129583513723891	0.8965 \\
	0.0129741095187405	0.897 \\
	0.0130240540129324	0.8975 \\
	0.0130346640569923	0.898 \\
	0.0130349844455138	0.8985 \\
	0.0130800324940533	0.899 \\
	0.0130890687581126	0.8995 \\
	0.0131049371338454	0.9 \\
	0.0131244706733404	0.9005 \\
	0.0131360433722379	0.901 \\
	0.0131507838000668	0.9015 \\
	0.0131842434397137	0.902 \\
	0.013213765148927	0.9025 \\
	0.0132153710999099	0.903 \\
	0.0132630551135583	0.9035 \\
	0.0132667758889251	0.904 \\
	0.0132702263045914	0.9045 \\
	0.0132818584205806	0.905 \\
	0.0133254395802168	0.9055 \\
	0.0133406615742526	0.906 \\
	0.013378262913141	0.9065 \\
	0.0133844383812533	0.907 \\
	0.0133870405786356	0.9075 \\
	0.0134178888003613	0.908 \\
	0.0134515015223483	0.9085 \\
	0.0134530340682182	0.909 \\
	0.0134604932584671	0.9095 \\
	0.0134654052060449	0.91 \\
	0.0134912332269234	0.9105 \\
	0.0135244179930153	0.911 \\
	0.0135493361719849	0.9115 \\
	0.013628686283412	0.912 \\
	0.013648652406979	0.9125 \\
	0.0136641111189842	0.913 \\
	0.0136819177987973	0.9135 \\
	0.0137329722479072	0.914 \\
	0.013788775058492	0.9145 \\
	0.0138250388336064	0.915 \\
	0.0138373796148554	0.9155 \\
	0.0138586676495929	0.916 \\
	0.0138648310285959	0.9165 \\
	0.0138694016416505	0.917 \\
	0.0139199880187266	0.9175 \\
	0.0139213806066998	0.918 \\
	0.0139812294669502	0.9185 \\
	0.0139954510170226	0.919 \\
	0.0139954541547289	0.9195 \\
	0.0140092053153488	0.92 \\
	0.0140195783883398	0.9205 \\
	0.014019771029335	0.921 \\
	0.0140296749985903	0.9215 \\
	0.0140516080577466	0.922 \\
	0.0141143767974004	0.9225 \\
	0.0141404934709865	0.923 \\
	0.0141910733674473	0.9235 \\
	0.0141961533794341	0.924 \\
	0.014262384712615	0.9245 \\
	0.014269542809866	0.925 \\
	0.0143628367149911	0.9255 \\
	0.0143834189045428	0.926 \\
	0.0144109051937548	0.9265 \\
	0.0144303117267391	0.927 \\
	0.0144446594683814	0.9275 \\
	0.0145184188319277	0.928 \\
	0.0145267505135437	0.9285 \\
	0.0145624967979356	0.929 \\
	0.0145787250146755	0.9295 \\
	0.0146308860156203	0.93 \\
	0.0146862655223829	0.9305 \\
	0.0146864532469647	0.931 \\
	0.014710976586022	0.9315 \\
	0.0147246519687333	0.932 \\
	0.0147316973174937	0.9325 \\
	0.014804921004405	0.933 \\
	0.0148080439435379	0.9335 \\
	0.0148111639080078	0.934 \\
	0.0148574881477531	0.9345 \\
	0.0148837527660616	0.935 \\
	0.0148859107159409	0.9355 \\
	0.0149253722519218	0.936 \\
	0.0149438461028553	0.9365 \\
	0.0149538527216464	0.937 \\
	0.0150050073470772	0.9375 \\
	0.0150225035246903	0.938 \\
	0.0150232227842553	0.9385 \\
	0.015046713466426	0.939 \\
	0.0150833797624817	0.9395 \\
	0.0151193672190877	0.94 \\
	0.0151452064618253	0.9405 \\
	0.015152741402438	0.941 \\
	0.0151631694917528	0.9415 \\
	0.0151703068878006	0.942 \\
	0.0152153640461995	0.9425 \\
	0.0153663706929808	0.943 \\
	0.0153865777923495	0.9435 \\
	0.0154097175097255	0.944 \\
	0.0154097993557273	0.9445 \\
	0.0154431237004006	0.945 \\
	0.0154466039543174	0.9455 \\
	0.0154852622578464	0.946 \\
	0.0156052892170356	0.9465 \\
	0.0156168064220758	0.947 \\
	0.0156324469936461	0.9475 \\
	0.0157072985678272	0.948 \\
	0.0157128143195819	0.9485 \\
	0.0157591416015668	0.949 \\
	0.0157825150254892	0.9495 \\
	0.0158639260098397	0.95 \\
	0.0158853969440463	0.9505 \\
	0.0159045029859359	0.951 \\
	0.0159045678852365	0.9515 \\
	0.0159419131541457	0.952 \\
	0.0159423057488684	0.9525 \\
	0.0159602552132183	0.953 \\
	0.0159679466955782	0.9535 \\
	0.0159695154344585	0.954 \\
	0.01602976158748	0.9545 \\
	0.0160758658239435	0.955 \\
	0.0161009892697796	0.9555 \\
	0.0161108515032018	0.956 \\
	0.0161906393071412	0.9565 \\
	0.0162484639474475	0.957 \\
	0.016296276484905	0.9575 \\
	0.0164356362928268	0.958 \\
	0.0164478383714502	0.9585 \\
	0.0164497453276349	0.959 \\
	0.0165010616806158	0.9595 \\
	0.0165603743845056	0.96 \\
	0.0165618082118337	0.9605 \\
	0.016581789533945	0.961 \\
	0.0165948315093995	0.9615 \\
	0.0166609049838383	0.962 \\
	0.0168149112101751	0.9625 \\
	0.0168233475454505	0.963 \\
	0.0169357645762981	0.9635 \\
	0.0170145161075842	0.964 \\
	0.017047441855359	0.9645 \\
	0.0170981148508042	0.965 \\
	0.0171498495926299	0.9655 \\
	0.0171676705622205	0.966 \\
	0.0171711242951554	0.9665 \\
	0.0171924366269968	0.967 \\
	0.0172037656407357	0.9675 \\
	0.017333583576471	0.968 \\
	0.0173518066299522	0.9685 \\
	0.0173954036792261	0.969 \\
	0.0174063466504773	0.9695 \\
	0.0174205846909749	0.97 \\
	0.017451662314022	0.9705 \\
	0.0174886406230632	0.971 \\
	0.0174916448783505	0.9715 \\
	0.0175487581768195	0.972 \\
	0.0175738311949737	0.9725 \\
	0.0176180146824388	0.973 \\
	0.0177891654765548	0.9735 \\
	0.017858352875206	0.974 \\
	0.0179884502129755	0.9745 \\
	0.018169740022356	0.975 \\
	0.018182850945654	0.9755 \\
	0.0182389288951001	0.976 \\
	0.0182423804735533	0.9765 \\
	0.0184939821581316	0.977 \\
	0.0185024838664486	0.9775 \\
	0.0187628949675662	0.978 \\
	0.0189223078500484	0.9785 \\
	0.0189411473514923	0.979 \\
	0.019036283410401	0.9795 \\
	0.0191101458883599	0.98 \\
	0.0192254403808312	0.9805 \\
	0.0193751280772254	0.981 \\
	0.0193925708597668	0.9815 \\
	0.0194641358140782	0.982 \\
	0.0198012747775179	0.9825 \\
	0.0199209392078229	0.983 \\
	0.0199609709172088	0.9835 \\
	0.0201162901209246	0.984 \\
	0.0201524349083935	0.9845 \\
	0.0202060999127686	0.985 \\
	0.0205848093748149	0.9855 \\
	0.0207186784957554	0.986 \\
	0.0210109184010081	0.9865 \\
	0.0210112102840673	0.987 \\
	0.0212488936301815	0.9875 \\
	0.0214336967831258	0.988 \\
	0.0215385925260947	0.9885 \\
	0.021877658049037	0.989 \\
	0.0224056737036283	0.9895 \\
	0.0225171590398652	0.99 \\
	0.023427163610032	0.9905 \\
	0.0235966588236109	0.991 \\
	0.0237414286409895	0.9915 \\
	0.0250041876115265	0.992 \\
	0.0254322534829565	0.9925 \\
	0.0256253968612755	0.993 \\
	0.0297379303102224	0.9935 \\
	0.0306772832516531	0.994 \\
	0.0322770010899484	0.9945 \\
	0.0344498384592551	0.995 \\
	0.0345209974339633	0.9955 \\
	0.0401140943659825	0.996 \\
	0.0518669144253169	0.9965 \\
	0.0555458217868125	0.997 \\
	0.0728835352566558	0.9975 \\
	0.0753848282442754	0.998 \\
	0.0801883546630638	0.9985 \\
	0.0863240942817047	0.999 \\
	0.119019324872465	0.9995 \\
	0.139273868742187	1 \\
};


% mate
%\addplot [semithick, orange]
%table[row sep=crcr]{%
%	0.000452722974961794	0.0005\\
%	0.000533211732977768	0.001\\
%	0.000604761237765443	0.0015\\
%	0.000850775796988239	0.002\\
%	0.00106729028378222	0.0025\\
%	0.00117428830886272	0.003\\
%	0.00131205573456102	0.0035\\
%	0.0013130486196295	0.004\\
%	0.00173037965017122	0.0045\\
%	0.00233416503274773	0.005\\
%	0.00246652789638987	0.0055\\
%	0.00295245534147774	0.006\\
%	0.00328546445632029	0.0065\\
%	0.00357045391196423	0.007\\
%	0.00359545963723335	0.0075\\
%	0.00366735284377898	0.008\\
%	0.00367619805588446	0.0085\\
%	0.00379216923090496	0.009\\
%	0.00380381113183821	0.0095\\
%	0.00390261992199381	0.01\\
%	0.00404771309479072	0.0105\\
%	0.0040556743179078	0.011\\
%	0.00412480849407345	0.0115\\
%	0.00414630793792951	0.012\\
%	0.00415978567711913	0.0125\\
%	0.00423937136101508	0.013\\
%	0.00424210200169606	0.0135\\
%	0.00425184916202116	0.014\\
%	0.00431397798331859	0.0145\\
%	0.00434720052278242	0.015\\
%	0.00439114095621576	0.0155\\
%	0.00440529891413139	0.016\\
%	0.00441049588588671	0.0165\\
%	0.0045049150788266	0.017\\
%	0.00451489335736835	0.0175\\
%	0.00456390437354235	0.018\\
%	0.00466570287303193	0.0185\\
%	0.00470669426096583	0.019\\
%	0.0047741437818866	0.0195\\
%	0.0047812654123353	0.02\\
%	0.00490807869537941	0.0205\\
%	0.00494340948102692	0.021\\
%	0.00494404802843284	0.0215\\
%	0.0049880686420714	0.022\\
%	0.00503188584189351	0.0225\\
%	0.00503229267650901	0.023\\
%	0.00509130529075428	0.0235\\
%	0.00509161704913747	0.024\\
%	0.00511052458925296	0.0245\\
%	0.00512239452948833	0.025\\
%	0.0051337300376173	0.0255\\
%	0.00514025428654467	0.026\\
%	0.00522543242850407	0.0265\\
%	0.00534892540155788	0.027\\
%	0.00536105019836858	0.0275\\
%	0.00536585146848833	0.028\\
%	0.00538353006025524	0.0285\\
%	0.00553146277880792	0.029\\
%	0.00553474318356023	0.0295\\
%	0.00554914522403584	0.03\\
%	0.00556451403663948	0.0305\\
%	0.00562603667052777	0.031\\
%	0.00562928356189175	0.0315\\
%	0.00565277609977822	0.032\\
%	0.00565453258774784	0.0325\\
%	0.00566184064351895	0.033\\
%	0.00567841492012384	0.0335\\
%	0.00568722762456231	0.034\\
%	0.00569142390276108	0.0345\\
%	0.0056937965502004	0.035\\
%	0.00574714204429279	0.0355\\
%	0.00577651262547284	0.036\\
%	0.00578402483188283	0.0365\\
%	0.00578515350005279	0.037\\
%	0.00582135569879146	0.0375\\
%	0.00583219978859657	0.038\\
%	0.00589754332941642	0.0385\\
%	0.0059044270515625	0.039\\
%	0.00591053429787925	0.0395\\
%	0.00591942564495759	0.04\\
%	0.0059335925630863	0.0405\\
%	0.00599958312785074	0.041\\
%	0.00601547082841654	0.0415\\
%	0.00604714875166786	0.042\\
%	0.00609718902871074	0.0425\\
%	0.00610220532381647	0.043\\
%	0.0061398165221197	0.0435\\
%	0.00614901214609099	0.044\\
%	0.00620635164267297	0.0445\\
%	0.00622373952204741	0.045\\
%	0.00627757005214938	0.0455\\
%	0.00629688472711722	0.046\\
%	0.00631682351400489	0.0465\\
%	0.00637201052064237	0.047\\
%	0.00637574145392307	0.0475\\
%	0.00638154631077133	0.048\\
%	0.00638867166427998	0.0485\\
%	0.00639272971048596	0.049\\
%	0.00644615144681155	0.0495\\
%	0.00645230469285007	0.05\\
%	0.00647431760897722	0.0505\\
%	0.00649955878772079	0.051\\
%	0.00649968223777072	0.0515\\
%	0.00651621570980651	0.052\\
%	0.00652212963347438	0.0525\\
%	0.00653011804729759	0.053\\
%	0.00654077312192537	0.0535\\
%	0.00654169765515569	0.054\\
%	0.0065537396070967	0.0545\\
%	0.00656656921075301	0.055\\
%	0.0065955424803482	0.0555\\
%	0.00665338556427275	0.056\\
%	0.00665876247356385	0.0565\\
%	0.0066635838324482	0.057\\
%	0.00666513160055829	0.0575\\
%	0.00666590638180227	0.058\\
%	0.0066966440437236	0.0585\\
%	0.00670286548254774	0.059\\
%	0.00674137293622676	0.0595\\
%	0.00679400591364742	0.06\\
%	0.00681140185855976	0.0605\\
%	0.00686965406282765	0.061\\
%	0.00690495766076998	0.0615\\
%	0.00692211550487628	0.062\\
%	0.00696976283740235	0.0625\\
%	0.00697051772381672	0.063\\
%	0.00698982026988511	0.0635\\
%	0.00700106800918927	0.064\\
%	0.00702832455932974	0.0645\\
%	0.00708048873855757	0.065\\
%	0.00708523810527387	0.0655\\
%	0.0071123958927711	0.066\\
%	0.00711609533400019	0.0665\\
%	0.00711724220439304	0.067\\
%	0.00712796016112776	0.0675\\
%	0.00714222071233641	0.068\\
%	0.0071434866832603	0.0685\\
%	0.00715621545062397	0.069\\
%	0.00717363828850598	0.0695\\
%	0.00717708946712627	0.07\\
%	0.00718468434447248	0.0705\\
%	0.00718985100176456	0.071\\
%	0.00721117354409784	0.0715\\
%	0.00721220241355549	0.072\\
%	0.00722933012417666	0.0725\\
%	0.00723927989679502	0.073\\
%	0.00727104026944402	0.0735\\
%	0.00728882214488059	0.074\\
%	0.00729576029404972	0.0745\\
%	0.00731244195595179	0.075\\
%	0.00734133030945766	0.0755\\
%	0.00735330841925121	0.076\\
%	0.00736769044716506	0.0765\\
%	0.00737706818027818	0.077\\
%	0.0074139661235481	0.0775\\
%	0.00741423703305809	0.078\\
%	0.00742458553608593	0.0785\\
%	0.00745131369034361	0.079\\
%	0.00745514970584905	0.0795\\
%	0.00747335927681	0.08\\
%	0.00748878260607921	0.0805\\
%	0.00749038175661937	0.081\\
%	0.0074925577107086	0.0815\\
%	0.00751501822026029	0.082\\
%	0.00764506961774508	0.0825\\
%	0.00764681759716779	0.083\\
%	0.00770657169487508	0.0835\\
%	0.00772383413988806	0.084\\
%	0.00773546938296249	0.0845\\
%	0.00774152122008633	0.085\\
%	0.00777629125983632	0.0855\\
%	0.00777893079076397	0.086\\
%	0.00778330979716614	0.0865\\
%	0.00778669317234848	0.087\\
%	0.00778704861313283	0.0875\\
%	0.00779804094698729	0.088\\
%	0.00779976946392863	0.0885\\
%	0.00786330798587881	0.089\\
%	0.0078663785234213	0.0895\\
%	0.00796099015443927	0.09\\
%	0.00796224433290584	0.0905\\
%	0.00796564542525029	0.091\\
%	0.00798071392626889	0.0915\\
%	0.00799037346056571	0.092\\
%	0.00799741340743123	0.0925\\
%	0.00807893125361599	0.093\\
%	0.00808049261916295	0.0935\\
%	0.00816980929256103	0.094\\
%	0.00824912046972352	0.0945\\
%	0.00825947634612151	0.095\\
%	0.00827976319895518	0.0955\\
%	0.00832460063174388	0.096\\
%	0.00833972421284512	0.0965\\
%	0.00834206067050086	0.097\\
%	0.00837529888801073	0.0975\\
%	0.00838242338781654	0.098\\
%	0.00840802210796392	0.0985\\
%	0.00842918086946336	0.099\\
%	0.00843157950664581	0.0995\\
%	0.00848256418305794	0.1\\
%	0.00848556205890555	0.1005\\
%	0.00861574071507361	0.101\\
%	0.00864839451792705	0.1015\\
%	0.00865571449190179	0.102\\
%	0.00873541933703306	0.1025\\
%	0.00874762799063833	0.103\\
%	0.00876621486184989	0.1035\\
%	0.00879440167414014	0.104\\
%	0.00881236501481335	0.1045\\
%	0.0088259591490415	0.105\\
%	0.00889052167480666	0.1055\\
%	0.00906798074886109	0.106\\
%	0.00908646006791728	0.1065\\
%	0.00911841337755559	0.107\\
%	0.0091440528383943	0.1075\\
%	0.00916862767703636	0.108\\
%	0.00918234871069242	0.1085\\
%	0.00918352798564727	0.109\\
%	0.00922112147742945	0.1095\\
%	0.00922754945686917	0.11\\
%	0.0092356654435356	0.1105\\
%	0.00926177724863168	0.111\\
%	0.00930164586262647	0.1115\\
%	0.00931211294268999	0.112\\
%	0.00931767675438912	0.1125\\
%	0.00942423814743369	0.113\\
%	0.00944136387894623	0.1135\\
%	0.00944384071477749	0.114\\
%	0.00947773575723515	0.1145\\
%	0.0095279943318015	0.115\\
%	0.0096214580954759	0.1155\\
%	0.00964187678621441	0.116\\
%	0.00964719073212861	0.1165\\
%	0.00966476509494282	0.117\\
%	0.00968421061498388	0.1175\\
%	0.00970089635404322	0.118\\
%	0.00971499136425919	0.1185\\
%	0.00971955008135003	0.119\\
%	0.00972218560854312	0.1195\\
%	0.00976251468863549	0.12\\
%	0.00980291840123467	0.1205\\
%	0.00981194059655085	0.121\\
%	0.00985796107234068	0.1215\\
%	0.00992042328557151	0.122\\
%	0.00997024231557204	0.1225\\
%	0.0100201301388544	0.123\\
%	0.0100390230282633	0.1235\\
%	0.010051712871891	0.124\\
%	0.0101496740114407	0.1245\\
%	0.0101854036859251	0.125\\
%	0.0102212871826815	0.1255\\
%	0.0102445450923658	0.126\\
%	0.0102977467603707	0.1265\\
%	0.0103119885977154	0.127\\
%	0.0103532538251633	0.1275\\
%	0.0103763652096526	0.128\\
%	0.0103809764372197	0.1285\\
%	0.0104106025106857	0.129\\
%	0.0104353623823693	0.1295\\
%	0.010474104835606	0.13\\
%	0.0104741834084592	0.1305\\
%	0.0104783003519111	0.131\\
%	0.0104890244312831	0.1315\\
%	0.0105555713411018	0.132\\
%	0.0106324741961065	0.1325\\
%	0.0106369243888443	0.133\\
%	0.0106852726891039	0.1335\\
%	0.0107293904938968	0.134\\
%	0.0107369021698709	0.1345\\
%	0.010783709192924	0.135\\
%	0.0108768766118491	0.1355\\
%	0.0108985442738532	0.136\\
%	0.0109052745998997	0.1365\\
%	0.0109108197682814	0.137\\
%	0.0109280959599	0.1375\\
%	0.0109822288105346	0.138\\
%	0.0110309480252067	0.1385\\
%	0.0110480342969255	0.139\\
%	0.0110603248436601	0.1395\\
%	0.011088449800381	0.14\\
%	0.0111026311688223	0.1405\\
%	0.0111151078175979	0.141\\
%	0.0111481215514957	0.1415\\
%	0.0112235768577728	0.142\\
%	0.0114129107325058	0.1425\\
%	0.0114627947530336	0.143\\
%	0.0115226506828239	0.1435\\
%	0.0115379100852654	0.144\\
%	0.011564534472713	0.1445\\
%	0.011643568688253	0.145\\
%	0.0116447997555592	0.1455\\
%	0.0116748827176753	0.146\\
%	0.0116971370716288	0.1465\\
%	0.0117281315366861	0.147\\
%	0.0117546131689295	0.1475\\
%	0.011778231117612	0.148\\
%	0.0117979817118437	0.1485\\
%	0.0118091501580635	0.149\\
%	0.0118365421441757	0.1495\\
%	0.0118710007226646	0.15\\
%	0.0119059374016254	0.1505\\
%	0.0119603714888522	0.151\\
%	0.0119765114102651	0.1515\\
%	0.012004252730419	0.152\\
%	0.0120771019586112	0.1525\\
%	0.0120811389471231	0.153\\
%	0.0120832698767234	0.1535\\
%	0.0120928890581747	0.154\\
%	0.0121027978364292	0.1545\\
%	0.0121232876610905	0.155\\
%	0.0121339587950514	0.1555\\
%	0.0122311474257226	0.156\\
%	0.0122690622321185	0.1565\\
%	0.012332976407134	0.157\\
%	0.0123363433957477	0.1575\\
%	0.0123394499696441	0.158\\
%	0.0123420567215299	0.1585\\
%	0.0123742358341693	0.159\\
%	0.0123973332949351	0.1595\\
%	0.0124502613332861	0.16\\
%	0.0124781110023222	0.1605\\
%	0.0125350385864728	0.161\\
%	0.0125455322293592	0.1615\\
%	0.0126005029315035	0.162\\
%	0.0126094382233837	0.1625\\
%	0.0126316682313789	0.163\\
%	0.0126608668096857	0.1635\\
%	0.012686462995876	0.164\\
%	0.0126891835619889	0.1645\\
%	0.0126961692762857	0.165\\
%	0.0127081023097665	0.1655\\
%	0.0127263908929137	0.166\\
%	0.0127430568928492	0.1665\\
%	0.0127565919990873	0.167\\
%	0.0127635597534376	0.1675\\
%	0.0128408105928067	0.168\\
%	0.012882308450504	0.1685\\
%	0.0128828876365927	0.169\\
%	0.0128840293991346	0.1695\\
%	0.0129134621573959	0.17\\
%	0.012920369224722	0.1705\\
%	0.0129371791749215	0.171\\
%	0.0130076633102405	0.1715\\
%	0.0130173629602132	0.172\\
%	0.0130405484506337	0.1725\\
%	0.0130685034410572	0.173\\
%	0.0130820327267691	0.1735\\
%	0.013084269562864	0.174\\
%	0.0130977650200868	0.1745\\
%	0.0130998081785063	0.175\\
%	0.0131561749601685	0.1755\\
%	0.0132013357068997	0.176\\
%	0.0132083105024972	0.1765\\
%	0.0132364456219023	0.177\\
%	0.0132521816693879	0.1775\\
%	0.0132593646684041	0.178\\
%	0.0132601915186843	0.1785\\
%	0.0132649353725279	0.179\\
%	0.0132862056676882	0.1795\\
%	0.0133057381824278	0.18\\
%	0.0133433900559432	0.1805\\
%	0.0133551427035554	0.181\\
%	0.0133577712756916	0.1815\\
%	0.0133714799883438	0.182\\
%	0.013378900588889	0.1825\\
%	0.0133835673871165	0.183\\
%	0.01340436241999	0.1835\\
%	0.0134254703558013	0.184\\
%	0.0134270883286118	0.1845\\
%	0.0134357872671151	0.185\\
%	0.013474803939019	0.1855\\
%	0.0134983895667028	0.186\\
%	0.0135005418343779	0.1865\\
%	0.0135080274341507	0.187\\
%	0.0135192161126462	0.1875\\
%	0.0135259053229499	0.188\\
%	0.0135364803398067	0.1885\\
%	0.0135565989505008	0.189\\
%	0.0135630460480868	0.1895\\
%	0.013566143073456	0.19\\
%	0.0135835041413286	0.1905\\
%	0.0135971774032073	0.191\\
%	0.0136047723722764	0.1915\\
%	0.0136764116722449	0.192\\
%	0.0136871596440009	0.1925\\
%	0.0136974365017438	0.193\\
%	0.0137016447715427	0.1935\\
%	0.0137045203224364	0.194\\
%	0.0137337874205471	0.1945\\
%	0.0137404359142666	0.195\\
%	0.0137427588591757	0.1955\\
%	0.0137551876078209	0.196\\
%	0.0137901781029376	0.1965\\
%	0.0138149241388985	0.197\\
%	0.0138274900722647	0.1975\\
%	0.0138877121850127	0.198\\
%	0.0139461860744579	0.1985\\
%	0.0139666144647709	0.199\\
%	0.013969265681507	0.1995\\
%	0.013983411575187	0.2\\
%	0.0140177042843912	0.2005\\
%	0.0140509851040788	0.201\\
%	0.0140678341938083	0.2015\\
%	0.0140688345432995	0.202\\
%	0.0140688729500059	0.2025\\
%	0.0140964410338684	0.203\\
%	0.0141332552050298	0.2035\\
%	0.0141397789107128	0.204\\
%	0.0141399126270189	0.2045\\
%	0.0141638462736108	0.205\\
%	0.0141668515648448	0.2055\\
%	0.0142444724940055	0.206\\
%	0.0142695822402743	0.2065\\
%	0.0143227928827408	0.207\\
%	0.0144080171132795	0.2075\\
%	0.014420202725255	0.208\\
%	0.0144609752075971	0.2085\\
%	0.0144664057731932	0.209\\
%	0.0144708165247418	0.2095\\
%	0.014478660966178	0.21\\
%	0.014503541649805	0.2105\\
%	0.0145082510191545	0.211\\
%	0.0146018806332225	0.2115\\
%	0.0146085652645793	0.212\\
%	0.0146849524940758	0.2125\\
%	0.01470637950083	0.213\\
%	0.0147359977927361	0.2135\\
%	0.0147541490667712	0.214\\
%	0.0147773619685882	0.2145\\
%	0.0148063016713719	0.215\\
%	0.0148270349986599	0.2155\\
%	0.0148287688292996	0.216\\
%	0.0148538564951938	0.2165\\
%	0.0148572032099726	0.217\\
%	0.0148924617677662	0.2175\\
%	0.0149069410795985	0.218\\
%	0.0149104248548054	0.2185\\
%	0.0149130810077689	0.219\\
%	0.0149712749164703	0.2195\\
%	0.014971611176993	0.22\\
%	0.0149733244007263	0.2205\\
%	0.0150040169510944	0.221\\
%	0.015008020751872	0.2215\\
%	0.0150162441404456	0.222\\
%	0.015017688781851	0.2225\\
%	0.0150256013176128	0.223\\
%	0.0150271989289387	0.2235\\
%	0.0150281182555428	0.224\\
%	0.0150301097926525	0.2245\\
%	0.0150372104847449	0.225\\
%	0.0150649435593139	0.2255\\
%	0.0151053569203794	0.226\\
%	0.0151077312283722	0.2265\\
%	0.0151270428289681	0.227\\
%	0.015159467754639	0.2275\\
%	0.0151811986459897	0.228\\
%	0.0151968918815376	0.2285\\
%	0.0152434647120703	0.229\\
%	0.015265811811472	0.2295\\
%	0.0152689571528563	0.23\\
%	0.0152806141932592	0.2305\\
%	0.015300072002397	0.231\\
%	0.0153067323723495	0.2315\\
%	0.0153140063166156	0.232\\
%	0.0153730118783413	0.2325\\
%	0.0154345450692708	0.233\\
%	0.0154589016988808	0.2335\\
%	0.0154699017937448	0.234\\
%	0.0154748707706965	0.2345\\
%	0.0154822318819151	0.235\\
%	0.0154862121708762	0.2355\\
%	0.0154890812000566	0.236\\
%	0.0154952008937411	0.2365\\
%	0.0154992150314014	0.237\\
%	0.0155002950609083	0.2375\\
%	0.0155204921826487	0.238\\
%	0.0155293496222756	0.2385\\
%	0.0155502516253067	0.239\\
%	0.0155567651015979	0.2395\\
%	0.0155668976881255	0.24\\
%	0.0155823763055431	0.2405\\
%	0.0156018110153396	0.241\\
%	0.0156029600832954	0.2415\\
%	0.0156039527167493	0.242\\
%	0.015611964479935	0.2425\\
%	0.0156311182072895	0.243\\
%	0.0156800812531012	0.2435\\
%	0.0156811868073453	0.244\\
%	0.015684703790116	0.2445\\
%	0.0157018372087915	0.245\\
%	0.0157196307315651	0.2455\\
%	0.0157310943578049	0.246\\
%	0.0157543752473336	0.2465\\
%	0.0157794778117284	0.247\\
%	0.0157905418185545	0.2475\\
%	0.0158003417965758	0.248\\
%	0.015844105754413	0.2485\\
%	0.0158527710365191	0.249\\
%	0.0159408198815815	0.2495\\
%	0.0159415963721644	0.25\\
%	0.0159622931960974	0.2505\\
%	0.0159797349804471	0.251\\
%	0.0159983442970023	0.2515\\
%	0.0160065451163923	0.252\\
%	0.0160221682443411	0.2525\\
%	0.0160310589408232	0.253\\
%	0.0160323182733826	0.2535\\
%	0.0160379328227756	0.254\\
%	0.0160509017517079	0.2545\\
%	0.0160509452216318	0.255\\
%	0.0160882724311203	0.2555\\
%	0.0160933894368349	0.256\\
%	0.0161237636713898	0.2565\\
%	0.0161340376347213	0.257\\
%	0.0161382121162783	0.2575\\
%	0.0161507073466625	0.258\\
%	0.0161553439862288	0.2585\\
%	0.0161755438801172	0.259\\
%	0.0162523992096415	0.2595\\
%	0.0162711657575384	0.26\\
%	0.0162837367803135	0.2605\\
%	0.0162882524335925	0.261\\
%	0.0162994244913723	0.2615\\
%	0.0163213906203609	0.262\\
%	0.0163597572487545	0.2625\\
%	0.0163827766081182	0.263\\
%	0.0163915604142555	0.2635\\
%	0.0164145359537778	0.264\\
%	0.0164412813503269	0.2645\\
%	0.0165078325240908	0.265\\
%	0.0165107339450183	0.2655\\
%	0.0165380545839954	0.266\\
%	0.0165418341308055	0.2665\\
%	0.0165496210824892	0.267\\
%	0.0165672463878567	0.2675\\
%	0.0165754511390827	0.268\\
%	0.016575820236629	0.2685\\
%	0.0165842319361258	0.269\\
%	0.0165888820790394	0.2695\\
%	0.0165897558882925	0.27\\
%	0.0165945495265811	0.2705\\
%	0.016594710823362	0.271\\
%	0.0166338314560873	0.2715\\
%	0.0166537388115442	0.272\\
%	0.0166812356280515	0.2725\\
%	0.0166903038844853	0.273\\
%	0.0166968751660686	0.2735\\
%	0.0167438068558621	0.274\\
%	0.0168117936502493	0.2745\\
%	0.0168570726003362	0.275\\
%	0.0168819379034687	0.2755\\
%	0.0169023985964219	0.276\\
%	0.0169147363970112	0.2765\\
%	0.0169157620520203	0.277\\
%	0.0169712838816464	0.2775\\
%	0.0169742311836049	0.278\\
%	0.0170232099888837	0.2785\\
%	0.0170238773961831	0.279\\
%	0.0170266824467922	0.2795\\
%	0.0170401307076874	0.28\\
%	0.017067386624997	0.2805\\
%	0.017113310384369	0.281\\
%	0.0171306517833259	0.2815\\
%	0.0171718563958002	0.282\\
%	0.0171864126499906	0.2825\\
%	0.0171894570591699	0.283\\
%	0.0172986319539718	0.2835\\
%	0.0173336736171175	0.284\\
%	0.0173575982282707	0.2845\\
%	0.0173822045072631	0.285\\
%	0.017441937456918	0.2855\\
%	0.0174646581197841	0.286\\
%	0.0174816755494942	0.2865\\
%	0.0174927896257738	0.287\\
%	0.0175712876885741	0.2875\\
%	0.0176199933766093	0.288\\
%	0.0176338668747732	0.2885\\
%	0.0176356683190562	0.289\\
%	0.0176464905195928	0.2895\\
%	0.0176726197091561	0.29\\
%	0.0176756904814443	0.2905\\
%	0.0177219846188615	0.291\\
%	0.0177610743442837	0.2915\\
%	0.0178092495491928	0.292\\
%	0.0178145081873018	0.2925\\
%	0.0178236421002443	0.293\\
%	0.0179379359218072	0.2935\\
%	0.0179931992030188	0.294\\
%	0.0179960612288461	0.2945\\
%	0.0180151850310379	0.295\\
%	0.0180418187873652	0.2955\\
%	0.0180862311286395	0.296\\
%	0.0181081131200756	0.2965\\
%	0.0181501192169014	0.297\\
%	0.0181557887922355	0.2975\\
%	0.0181627204872348	0.298\\
%	0.0181989373992889	0.2985\\
%	0.0181995355700178	0.299\\
%	0.0182349503789257	0.2995\\
%	0.0182487518775613	0.3\\
%	0.0182560797761732	0.3005\\
%	0.0182661865188081	0.301\\
%	0.018287474863291	0.3015\\
%	0.0183471214403171	0.302\\
%	0.0183572500584675	0.3025\\
%	0.0183859191731385	0.303\\
%	0.0183918551179044	0.3035\\
%	0.0184605743622668	0.304\\
%	0.0184643216478228	0.3045\\
%	0.018472986330246	0.305\\
%	0.0185287950261915	0.3055\\
%	0.018542723897401	0.306\\
%	0.0185557241454273	0.3065\\
%	0.0185609549388952	0.307\\
%	0.0185658431563954	0.3075\\
%	0.0185698284162693	0.308\\
%	0.0186135713379956	0.3085\\
%	0.0186457536225662	0.309\\
%	0.0186476970906737	0.3095\\
%	0.0186689151477197	0.31\\
%	0.0186707070492185	0.3105\\
%	0.0187097838955747	0.311\\
%	0.0187100147549132	0.3115\\
%	0.0190034601886149	0.312\\
%	0.0190114346979371	0.3125\\
%	0.0190146567252665	0.313\\
%	0.0190290191169776	0.3135\\
%	0.0190461272033155	0.314\\
%	0.0190544727748747	0.3145\\
%	0.019063190554741	0.315\\
%	0.0190653418859843	0.3155\\
%	0.0190710949308087	0.316\\
%	0.019114776580356	0.3165\\
%	0.0191293859288317	0.317\\
%	0.0191685679746398	0.3175\\
%	0.019169286358801	0.318\\
%	0.0191702414412627	0.3185\\
%	0.0191789874100324	0.319\\
%	0.0191848669440165	0.3195\\
%	0.0193257561627017	0.32\\
%	0.0193355602131449	0.3205\\
%	0.0193415562440081	0.321\\
%	0.0193893537261538	0.3215\\
%	0.0194631960067816	0.322\\
%	0.019468056766407	0.3225\\
%	0.0194812638582047	0.323\\
%	0.019528484313169	0.3235\\
%	0.0195576605176751	0.324\\
%	0.0195838738310952	0.3245\\
%	0.0195862554857091	0.325\\
%	0.0196105199488595	0.3255\\
%	0.0196813863374095	0.326\\
%	0.0196842248823006	0.3265\\
%	0.0197252078931655	0.327\\
%	0.019727592955816	0.3275\\
%	0.019784032188974	0.328\\
%	0.0197877631967642	0.3285\\
%	0.0197899686206703	0.329\\
%	0.019808698747165	0.3295\\
%	0.0198218671676561	0.33\\
%	0.0198303344227789	0.3305\\
%	0.019842273629492	0.331\\
%	0.0198567708578394	0.3315\\
%	0.0198726976144638	0.332\\
%	0.0198781576676818	0.3325\\
%	0.0199454574682919	0.333\\
%	0.0199573926362671	0.3335\\
%	0.0199739521367226	0.334\\
%	0.020082655251562	0.3345\\
%	0.0201699709372362	0.335\\
%	0.0202706293072658	0.3355\\
%	0.0203196156524944	0.336\\
%	0.0203696714546914	0.3365\\
%	0.0204870857798659	0.337\\
%	0.0205194763055747	0.3375\\
%	0.0205380960074713	0.338\\
%	0.0205462013532463	0.3385\\
%	0.0205523975743213	0.339\\
%	0.0206103889577949	0.3395\\
%	0.0206253781339556	0.34\\
%	0.0206361268732368	0.3405\\
%	0.0206376101080941	0.341\\
%	0.020644122792765	0.3415\\
%	0.0206868860745989	0.342\\
%	0.0206979243592724	0.3425\\
%	0.0207679832592394	0.343\\
%	0.020817769228598	0.3435\\
%	0.0208252885486938	0.344\\
%	0.0208629129354903	0.3445\\
%	0.020885887972891	0.345\\
%	0.0209090322708291	0.3455\\
%	0.0209442680720202	0.346\\
%	0.0210207761446563	0.3465\\
%	0.0210487253042794	0.347\\
%	0.0210542898615177	0.3475\\
%	0.0210697193322611	0.348\\
%	0.0210738733904989	0.3485\\
%	0.0210888877606051	0.349\\
%	0.0211151709891919	0.3495\\
%	0.0211175343368348	0.35\\
%	0.0211567587735957	0.3505\\
%	0.0211651760528297	0.351\\
%	0.0212392443638335	0.3515\\
%	0.0212793585028521	0.352\\
%	0.0213624882656673	0.3525\\
%	0.0213886832745647	0.353\\
%	0.0213904738595761	0.3535\\
%	0.0215307082772502	0.354\\
%	0.0215488262598563	0.3545\\
%	0.0215625565434736	0.355\\
%	0.0215730336660202	0.3555\\
%	0.0215780350544725	0.356\\
%	0.0215834840172338	0.3565\\
%	0.0216457558306019	0.357\\
%	0.0216542115465397	0.3575\\
%	0.0216752653648214	0.358\\
%	0.0216800228427801	0.3585\\
%	0.0216824378080256	0.359\\
%	0.0216872885329616	0.3595\\
%	0.0217185917923528	0.36\\
%	0.0217794130895121	0.3605\\
%	0.0217998031963117	0.361\\
%	0.0218722179391401	0.3615\\
%	0.0219117353448695	0.362\\
%	0.021949090588341	0.3625\\
%	0.0219941379953614	0.363\\
%	0.0220146914253923	0.3635\\
%	0.0220236590594252	0.364\\
%	0.0220249008888303	0.3645\\
%	0.022063993209958	0.365\\
%	0.0221442828284888	0.3655\\
%	0.0222328784633963	0.366\\
%	0.0223699176443201	0.3665\\
%	0.0224363307967122	0.367\\
%	0.0225594163457801	0.3675\\
%	0.0225599434476132	0.368\\
%	0.0225798882582574	0.3685\\
%	0.0226678712513247	0.369\\
%	0.0226906796100831	0.3695\\
%	0.0226946910608313	0.37\\
%	0.0229016896210981	0.3705\\
%	0.02290932378863	0.371\\
%	0.0229294800292923	0.3715\\
%	0.0229990264241317	0.372\\
%	0.0230246078281607	0.3725\\
%	0.0230451617303265	0.373\\
%	0.0230488612028871	0.3735\\
%	0.0230587353472154	0.374\\
%	0.0230590104823543	0.3745\\
%	0.0231031449813228	0.375\\
%	0.0231190487750355	0.3755\\
%	0.0231377478352576	0.376\\
%	0.0231523888461066	0.3765\\
%	0.0231988643155373	0.377\\
%	0.0232128178034504	0.3775\\
%	0.0232196040249829	0.378\\
%	0.0233920245680752	0.3785\\
%	0.0234357920394269	0.379\\
%	0.0234600683267809	0.3795\\
%	0.0234802005889664	0.38\\
%	0.0234850817435684	0.3805\\
%	0.0236476339999632	0.381\\
%	0.0236648015929572	0.3815\\
%	0.0237205449437653	0.382\\
%	0.0237456767622809	0.3825\\
%	0.0237788949247228	0.383\\
%	0.0237951120002403	0.3835\\
%	0.0238467600040091	0.384\\
%	0.0238689520788944	0.3845\\
%	0.0239590938815153	0.385\\
%	0.023975708297446	0.3855\\
%	0.0239873716074785	0.386\\
%	0.0240282538148984	0.3865\\
%	0.0240494092209197	0.387\\
%	0.0240600159998376	0.3875\\
%	0.0240977396631436	0.388\\
%	0.0241027969941626	0.3885\\
%	0.0241442317493485	0.389\\
%	0.0241661075605575	0.3895\\
%	0.0242867987096133	0.39\\
%	0.0243379661156383	0.3905\\
%	0.0243382679914622	0.391\\
%	0.0244079467811596	0.3915\\
%	0.0244355974037143	0.392\\
%	0.0244781645152852	0.3925\\
%	0.0245380164296247	0.393\\
%	0.0246787194561781	0.3935\\
%	0.0247426269291552	0.394\\
%	0.0247597851066736	0.3945\\
%	0.0247704908702955	0.395\\
%	0.0247712051331235	0.3955\\
%	0.0248052899697388	0.396\\
%	0.0248150210809722	0.3965\\
%	0.0248382463817025	0.397\\
%	0.0249491773488116	0.3975\\
%	0.0249606163168724	0.398\\
%	0.0250328735305614	0.3985\\
%	0.0250979225462359	0.399\\
%	0.0251947820238096	0.3995\\
%	0.0251999155109324	0.4\\
%	0.0252317262086487	0.4005\\
%	0.0252521845446663	0.401\\
%	0.0252548019530719	0.4015\\
%	0.0252565523805864	0.402\\
%	0.0253652798158805	0.4025\\
%	0.0254106243592395	0.403\\
%	0.0255375518879139	0.4035\\
%	0.0255438454422383	0.404\\
%	0.0256765547256833	0.4045\\
%	0.0256943977598524	0.405\\
%	0.0257511860287957	0.4055\\
%	0.0257686656012764	0.406\\
%	0.0257755332312603	0.4065\\
%	0.0258220523502098	0.407\\
%	0.0259008221004273	0.4075\\
%	0.0259443248856994	0.408\\
%	0.0260325054200923	0.4085\\
%	0.0260445939914212	0.409\\
%	0.0261220998681973	0.4095\\
%	0.0261726227533409	0.41\\
%	0.0262361684773266	0.4105\\
%	0.0262615486884757	0.411\\
%	0.0263596495597772	0.4115\\
%	0.0263700086151717	0.412\\
%	0.0264104728823755	0.4125\\
%	0.0265002112712186	0.413\\
%	0.026545229462675	0.4135\\
%	0.0265960060455885	0.414\\
%	0.026635699871642	0.4145\\
%	0.0267705308570219	0.415\\
%	0.0268138314457766	0.4155\\
%	0.0268541013720116	0.416\\
%	0.0268603524851528	0.4165\\
%	0.0268773881013898	0.417\\
%	0.0269359986000626	0.4175\\
%	0.0269368945886196	0.418\\
%	0.0269476669898178	0.4185\\
%	0.0269997151499683	0.419\\
%	0.0270295379921134	0.4195\\
%	0.0270773610235702	0.42\\
%	0.0271037944142425	0.4205\\
%	0.0271106227620019	0.421\\
%	0.0272369528081582	0.4215\\
%	0.0272414339854416	0.422\\
%	0.0272971052052022	0.4225\\
%	0.0273151370259107	0.423\\
%	0.0273871498050958	0.4235\\
%	0.0274271194857932	0.424\\
%	0.0275667261536938	0.4245\\
%	0.0276548342344197	0.425\\
%	0.0277295168265789	0.4255\\
%	0.0277526283478865	0.426\\
%	0.027762166685761	0.4265\\
%	0.0278787383202053	0.427\\
%	0.0278929242737223	0.4275\\
%	0.028001011319852	0.428\\
%	0.0280144426130603	0.4285\\
%	0.0280184533845274	0.429\\
%	0.0280819672892937	0.4295\\
%	0.0280831829089157	0.43\\
%	0.0280965294674364	0.4305\\
%	0.0281316413656403	0.431\\
%	0.0281589312387808	0.4315\\
%	0.0282326234158744	0.432\\
%	0.0282378356569171	0.4325\\
%	0.0284531037854368	0.433\\
%	0.0285981140603568	0.4335\\
%	0.0286438865490127	0.434\\
%	0.0286963085398133	0.4345\\
%	0.0287452830038089	0.435\\
%	0.0288201511726726	0.4355\\
%	0.0288204175900794	0.436\\
%	0.0289751517400328	0.4365\\
%	0.0289858169221062	0.437\\
%	0.0289916836464724	0.4375\\
%	0.0290139305081777	0.438\\
%	0.0290791538549507	0.4385\\
%	0.0290961779073039	0.439\\
%	0.0291105538941684	0.4395\\
%	0.0291513726958987	0.44\\
%	0.0291689894931318	0.4405\\
%	0.0291973740642558	0.441\\
%	0.0293108993733758	0.4415\\
%	0.0293856678453972	0.442\\
%	0.0293977841579523	0.4425\\
%	0.0294320544477793	0.443\\
%	0.0294566035214089	0.4435\\
%	0.0294732713957886	0.444\\
%	0.0295112967061675	0.4445\\
%	0.0295564278425244	0.445\\
%	0.0296658874489707	0.4455\\
%	0.029723154664543	0.446\\
%	0.0297839303634687	0.4465\\
%	0.0298603288639534	0.447\\
%	0.0300490097242415	0.4475\\
%	0.0300890958937683	0.448\\
%	0.0301283983272925	0.4485\\
%	0.030158057625882	0.449\\
%	0.0302275252476144	0.4495\\
%	0.0302564990148986	0.45\\
%	0.0303758347414441	0.4505\\
%	0.0303794443268672	0.451\\
%	0.0304255120812445	0.4515\\
%	0.0304780447790205	0.452\\
%	0.0305398585542639	0.4525\\
%	0.0306320219140532	0.453\\
%	0.0306432645314376	0.4535\\
%	0.030669082161644	0.454\\
%	0.0307502718694787	0.4545\\
%	0.0307902366619176	0.455\\
%	0.0308044355360561	0.4555\\
%	0.0308554439292956	0.456\\
%	0.0308744491539087	0.4565\\
%	0.0309431844344205	0.457\\
%	0.0310362674655676	0.4575\\
%	0.0311641669081762	0.458\\
%	0.0312860070029426	0.4585\\
%	0.0312887879896648	0.459\\
%	0.0313107191910196	0.4595\\
%	0.0313254283668276	0.46\\
%	0.0313452158809031	0.4605\\
%	0.0313782168972256	0.461\\
%	0.0314044359383108	0.4615\\
%	0.031440119081494	0.462\\
%	0.0314531047990825	0.4625\\
%	0.0315182368496485	0.463\\
%	0.0315612352762005	0.4635\\
%	0.0315808466697233	0.464\\
%	0.0316220324135907	0.4645\\
%	0.0316555079666899	0.465\\
%	0.0316914564278069	0.4655\\
%	0.031830759960509	0.466\\
%	0.0318422061931758	0.4665\\
%	0.0318533860179099	0.467\\
%	0.0318823790693433	0.4675\\
%	0.0320096456286639	0.468\\
%	0.0320451186353648	0.4685\\
%	0.0321174570434404	0.469\\
%	0.0322585203355034	0.4695\\
%	0.0323154244252573	0.47\\
%	0.0323357185335658	0.4705\\
%	0.0323739843679077	0.471\\
%	0.0324088547783439	0.4715\\
%	0.0324604122349195	0.472\\
%	0.0325101664169308	0.4725\\
%	0.032540199751737	0.473\\
%	0.0325486601125883	0.4735\\
%	0.0326004634328338	0.474\\
%	0.0326043815165131	0.4745\\
%	0.032634386403973	0.475\\
%	0.0326764961015233	0.4755\\
%	0.0327596917864938	0.476\\
%	0.0329002108690197	0.4765\\
%	0.0329513001132798	0.477\\
%	0.0329582650017463	0.4775\\
%	0.032960723750705	0.478\\
%	0.0330645298392092	0.4785\\
%	0.0331281649426867	0.479\\
%	0.0332017874907955	0.4795\\
%	0.0332316631515523	0.48\\
%	0.0332778582860784	0.4805\\
%	0.033298790625521	0.481\\
%	0.0333795400738471	0.4815\\
%	0.0334094284556146	0.482\\
%	0.0334669180706197	0.4825\\
%	0.0335010085650447	0.483\\
%	0.033508976817394	0.4835\\
%	0.0335659094788559	0.484\\
%	0.0335895680439246	0.4845\\
%	0.0336196567345576	0.485\\
%	0.0336325200739243	0.4855\\
%	0.0336427160192706	0.486\\
%	0.0336725850131615	0.4865\\
%	0.0338640316396973	0.487\\
%	0.0338679204842099	0.4875\\
%	0.0339244232195177	0.488\\
%	0.034053214683736	0.4885\\
%	0.0340803332836535	0.489\\
%	0.0340954496726059	0.4895\\
%	0.0341284095682149	0.49\\
%	0.0341748664813998	0.4905\\
%	0.0341769385828533	0.491\\
%	0.0341848291743421	0.4915\\
%	0.0343398105853081	0.492\\
%	0.0343514572840276	0.4925\\
%	0.0344322735186172	0.493\\
%	0.034483572942557	0.4935\\
%	0.0346501034033696	0.494\\
%	0.0346508376317772	0.4945\\
%	0.0346509022490507	0.495\\
%	0.0346666386406074	0.4955\\
%	0.0346844662571786	0.496\\
%	0.0347498924819177	0.4965\\
%	0.0347533141452891	0.497\\
%	0.034843924771115	0.4975\\
%	0.0349338209789887	0.498\\
%	0.0349478822175821	0.4985\\
%	0.0350167685447136	0.499\\
%	0.035176649687668	0.4995\\
%	0.0353585013462552	0.5\\
%	0.0354354563033345	0.5005\\
%	0.035439227580867	0.501\\
%	0.0354707158238316	0.5015\\
%	0.0354936226444118	0.502\\
%	0.0355300148749994	0.5025\\
%	0.0355797185531232	0.503\\
%	0.0355817248246739	0.5035\\
%	0.0356494689463337	0.504\\
%	0.0356989315527908	0.5045\\
%	0.0357277536252837	0.505\\
%	0.0357432330477668	0.5055\\
%	0.0358266124995389	0.506\\
%	0.0359194303197112	0.5065\\
%	0.0360866133468629	0.507\\
%	0.0360924812214031	0.5075\\
%	0.0360993516269532	0.508\\
%	0.0361252947617337	0.5085\\
%	0.0361572885174548	0.509\\
%	0.0361790731082292	0.5095\\
%	0.0362832944936472	0.51\\
%	0.0363669796246211	0.5105\\
%	0.0363888362940197	0.511\\
%	0.0364730524828271	0.5115\\
%	0.036548028322248	0.512\\
%	0.036652879305923	0.5125\\
%	0.0367384467754089	0.513\\
%	0.0367649606935288	0.5135\\
%	0.0369015409036316	0.514\\
%	0.0369083230288554	0.5145\\
%	0.0369877298946731	0.515\\
%	0.0370493135759892	0.5155\\
%	0.0370708711460994	0.516\\
%	0.0370724836486451	0.5165\\
%	0.037099586073286	0.517\\
%	0.037104296857192	0.5175\\
%	0.0371400560888391	0.518\\
%	0.0371907197870674	0.5185\\
%	0.0372090661254828	0.519\\
%	0.0372385774769043	0.5195\\
%	0.0372783711501275	0.52\\
%	0.0373135835185874	0.5205\\
%	0.0373319124475602	0.521\\
%	0.0373674914480106	0.5215\\
%	0.0374483094498406	0.522\\
%	0.0375875073919823	0.5225\\
%	0.0377186976067792	0.523\\
%	0.0377539822344321	0.5235\\
%	0.0377809074991502	0.524\\
%	0.037788439925105	0.5245\\
%	0.0378742431955576	0.525\\
%	0.0379448531151544	0.5255\\
%	0.0380459143777306	0.526\\
%	0.038051366710774	0.5265\\
%	0.0382439823144187	0.527\\
%	0.0382547761750676	0.5275\\
%	0.0383918809071988	0.528\\
%	0.0385317649127544	0.5285\\
%	0.0386024808605728	0.529\\
%	0.0386854482274752	0.5295\\
%	0.0386873580996202	0.53\\
%	0.0387760521741565	0.5305\\
%	0.0388378369107212	0.531\\
%	0.0388614753160698	0.5315\\
%	0.0388628788047291	0.532\\
%	0.0389105145234974	0.5325\\
%	0.0393056189089645	0.533\\
%	0.0395206584677519	0.5335\\
%	0.0396169374871994	0.534\\
%	0.0396396788213549	0.5345\\
%	0.0396443913018765	0.535\\
%	0.0396777170503139	0.5355\\
%	0.039769165565022	0.536\\
%	0.03981806950965	0.5365\\
%	0.0399657252950664	0.537\\
%	0.0401966204257041	0.5375\\
%	0.0404822633823589	0.538\\
%	0.0405397084399519	0.5385\\
%	0.0406308557476835	0.539\\
%	0.0406584469466823	0.5395\\
%	0.0407308667264437	0.54\\
%	0.0407472181196401	0.5405\\
%	0.0407523340635156	0.541\\
%	0.0408146664553561	0.5415\\
%	0.040863126092554	0.542\\
%	0.041091856076453	0.5425\\
%	0.041137439802853	0.543\\
%	0.0411395537925266	0.5435\\
%	0.0411915320822574	0.544\\
%	0.0414060249485772	0.5445\\
%	0.0414568003124161	0.545\\
%	0.041630470697261	0.5455\\
%	0.0417001065595284	0.546\\
%	0.0417452099338747	0.5465\\
%	0.0417599990657898	0.547\\
%	0.0418730253105599	0.5475\\
%	0.0420102171921344	0.548\\
%	0.0420904373279956	0.5485\\
%	0.042152950408012	0.549\\
%	0.0424995880791661	0.5495\\
%	0.0425441662333228	0.55\\
%	0.042636175502281	0.5505\\
%	0.0427424347760116	0.551\\
%	0.0427922704912064	0.5515\\
%	0.0428459989393774	0.552\\
%	0.0429517115276096	0.5525\\
%	0.0430180854975042	0.553\\
%	0.0431014259937274	0.5535\\
%	0.0431310274963848	0.554\\
%	0.0431962241503796	0.5545\\
%	0.0432516958896111	0.555\\
%	0.0432681115305841	0.5555\\
%	0.0432856223421514	0.556\\
%	0.0432946971228092	0.5565\\
%	0.0433175443306794	0.557\\
%	0.0433717814714791	0.5575\\
%	0.0434072717172039	0.558\\
%	0.0434357665815136	0.5585\\
%	0.0434540700804568	0.559\\
%	0.0435153165392034	0.5595\\
%	0.043676046441172	0.56\\
%	0.0437513584191948	0.5605\\
%	0.043802987542886	0.561\\
%	0.0438735834398981	0.5615\\
%	0.0439607198495645	0.562\\
%	0.0440694396753917	0.5625\\
%	0.044091118383386	0.563\\
%	0.0443344865225218	0.5635\\
%	0.044409385362884	0.564\\
%	0.044423938991351	0.5645\\
%	0.0444545544203387	0.565\\
%	0.0449095410691135	0.5655\\
%	0.0449768765464388	0.566\\
%	0.0450019187037807	0.5665\\
%	0.0450186881948643	0.567\\
%	0.0452213991361561	0.5675\\
%	0.0456008296421075	0.568\\
%	0.0456393032196063	0.5685\\
%	0.0457165186251899	0.569\\
%	0.04574524139401	0.5695\\
%	0.0458445872377	0.57\\
%	0.0458854084723275	0.5705\\
%	0.0462194386734215	0.571\\
%	0.0464019832841531	0.5715\\
%	0.0467127773046293	0.572\\
%	0.0468141042332883	0.5725\\
%	0.0468836068442657	0.573\\
%	0.0469656447366624	0.5735\\
%	0.0469720610475237	0.574\\
%	0.0473317682154307	0.5745\\
%	0.0476961782987454	0.575\\
%	0.0477712917450249	0.5755\\
%	0.0478300824147056	0.576\\
%	0.0481236950963672	0.5765\\
%	0.0481567465761998	0.577\\
%	0.0485241599539079	0.5775\\
%	0.0486685315529208	0.578\\
%	0.0488707640848346	0.5785\\
%	0.0492139548354953	0.579\\
%	0.0492730290923466	0.5795\\
%	0.0493124969446807	0.58\\
%	0.0494367687277586	0.5805\\
%	0.0495528244436678	0.581\\
%	0.0496912819126075	0.5815\\
%	0.0500882903755355	0.582\\
%	0.0501319033785842	0.5825\\
%	0.0503915005440208	0.583\\
%	0.0503980754394981	0.5835\\
%	0.0505613385657877	0.584\\
%	0.0506680000682613	0.5845\\
%	0.0507609915165672	0.585\\
%	0.0509116662853354	0.5855\\
%	0.0512187045737364	0.586\\
%	0.05125209734645	0.5865\\
%	0.0515650785764014	0.587\\
%	0.0517500523161993	0.5875\\
%	0.0518263145141116	0.588\\
%	0.0521520959211126	0.5885\\
%	0.0526851651775809	0.589\\
%	0.0529988095420813	0.5895\\
%	0.0531071551828816	0.59\\
%	0.0534472447940023	0.5905\\
%	0.0537082225886859	0.591\\
%	0.0540372914912798	0.5915\\
%	0.0546332896929968	0.592\\
%	0.0547612080687949	0.5925\\
%	0.0548943059233651	0.593\\
%	0.0549938835342338	0.5935\\
%	0.0550100827371319	0.594\\
%	0.055101707816876	0.5945\\
%	0.0552619994866627	0.595\\
%	0.055383919092344	0.5955\\
%	0.0555269689432627	0.596\\
%	0.055527644229876	0.5965\\
%	0.0556572831981242	0.597\\
%	0.055728859224589	0.5975\\
%	0.0558243342464016	0.598\\
%	0.055989795749035	0.5985\\
%	0.0561050518479186	0.599\\
%	0.0563163514654202	0.5995\\
%	0.0563298610109131	0.6\\
%	0.0565960992699764	0.6005\\
%	0.0566204035642861	0.601\\
%	0.057034149015897	0.6015\\
%	0.0570544418955831	0.602\\
%	0.0570914873453012	0.6025\\
%	0.0571655208071954	0.603\\
%	0.0571829928001236	0.6035\\
%	0.0572556247670901	0.604\\
%	0.0572780723166092	0.6045\\
%	0.0572926572484419	0.605\\
%	0.0572990212090628	0.6055\\
%	0.0573684816729156	0.606\\
%	0.0576169504896661	0.6065\\
%	0.0576367954634277	0.607\\
%	0.057892947385825	0.6075\\
%	0.0584821883243964	0.608\\
%	0.0590015301981403	0.6085\\
%	0.0591579936882982	0.609\\
%	0.059723428629654	0.6095\\
%	0.0600424178046326	0.61\\
%	0.0601139642238394	0.6105\\
%	0.0603455181520237	0.611\\
%	0.0603700048327039	0.6115\\
%	0.06061988122515	0.612\\
%	0.0606975594108461	0.6125\\
%	0.0610390200777728	0.613\\
%	0.0610967579657025	0.6135\\
%	0.0612724076776827	0.614\\
%	0.061731702172518	0.6145\\
%	0.0618073080294903	0.615\\
%	0.0618629033400426	0.6155\\
%	0.0619044074542617	0.616\\
%	0.0619572728518297	0.6165\\
%	0.0621837645152494	0.617\\
%	0.0624945983107972	0.6175\\
%	0.0627158575491624	0.618\\
%	0.0634011842545811	0.6185\\
%	0.0637562000453249	0.619\\
%	0.0638161335098091	0.6195\\
%	0.0639380457831627	0.62\\
%	0.0642377566331125	0.6205\\
%	0.0646884342365424	0.621\\
%	0.064789638729232	0.6215\\
%	0.0648039488040152	0.622\\
%	0.0658603506995245	0.6225\\
%	0.0660211874635709	0.623\\
%	0.0665127179568433	0.6235\\
%	0.0671715693515277	0.624\\
%	0.067271640599557	0.6245\\
%	0.0672720428713203	0.625\\
%	0.0679484173396299	0.6255\\
%	0.0679679119796867	0.626\\
%	0.0681054011588051	0.6265\\
%	0.0686344561864143	0.627\\
%	0.06870796748028	0.6275\\
%	0.0689756545216088	0.628\\
%	0.0692428551864814	0.6285\\
%	0.0695187176571706	0.629\\
%	0.0700156541335097	0.6295\\
%	0.0703316544415039	0.63\\
%	0.0703834060161471	0.6305\\
%	0.0704942940817991	0.631\\
%	0.0713303208772506	0.6315\\
%	0.0717394456917685	0.632\\
%	0.0719676974911215	0.6325\\
%	0.0722378231715983	0.633\\
%	0.0724180130037212	0.6335\\
%	0.0725786705300617	0.634\\
%	0.0726612330405206	0.6345\\
%	0.0729706124379488	0.635\\
%	0.0729961542830819	0.6355\\
%	0.0731380556242811	0.636\\
%	0.0731980234339049	0.6365\\
%	0.0732883117828659	0.637\\
%	0.0734466135095434	0.6375\\
%	0.0736582237673212	0.638\\
%	0.0736589964451663	0.6385\\
%	0.0741658351336379	0.639\\
%	0.0743920595778394	0.6395\\
%	0.074744530350002	0.64\\
%	0.0747506996684546	0.6405\\
%	0.0749170496481482	0.641\\
%	0.0749409651985517	0.6415\\
%	0.075031329131463	0.642\\
%	0.0751120005271724	0.6425\\
%	0.075127557593514	0.643\\
%	0.0751968718206699	0.6435\\
%	0.0753534457784144	0.644\\
%	0.0754246573502704	0.6445\\
%	0.0754470265386062	0.645\\
%	0.0755050970290527	0.6455\\
%	0.0760081718238737	0.646\\
%	0.0761659450341485	0.6465\\
%	0.0763157293597955	0.647\\
%	0.0763949490975161	0.6475\\
%	0.0766386762312807	0.648\\
%	0.0770284516333557	0.6485\\
%	0.0770351223152684	0.649\\
%	0.0773596618927451	0.6495\\
%	0.0775727863859866	0.65\\
%	0.0784259771319232	0.6505\\
%	0.0784951147644131	0.651\\
%	0.0786171765354774	0.6515\\
%	0.0789675706490084	0.652\\
%	0.0790414400588778	0.6525\\
%	0.0790456363475757	0.653\\
%	0.0793054826743525	0.6535\\
%	0.0793512849430597	0.654\\
%	0.0796027271931629	0.6545\\
%	0.0796256509509082	0.655\\
%	0.0799274734027184	0.6555\\
%	0.0799883508920992	0.656\\
%	0.0800269660887337	0.6565\\
%	0.0801853806180629	0.657\\
%	0.0802821941776794	0.6575\\
%	0.0805729922467756	0.658\\
%	0.0809826043798342	0.6585\\
%	0.0810042052118048	0.659\\
%	0.081323331388362	0.6595\\
%	0.0813702525409496	0.66\\
%	0.0814282947074209	0.6605\\
%	0.0815191100162931	0.661\\
%	0.0818566696481854	0.6615\\
%	0.0823857714102416	0.662\\
%	0.0824652272846439	0.6625\\
%	0.0834491610344516	0.663\\
%	0.0836078346953134	0.6635\\
%	0.0837588376051011	0.664\\
%	0.0840637872677251	0.6645\\
%	0.0845456618899003	0.665\\
%	0.0851915028522516	0.6655\\
%	0.0852048639675543	0.666\\
%	0.0856639537753943	0.6665\\
%	0.0861983491643063	0.667\\
%	0.0862286575454188	0.6675\\
%	0.08672984253588	0.668\\
%	0.0872378096012729	0.6685\\
%	0.0879859787245531	0.669\\
%	0.0882684290266593	0.6695\\
%	0.0883377495821704	0.67\\
%	0.0885047497732959	0.6705\\
%	0.0885973070220058	0.671\\
%	0.0887095405362452	0.6715\\
%	0.0890408968083813	0.672\\
%	0.0891078815548755	0.6725\\
%	0.0903360219888843	0.673\\
%	0.0904065975365062	0.6735\\
%	0.090789449505684	0.674\\
%	0.0911064348655317	0.6745\\
%	0.0912107595565218	0.675\\
%	0.0917377916642778	0.6755\\
%	0.0918231621088092	0.676\\
%	0.092136028227831	0.6765\\
%	0.0922665888708848	0.677\\
%	0.0923669509062449	0.6775\\
%	0.0926810536611553	0.678\\
%	0.093113597513894	0.6785\\
%	0.0933111535374184	0.679\\
%	0.0935378620172054	0.6795\\
%	0.0939614778666117	0.68\\
%	0.0947317546220571	0.6805\\
%	0.09542937982646	0.681\\
%	0.0956266343971575	0.6815\\
%	0.0957591854984717	0.682\\
%	0.0965182979878884	0.6825\\
%	0.0966892730754719	0.683\\
%	0.0979298948927948	0.6835\\
%	0.0983598189803728	0.684\\
%	0.0985574575701693	0.6845\\
%	0.0990440377503612	0.685\\
%	0.0990504300044052	0.6855\\
%	0.0996951081557357	0.686\\
%	0.100160424204643	0.6865\\
%	0.100203453540721	0.687\\
%	0.10032712212559	0.6875\\
%	0.10125320222062	0.688\\
%	0.101544341209326	0.6885\\
%	0.101688451561006	0.689\\
%	0.101901871342716	0.6895\\
%	0.102223824896042	0.69\\
%	0.102537136611427	0.6905\\
%	0.102862523521388	0.691\\
%	0.102911563013378	0.6915\\
%	0.103109671180517	0.692\\
%	0.103358624301186	0.6925\\
%	0.103374221171571	0.693\\
%	0.103784508601379	0.6935\\
%	0.103939167808461	0.694\\
%	0.104088381651792	0.6945\\
%	0.104466218480721	0.695\\
%	0.104480309067528	0.6955\\
%	0.104504907959792	0.696\\
%	0.105045644497491	0.6965\\
%	0.10514544092705	0.697\\
%	0.10545816343847	0.6975\\
%	0.105519447640462	0.698\\
%	0.106019289606061	0.6985\\
%	0.10603068830219	0.699\\
%	0.106443378070007	0.6995\\
%	0.106495527217989	0.7\\
%	0.106614025960571	0.7005\\
%	0.106715897188984	0.701\\
%	0.106838247112211	0.7015\\
%	0.107542735352285	0.702\\
%	0.107619099288887	0.7025\\
%	0.107622554660803	0.703\\
%	0.107744335017983	0.7035\\
%	0.107872692276454	0.704\\
%	0.108254103624132	0.7045\\
%	0.108563178626438	0.705\\
%	0.109163608647596	0.7055\\
%	0.109305922525505	0.706\\
%	0.109895310484411	0.7065\\
%	0.110101533152685	0.707\\
%	0.110151969375823	0.7075\\
%	0.110178140839028	0.708\\
%	0.110445294341693	0.7085\\
%	0.110915346350595	0.709\\
%	0.111053302431299	0.7095\\
%	0.111419323189869	0.71\\
%	0.111554728897982	0.7105\\
%	0.111566682485793	0.711\\
%	0.112468601330885	0.7115\\
%	0.112605549413611	0.712\\
%	0.112675213418479	0.7125\\
%	0.112818551096238	0.713\\
%	0.113010357269745	0.7135\\
%	0.113166838926309	0.714\\
%	0.113435875217465	0.7145\\
%	0.11351246473032	0.715\\
%	0.114764119029262	0.7155\\
%	0.115692439204399	0.716\\
%	0.115773483285138	0.7165\\
%	0.116175719406464	0.717\\
%	0.116251151105952	0.7175\\
%	0.116902098749568	0.718\\
%	0.116956601508193	0.7185\\
%	0.117184773838831	0.719\\
%	0.118405854024256	0.7195\\
%	0.118628209408715	0.72\\
%	0.119060530014996	0.7205\\
%	0.119289544733357	0.721\\
%	0.119374006347028	0.7215\\
%	0.119554028403692	0.722\\
%	0.119721039285597	0.7225\\
%	0.119887883303186	0.723\\
%	0.120332006358406	0.7235\\
%	0.120814173305714	0.724\\
%	0.121221218822138	0.7245\\
%	0.121407427059673	0.725\\
%	0.12144585364766	0.7255\\
%	0.121535649086245	0.726\\
%	0.121622555680519	0.7265\\
%	0.121653326221066	0.727\\
%	0.121854597383032	0.7275\\
%	0.121998516411144	0.728\\
%	0.122063552035724	0.7285\\
%	0.122128432327259	0.729\\
%	0.122252073384462	0.7295\\
%	0.122530229384762	0.73\\
%	0.122582518314689	0.7305\\
%	0.123443450150937	0.731\\
%	0.123684161385893	0.7315\\
%	0.124206743251456	0.732\\
%	0.124252324622026	0.7325\\
%	0.12437256730188	0.733\\
%	0.12472747799553	0.7335\\
%	0.124791040319395	0.734\\
%	0.124921084931812	0.7345\\
%	0.125025129474011	0.735\\
%	0.125491213628174	0.7355\\
%	0.125496560906773	0.736\\
%	0.125541684398651	0.7365\\
%	0.12565756496012	0.737\\
%	0.125969363342327	0.7375\\
%	0.126739758598337	0.738\\
%	0.12739153899184	0.7385\\
%	0.12746052641638	0.739\\
%	0.127950816340248	0.7395\\
%	0.127975058144294	0.74\\
%	0.128129134675924	0.7405\\
%	0.128265734551696	0.741\\
%	0.129048592566206	0.7415\\
%	0.129207659745185	0.742\\
%	0.12929430268974	0.7425\\
%	0.129724429094831	0.743\\
%	0.130309623515283	0.7435\\
%	0.130451284885556	0.744\\
%	0.1306018319292	0.7445\\
%	0.130620209789685	0.745\\
%	0.131191543833929	0.7455\\
%	0.131217121150251	0.746\\
%	0.131602941923597	0.7465\\
%	0.132175524698529	0.747\\
%	0.13222451682086	0.7475\\
%	0.132331319122555	0.748\\
%	0.132474740644888	0.7485\\
%	0.132972034005729	0.749\\
%	0.133088890570425	0.7495\\
%	0.133168880277633	0.75\\
%	0.134686162467194	0.7505\\
%	0.135065380747615	0.751\\
%	0.135850553566748	0.7515\\
%	0.135910598988456	0.752\\
%	0.135914785707877	0.7525\\
%	0.1359511668013	0.753\\
%	0.136614379709346	0.7535\\
%	0.136662494684615	0.754\\
%	0.13700135605446	0.7545\\
%	0.137025341515444	0.755\\
%	0.137224543537556	0.7555\\
%	0.137798975120803	0.756\\
%	0.137880128046758	0.7565\\
%	0.138831137833322	0.757\\
%	0.138839393141325	0.7575\\
%	0.139011964299988	0.758\\
%	0.139567851591086	0.7585\\
%	0.140516924617004	0.759\\
%	0.141836050366319	0.7595\\
%	0.141842949956657	0.76\\
%	0.141891492344542	0.7605\\
%	0.14214000449489	0.761\\
%	0.142325189944973	0.7615\\
%	0.142495829868825	0.762\\
%	0.142706812662075	0.7625\\
%	0.142759716224381	0.763\\
%	0.142767126232738	0.7635\\
%	0.14287738972861	0.764\\
%	0.143109225350661	0.7645\\
%	0.143250286945823	0.765\\
%	0.143999697685527	0.7655\\
%	0.144205017501816	0.766\\
%	0.144974476845168	0.7665\\
%	0.1454521221004	0.767\\
%	0.14547489184916	0.7675\\
%	0.145753811708407	0.768\\
%	0.145785499113994	0.7685\\
%	0.146505502657194	0.769\\
%	0.146536354097126	0.7695\\
%	0.146558171248044	0.77\\
%	0.146772857186464	0.7705\\
%	0.147915973952123	0.771\\
%	0.148117246846953	0.7715\\
%	0.1481489492841	0.772\\
%	0.149801812100859	0.7725\\
%	0.149872363913058	0.773\\
%	0.150709931406877	0.7735\\
%	0.151833208811324	0.774\\
%	0.152471892168758	0.7745\\
%	0.152796747817807	0.775\\
%	0.153011570125736	0.7755\\
%	0.154921950092844	0.776\\
%	0.155077299309016	0.7765\\
%	0.155165572199293	0.777\\
%	0.155180263765532	0.7775\\
%	0.155226712325958	0.778\\
%	0.156212307715923	0.7785\\
%	0.156276248386058	0.779\\
%	0.156595875346984	0.7795\\
%	0.157322799414575	0.78\\
%	0.158102885054892	0.7805\\
%	0.158337431216865	0.781\\
%	0.158605418535061	0.7815\\
%	0.158642527984915	0.782\\
%	0.159055611049567	0.7825\\
%	0.15915255671442	0.783\\
%	0.159266272745273	0.7835\\
%	0.159705614528874	0.784\\
%	0.160075662772897	0.7845\\
%	0.160468435512427	0.785\\
%	0.161989561536209	0.7855\\
%	0.162101700592577	0.786\\
%	0.162450028916186	0.7865\\
%	0.163683830594486	0.787\\
%	0.164005153800535	0.7875\\
%	0.164558710518723	0.788\\
%	0.165166167186657	0.7885\\
%	0.16564929139317	0.789\\
%	0.167433469224116	0.7895\\
%	0.168076215964176	0.79\\
%	0.168227862070188	0.7905\\
%	0.168390796184427	0.791\\
%	0.16843669720894	0.7915\\
%	0.168866660163247	0.792\\
%	0.169036268492417	0.7925\\
%	0.169212404975291	0.793\\
%	0.170439357849961	0.7935\\
%	0.170439862495847	0.794\\
%	0.170942482815357	0.7945\\
%	0.171225894484085	0.795\\
%	0.172274908392204	0.7955\\
%	0.172448594929666	0.796\\
%	0.173253128645592	0.7965\\
%	0.173475312134427	0.797\\
%	0.173561384105445	0.7975\\
%	0.174171990382738	0.798\\
%	0.176391182999176	0.7985\\
%	0.176451287843269	0.799\\
%	0.177812198294144	0.7995\\
%	0.178633170126438	0.8\\
%	0.178718099618769	0.8005\\
%	0.179710180059747	0.801\\
%	0.180173104420357	0.8015\\
%	0.181069207694728	0.802\\
%	0.181505377567627	0.8025\\
%	0.181891036538547	0.803\\
%	0.182080549574856	0.8035\\
%	0.183334845668571	0.804\\
%	0.183769092995714	0.8045\\
%	0.184372970059291	0.805\\
%	0.184824093627391	0.8055\\
%	0.185478872934469	0.806\\
%	0.185997576945093	0.8065\\
%	0.186138901324533	0.807\\
%	0.186343066988966	0.8075\\
%	0.18702959952295	0.808\\
%	0.187331938611245	0.8085\\
%	0.187355481772575	0.809\\
%	0.187926237765686	0.8095\\
%	0.188813077590266	0.81\\
%	0.189404648063359	0.8105\\
%	0.189709216026685	0.811\\
%	0.190740854237354	0.8115\\
%	0.190837615596501	0.812\\
%	0.190927269290826	0.8125\\
%	0.191628447004188	0.813\\
%	0.192393494275104	0.8135\\
%	0.193087677128402	0.814\\
%	0.194099801137001	0.8145\\
%	0.19452396824659	0.815\\
%	0.195077152822807	0.8155\\
%	0.195261856256501	0.816\\
%	0.19526867555576	0.8165\\
%	0.196956735686261	0.817\\
%	0.196959119293264	0.8175\\
%	0.19731078711078	0.818\\
%	0.197336044979438	0.8185\\
%	0.197886594732511	0.819\\
%	0.198100371205674	0.8195\\
%	0.198104485832766	0.82\\
%	0.198770429930407	0.8205\\
%	0.198966404762889	0.821\\
%	0.200272637120197	0.8215\\
%	0.200290485015003	0.822\\
%	0.200317479924415	0.8225\\
%	0.201146033485133	0.823\\
%	0.202286559420749	0.8235\\
%	0.20322534763344	0.824\\
%	0.203335985533523	0.8245\\
%	0.203560794447036	0.825\\
%	0.204144804876267	0.8255\\
%	0.204277422997955	0.826\\
%	0.204657650292023	0.8265\\
%	0.205904121978802	0.827\\
%	0.206002686571618	0.8275\\
%	0.206384530434089	0.828\\
%	0.206507847751879	0.8285\\
%	0.206869401915387	0.829\\
%	0.206913022122033	0.8295\\
%	0.207805556320974	0.83\\
%	0.208475458125301	0.8305\\
%	0.20886173901264	0.831\\
%	0.210325625340272	0.8315\\
%	0.210402549648511	0.832\\
%	0.210621162063908	0.8325\\
%	0.210665480559321	0.833\\
%	0.210833013908372	0.8335\\
%	0.211812155956917	0.834\\
%	0.211881256543803	0.8345\\
%	0.212219201794549	0.835\\
%	0.214469838675581	0.8355\\
%	0.215150103802893	0.836\\
%	0.215543913532427	0.8365\\
%	0.215607733651208	0.837\\
%	0.215869419855672	0.8375\\
%	0.216121354791721	0.838\\
%	0.216634789283426	0.8385\\
%	0.216997031772493	0.839\\
%	0.218711213131158	0.8395\\
%	0.218940312097089	0.84\\
%	0.219310405287661	0.8405\\
%	0.220688362216625	0.841\\
%	0.221060906914328	0.8415\\
%	0.221383644208863	0.842\\
%	0.222585665761154	0.8425\\
%	0.22299516858298	0.843\\
%	0.223015739033313	0.8435\\
%	0.223110685887091	0.844\\
%	0.223288210563237	0.8445\\
%	0.223389257779503	0.845\\
%	0.223651443781583	0.8455\\
%	0.2254400986776	0.846\\
%	0.225762512368095	0.8465\\
%	0.225927180356877	0.847\\
%	0.226537826686869	0.8475\\
%	0.22710428690285	0.848\\
%	0.227247509072744	0.8485\\
%	0.22730499601919	0.849\\
%	0.227385324327778	0.8495\\
%	0.227908401524956	0.85\\
%	0.228352897020976	0.8505\\
%	0.228781766041177	0.851\\
%	0.229987716060588	0.8515\\
%	0.230016106111195	0.852\\
%	0.230055640164892	0.8525\\
%	0.23126903722207	0.853\\
%	0.233191332878839	0.8535\\
%	0.233236749158775	0.854\\
%	0.233339600284541	0.8545\\
%	0.234424888664951	0.855\\
%	0.236099391634528	0.8555\\
%	0.236102678548794	0.856\\
%	0.23616528682526	0.8565\\
%	0.236442258110039	0.857\\
%	0.236743774980108	0.8575\\
%	0.236959670004377	0.858\\
%	0.237229523042834	0.8585\\
%	0.237379305457867	0.859\\
%	0.237561482733189	0.8595\\
%	0.239440809046329	0.86\\
%	0.240297892829329	0.8605\\
%	0.240910467100138	0.861\\
%	0.240947761693307	0.8615\\
%	0.241079968720356	0.862\\
%	0.241272027532458	0.8625\\
%	0.241457073160753	0.863\\
%	0.242111919545676	0.8635\\
%	0.242401599300496	0.864\\
%	0.243475020254947	0.8645\\
%	0.243694648527045	0.865\\
%	0.243759730017888	0.8655\\
%	0.24379567154384	0.866\\
%	0.244227109764644	0.8665\\
%	0.244888102595124	0.867\\
%	0.245513109353366	0.8675\\
%	0.245791085933643	0.868\\
%	0.24627837505443	0.8685\\
%	0.246970944600229	0.869\\
%	0.247925588268708	0.8695\\
%	0.248179681026128	0.87\\
%	0.248350527422226	0.8705\\
%	0.248669642464316	0.871\\
%	0.249419705504363	0.8715\\
%	0.25002731193777	0.872\\
%	0.250476016299954	0.8725\\
%	0.250995877072491	0.873\\
%	0.251455343276136	0.8735\\
%	0.252687168586314	0.874\\
%	0.25354962224318	0.8745\\
%	0.25504171394627	0.875\\
%	0.255249415653981	0.8755\\
%	0.256223355107965	0.876\\
%	0.256404811248634	0.8765\\
%	0.256408157933997	0.877\\
%	0.257364639685792	0.8775\\
%	0.258059061346077	0.878\\
%	0.258422886865163	0.8785\\
%	0.258881138742353	0.879\\
%	0.259183460101687	0.8795\\
%	0.259403391860458	0.88\\
%	0.259771670020786	0.8805\\
%	0.260419899760169	0.881\\
%	0.260539612000522	0.8815\\
%	0.261958123562971	0.882\\
%	0.262372163182671	0.8825\\
%	0.264649715891872	0.883\\
%	0.265002802925513	0.8835\\
%	0.265494461731748	0.884\\
%	0.266395215063848	0.8845\\
%	0.266642707805771	0.885\\
%	0.268045677620686	0.8855\\
%	0.268506375858617	0.886\\
%	0.269532363349542	0.8865\\
%	0.270663694615622	0.887\\
%	0.270775888340781	0.8875\\
%	0.270968323581208	0.888\\
%	0.271286252309667	0.8885\\
%	0.27193836064405	0.889\\
%	0.273584805161899	0.8895\\
%	0.273617870867959	0.89\\
%	0.273709562455864	0.8905\\
%	0.274962896691896	0.891\\
%	0.27567587355411	0.8915\\
%	0.275935417087646	0.892\\
%	0.275988863834752	0.8925\\
%	0.277444261251567	0.893\\
%	0.279155972206635	0.8935\\
%	0.279368776309676	0.894\\
%	0.281718577979672	0.8945\\
%	0.282286114863756	0.895\\
%	0.282784314343836	0.8955\\
%	0.283068922452579	0.896\\
%	0.284176995834412	0.8965\\
%	0.284284484420259	0.897\\
%	0.284680024586784	0.8975\\
%	0.285496349525937	0.898\\
%	0.285753434471665	0.8985\\
%	0.285912250933602	0.899\\
%	0.286797626520236	0.8995\\
%	0.288068340851452	0.9\\
%	0.288366975332457	0.9005\\
%	0.289098607901727	0.901\\
%	0.289281447665772	0.9015\\
%	0.290011497591306	0.902\\
%	0.291302435157067	0.9025\\
%	0.293659636636493	0.903\\
%	0.293882856570994	0.9035\\
%	0.293907725856208	0.904\\
%	0.294431468893356	0.9045\\
%	0.294479261945092	0.905\\
%	0.295168117811881	0.9055\\
%	0.295536950728362	0.906\\
%	0.296508052013681	0.9065\\
%	0.296631314249301	0.907\\
%	0.297217741521961	0.9075\\
%	0.29740248356138	0.908\\
%	0.297440498849403	0.9085\\
%	0.298573162351661	0.909\\
%	0.300881759861385	0.9095\\
%	0.301319498482892	0.91\\
%	0.301583793479934	0.9105\\
%	0.30204388770884	0.911\\
%	0.302338775224222	0.9115\\
%	0.304520955855308	0.912\\
%	0.304924640140258	0.9125\\
%	0.305525487130975	0.913\\
%	0.306803226547734	0.9135\\
%	0.309434721879448	0.914\\
%	0.312577867367403	0.9145\\
%	0.315813987107963	0.915\\
%	0.317072235394807	0.9155\\
%	0.317533103365468	0.916\\
%	0.321072085953424	0.9165\\
%	0.32146313593809	0.917\\
%	0.322324464792614	0.9175\\
%	0.3225789458415	0.918\\
%	0.325223140998467	0.9185\\
%	0.325438666039435	0.919\\
%	0.325644110522927	0.9195\\
%	0.325767806797162	0.92\\
%	0.326203669884576	0.9205\\
%	0.326293159490693	0.921\\
%	0.326867970584271	0.9215\\
%	0.327066126967683	0.922\\
%	0.327308790601421	0.9225\\
%	0.327753561984227	0.923\\
%	0.329284505093233	0.9235\\
%	0.331647138164418	0.924\\
%	0.332830394298053	0.9245\\
%	0.332980542309654	0.925\\
%	0.334211846959496	0.9255\\
%	0.334242700292871	0.926\\
%	0.334472014439814	0.9265\\
%	0.338067775842577	0.927\\
%	0.338185877423192	0.9275\\
%	0.339956790909603	0.928\\
%	0.34081060904041	0.9285\\
%	0.342300650582748	0.929\\
%	0.342696996445189	0.9295\\
%	0.343768082650843	0.93\\
%	0.344346911377588	0.9305\\
%	0.346015536886556	0.931\\
%	0.348040286344958	0.9315\\
%	0.35004132567851	0.932\\
%	0.351477893166223	0.9325\\
%	0.351670645485279	0.933\\
%	0.351889748763889	0.9335\\
%	0.351947969807087	0.934\\
%	0.355197904543445	0.9345\\
%	0.356073777301437	0.935\\
%	0.358762786017205	0.9355\\
%	0.35963402169217	0.936\\
%	0.359951960733608	0.9365\\
%	0.360709259586835	0.937\\
%	0.361145847966585	0.9375\\
%	0.362955967842543	0.938\\
%	0.363263178449202	0.9385\\
%	0.36414457638888	0.939\\
%	0.364469420980065	0.9395\\
%	0.365210840812106	0.94\\
%	0.366062811188912	0.9405\\
%	0.366373406650633	0.941\\
%	0.369763503946185	0.9415\\
%	0.370522774229716	0.942\\
%	0.371656730662766	0.9425\\
%	0.373587508984676	0.943\\
%	0.377359560700018	0.9435\\
%	0.378532555809211	0.944\\
%	0.379384423781763	0.9445\\
%	0.379407042917676	0.945\\
%	0.380369506065404	0.9455\\
%	0.381277329282519	0.946\\
%	0.381985864953264	0.9465\\
%	0.383570911929987	0.947\\
%	0.383733464487171	0.9475\\
%	0.385162268886591	0.948\\
%	0.386125305515171	0.9485\\
%	0.386758857921305	0.949\\
%	0.387346342549806	0.9495\\
%	0.390874171359907	0.95\\
%	0.391608096407051	0.9505\\
%	0.392220300510542	0.951\\
%	0.392563347606774	0.9515\\
%	0.395712125169895	0.952\\
%	0.397549811069562	0.9525\\
%	0.398728416512299	0.953\\
%	0.398881567850632	0.9535\\
%	0.399881167529466	0.954\\
%	0.400333357641845	0.9545\\
%	0.401832138373828	0.955\\
%	0.401892021878456	0.9555\\
%	0.402610632486337	0.956\\
%	0.404246313058128	0.9565\\
%	0.404555998198723	0.957\\
%	0.406531450255831	0.9575\\
%	0.410028199883138	0.958\\
%	0.411514819052287	0.9585\\
%	0.414983972147922	0.959\\
%	0.419492819596365	0.9595\\
%	0.41975099501107	0.96\\
%	0.423118113832496	0.9605\\
%	0.423622615920637	0.961\\
%	0.43051518483109	0.9615\\
%	0.432172881772422	0.962\\
%	0.436197502416501	0.9625\\
%	0.437372703542275	0.963\\
%	0.440842359531617	0.9635\\
%	0.441571565574764	0.964\\
%	0.444112789449929	0.9645\\
%	0.445185993294559	0.965\\
%	0.445590760457289	0.9655\\
%	0.445925844089141	0.966\\
%	0.447897450048465	0.9665\\
%	0.451191432774975	0.967\\
%	0.453960103912889	0.9675\\
%	0.455446131939708	0.968\\
%	0.460079329579231	0.9685\\
%	0.460151908374871	0.969\\
%	0.462695840649776	0.9695\\
%	0.465792084037014	0.97\\
%	0.465855377646935	0.9705\\
%	0.466487899438096	0.971\\
%	0.468813062983652	0.9715\\
%	0.474014139214558	0.972\\
%	0.475778590530705	0.9725\\
%	0.479147272528474	0.973\\
%	0.479769327165554	0.9735\\
%	0.489616449545622	0.974\\
%	0.490485727164868	0.9745\\
%	0.493464541513749	0.975\\
%	0.496540579043281	0.9755\\
%	0.496743873525269	0.976\\
%	0.497586576647718	0.9765\\
%	0.498603985462129	0.977\\
%	0.499714298933881	0.9775\\
%	0.500259232530029	0.978\\
%	0.501017615659635	0.9785\\
%	0.501114369274667	0.979\\
%	0.501485723460011	0.9795\\
%	0.502497586535906	0.98\\
%	0.505215831896889	0.9805\\
%	0.505593782918975	0.981\\
%	0.515956361556315	0.9815\\
%	0.516953293811935	0.982\\
%	0.518289067300706	0.9825\\
%	0.519378361221123	0.983\\
%	0.529153073140291	0.9835\\
%	0.535611708715678	0.984\\
%	0.547645330884713	0.9845\\
%	0.550659770601923	0.985\\
%	0.553281907234416	0.9855\\
%	0.554521031288877	0.986\\
%	0.559702809701294	0.9865\\
%	0.562561978411099	0.987\\
%	0.587828333634684	0.9875\\
%	0.59236538668829	0.988\\
%	0.593467514810155	0.9885\\
%	0.599602541659495	0.989\\
%	0.599694709142165	0.9895\\
%	0.599966394424028	0.99\\
%	0.608892754107994	0.9905\\
%	0.611376241428509	0.991\\
%	0.616865718248957	0.9915\\
%	0.627101509271799	0.992\\
%	0.631695510274889	0.9925\\
%	0.664761446237397	0.993\\
%	0.674582496301766	0.9935\\
%	0.699867539509044	0.994\\
%	0.704696376376444	0.9945\\
%	0.706971960317533	0.995\\
%	0.709385129871114	0.9955\\
%	0.712060878412176	0.996\\
%	0.721870246294738	0.9965\\
%	0.72253520406328	0.997\\
%	0.742917148740666	0.9975\\
%	0.833289987163638	0.998\\
%	0.861770363327764	0.9985\\
%	0.868489635990389	0.999\\
%	0.885479370524983	0.9995\\
%	0.936393471557497	1\\
%};

\addplot [dashed ,color0, line width=2pt]
table[row sep=crcr]{%
	0.0226929229115566	0.0005\\
	0.0228620891077615	0.001\\
	0.0228716758648776	0.0015\\
	0.0234800600555062	0.002\\
	0.0238409357149752	0.0025\\
	0.0248312234813971	0.003\\
	0.0249416547301702	0.0035\\
	0.0253904747946695	0.004\\
	0.0256022325890659	0.0045\\
	0.026342395180458	0.005\\
	0.0264477631691083	0.0055\\
	0.0267032457539608	0.006\\
	0.0267113407982192	0.0065\\
	0.026754863830325	0.007\\
	0.0271228670616891	0.0075\\
	0.0271389185597929	0.008\\
	0.0271729039628619	0.0085\\
	0.0272897237760998	0.009\\
	0.0273356111226608	0.0095\\
	0.0273457043233531	0.01\\
	0.0273867475451358	0.0105\\
	0.0274859600481715	0.011\\
	0.0275549364061201	0.0115\\
	0.0275728178009725	0.012\\
	0.0276045322574039	0.0125\\
	0.0276350525995899	0.013\\
	0.0277534637117999	0.0135\\
	0.0278251210138784	0.014\\
	0.0278540216929077	0.0145\\
	0.027894540275741	0.015\\
	0.0279574268374764	0.0155\\
	0.0279888918189059	0.016\\
	0.028006492353832	0.0165\\
	0.0280178251105594	0.017\\
	0.0280488329201059	0.0175\\
	0.028070792971262	0.018\\
	0.0280789323890054	0.0185\\
	0.0281032295146728	0.019\\
	0.0281400307569754	0.0195\\
	0.0281516779654896	0.02\\
	0.0282141151998869	0.0205\\
	0.0282691632855362	0.021\\
	0.028293896151908	0.0215\\
	0.0283045987252133	0.022\\
	0.0283109147731461	0.0225\\
	0.0283668227627314	0.023\\
	0.0284541634922038	0.0235\\
	0.0284607761617016	0.024\\
	0.0284911822028107	0.0245\\
	0.0284968104184839	0.025\\
	0.028562348470072	0.0255\\
	0.0286477856371531	0.026\\
	0.0286790046338576	0.0265\\
	0.0287284320754652	0.027\\
	0.0287394704423994	0.0275\\
	0.0287547048987929	0.028\\
	0.0287607611813166	0.0285\\
	0.0287716868076475	0.029\\
	0.0287875806789017	0.0295\\
	0.0288726710866415	0.03\\
	0.0289083380660992	0.0305\\
	0.0289522327671797	0.031\\
	0.0290712458389931	0.0315\\
	0.0290727512688566	0.032\\
	0.0292703590221201	0.0325\\
	0.0292965138767071	0.033\\
	0.0293311490468253	0.0335\\
	0.0294001201057672	0.034\\
	0.0294431365563715	0.0345\\
	0.0294505706138101	0.035\\
	0.0294984610638004	0.0355\\
	0.0295122712941774	0.036\\
	0.0296317344607158	0.0365\\
	0.0296453050078905	0.037\\
	0.0297605299186111	0.0375\\
	0.0298479563087248	0.038\\
	0.0298491795513262	0.0385\\
	0.029977261853193	0.039\\
	0.0299881583587336	0.0395\\
	0.030007446267653	0.04\\
	0.0300179430608848	0.0405\\
	0.0300367533801856	0.041\\
	0.03005052483983	0.0415\\
	0.0300760995385793	0.042\\
	0.0302356392574764	0.0425\\
	0.0302945987920442	0.043\\
	0.03029645708119	0.0435\\
	0.0303433305966263	0.044\\
	0.030359822946357	0.0445\\
	0.0304353129979902	0.045\\
	0.0305441529477297	0.0455\\
	0.0306002032609775	0.046\\
	0.0306310417293407	0.0465\\
	0.0306631509052578	0.047\\
	0.0306758507900891	0.0475\\
	0.030704834809591	0.048\\
	0.0307426206055042	0.0485\\
	0.0307460601046902	0.049\\
	0.0307578952727758	0.0495\\
	0.0308519742372429	0.05\\
	0.0308933626960052	0.0505\\
	0.0308948573340527	0.051\\
	0.030907572412774	0.0515\\
	0.0309333355737344	0.052\\
	0.0309649095035048	0.0525\\
	0.0309696101997141	0.053\\
	0.0310020653505221	0.0535\\
	0.0310052968671554	0.054\\
	0.0310481624156307	0.0545\\
	0.0310637780280634	0.055\\
	0.0310913511441079	0.0555\\
	0.0311066019760481	0.056\\
	0.0311221372699495	0.0565\\
	0.0311677974370437	0.057\\
	0.0311687962892673	0.0575\\
	0.0311771389321313	0.058\\
	0.0312155561108254	0.0585\\
	0.0312372271277735	0.059\\
	0.0312840095333276	0.0595\\
	0.0312898531071501	0.06\\
	0.0313227772144709	0.0605\\
	0.0313497597107111	0.061\\
	0.0313845003333696	0.0615\\
	0.0315235499153915	0.062\\
	0.0315489088055422	0.0625\\
	0.0315797046274982	0.063\\
	0.0315997810762669	0.0635\\
	0.0316461541833471	0.064\\
	0.0316869057773689	0.0645\\
	0.0317031720379521	0.065\\
	0.0317849108676944	0.0655\\
	0.0317875944933663	0.066\\
	0.0317974754523307	0.0665\\
	0.0317984423880626	0.067\\
	0.0318059547388285	0.0675\\
	0.0318128075032805	0.068\\
	0.0318378663760189	0.0685\\
	0.0318438834498289	0.069\\
	0.0318672784054129	0.0695\\
	0.0318938211495049	0.07\\
	0.031918587686036	0.0705\\
	0.0319599801362475	0.071\\
	0.0320078373164679	0.0715\\
	0.0321009248368216	0.072\\
	0.0321178593962339	0.0725\\
	0.0321395370126568	0.073\\
	0.032234099694827	0.0735\\
	0.0322377254959683	0.074\\
	0.0322380520317712	0.0745\\
	0.0322738401906373	0.075\\
	0.0322808897165992	0.0755\\
	0.0322826326550116	0.076\\
	0.0323266953252697	0.0765\\
	0.0323355426689688	0.077\\
	0.032358986119942	0.0775\\
	0.0323623419917674	0.078\\
	0.0324230866797694	0.0785\\
	0.0324323800500922	0.079\\
	0.0324452126319595	0.0795\\
	0.0324746709690863	0.08\\
	0.032487005244814	0.0805\\
	0.0324965455991666	0.081\\
	0.0325167776205453	0.0815\\
	0.0325356207083979	0.082\\
	0.0325742364689721	0.0825\\
	0.0325803378085056	0.083\\
	0.0325916220040783	0.0835\\
	0.0326001756674061	0.084\\
	0.0327235683744836	0.0845\\
	0.0327327851167869	0.085\\
	0.0328172351731412	0.0855\\
	0.0329306663691445	0.086\\
	0.0329331921133817	0.0865\\
	0.0329373323361733	0.087\\
	0.0329789947171166	0.0875\\
	0.0329914528204247	0.088\\
	0.032995554175991	0.0885\\
	0.0330438218526568	0.089\\
	0.0330526409889411	0.0895\\
	0.0330654353654195	0.09\\
	0.0331550396585916	0.0905\\
	0.0332379158744954	0.091\\
	0.0332399957898985	0.0915\\
	0.033296353278854	0.092\\
	0.0333267799259564	0.0925\\
	0.0333537198197143	0.093\\
	0.0333620624627678	0.0935\\
	0.0333658576984016	0.094\\
	0.0334653286299745	0.0945\\
	0.0335333251927426	0.095\\
	0.0335622401619441	0.0955\\
	0.0335739895518887	0.096\\
	0.03371002545621	0.0965\\
	0.033743364206973	0.097\\
	0.0338123400019715	0.0975\\
	0.0339189724279286	0.098\\
	0.0339471020318592	0.0985\\
	0.033986890918567	0.099\\
	0.0340484829970111	0.0995\\
	0.0341216315682218	0.1\\
	0.0341265570408204	0.1005\\
	0.0341472963268474	0.101\\
	0.0341553706324711	0.1015\\
	0.0341607805407694	0.102\\
	0.034175009239133	0.1025\\
	0.0342390057819347	0.103\\
	0.0343452199741942	0.1035\\
	0.0343547324737504	0.104\\
	0.034454185336364	0.1045\\
	0.034460723078143	0.105\\
	0.0345565198145962	0.1055\\
	0.0345569625223119	0.106\\
	0.0345690463250548	0.1065\\
	0.0346082403057649	0.107\\
	0.0346098371899511	0.1075\\
	0.0346276829502724	0.108\\
	0.0346306126237721	0.1085\\
	0.0346656309634232	0.109\\
	0.0346868029898261	0.1095\\
	0.0347299561178264	0.11\\
	0.0347420399162944	0.1105\\
	0.0347558829023585	0.111\\
	0.0347662670375591	0.1115\\
	0.0348131718662151	0.112\\
	0.0348227676176069	0.1125\\
	0.0348942531585067	0.113\\
	0.0349748496792889	0.1135\\
	0.034982959147127	0.114\\
	0.0350545882346667	0.1145\\
	0.0351118634336845	0.115\\
	0.0351589171724934	0.1155\\
	0.035189978856547	0.116\\
	0.0352405767724611	0.1165\\
	0.0352427538147347	0.117\\
	0.035288916158557	0.1175\\
	0.0353243532872026	0.118\\
	0.0353756638599252	0.1185\\
	0.0354254349338489	0.119\\
	0.0355168334002051	0.1195\\
	0.0356345690004446	0.12\\
	0.0356530306784112	0.1205\\
	0.0356683367907275	0.121\\
	0.0357022209121455	0.1215\\
	0.03571052248244	0.122\\
	0.0357149915564627	0.1225\\
	0.0357919718098625	0.123\\
	0.0358228884077427	0.1235\\
	0.0358362639833866	0.124\\
	0.0358440550704792	0.1245\\
	0.0358654694871655	0.125\\
	0.0359377208548135	0.1255\\
	0.0359689713409063	0.126\\
	0.0359999683270757	0.1265\\
	0.0360295880121405	0.127\\
	0.036043262330048	0.1275\\
	0.0360786767265637	0.128\\
	0.0360872362062913	0.1285\\
	0.0361438191817379	0.129\\
	0.0361831210103288	0.1295\\
	0.0362477772909374	0.13\\
	0.0363373391308312	0.1305\\
	0.0364063358808697	0.131\\
	0.0364697933205138	0.1315\\
	0.0365047952814236	0.132\\
	0.0365380977257615	0.1325\\
	0.0365731095442412	0.133\\
	0.0366814338795243	0.1335\\
	0.0366971576769648	0.134\\
	0.0367026646525674	0.1345\\
	0.036730048271503	0.135\\
	0.0367324836701876	0.1355\\
	0.0367516206858511	0.136\\
	0.036777204715305	0.1365\\
	0.0367991465201981	0.137\\
	0.0368081751635483	0.1375\\
	0.0368823857185876	0.138\\
	0.0368960849432697	0.1385\\
	0.0369014389424862	0.139\\
	0.0369129659580096	0.1395\\
	0.0369264177788699	0.14\\
	0.036928541357225	0.1405\\
	0.0370160465565722	0.141\\
	0.0370469192873609	0.1415\\
	0.0370558492341005	0.142\\
	0.0370939601422884	0.1425\\
	0.0371257210846383	0.143\\
	0.0371338869796067	0.1435\\
	0.0371753029218682	0.144\\
	0.0372129594494215	0.1445\\
	0.0372280038584981	0.145\\
	0.0372731911473775	0.1455\\
	0.0372757845127958	0.146\\
	0.0373139661662707	0.1465\\
	0.0373214594965084	0.147\\
	0.0373854288026	0.1475\\
	0.0374514370058873	0.148\\
	0.0374579131169925	0.1485\\
	0.0375462043283401	0.149\\
	0.0375695032185198	0.1495\\
	0.037641913858594	0.15\\
	0.0376490279796786	0.1505\\
	0.0377026523790633	0.151\\
	0.0377201672770401	0.1515\\
	0.0377228958850745	0.152\\
	0.0377295260549265	0.1525\\
	0.0377656466217709	0.153\\
	0.0378074021441856	0.1535\\
	0.0378146570531168	0.154\\
	0.0378563304525326	0.1545\\
	0.037890730076605	0.155\\
	0.0378952078677636	0.1555\\
	0.0379304257904466	0.156\\
	0.0379353322917801	0.1565\\
	0.0380636715592376	0.157\\
	0.0381141356264681	0.1575\\
	0.0381552017355606	0.158\\
	0.0381624700861516	0.1585\\
	0.0381997984257067	0.159\\
	0.0382034822828723	0.1595\\
	0.0382190213899647	0.16\\
	0.0382277905567687	0.1605\\
	0.0382325314371795	0.161\\
	0.0382326656605568	0.1615\\
	0.0382647003172992	0.162\\
	0.0382912314688031	0.1625\\
	0.0383229646073777	0.163\\
	0.0383252174017194	0.1635\\
	0.0383490955492114	0.164\\
	0.0383999045813848	0.1645\\
	0.0384448760714864	0.165\\
	0.038445508679624	0.1655\\
	0.0385098997369348	0.166\\
	0.0385236152715285	0.1665\\
	0.0385253717262434	0.167\\
	0.0385332123775668	0.1675\\
	0.0385514287387559	0.168\\
	0.038558489076841	0.1685\\
	0.0385695416144564	0.169\\
	0.0385794791991083	0.1695\\
	0.0386198394783246	0.17\\
	0.038671467465412	0.1705\\
	0.0386940405021003	0.171\\
	0.0387263254258868	0.1715\\
	0.038744144083452	0.172\\
	0.038769896238603	0.1725\\
	0.0388805279639253	0.173\\
	0.0388871065714339	0.1735\\
	0.0389444343584882	0.174\\
	0.0389658093112428	0.1745\\
	0.0390219038067799	0.175\\
	0.0390820417304064	0.1755\\
	0.0391705429500599	0.176\\
	0.0392650370034215	0.1765\\
	0.0392732206824571	0.177\\
	0.0393848185596473	0.1775\\
	0.0394083044753996	0.178\\
	0.0394800129020424	0.1785\\
	0.0396224797595666	0.179\\
	0.0396749854462284	0.1795\\
	0.0396801677930096	0.18\\
	0.0397325430907707	0.1805\\
	0.0397538214456865	0.181\\
	0.0397567398840997	0.1815\\
	0.0398029498833162	0.182\\
	0.0398204892423517	0.1825\\
	0.0398450465856897	0.183\\
	0.039869491549384	0.1835\\
	0.0399235790308913	0.184\\
	0.0399874397504562	0.1845\\
	0.0400003273783538	0.185\\
	0.0400147541998601	0.1855\\
	0.040086220304553	0.186\\
	0.0400998962594388	0.1865\\
	0.0401470737017985	0.187\\
	0.0401942029252227	0.1875\\
	0.0401999238921968	0.188\\
	0.0402012186362353	0.1885\\
	0.0402148275496187	0.189\\
	0.0402484908727855	0.1895\\
	0.0402519988556048	0.19\\
	0.0402709829744852	0.1905\\
	0.0402856706443484	0.191\\
	0.0403072062423509	0.1915\\
	0.040307650218786	0.192\\
	0.0403729828518081	0.1925\\
	0.0403833199154199	0.193\\
	0.040393745762622	0.1935\\
	0.0404096444020949	0.194\\
	0.0404103082908868	0.1945\\
	0.0404210168291983	0.195\\
	0.0404867985233813	0.1955\\
	0.0404935682043362	0.196\\
	0.0404948485220347	0.1965\\
	0.0405544362726757	0.197\\
	0.0406237428494101	0.1975\\
	0.0407436274344209	0.198\\
	0.0407481374687591	0.1985\\
	0.040766164737546	0.199\\
	0.0407671420247186	0.1995\\
	0.0407845508259958	0.2\\
	0.0408053314459149	0.2005\\
	0.0408079046871458	0.201\\
	0.0408342714647545	0.2015\\
	0.0408816072652106	0.202\\
	0.0409441387626326	0.2025\\
	0.0409691416276742	0.203\\
	0.0410731882424736	0.2035\\
	0.0410746208746345	0.204\\
	0.0410964113712731	0.2045\\
	0.0410982921332834	0.205\\
	0.0411515366314545	0.2055\\
	0.0411783962262053	0.206\\
	0.0411950371214947	0.2065\\
	0.0411978661103969	0.207\\
	0.0412155864541304	0.2075\\
	0.0412738940096455	0.208\\
	0.0413209427681119	0.2085\\
	0.0413256281167967	0.209\\
	0.0413570453489663	0.2095\\
	0.0414244961703923	0.21\\
	0.0414514493480755	0.2105\\
	0.0414685280612425	0.211\\
	0.0414696184662447	0.2115\\
	0.0414842506109754	0.212\\
	0.0415108183876077	0.2125\\
	0.0415121826726624	0.213\\
	0.0415249636458218	0.2135\\
	0.0415844900934393	0.214\\
	0.0416070022297832	0.2145\\
	0.0416308153490843	0.215\\
	0.0416609353754041	0.2155\\
	0.041706894169684	0.216\\
	0.0417097396425953	0.2165\\
	0.041810333963096	0.217\\
	0.0419010540831498	0.2175\\
	0.0419092584439485	0.218\\
	0.0419581944409268	0.2185\\
	0.0419812934943212	0.219\\
	0.0420010966016146	0.2195\\
	0.0420369311298396	0.22\\
	0.0421685748838338	0.2205\\
	0.0421832085538897	0.221\\
	0.0421932640901924	0.2215\\
	0.0422389127783962	0.222\\
	0.0423170337384912	0.2225\\
	0.0423608729380032	0.223\\
	0.0424466320777737	0.2235\\
	0.0424831067990685	0.224\\
	0.042499603771678	0.2245\\
	0.0425344982520169	0.225\\
	0.0425577742263413	0.2255\\
	0.042561237090918	0.226\\
	0.0425655378535208	0.2265\\
	0.0427561227172423	0.227\\
	0.0428159215498606	0.2275\\
	0.0428370284862015	0.228\\
	0.042856956938522	0.2285\\
	0.0428885452902718	0.229\\
	0.0429591939860593	0.2295\\
	0.0429944815675708	0.23\\
	0.0430748718931189	0.2305\\
	0.0431284701033663	0.231\\
	0.0431845962916589	0.2315\\
	0.0431993097017946	0.232\\
	0.0432673796900291	0.2325\\
	0.0432878500813775	0.233\\
	0.0433273449356933	0.2335\\
	0.0434985218998218	0.234\\
	0.0435400205316292	0.2345\\
	0.043562244375187	0.235\\
	0.043562894172121	0.2355\\
	0.0435930907787622	0.236\\
	0.043613073033651	0.2365\\
	0.0436208124757304	0.237\\
	0.0436288077133089	0.2375\\
	0.0436614766606779	0.238\\
	0.0437873877780738	0.2385\\
	0.0438366060101338	0.239\\
	0.0438946298540791	0.2395\\
	0.0439624310233526	0.24\\
	0.0440079058290318	0.2405\\
	0.0440738629665388	0.241\\
	0.0442579259160489	0.2415\\
	0.0444118712939438	0.242\\
	0.0444423441860715	0.2425\\
	0.0444930237631511	0.243\\
	0.0445474467568473	0.2435\\
	0.0445553425830488	0.244\\
	0.044657521975973	0.2445\\
	0.0446856046239155	0.245\\
	0.0447229326455937	0.2455\\
	0.0447599096457739	0.246\\
	0.044782881713461	0.2465\\
	0.0447881061680485	0.247\\
	0.0448339154827796	0.2475\\
	0.0448371129215056	0.248\\
	0.0448837056877322	0.2485\\
	0.0449513952390293	0.249\\
	0.0449743812624909	0.2495\\
	0.0449868699554942	0.25\\
	0.0450142096075821	0.2505\\
	0.0450257830817332	0.251\\
	0.0451402164673959	0.2515\\
	0.0451681190610837	0.252\\
	0.0451858746487089	0.2525\\
	0.0451859588120378	0.253\\
	0.0452468079041236	0.2535\\
	0.0452481693498596	0.254\\
	0.0452734740120472	0.2545\\
	0.0453222592478106	0.255\\
	0.0453512178254817	0.2555\\
	0.0453531557535216	0.256\\
	0.0454301800247255	0.2565\\
	0.0455202861086815	0.257\\
	0.0455940451056444	0.2575\\
	0.0456317460433809	0.258\\
	0.0456844765943997	0.2585\\
	0.0458475759016162	0.259\\
	0.0458532241720112	0.2595\\
	0.0459008556945683	0.26\\
	0.0459528569319862	0.2605\\
	0.0459597759423336	0.261\\
	0.0459865550158995	0.2615\\
	0.0460322182766623	0.262\\
	0.0460325751512576	0.2625\\
	0.0460672314147824	0.263\\
	0.0461072674783505	0.2635\\
	0.046211719871955	0.264\\
	0.0462510810499528	0.2645\\
	0.0463516242736998	0.265\\
	0.046354186168996	0.2655\\
	0.0463946291323772	0.266\\
	0.0465489493119731	0.2665\\
	0.0466862026103948	0.267\\
	0.0467227090949867	0.2675\\
	0.0467592348256516	0.268\\
	0.0469097729679246	0.2685\\
	0.0469181073409101	0.269\\
	0.0470759834887344	0.2695\\
	0.0470798991620751	0.27\\
	0.0471042452188157	0.2705\\
	0.0471063758116591	0.271\\
	0.0472417393424053	0.2715\\
	0.0472954707421604	0.272\\
	0.0473567931914725	0.2725\\
	0.0473886205809743	0.273\\
	0.0475107908236137	0.2735\\
	0.0475485234125151	0.274\\
	0.0476003977968115	0.2745\\
	0.0477572192145554	0.275\\
	0.0478780159263004	0.2755\\
	0.0479027729868505	0.276\\
	0.0479122352463304	0.2765\\
	0.0479924468552862	0.277\\
	0.0480227524037633	0.2775\\
	0.0481474398224445	0.278\\
	0.0482219535576778	0.2785\\
	0.0482243899866431	0.279\\
	0.0482917925878183	0.2795\\
	0.0483164959791088	0.28\\
	0.0484122718593502	0.2805\\
	0.0484593726875792	0.281\\
	0.0484964419416027	0.2815\\
	0.0484987428150195	0.282\\
	0.0486257125350162	0.2825\\
	0.0486322285299467	0.283\\
	0.0487826528709882	0.2835\\
	0.0488498605641853	0.284\\
	0.0488532927619287	0.2845\\
	0.0489143617002857	0.285\\
	0.0489297309277854	0.2855\\
	0.0490302373961863	0.286\\
	0.0490358126638329	0.2865\\
	0.0491023751508905	0.287\\
	0.0491239767255508	0.2875\\
	0.0491719380979396	0.288\\
	0.049227798132506	0.2885\\
	0.0493515984366099	0.289\\
	0.0494115579429064	0.2895\\
	0.0494222137171872	0.29\\
	0.0494853431957537	0.2905\\
	0.0495004755194749	0.291\\
	0.0496330202280181	0.2915\\
	0.0496494947517793	0.292\\
	0.0497145243724065	0.2925\\
	0.0497693680442064	0.293\\
	0.0500158103059555	0.2935\\
	0.0500162258113852	0.294\\
	0.0500234498778736	0.2945\\
	0.0500346801087234	0.295\\
	0.0500603770019373	0.2955\\
	0.050072314044015	0.296\\
	0.0501297289775705	0.2965\\
	0.0501741958224751	0.297\\
	0.0502007365062525	0.2975\\
	0.0502339944269631	0.298\\
	0.0502451075342668	0.2985\\
	0.0503054148571064	0.299\\
	0.0505418833303469	0.2995\\
	0.0506745142977275	0.3\\
	0.0506812925907375	0.3005\\
	0.050720956861551	0.301\\
	0.0507448517067284	0.3015\\
	0.0509615357373867	0.302\\
	0.0509657921068428	0.3025\\
	0.0510590940223227	0.303\\
	0.0510829477806691	0.3035\\
	0.0511190978149294	0.304\\
	0.0511722275645463	0.3045\\
	0.0512774703501905	0.305\\
	0.0514544481057871	0.3055\\
	0.0514620540348626	0.306\\
	0.0515255839901265	0.3065\\
	0.051792586674929	0.307\\
	0.0518806449763862	0.3075\\
	0.052070439114359	0.308\\
	0.0523365746089522	0.3085\\
	0.0525403524906301	0.309\\
	0.0525562808846761	0.3095\\
	0.0525744269674093	0.31\\
	0.0526053750864397	0.3105\\
	0.0526193516613089	0.311\\
	0.0527160706717384	0.3115\\
	0.0527210073499297	0.312\\
	0.0527753139513313	0.3125\\
	0.0528029361341784	0.313\\
	0.0528268144999979	0.3135\\
	0.0529674995631986	0.314\\
	0.0529815236580163	0.3145\\
	0.053102930257016	0.315\\
	0.0531167785425612	0.3155\\
	0.053182751880939	0.316\\
	0.0532178765220989	0.3165\\
	0.0533121958916783	0.317\\
	0.0535378827437921	0.3175\\
	0.0535727068041441	0.318\\
	0.0536964842301854	0.3185\\
	0.0537774473297485	0.319\\
	0.0537801961927215	0.3195\\
	0.0538249933728728	0.32\\
	0.0538455576513126	0.3205\\
	0.0539207035589493	0.321\\
	0.0540269745941527	0.3215\\
	0.0540669924593092	0.322\\
	0.0541310972468343	0.3225\\
	0.0543097430197593	0.323\\
	0.0543124563753985	0.3235\\
	0.0543771083766379	0.324\\
	0.0544296287310708	0.3245\\
	0.0544996769332855	0.325\\
	0.0546019581356771	0.3255\\
	0.0546778167606669	0.326\\
	0.0546842015226587	0.3265\\
	0.0546879938185175	0.327\\
	0.0547021447908224	0.3275\\
	0.0549674018271302	0.328\\
	0.054976837231074	0.3285\\
	0.0550114762919473	0.329\\
	0.0551225316985724	0.3295\\
	0.0551621760687148	0.33\\
	0.0551803947263995	0.3305\\
	0.0552049064706791	0.331\\
	0.055303723600893	0.3315\\
	0.055315142858216	0.332\\
	0.0553705399734833	0.3325\\
	0.0553903117873753	0.333\\
	0.0554088405954196	0.3335\\
	0.0554272822286305	0.334\\
	0.0555196281477587	0.3345\\
	0.0555959411398311	0.335\\
	0.0556030716556043	0.3355\\
	0.0556773689647152	0.336\\
	0.0557007355326469	0.3365\\
	0.0558706216995957	0.337\\
	0.0558758444938079	0.3375\\
	0.0559488668656483	0.338\\
	0.056030823385888	0.3385\\
	0.0561240690866324	0.339\\
	0.056142181170605	0.3395\\
	0.0561461674606205	0.34\\
	0.0561850593295685	0.3405\\
	0.0563105495800911	0.341\\
	0.0563292888375076	0.3415\\
	0.0565448790564801	0.342\\
	0.0567093393117819	0.3425\\
	0.0567481330818061	0.343\\
	0.0568706339805452	0.3435\\
	0.0569790201245632	0.344\\
	0.0573012436614695	0.3445\\
	0.0573322162066942	0.345\\
	0.0573706638575598	0.3455\\
	0.0574196777994434	0.346\\
	0.0575822186046598	0.3465\\
	0.0575825565281318	0.347\\
	0.057586942890415	0.3475\\
	0.0575990309383253	0.348\\
	0.057771859336121	0.3485\\
	0.0578202873322391	0.349\\
	0.0578759954961424	0.3495\\
	0.0579303653100607	0.35\\
	0.0579592737966442	0.3505\\
	0.0579668063183147	0.351\\
	0.0579881389511393	0.3515\\
	0.0580828414554969	0.352\\
	0.0581188800445185	0.3525\\
	0.0581683662257817	0.353\\
	0.0582262935374685	0.3535\\
	0.0583183688566927	0.354\\
	0.0583341768808632	0.3545\\
	0.0583720878840213	0.355\\
	0.0585464815623708	0.3555\\
	0.058609312109812	0.356\\
	0.0586703556657995	0.3565\\
	0.0586911225484336	0.357\\
	0.0588666860002139	0.3575\\
	0.0589082239595287	0.358\\
	0.0589203461605078	0.3585\\
	0.0589771998023012	0.359\\
	0.0591072060371746	0.3595\\
	0.059201300897273	0.36\\
	0.0592253895971587	0.3605\\
	0.059272576129602	0.361\\
	0.0593017971940268	0.3615\\
	0.059367550779568	0.362\\
	0.0594263154800336	0.3625\\
	0.0594283567686793	0.363\\
	0.059460801202762	0.3635\\
	0.0594637493540533	0.364\\
	0.0594738573803455	0.3645\\
	0.0595456469139907	0.365\\
	0.0595729487446222	0.3655\\
	0.059630685569479	0.366\\
	0.0596726839572508	0.3665\\
	0.0600125600691949	0.367\\
	0.0601746627662485	0.3675\\
	0.0601809977157087	0.368\\
	0.0601960459619092	0.3685\\
	0.0603596388951421	0.369\\
	0.0603833496327711	0.3695\\
	0.0603977278051653	0.37\\
	0.0604214811816479	0.3705\\
	0.0604468822545458	0.371\\
	0.0604604385408246	0.3715\\
	0.0604839308491393	0.372\\
	0.0605272098807849	0.3725\\
	0.0606824426662276	0.373\\
	0.0608907357175594	0.3735\\
	0.0608975025349821	0.374\\
	0.0609257799105951	0.3745\\
	0.0609525502655574	0.375\\
	0.0609546397880018	0.3755\\
	0.060957058762569	0.376\\
	0.060984435366369	0.3765\\
	0.061324750475696	0.377\\
	0.0614415043717811	0.3775\\
	0.0615032702610565	0.378\\
	0.0615129239485561	0.3785\\
	0.0615331908807763	0.379\\
	0.0615681295863531	0.3795\\
	0.0616002829031563	0.38\\
	0.061634431738095	0.3805\\
	0.0617488405632364	0.381\\
	0.0617863332780141	0.3815\\
	0.061802523923717	0.382\\
	0.0618028655773552	0.3825\\
	0.0618284705412452	0.383\\
	0.0619158046102772	0.3835\\
	0.0622032452044823	0.384\\
	0.0622042848607552	0.3845\\
	0.0622277914293379	0.385\\
	0.0622422968049475	0.3855\\
	0.0622957436110153	0.386\\
	0.0623050407838093	0.3865\\
	0.0624026592505626	0.387\\
	0.0624520088599818	0.3875\\
	0.0626635360877384	0.388\\
	0.0626842717361	0.3885\\
	0.0626894312164582	0.389\\
	0.0628075200247879	0.3895\\
	0.0628603249056287	0.39\\
	0.0628747190928386	0.3905\\
	0.0628995424754002	0.391\\
	0.0629164248064988	0.3915\\
	0.0629192090604707	0.392\\
	0.063044635238288	0.3925\\
	0.063124827693023	0.393\\
	0.0632128594008703	0.3935\\
	0.0633048327425718	0.394\\
	0.0634322155315083	0.3945\\
	0.0634613243589105	0.395\\
	0.0636082789068346	0.3955\\
	0.0636999379729115	0.396\\
	0.0637200421234541	0.3965\\
	0.0637281264977611	0.397\\
	0.0637493481630236	0.3975\\
	0.0638808436728105	0.398\\
	0.0638883047940452	0.3985\\
	0.0639766836073911	0.399\\
	0.0639840928965267	0.3995\\
	0.06402842195977	0.4\\
	0.0640286672122465	0.4005\\
	0.0641155282819555	0.401\\
	0.0641209401474352	0.4015\\
	0.0641224769714664	0.402\\
	0.0642033352495604	0.4025\\
	0.0643257019142724	0.403\\
	0.0643481388349432	0.4035\\
	0.0643675908182307	0.404\\
	0.0645589260253316	0.4045\\
	0.0645730690229585	0.405\\
	0.0645950275239772	0.4055\\
	0.0646582509754165	0.406\\
	0.0647270384978398	0.4065\\
	0.0647480917443426	0.407\\
	0.0648776812584719	0.4075\\
	0.0649565720705326	0.408\\
	0.0649747342117552	0.4085\\
	0.0649781095476976	0.409\\
	0.0650229457154548	0.4095\\
	0.0650334890083131	0.41\\
	0.0650364496657481	0.4105\\
	0.0652728890974321	0.411\\
	0.065301413016541	0.4115\\
	0.0653415489797302	0.412\\
	0.0654345477878139	0.4125\\
	0.0655165790334117	0.413\\
	0.0655388207112332	0.4135\\
	0.0656281127478623	0.414\\
	0.0657035157877034	0.4145\\
	0.06570434799755	0.415\\
	0.0657290191078225	0.4155\\
	0.0657760400704958	0.416\\
	0.0659045250739442	0.4165\\
	0.0659291389803642	0.417\\
	0.066075076731054	0.4175\\
	0.0661132923447951	0.418\\
	0.0661618685728813	0.4185\\
	0.0662807527318816	0.419\\
	0.0662976433974237	0.4195\\
	0.0663897612608938	0.42\\
	0.0664554994691356	0.4205\\
	0.0664818886438148	0.421\\
	0.0665162826549237	0.4215\\
	0.066524782713362	0.422\\
	0.0666420043611737	0.4225\\
	0.0666548976007877	0.423\\
	0.0667097993843517	0.4235\\
	0.0667210754594721	0.424\\
	0.0667673018110912	0.4245\\
	0.0670660335121525	0.425\\
	0.0670827008693189	0.4255\\
	0.0671743551613817	0.426\\
	0.0672380686315383	0.4265\\
	0.0673715742795191	0.427\\
	0.067453711339253	0.4275\\
	0.0675417551942601	0.428\\
	0.0676117277687625	0.4285\\
	0.0676535145590578	0.429\\
	0.0676789584298477	0.4295\\
	0.0676808447248822	0.43\\
	0.0677125298009946	0.4305\\
	0.06775162434705	0.431\\
	0.0678006425262337	0.4315\\
	0.067843866312447	0.432\\
	0.0678787086611011	0.4325\\
	0.0679379138641309	0.433\\
	0.067959709970169	0.4335\\
	0.0679824181468853	0.434\\
	0.0679979397943526	0.4345\\
	0.0680367260890161	0.435\\
	0.0680787612318645	0.4355\\
	0.0680867597748667	0.436\\
	0.0681354335700772	0.4365\\
	0.0683120879367747	0.437\\
	0.0683374896411827	0.4375\\
	0.0684506319578218	0.438\\
	0.0686859840522468	0.4385\\
	0.068693059908872	0.439\\
	0.0688030059808115	0.4395\\
	0.0688030246914147	0.44\\
	0.0688998178954507	0.4405\\
	0.0689536383513758	0.441\\
	0.0689671937365038	0.4415\\
	0.0689719527031984	0.442\\
	0.0689968704928725	0.4425\\
	0.0690226835908774	0.443\\
	0.0690666704658318	0.4435\\
	0.069074956253315	0.444\\
	0.0690844316387476	0.4445\\
	0.0691711826686145	0.445\\
	0.0691733312585888	0.4455\\
	0.0692966402267768	0.446\\
	0.0693226988987035	0.4465\\
	0.0693753332715162	0.447\\
	0.0694692592632011	0.4475\\
	0.0694987318105441	0.448\\
	0.0695136992368887	0.4485\\
	0.0695964362917672	0.449\\
	0.0696599379362748	0.4495\\
	0.0696980409218618	0.45\\
	0.0697158846440772	0.4505\\
	0.0697204295558539	0.451\\
	0.069790082149909	0.4515\\
	0.0698102350984415	0.452\\
	0.0698175700585054	0.4525\\
	0.0698798319575647	0.453\\
	0.0698825973907941	0.4535\\
	0.0699467369214721	0.454\\
	0.0699706492939471	0.4545\\
	0.0700007797178181	0.455\\
	0.0701309019548636	0.4555\\
	0.0701502837303928	0.456\\
	0.0703036150879058	0.4565\\
	0.070314746099022	0.457\\
	0.0703577012357317	0.4575\\
	0.0703653443826685	0.458\\
	0.0704586875481621	0.4585\\
	0.0705470007534457	0.459\\
	0.0706154095713565	0.4595\\
	0.0706171095802897	0.46\\
	0.0706322380039822	0.4605\\
	0.0706602502270611	0.461\\
	0.070661113308667	0.4615\\
	0.0706839517447406	0.462\\
	0.0706896837003583	0.4625\\
	0.0707749680208379	0.463\\
	0.0708555259958181	0.4635\\
	0.0708618599748268	0.464\\
	0.0708964184344568	0.4645\\
	0.0709211607955578	0.465\\
	0.0709460244386102	0.4655\\
	0.0710539363822937	0.466\\
	0.0711084856013763	0.4665\\
	0.0711222672677184	0.467\\
	0.071134065535963	0.4675\\
	0.0714756279187788	0.468\\
	0.0714924759420761	0.4685\\
	0.0714956001850364	0.469\\
	0.0715034781852166	0.4695\\
	0.0715576331727315	0.47\\
	0.0716738271614024	0.4705\\
	0.0717119050967464	0.471\\
	0.0717684874488286	0.4715\\
	0.0717711390024077	0.472\\
	0.0718096285695559	0.4725\\
	0.0718528561213004	0.473\\
	0.0718804624880405	0.4735\\
	0.0719526866426272	0.474\\
	0.0720135342324945	0.4745\\
	0.0721059487480027	0.475\\
	0.072183347641122	0.4755\\
	0.0722129937221159	0.476\\
	0.0722468496061665	0.4765\\
	0.072259262103231	0.477\\
	0.0723115096112047	0.4775\\
	0.0723539272592196	0.478\\
	0.0723558022025308	0.4785\\
	0.0724161069145483	0.479\\
	0.072449783450833	0.4795\\
	0.0724499698686142	0.48\\
	0.0724698070202476	0.4805\\
	0.072556140367399	0.481\\
	0.0726282335871732	0.4815\\
	0.0726999584712456	0.482\\
	0.0727472513130224	0.4825\\
	0.0728105312742675	0.483\\
	0.0728422403051537	0.4835\\
	0.072872191761336	0.484\\
	0.0728876527819546	0.4845\\
	0.0729439429770861	0.485\\
	0.0729448963424142	0.4855\\
	0.0729542706043058	0.486\\
	0.0730930810879969	0.4865\\
	0.0731320804718048	0.487\\
	0.0732184003370168	0.4875\\
	0.0732200625307395	0.488\\
	0.0732535713323246	0.4885\\
	0.0733587700024669	0.489\\
	0.073408075283343	0.4895\\
	0.073467885180057	0.49\\
	0.0734878177818278	0.4905\\
	0.0734998094205261	0.491\\
	0.0735775938031272	0.4915\\
	0.0736011005543971	0.492\\
	0.0737093111732247	0.4925\\
	0.0738042375548687	0.493\\
	0.0738063389298707	0.4935\\
	0.0738147690596317	0.494\\
	0.0738617655012046	0.4945\\
	0.0738732074494061	0.495\\
	0.0739325607134751	0.4955\\
	0.0739452947197579	0.496\\
	0.0741220452977525	0.4965\\
	0.0741939824602721	0.497\\
	0.0742925732500341	0.4975\\
	0.0744106229866426	0.498\\
	0.0746199633912811	0.4985\\
	0.0746793634109366	0.499\\
	0.0747050597436125	0.4995\\
	0.0747095866181242	0.5\\
	0.0747160264456597	0.5005\\
	0.0747296112626547	0.501\\
	0.0750977876749973	0.5015\\
	0.0751010508338368	0.502\\
	0.0752370107491286	0.5025\\
	0.0752677015640702	0.503\\
	0.0752954085453764	0.5035\\
	0.0753331368014097	0.504\\
	0.0754359787686325	0.5045\\
	0.0754501487274783	0.505\\
	0.0754778291642448	0.5055\\
	0.075684248090776	0.506\\
	0.0757141382596782	0.5065\\
	0.0757927976913724	0.507\\
	0.0758135401188324	0.5075\\
	0.0759731669037072	0.508\\
	0.0759965234420638	0.5085\\
	0.076037056351403	0.509\\
	0.0761288926941107	0.5095\\
	0.0761740594779643	0.51\\
	0.0761796751873805	0.5105\\
	0.0761845854682712	0.511\\
	0.0761918442482756	0.5115\\
	0.076372946913438	0.512\\
	0.0764662069756866	0.5125\\
	0.0764842393053243	0.513\\
	0.076522342077353	0.5135\\
	0.0765515086846724	0.514\\
	0.0767611506692842	0.5145\\
	0.076765713893068	0.515\\
	0.0767930942892525	0.5155\\
	0.0768421591278419	0.516\\
	0.0769042235134433	0.5165\\
	0.076956946121642	0.517\\
	0.0771206134104985	0.5175\\
	0.0773796728449111	0.518\\
	0.0776044762846544	0.5185\\
	0.0776528655860286	0.519\\
	0.0778170757942325	0.5195\\
	0.0779362959286144	0.52\\
	0.0779510001249595	0.5205\\
	0.0780132505924487	0.521\\
	0.0780210109871845	0.5215\\
	0.078054880218569	0.522\\
	0.0780598167189663	0.5225\\
	0.0781489081892401	0.523\\
	0.0781630629685087	0.5235\\
	0.0782613248015565	0.524\\
	0.0785322226031968	0.5245\\
	0.0786821259077396	0.525\\
	0.0788360786309714	0.5255\\
	0.0788397740570307	0.526\\
	0.0788548811505712	0.5265\\
	0.0788776712302039	0.527\\
	0.0789126745226562	0.5275\\
	0.0789355249003301	0.528\\
	0.0789981739929234	0.5285\\
	0.0790555973807737	0.529\\
	0.0792639556575925	0.5295\\
	0.0792808348888913	0.53\\
	0.0792931306199823	0.5305\\
	0.0793038103957481	0.531\\
	0.0793675982320377	0.5315\\
	0.0795243810829569	0.532\\
	0.07971733385382	0.5325\\
	0.0798070170303723	0.533\\
	0.0798218507827864	0.5335\\
	0.0799661560678943	0.534\\
	0.0800216344901741	0.5345\\
	0.0800316134102353	0.535\\
	0.0800591567473181	0.5355\\
	0.0801051653186757	0.536\\
	0.080107478787035	0.5365\\
	0.0803076468339782	0.537\\
	0.0804575367977914	0.5375\\
	0.080468798884789	0.538\\
	0.0805720546017871	0.5385\\
	0.080621552909822	0.539\\
	0.0807347285168951	0.5395\\
	0.0807590650521483	0.54\\
	0.0807854120951178	0.5405\\
	0.0808153646817764	0.541\\
	0.0809375946483883	0.5415\\
	0.0810166899231781	0.542\\
	0.0812245879948711	0.5425\\
	0.0813792812258982	0.543\\
	0.0814097669684862	0.5435\\
	0.0815509087253	0.544\\
	0.081649252816268	0.5445\\
	0.0816744683543393	0.545\\
	0.0817503046425279	0.5455\\
	0.0818390437405529	0.546\\
	0.0818496117823327	0.5465\\
	0.0819118456136202	0.547\\
	0.0821002589018776	0.5475\\
	0.0824345788381499	0.548\\
	0.0824574617923984	0.5485\\
	0.082597514337262	0.549\\
	0.0826668367940227	0.5495\\
	0.0830434936879602	0.55\\
	0.0830829371370421	0.5505\\
	0.0832926656609348	0.551\\
	0.0833186404872059	0.5515\\
	0.0833360363846488	0.552\\
	0.083470798491215	0.5525\\
	0.0836228820659187	0.553\\
	0.0836928014421769	0.5535\\
	0.0837182643314895	0.554\\
	0.0840252085611271	0.5545\\
	0.0840511342296491	0.555\\
	0.0840822394481563	0.5555\\
	0.0841135633135983	0.556\\
	0.0841941060841349	0.5565\\
	0.0842370022041533	0.557\\
	0.0844609900017602	0.5575\\
	0.084558498268149	0.558\\
	0.0846237950265774	0.5585\\
	0.0846387936090802	0.559\\
	0.084664473440825	0.5595\\
	0.0847510564293251	0.56\\
	0.0847743579438855	0.5605\\
	0.084969916510315	0.561\\
	0.0850475984225221	0.5615\\
	0.0851971605372357	0.562\\
	0.0853756296384685	0.5625\\
	0.0854164155574505	0.563\\
	0.0856343536804558	0.5635\\
	0.0858587097123123	0.564\\
	0.0858681023662722	0.5645\\
	0.0858804616499171	0.565\\
	0.085911760949505	0.5655\\
	0.0859332719105114	0.566\\
	0.0861110646452895	0.5665\\
	0.0861209554908562	0.567\\
	0.0861461076559455	0.5675\\
	0.0861729477848469	0.568\\
	0.0861823680414241	0.5685\\
	0.0862498347185266	0.569\\
	0.0862964258602907	0.5695\\
	0.086341859357304	0.57\\
	0.0863829773003222	0.5705\\
	0.0866380944685306	0.571\\
	0.0868698212554372	0.5715\\
	0.0869277580509047	0.572\\
	0.0869304610998068	0.5725\\
	0.0870242171851125	0.573\\
	0.0870363739096426	0.5735\\
	0.0871052865751624	0.574\\
	0.0871115691476078	0.5745\\
	0.0872596594962822	0.575\\
	0.0873682151252443	0.5755\\
	0.0873860945475655	0.576\\
	0.087393776070116	0.5765\\
	0.0875018330601784	0.577\\
	0.087511668609999	0.5775\\
	0.0876357465755856	0.578\\
	0.0876940259404386	0.5785\\
	0.0878260544372136	0.579\\
	0.0878545361388133	0.5795\\
	0.0879181966496729	0.58\\
	0.0880879257405076	0.5805\\
	0.0881883140030131	0.581\\
	0.0882143355983223	0.5815\\
	0.0882242866810031	0.582\\
	0.0882931631861922	0.5825\\
	0.0883512655194355	0.583\\
	0.0883532759933865	0.5835\\
	0.0884139395408649	0.584\\
	0.0884626657661841	0.5845\\
	0.0884814764150739	0.585\\
	0.0885077477967422	0.5855\\
	0.0885119776000408	0.586\\
	0.0885894234770331	0.5865\\
	0.0886174995859143	0.587\\
	0.0886246489902692	0.5875\\
	0.0886595785278725	0.588\\
	0.0886690666178775	0.5885\\
	0.0887238228318137	0.589\\
	0.0887270899129926	0.5895\\
	0.0888630219406348	0.59\\
	0.0889252092029219	0.5905\\
	0.0889627266086331	0.591\\
	0.0889812422986525	0.5915\\
	0.0890301599726195	0.592\\
	0.0892983946006666	0.5925\\
	0.0893026357945982	0.593\\
	0.0893256328370807	0.5935\\
	0.0893660467610311	0.594\\
	0.0893807922182593	0.5945\\
	0.089403066413907	0.595\\
	0.089495516773021	0.5955\\
	0.0895533151966434	0.596\\
	0.0896773263879327	0.5965\\
	0.0896850795435251	0.597\\
	0.089740926350242	0.5975\\
	0.0897419582773157	0.598\\
	0.0897884683647486	0.5985\\
	0.0899618742803968	0.599\\
	0.0899733076787296	0.5995\\
	0.0899795514175274	0.6\\
	0.0901066085907595	0.6005\\
	0.0902274278591859	0.601\\
	0.090314698733082	0.6015\\
	0.090347818018069	0.602\\
	0.0904023142982806	0.6025\\
	0.0904290609157661	0.603\\
	0.0904367263672247	0.6035\\
	0.0904555712031178	0.604\\
	0.0905398601727484	0.6045\\
	0.0905645386015669	0.605\\
	0.0906218328759544	0.6055\\
	0.0906404675834897	0.606\\
	0.0906460547960264	0.6065\\
	0.0906985327977748	0.607\\
	0.0907019901529129	0.6075\\
	0.0907117747144982	0.608\\
	0.0907203012981481	0.6085\\
	0.0907537125619286	0.609\\
	0.0908438716804102	0.6095\\
	0.0908713524003847	0.61\\
	0.0909390865256874	0.6105\\
	0.0909769928042977	0.611\\
	0.0910369118497989	0.6115\\
	0.0911136314582406	0.612\\
	0.0911283165277123	0.6125\\
	0.0911963547917081	0.613\\
	0.0912223690990492	0.6135\\
	0.091235790957755	0.614\\
	0.0913027432035903	0.6145\\
	0.0913171423921166	0.615\\
	0.0913577599415086	0.6155\\
	0.0914099875500643	0.616\\
	0.091429084622617	0.6165\\
	0.0914680346127573	0.617\\
	0.0915923446064151	0.6175\\
	0.0917122788566236	0.618\\
	0.0917466444114654	0.6185\\
	0.0917579645695548	0.619\\
	0.0918130786294866	0.6195\\
	0.0918402645903865	0.62\\
	0.0918470280052614	0.6205\\
	0.0918776390987197	0.621\\
	0.0918892259179889	0.6215\\
	0.0919499950862668	0.622\\
	0.091953989983436	0.6225\\
	0.0919568061319717	0.623\\
	0.0919735753143184	0.6235\\
	0.0919948702089758	0.624\\
	0.0920214786430492	0.6245\\
	0.0920556266647664	0.625\\
	0.0920920631453796	0.6255\\
	0.0921058494001231	0.626\\
	0.0921072355772644	0.6265\\
	0.0921231536299949	0.627\\
	0.0921809924369811	0.6275\\
	0.0922690633563832	0.628\\
	0.0922854563357608	0.6285\\
	0.0923029673699783	0.629\\
	0.0923900257688409	0.6295\\
	0.0924035620210054	0.63\\
	0.0924112460190499	0.6305\\
	0.0924566164980394	0.631\\
	0.0925013140617235	0.6315\\
	0.0925615105003204	0.632\\
	0.0925621074438115	0.6325\\
	0.0926107958450534	0.633\\
	0.092740812405124	0.6335\\
	0.0927425140459582	0.634\\
	0.0927590329079562	0.6345\\
	0.0927902746507406	0.635\\
	0.0928395596362072	0.6355\\
	0.0928686975601361	0.636\\
	0.0928922958336944	0.6365\\
	0.0929115445533063	0.637\\
	0.0929281659589435	0.6375\\
	0.0929471417883918	0.638\\
	0.0929517116613244	0.6385\\
	0.093031976973935	0.639\\
	0.0930748538865171	0.6395\\
	0.093102212292921	0.64\\
	0.093106344633903	0.6405\\
	0.0931693885700965	0.641\\
	0.0932429678642168	0.6415\\
	0.0932523500737858	0.642\\
	0.0932771886425473	0.6425\\
	0.0933292275343566	0.643\\
	0.0933641840909628	0.6435\\
	0.0933765068077933	0.644\\
	0.0934214405016602	0.6445\\
	0.0934352161104847	0.645\\
	0.0935007874957159	0.6455\\
	0.0935291677277808	0.646\\
	0.0935323947159084	0.6465\\
	0.0935508657647853	0.647\\
	0.0936569274386744	0.6475\\
	0.0936899840028042	0.648\\
	0.0937597147137887	0.6485\\
	0.0937858288816126	0.649\\
	0.0938517263159505	0.6495\\
	0.0938680992008117	0.65\\
	0.0938765668304322	0.6505\\
	0.093885638845048	0.651\\
	0.0939657500015673	0.6515\\
	0.0940294581304341	0.652\\
	0.0942127943778484	0.6525\\
	0.0942179282315588	0.653\\
	0.0943678167422613	0.6535\\
	0.0944012956433062	0.654\\
	0.0944527553103739	0.6545\\
	0.0944765764274387	0.655\\
	0.0944872196262407	0.6555\\
	0.0945205069748507	0.656\\
	0.0945997347791132	0.6565\\
	0.0946246014097529	0.657\\
	0.0946444536508133	0.6575\\
	0.0946515056998584	0.658\\
	0.0946921969648128	0.6585\\
	0.0947357513549149	0.659\\
	0.0948147093517087	0.6595\\
	0.0948625641135799	0.66\\
	0.0949296656914439	0.6605\\
	0.094938111921212	0.661\\
	0.0949441029315364	0.6615\\
	0.0949494419316826	0.662\\
	0.0949819892410431	0.6625\\
	0.095042328401112	0.663\\
	0.095088402017775	0.6635\\
	0.095113681055444	0.664\\
	0.0951141852777385	0.6645\\
	0.095126380234496	0.665\\
	0.095169160827232	0.6655\\
	0.0951814063290214	0.666\\
	0.0952069956637013	0.6665\\
	0.0952128699584057	0.667\\
	0.0952565975281228	0.6675\\
	0.0952576429163686	0.668\\
	0.0953067173423996	0.6685\\
	0.095320218112952	0.669\\
	0.0953347136762184	0.6695\\
	0.0953705706682935	0.67\\
	0.0953867245236765	0.6705\\
	0.0954452850074655	0.671\\
	0.095510880082759	0.6715\\
	0.0955237116912116	0.672\\
	0.0955974054730799	0.6725\\
	0.0956913850939476	0.673\\
	0.0957040799000732	0.6735\\
	0.0957228636449128	0.674\\
	0.0957393609895772	0.6745\\
	0.0958155802993893	0.675\\
	0.0958276754323373	0.6755\\
	0.0958815616836926	0.676\\
	0.0959145543334736	0.6765\\
	0.0960423147281456	0.677\\
	0.0961339108980264	0.6775\\
	0.0961417398075381	0.678\\
	0.0961640249611997	0.6785\\
	0.096178510935615	0.679\\
	0.0961808931335002	0.6795\\
	0.0963265227490157	0.68\\
	0.0964585160712447	0.6805\\
	0.0964602008545886	0.681\\
	0.0964831749710459	0.6815\\
	0.0966270121844761	0.682\\
	0.0967000649542746	0.6825\\
	0.0967241736722379	0.683\\
	0.0967914942641161	0.6835\\
	0.0968692738310806	0.684\\
	0.0969340610880754	0.6845\\
	0.0970422192498668	0.685\\
	0.0970585484279552	0.6855\\
	0.0970590577772468	0.686\\
	0.0970823337394947	0.6865\\
	0.0971745332859694	0.687\\
	0.0971795339244436	0.6875\\
	0.0972326608295841	0.688\\
	0.0972486521290102	0.6885\\
	0.0973371781537883	0.689\\
	0.0973596159117147	0.6895\\
	0.0974332796122429	0.69\\
	0.0974592847942827	0.6905\\
	0.0975600022525505	0.691\\
	0.0975908433846402	0.6915\\
	0.0977074942387672	0.692\\
	0.0977258203938936	0.6925\\
	0.0977637608818581	0.693\\
	0.0978412152978443	0.6935\\
	0.0980606108927686	0.694\\
	0.0980874613128224	0.6945\\
	0.0981298014588961	0.695\\
	0.0981745617391544	0.6955\\
	0.0982447666172339	0.696\\
	0.0983782370215494	0.6965\\
	0.0985480955800817	0.697\\
	0.0985738828546035	0.6975\\
	0.0986696601313676	0.698\\
	0.0988047496177341	0.6985\\
	0.0989071440003299	0.699\\
	0.0989731414091028	0.6995\\
	0.0990299140737222	0.7\\
	0.0990756423038361	0.7005\\
	0.0991034506215256	0.701\\
	0.0991761647454716	0.7015\\
	0.0992422109950103	0.702\\
	0.0992688543192986	0.7025\\
	0.0993159475668737	0.703\\
	0.099370485781887	0.7035\\
	0.0994522786416283	0.704\\
	0.0995074535280907	0.7045\\
	0.0995664908895708	0.705\\
	0.0997122289740543	0.7055\\
	0.0997777808082291	0.706\\
	0.0998170383529847	0.7065\\
	0.0998954999311151	0.707\\
	0.0998998733147373	0.7075\\
	0.0999297436897542	0.708\\
	0.0999592679439085	0.7085\\
	0.100001940023877	0.709\\
	0.100004428259153	0.7095\\
	0.100233413514775	0.71\\
	0.10031585309039	0.7105\\
	0.100327235543192	0.711\\
	0.100432421895496	0.7115\\
	0.100509694065211	0.712\\
	0.100633973946547	0.7125\\
	0.10079201234879	0.713\\
	0.100825963381207	0.7135\\
	0.100867654235035	0.714\\
	0.100884118394228	0.7145\\
	0.10097666836577	0.715\\
	0.101039611559508	0.7155\\
	0.101070948160981	0.716\\
	0.101287761381253	0.7165\\
	0.101484769599047	0.717\\
	0.101548601566909	0.7175\\
	0.101609291748828	0.718\\
	0.101735416936943	0.7185\\
	0.101772796478202	0.719\\
	0.10199675009112	0.7195\\
	0.102105886083004	0.72\\
	0.10210990614399	0.7205\\
	0.102117984258793	0.721\\
	0.102185957605956	0.7215\\
	0.102186651995946	0.722\\
	0.102278084734742	0.7225\\
	0.102337416006561	0.723\\
	0.102414995848314	0.7235\\
	0.102536637545397	0.724\\
	0.102780397574173	0.7245\\
	0.102895548968878	0.725\\
	0.102918093861734	0.7255\\
	0.103041709702987	0.726\\
	0.10312593368341	0.7265\\
	0.103145321349495	0.727\\
	0.103273773461057	0.7275\\
	0.103297358335779	0.728\\
	0.103311001653464	0.7285\\
	0.103319226720026	0.729\\
	0.103335917275447	0.7295\\
	0.103404179271521	0.73\\
	0.103421335228304	0.7305\\
	0.103616088323899	0.731\\
	0.103786849260848	0.7315\\
	0.103845133764575	0.732\\
	0.103883408990866	0.7325\\
	0.10398752415815	0.733\\
	0.10399556974034	0.7335\\
	0.10419775705552	0.734\\
	0.104279876082726	0.7345\\
	0.10444602973118	0.735\\
	0.10461339637942	0.7355\\
	0.104628303485591	0.736\\
	0.104641034022958	0.7365\\
	0.104750354097301	0.737\\
	0.104754050538707	0.7375\\
	0.104777535082535	0.738\\
	0.104846814190199	0.7385\\
	0.104903905377502	0.739\\
	0.104959435113096	0.7395\\
	0.105129489250746	0.74\\
	0.105345306646651	0.7405\\
	0.105443788918283	0.741\\
	0.105494918121338	0.7415\\
	0.105628679819024	0.742\\
	0.105661108605166	0.7425\\
	0.105754879665291	0.743\\
	0.10578238915435	0.7435\\
	0.105835802579571	0.744\\
	0.106017317811961	0.7445\\
	0.106063304704899	0.745\\
	0.106194263313457	0.7455\\
	0.106207737635876	0.746\\
	0.106260855152441	0.7465\\
	0.106288257177351	0.747\\
	0.10631809322663	0.7475\\
	0.106321900460325	0.748\\
	0.106352330619271	0.7485\\
	0.106404482973197	0.749\\
	0.106424889315024	0.7495\\
	0.106519446923749	0.75\\
	0.106715439674399	0.7505\\
	0.106715987325357	0.751\\
	0.106742462863089	0.7515\\
	0.10674449706753	0.752\\
	0.106756525874704	0.7525\\
	0.106775012067101	0.753\\
	0.106795262035087	0.7535\\
	0.106848517250069	0.754\\
	0.106892825997238	0.7545\\
	0.107073629017977	0.755\\
	0.107079032639064	0.7555\\
	0.10709033715683	0.756\\
	0.107152657823318	0.7565\\
	0.107222956083799	0.757\\
	0.10724766585279	0.7575\\
	0.107297573813778	0.758\\
	0.107365931368438	0.7585\\
	0.107398918690445	0.759\\
	0.107442344207731	0.7595\\
	0.107539269608278	0.76\\
	0.107567699225193	0.7605\\
	0.107586481696121	0.761\\
	0.107591274607358	0.7615\\
	0.107670680032954	0.762\\
	0.10773577772702	0.7625\\
	0.107767962775241	0.763\\
	0.107768823907949	0.7635\\
	0.107797093307254	0.764\\
	0.107825646585372	0.7645\\
	0.107834949291081	0.765\\
	0.107991096875788	0.7655\\
	0.108036588864593	0.766\\
	0.108049211780058	0.7665\\
	0.108143253613079	0.767\\
	0.108147564730066	0.7675\\
	0.108197251507746	0.768\\
	0.1082879310221	0.7685\\
	0.108314818827182	0.769\\
	0.108332051250903	0.7695\\
	0.108495349717242	0.77\\
	0.108505867995477	0.7705\\
	0.108660751966681	0.771\\
	0.10869899392941	0.7715\\
	0.108796872030099	0.772\\
	0.108877017360857	0.7725\\
	0.108906665012122	0.773\\
	0.109036766427942	0.7735\\
	0.109136690701617	0.774\\
	0.109147925458907	0.7745\\
	0.109161855939743	0.775\\
	0.109202482264202	0.7755\\
	0.109274986153284	0.776\\
	0.109291041526647	0.7765\\
	0.109325852462202	0.777\\
	0.109420294198113	0.7775\\
	0.109429709852356	0.778\\
	0.109521710269587	0.7785\\
	0.10952849292956	0.779\\
	0.109549058494133	0.7795\\
	0.109612219044781	0.78\\
	0.109618243877189	0.7805\\
	0.109648319780436	0.781\\
	0.109809377374415	0.7815\\
	0.109850562633362	0.782\\
	0.11015039530858	0.7825\\
	0.110195120579222	0.783\\
	0.110207356564306	0.7835\\
	0.110233784139614	0.784\\
	0.110384215149818	0.7845\\
	0.110384352679337	0.785\\
	0.110391211436613	0.7855\\
	0.11040718230881	0.786\\
	0.110443121832508	0.7865\\
	0.110582086628169	0.787\\
	0.11058867610941	0.7875\\
	0.11066576350904	0.788\\
	0.110668577806897	0.7885\\
	0.110715874237318	0.789\\
	0.110722668707265	0.7895\\
	0.110736223098858	0.79\\
	0.110763319244243	0.7905\\
	0.110768702166538	0.791\\
	0.110770616013816	0.7915\\
	0.110785837801754	0.792\\
	0.110864416676527	0.7925\\
	0.110913888062866	0.793\\
	0.110981966637338	0.7935\\
	0.111041161497747	0.794\\
	0.111046214666139	0.7945\\
	0.111112003818937	0.795\\
	0.111159851046304	0.7955\\
	0.111236538200116	0.796\\
	0.111236777093591	0.7965\\
	0.111241699911861	0.797\\
	0.111249050468633	0.7975\\
	0.111263789814539	0.798\\
	0.111287493068168	0.7985\\
	0.111308303356138	0.799\\
	0.11131697961608	0.7995\\
	0.111336459796995	0.8\\
	0.111501317405604	0.8005\\
	0.11155982522264	0.801\\
	0.111598008854067	0.8015\\
	0.111625544302379	0.802\\
	0.111641064600092	0.8025\\
	0.111719898374539	0.803\\
	0.11188441012398	0.8035\\
	0.111887665747841	0.804\\
	0.111927555469542	0.8045\\
	0.111939656152139	0.805\\
	0.112021607699536	0.8055\\
	0.112036883554511	0.806\\
	0.112085057626347	0.8065\\
	0.112180067990057	0.807\\
	0.112282026282693	0.8075\\
	0.112290186354342	0.808\\
	0.112372421865711	0.8085\\
	0.112385629627777	0.809\\
	0.112499398003217	0.8095\\
	0.112507318071755	0.81\\
	0.112546910617857	0.8105\\
	0.112604734748009	0.811\\
	0.112685498297563	0.8115\\
	0.112754707758808	0.812\\
	0.112780440870119	0.8125\\
	0.112976081009376	0.813\\
	0.113006163688006	0.8135\\
	0.113064174423984	0.814\\
	0.113068861991124	0.8145\\
	0.113095099545962	0.815\\
	0.113192385869551	0.8155\\
	0.113211624624102	0.816\\
	0.113260245524547	0.8165\\
	0.113297956098127	0.817\\
	0.113345624870672	0.8175\\
	0.113396196590926	0.818\\
	0.113499360822341	0.8185\\
	0.113554860449616	0.819\\
	0.113603172132289	0.8195\\
	0.113617232238595	0.82\\
	0.11362828100653	0.8205\\
	0.113688037135128	0.821\\
	0.113804116560983	0.8215\\
	0.113852198494109	0.822\\
	0.113967997671823	0.8225\\
	0.113968134160025	0.823\\
	0.114168309609341	0.8235\\
	0.114198412610682	0.824\\
	0.114260188999098	0.8245\\
	0.114446535939808	0.825\\
	0.114448308555064	0.8255\\
	0.114474523980191	0.826\\
	0.114529618993217	0.8265\\
	0.114534005886909	0.827\\
	0.114668948248363	0.8275\\
	0.114683155215938	0.828\\
	0.114698895723503	0.8285\\
	0.114805182711609	0.829\\
	0.114833705527391	0.8295\\
	0.11483674341567	0.83\\
	0.115008264521814	0.8305\\
	0.11506336526526	0.831\\
	0.115077202929058	0.8315\\
	0.11509198381482	0.832\\
	0.115374828826961	0.8325\\
	0.11544033315488	0.833\\
	0.115490310431224	0.8335\\
	0.115804063378319	0.834\\
	0.115857535894338	0.8345\\
	0.115937144306113	0.835\\
	0.115957170931159	0.8355\\
	0.116054307037371	0.836\\
	0.116068501743881	0.8365\\
	0.116202806992988	0.837\\
	0.116316387703312	0.8375\\
	0.116338763985077	0.838\\
	0.116410449370254	0.8385\\
	0.116441060417151	0.839\\
	0.116453881829498	0.8395\\
	0.116469337429014	0.84\\
	0.116738744737978	0.8405\\
	0.116790873715502	0.841\\
	0.116824470182968	0.8415\\
	0.116923234478165	0.842\\
	0.117065613724587	0.8425\\
	0.117218676943313	0.843\\
	0.117264921774898	0.8435\\
	0.117304166336188	0.844\\
	0.117309004679999	0.8445\\
	0.117397747895125	0.845\\
	0.117407793948159	0.8455\\
	0.117462821410544	0.846\\
	0.117512391719241	0.8465\\
	0.117746046126626	0.847\\
	0.117771017140638	0.8475\\
	0.117839890404385	0.848\\
	0.117867681198394	0.8485\\
	0.117934878258288	0.849\\
	0.117939881752377	0.8495\\
	0.117975614111619	0.85\\
	0.118007133089162	0.8505\\
	0.118149732388751	0.851\\
	0.118152952406946	0.8515\\
	0.118159571264658	0.852\\
	0.118208642513045	0.8525\\
	0.118267461275913	0.853\\
	0.11835920508382	0.8535\\
	0.118427123548781	0.854\\
	0.118462671869209	0.8545\\
	0.118472065747834	0.855\\
	0.118476718366458	0.8555\\
	0.118484166666148	0.856\\
	0.118506735502348	0.8565\\
	0.118592325951307	0.857\\
	0.118691994027168	0.8575\\
	0.118714379056624	0.858\\
	0.118831427673642	0.8585\\
	0.11890463331755	0.859\\
	0.118971868953609	0.8595\\
	0.118986614923232	0.86\\
	0.119010166398947	0.8605\\
	0.119165779853688	0.861\\
	0.119216497100183	0.8615\\
	0.119226499130097	0.862\\
	0.11925182720033	0.8625\\
	0.119313135638512	0.863\\
	0.119333813268281	0.8635\\
	0.119424130085234	0.864\\
	0.119471768713468	0.8645\\
	0.119478871631374	0.865\\
	0.119617379042195	0.8655\\
	0.119624367594214	0.866\\
	0.119660917884629	0.8665\\
	0.119685744633123	0.867\\
	0.119708715448912	0.8675\\
	0.11984913989551	0.868\\
	0.119860711121586	0.8685\\
	0.119890074943799	0.869\\
	0.119967269157403	0.8695\\
	0.120056044760912	0.87\\
	0.120181514488867	0.8705\\
	0.120222234441697	0.871\\
	0.12022974636716	0.8715\\
	0.120254412063422	0.872\\
	0.120402015777945	0.8725\\
	0.12043786916904	0.873\\
	0.120441629591242	0.8735\\
	0.120492896523539	0.874\\
	0.120574748021039	0.8745\\
	0.120580970655403	0.875\\
	0.120608852148439	0.8755\\
	0.120686456073111	0.876\\
	0.120735567157021	0.8765\\
	0.120764172295159	0.877\\
	0.120886175538627	0.8775\\
	0.120939272412135	0.878\\
	0.120984450359951	0.8785\\
	0.121026712088098	0.879\\
	0.12122810826995	0.8795\\
	0.121274338111567	0.88\\
	0.121475573235043	0.8805\\
	0.121648139464265	0.881\\
	0.121666639798958	0.8815\\
	0.121687012874601	0.882\\
	0.121775471658831	0.8825\\
	0.121780267239709	0.883\\
	0.121813212333453	0.8835\\
	0.121822116421981	0.884\\
	0.121828545643107	0.8845\\
	0.121852694625249	0.885\\
	0.121913718037697	0.8855\\
	0.121915867366772	0.886\\
	0.122016568742275	0.8865\\
	0.122059238837281	0.887\\
	0.122146639582125	0.8875\\
	0.122174352524058	0.888\\
	0.122229400820512	0.8885\\
	0.122233372532231	0.889\\
	0.122247180774016	0.8895\\
	0.122272547566179	0.89\\
	0.122279514451417	0.8905\\
	0.122301207312917	0.891\\
	0.122322115416323	0.8915\\
	0.122374123757991	0.892\\
	0.122458535620873	0.8925\\
	0.122478102014791	0.893\\
	0.122604136558643	0.8935\\
	0.122621410256693	0.894\\
	0.122663042310812	0.8945\\
	0.122751522227108	0.895\\
	0.122907282823638	0.8955\\
	0.123018139172317	0.896\\
	0.123020822491183	0.8965\\
	0.123114704837917	0.897\\
	0.123149060182836	0.8975\\
	0.123159029086225	0.898\\
	0.123558027727348	0.8985\\
	0.123632395665438	0.899\\
	0.123665844111102	0.8995\\
	0.123682777972513	0.9\\
	0.123710177640166	0.9005\\
	0.123714948816619	0.901\\
	0.123740886711948	0.9015\\
	0.123779174550512	0.902\\
	0.123846840880978	0.9025\\
	0.12385265549711	0.903\\
	0.123866513691078	0.9035\\
	0.123901286512747	0.904\\
	0.12394441496624	0.9045\\
	0.124131724454786	0.905\\
	0.124275072863322	0.9055\\
	0.124499862230168	0.906\\
	0.124839297059569	0.9065\\
	0.124947403803668	0.907\\
	0.125072817147739	0.9075\\
	0.125075216243493	0.908\\
	0.125087540322246	0.9085\\
	0.125093176269497	0.909\\
	0.125119280172318	0.9095\\
	0.125483867334898	0.91\\
	0.125495427903798	0.9105\\
	0.125527612839493	0.911\\
	0.125559346882891	0.9115\\
	0.125628091296252	0.912\\
	0.125646714682015	0.9125\\
	0.125689169288113	0.913\\
	0.12570568399452	0.9135\\
	0.125744729979878	0.914\\
	0.125753908729383	0.9145\\
	0.126050584797255	0.915\\
	0.126296005846775	0.9155\\
	0.126353249798975	0.916\\
	0.126449078273009	0.9165\\
	0.126555237985066	0.917\\
	0.126603360383722	0.9175\\
	0.126614787414699	0.918\\
	0.126624161769122	0.9185\\
	0.126686403140949	0.919\\
	0.12674109398675	0.9195\\
	0.126804008764704	0.92\\
	0.12693683575876	0.9205\\
	0.126942227725261	0.921\\
	0.126988560910212	0.9215\\
	0.126999829168926	0.922\\
	0.127081989215693	0.9225\\
	0.127087320591693	0.923\\
	0.127115421395453	0.9235\\
	0.127149390888736	0.924\\
	0.127448986299469	0.9245\\
	0.127467093762533	0.925\\
	0.127579914226346	0.9255\\
	0.127590503169121	0.926\\
	0.127622903849302	0.9265\\
	0.127657311318948	0.927\\
	0.127662027614186	0.9275\\
	0.127745842601693	0.928\\
	0.127813080733223	0.9285\\
	0.12790752739141	0.929\\
	0.127930105536445	0.9295\\
	0.128006824510496	0.93\\
	0.128509567448739	0.9305\\
	0.128563559473848	0.931\\
	0.128690649839085	0.9315\\
	0.128850960542969	0.932\\
	0.128900934466893	0.9325\\
	0.129134303274191	0.933\\
	0.12917912585741	0.9335\\
	0.129407277665373	0.934\\
	0.129584526041737	0.9345\\
	0.130803366620127	0.935\\
	0.13082532144257	0.9355\\
	0.13093027406139	0.936\\
	0.131135423722314	0.9365\\
	0.131141252596478	0.937\\
	0.131234546809265	0.9375\\
	0.13161914476894	0.938\\
	0.131738635589968	0.9385\\
	0.131753254426982	0.939\\
	0.132105651426946	0.9395\\
	0.132149639617262	0.94\\
	0.13336729878607	0.9405\\
	0.133576979627008	0.941\\
	0.133686385331745	0.9415\\
	0.133922060120578	0.942\\
	0.134508495368206	0.9425\\
	0.135043980899759	0.943\\
	0.135114393127654	0.9435\\
	0.135143857268767	0.944\\
	0.135208935391794	0.9445\\
	0.135931532431684	0.945\\
	0.135941380436453	0.9455\\
	0.136103278934995	0.946\\
	0.136148015686475	0.9465\\
	0.13631087155138	0.947\\
	0.136319654894209	0.9475\\
	0.136586208796574	0.948\\
	0.13680647668594	0.9485\\
	0.136920731245164	0.949\\
	0.137009083590644	0.9495\\
	0.137024590586856	0.95\\
	0.137038078007503	0.9505\\
	0.137053161072387	0.951\\
	0.137302885985382	0.9515\\
	0.137317738758504	0.952\\
	0.137470415217771	0.9525\\
	0.13750615238888	0.953\\
	0.137507767021901	0.9535\\
	0.137536960317661	0.954\\
	0.13779014953023	0.9545\\
	0.137891032828712	0.955\\
	0.137911077521078	0.9555\\
	0.138241228498731	0.956\\
	0.138425867655614	0.9565\\
	0.138531875804257	0.957\\
	0.138550333922597	0.9575\\
	0.138748686018566	0.958\\
	0.139251399354214	0.9585\\
	0.139320304703653	0.959\\
	0.139496913614846	0.9595\\
	0.139594414055916	0.96\\
	0.139621163483582	0.9605\\
	0.139638246396272	0.961\\
	0.139713260567307	0.9615\\
	0.139913138728303	0.962\\
	0.140076071448626	0.9625\\
	0.140406936914609	0.963\\
	0.140409904380104	0.9635\\
	0.140492186611282	0.964\\
	0.140569828852104	0.9645\\
	0.140667561124193	0.965\\
	0.140789269749299	0.9655\\
	0.140839011877853	0.966\\
	0.140898757521082	0.9665\\
	0.140986395813604	0.967\\
	0.141313404436654	0.9675\\
	0.141473546603104	0.968\\
	0.141488354657347	0.9685\\
	0.141562076526964	0.969\\
	0.141675443901493	0.9695\\
	0.141709585751362	0.97\\
	0.141748167234762	0.9705\\
	0.141762190603822	0.971\\
	0.141789183040422	0.9715\\
	0.142122031090562	0.972\\
	0.142192569961927	0.9725\\
	0.142590609264981	0.973\\
	0.143209718830768	0.9735\\
	0.143483685860923	0.974\\
	0.144231307249539	0.9745\\
	0.144410914516537	0.975\\
	0.14482159384728	0.9755\\
	0.145156486187895	0.976\\
	0.145176728449741	0.9765\\
	0.145391638458121	0.977\\
	0.145690841457824	0.9775\\
	0.145936265787497	0.978\\
	0.145936379767971	0.9785\\
	0.147159133558089	0.979\\
	0.147276030310206	0.9795\\
	0.147429061843236	0.98\\
	0.147696567035228	0.9805\\
	0.148734412455992	0.981\\
	0.150423176564076	0.9815\\
	0.151185214214127	0.982\\
	0.152713647039909	0.9825\\
	0.152743660857204	0.983\\
	0.153224651637258	0.9835\\
	0.153555281850322	0.984\\
	0.154206955950456	0.9845\\
	0.154534414489831	0.985\\
	0.154773086412615	0.9855\\
	0.155176996048636	0.986\\
	0.155277795099012	0.9865\\
	0.155351287476808	0.987\\
	0.156170706997996	0.9875\\
	0.157013563584809	0.988\\
	0.157025797712651	0.9885\\
	0.157063705524957	0.989\\
	0.16125037108114	0.9895\\
	0.164981219654283	0.99\\
	0.165428608792276	0.9905\\
	0.166620559176323	0.991\\
	0.166911218325373	0.9915\\
	0.168683506846681	0.992\\
	0.170064002215677	0.9925\\
	0.170088784511235	0.993\\
	0.173367549783016	0.9935\\
	0.173433627948693	0.994\\
	0.174726869459641	0.9945\\
	0.17507095857511	0.995\\
	0.17549588087587	0.9955\\
	0.176123721305437	0.996\\
	0.177553449794893	0.9965\\
	0.179516231991413	0.997\\
	0.18195946360001	0.9975\\
	0.19033059106332	0.998\\
	0.200883942625088	0.9985\\
	0.228837035703132	0.999\\
	0.233195960684297	0.9995\\
	0.237668800570039	1\\
};

\addplot [dashed, orange, line width=2pt]
table[row sep=crcr]{%
	0.00305913061460656	0.0005\\
	0.00715834228619634	0.001\\
	0.0127034620875533	0.0015\\
	0.0175282032478352	0.002\\
	0.020384371982343	0.0025\\
	0.0209731352313539	0.003\\
	0.0211491143833579	0.0035\\
	0.0221481567466139	0.004\\
	0.0224832284349774	0.0045\\
	0.0225894133927432	0.005\\
	0.0237722197459971	0.0055\\
	0.024130517247715	0.006\\
	0.0241683999901732	0.0065\\
	0.024874450251711	0.007\\
	0.025056721873117	0.0075\\
	0.025081701669741	0.008\\
	0.0254165717377312	0.0085\\
	0.0259628589057364	0.009\\
	0.0264193423764847	0.0095\\
	0.0266376779266341	0.01\\
	0.0270036991596916	0.0105\\
	0.0272434486220211	0.011\\
	0.0274072981581925	0.0115\\
	0.0275786158382959	0.012\\
	0.0277460546806496	0.0125\\
	0.0278094167192113	0.013\\
	0.0282260800026811	0.0135\\
	0.0286413895549515	0.014\\
	0.0288449791270608	0.0145\\
	0.0290644482514551	0.015\\
	0.029196878459941	0.0155\\
	0.0292246228469632	0.016\\
	0.0296057752221481	0.0165\\
	0.0305748638870897	0.017\\
	0.0306353238889249	0.0175\\
	0.0308725469503299	0.018\\
	0.0311105658170365	0.0185\\
	0.0313888392431405	0.019\\
	0.0318376115098313	0.0195\\
	0.031880835425375	0.02\\
	0.0325669514907363	0.0205\\
	0.0327332357407212	0.021\\
	0.0327336936493113	0.0215\\
	0.032814191255695	0.022\\
	0.0330318691011691	0.0225\\
	0.0330837357114011	0.023\\
	0.0333535838274092	0.0235\\
	0.0340353802508322	0.024\\
	0.0343275301194514	0.0245\\
	0.0347369661009187	0.025\\
	0.0349942642091603	0.0255\\
	0.0356294566352512	0.026\\
	0.03587680807305	0.0265\\
	0.0365130759562532	0.027\\
	0.036664268316766	0.0275\\
	0.0367635418223982	0.028\\
	0.0368735751372637	0.0285\\
	0.0369539903621519	0.029\\
	0.0371329067833808	0.0295\\
	0.0371371239618845	0.03\\
	0.0371611197975775	0.0305\\
	0.0372731706035098	0.031\\
	0.037292945584077	0.0315\\
	0.0373025569203813	0.032\\
	0.0373863488361774	0.0325\\
	0.0375690955168356	0.033\\
	0.0383908469509308	0.0335\\
	0.038619373553294	0.034\\
	0.0400306405727815	0.0345\\
	0.0402456669369615	0.035\\
	0.0408895146183494	0.0355\\
	0.0411565234511629	0.036\\
	0.0414633919280741	0.0365\\
	0.0416069421727101	0.037\\
	0.041698405372361	0.0375\\
	0.0418438050368663	0.038\\
	0.0427200216020763	0.0385\\
	0.0428069829409607	0.039\\
	0.0428579080926529	0.0395\\
	0.0429683354983866	0.04\\
	0.0431315989407991	0.0405\\
	0.0432106184763047	0.041\\
	0.0435001079741924	0.0415\\
	0.0436740992402274	0.042\\
	0.0440878134521351	0.0425\\
	0.0443336199857133	0.043\\
	0.0446198644740903	0.0435\\
	0.0447242674542168	0.044\\
	0.0447897618516141	0.0445\\
	0.0449070581352402	0.045\\
	0.0449771158403204	0.0455\\
	0.0452088731439444	0.046\\
	0.0452478878156215	0.0465\\
	0.0455423788881709	0.047\\
	0.0456907540663764	0.0475\\
	0.0459022566517263	0.048\\
	0.0466358283187574	0.0485\\
	0.046700825277886	0.049\\
	0.0467474699377778	0.0495\\
	0.0469468956712135	0.05\\
	0.0471836229465215	0.0505\\
	0.0474076376729899	0.051\\
	0.0474327627109487	0.0515\\
	0.0475175715098492	0.052\\
	0.0476463321804998	0.0525\\
	0.0476649238155218	0.053\\
	0.0477784509677361	0.0535\\
	0.0478367959884569	0.054\\
	0.0484641178444645	0.0545\\
	0.0486176415214793	0.055\\
	0.0488936629992875	0.0555\\
	0.0489209473603514	0.056\\
	0.048941050203441	0.0565\\
	0.0491645034176127	0.057\\
	0.0493191847592231	0.0575\\
	0.0493539826039688	0.058\\
	0.0498080039692764	0.0585\\
	0.050162873962729	0.059\\
	0.0502483140160901	0.0595\\
	0.0502578934664974	0.06\\
	0.0503820292074172	0.0605\\
	0.0504554802362458	0.061\\
	0.0504653617320771	0.0615\\
	0.0504839170243105	0.062\\
	0.0504962836516576	0.0625\\
	0.050610296139137	0.063\\
	0.0508882361871997	0.0635\\
	0.0509778967393236	0.064\\
	0.05103401070431	0.0645\\
	0.051224847702908	0.065\\
	0.0515361582711499	0.0655\\
	0.0519771307437844	0.066\\
	0.0524137117610531	0.0665\\
	0.0526433953133832	0.067\\
	0.0530417838731923	0.0675\\
	0.0531198459036365	0.068\\
	0.0532878501019932	0.0685\\
	0.053466897515978	0.069\\
	0.0535175645681559	0.0695\\
	0.0535388101520412	0.07\\
	0.0536015097704554	0.0705\\
	0.053689186447325	0.071\\
	0.0545389196927004	0.0715\\
	0.0546561398315473	0.072\\
	0.0546819020113073	0.0725\\
	0.0548407619778099	0.073\\
	0.0550913985805016	0.0735\\
	0.0551133918590821	0.074\\
	0.0552707973827093	0.0745\\
	0.0555698731307808	0.075\\
	0.0558443744320651	0.0755\\
	0.0558714648882923	0.076\\
	0.0559513327995006	0.0765\\
	0.0560447498583226	0.077\\
	0.0560829025364585	0.0775\\
	0.0562222467674415	0.078\\
	0.0563356698251139	0.0785\\
	0.0564094849000339	0.079\\
	0.0569053806135418	0.0795\\
	0.057054295911207	0.08\\
	0.0571738644344299	0.0805\\
	0.0572863235454338	0.081\\
	0.0572889818582483	0.0815\\
	0.0575456264171469	0.082\\
	0.0579175519949341	0.0825\\
	0.0579399973810718	0.083\\
	0.0580574309818656	0.0835\\
	0.0584617047331771	0.084\\
	0.058482683499797	0.0845\\
	0.0591572750158515	0.085\\
	0.059329542730126	0.0855\\
	0.0594828537248033	0.086\\
	0.0595113123565413	0.0865\\
	0.0595553939340672	0.087\\
	0.0595952716751826	0.0875\\
	0.0596660266081168	0.088\\
	0.0603207962390097	0.0885\\
	0.0604492679627492	0.089\\
	0.0607200517134085	0.0895\\
	0.0607689596824128	0.09\\
	0.0608865672098377	0.0905\\
	0.0609176586799662	0.091\\
	0.0617469417096213	0.0915\\
	0.0619479713482907	0.092\\
	0.0620319024392669	0.0925\\
	0.0620395806261401	0.093\\
	0.0620544383779251	0.0935\\
	0.0620880958169068	0.094\\
	0.0621513662625212	0.0945\\
	0.0622425878651874	0.095\\
	0.062311472072618	0.0955\\
	0.0624747986264303	0.096\\
	0.0624960341006311	0.0965\\
	0.0629578048027033	0.097\\
	0.0629774126077184	0.0975\\
	0.0630132336549034	0.098\\
	0.0630873022516251	0.0985\\
	0.0631903278227698	0.099\\
	0.0633260250384738	0.0995\\
	0.0637098709457672	0.1\\
	0.0638363404417662	0.1005\\
	0.0640089591795316	0.101\\
	0.0640822239957252	0.1015\\
	0.0641439235517491	0.102\\
	0.0642910623281244	0.1025\\
	0.0644949482018057	0.103\\
	0.0650343075247612	0.1035\\
	0.0653863526915593	0.104\\
	0.0656658518777036	0.1045\\
	0.0656669702360972	0.105\\
	0.0656673421342642	0.1055\\
	0.0657840303750145	0.106\\
	0.0660654039097268	0.1065\\
	0.0663744367693025	0.107\\
	0.0663768010972267	0.1075\\
	0.0663927081159665	0.108\\
	0.066414703632076	0.1085\\
	0.0665384210476299	0.109\\
	0.0666186925584099	0.1095\\
	0.0671205541354753	0.11\\
	0.0671437709495091	0.1105\\
	0.0671990491711953	0.111\\
	0.0672418042761051	0.1115\\
	0.0674164714796328	0.112\\
	0.0674180575828442	0.1125\\
	0.0674491717869084	0.113\\
	0.067461939650881	0.1135\\
	0.0675076910678076	0.114\\
	0.0677585178819611	0.1145\\
	0.0679186791442655	0.115\\
	0.0679406844289586	0.1155\\
	0.0680236230858695	0.116\\
	0.0680255756890647	0.1165\\
	0.0680323312246067	0.117\\
	0.0680592553325966	0.1175\\
	0.0680996250259958	0.118\\
	0.0681461962989232	0.1185\\
	0.068226191148918	0.119\\
	0.0683762244986993	0.1195\\
	0.0683786959349294	0.12\\
	0.0684511530967124	0.1205\\
	0.0684960461582045	0.121\\
	0.068734766385714	0.1215\\
	0.0687658797615695	0.122\\
	0.0689040504547293	0.1225\\
	0.0689413472294425	0.123\\
	0.0689578087215026	0.1235\\
	0.069113184430494	0.124\\
	0.0691386027496418	0.1245\\
	0.0691732698009021	0.125\\
	0.0692419482580705	0.1255\\
	0.0694187880308426	0.126\\
	0.0694436714402892	0.1265\\
	0.0695365325617542	0.127\\
	0.0696162940048668	0.1275\\
	0.0696839364549267	0.128\\
	0.0698343464730538	0.1285\\
	0.0699962335459985	0.129\\
	0.0700548398921569	0.1295\\
	0.070127141131561	0.13\\
	0.0701463228840851	0.1305\\
	0.0702183849573021	0.131\\
	0.0706043607044348	0.1315\\
	0.0706802740992593	0.132\\
	0.0707344643683344	0.1325\\
	0.0709438726032586	0.133\\
	0.0710603747148769	0.1335\\
	0.0710847320173715	0.134\\
	0.071089232267379	0.1345\\
	0.0711318894434135	0.135\\
	0.0711358873741762	0.1355\\
	0.0714377985253773	0.136\\
	0.0715079027698947	0.1365\\
	0.0715187234369206	0.137\\
	0.0717229669075922	0.1375\\
	0.0719993859900813	0.138\\
	0.0720359399873689	0.1385\\
	0.0721052459750954	0.139\\
	0.0722076701116233	0.1395\\
	0.0724113177046341	0.14\\
	0.0724373088596969	0.1405\\
	0.0727439999952717	0.141\\
	0.0728458453501884	0.1415\\
	0.0730250630611452	0.142\\
	0.0731968219951931	0.1425\\
	0.0732070811347973	0.143\\
	0.0732457250117604	0.1435\\
	0.0733254468932493	0.144\\
	0.0733533317302484	0.1445\\
	0.0734120917306034	0.145\\
	0.0734305855157346	0.1455\\
	0.0734470724856518	0.146\\
	0.0736244436251868	0.1465\\
	0.0737368251048902	0.147\\
	0.0740432286786949	0.1475\\
	0.0743493737681293	0.148\\
	0.074374479070544	0.1485\\
	0.0744181333295112	0.149\\
	0.0744752246559037	0.1495\\
	0.0745288898610531	0.15\\
	0.0745759280113328	0.1505\\
	0.0746459319643999	0.151\\
	0.0746890808662405	0.1515\\
	0.0746944382183049	0.152\\
	0.0747011412060337	0.1525\\
	0.0748907257823338	0.153\\
	0.0749017494275739	0.1535\\
	0.0749220947133846	0.154\\
	0.0749255724515049	0.1545\\
	0.074980675672342	0.155\\
	0.0749842820099242	0.1555\\
	0.0750903807403887	0.156\\
	0.0751656041800092	0.1565\\
	0.0752093390743284	0.157\\
	0.0755219322384804	0.1575\\
	0.0756034405239681	0.158\\
	0.0756828509182778	0.1585\\
	0.0756965202134682	0.159\\
	0.0757461317956816	0.1595\\
	0.075752224855707	0.16\\
	0.0758337696278334	0.1605\\
	0.0759795242941489	0.161\\
	0.0759858194059106	0.1615\\
	0.0762024744433654	0.162\\
	0.0764003449800489	0.1625\\
	0.0764271334557996	0.163\\
	0.0765006744861224	0.1635\\
	0.0765254459025793	0.164\\
	0.0765673198593628	0.1645\\
	0.0768845174144402	0.165\\
	0.0770221680693359	0.1655\\
	0.0770751714072048	0.166\\
	0.0770799765747167	0.1665\\
	0.0772243078762889	0.167\\
	0.0772895722394892	0.1675\\
	0.0773728787574601	0.168\\
	0.0774682309698234	0.1685\\
	0.0775003273608967	0.169\\
	0.0776347457144418	0.1695\\
	0.0776573846306194	0.17\\
	0.0777976885896313	0.1705\\
	0.0778340211482665	0.171\\
	0.0779085732720794	0.1715\\
	0.0779801815388814	0.172\\
	0.0781179202194139	0.1725\\
	0.0782203413546773	0.173\\
	0.0782463698215147	0.1735\\
	0.0785309727455853	0.174\\
	0.0787149250888095	0.1745\\
	0.0787306401751692	0.175\\
	0.0788521380161421	0.1755\\
	0.0789819000369327	0.176\\
	0.0789917382319042	0.1765\\
	0.0791956867334006	0.177\\
	0.0792292450819013	0.1775\\
	0.079305740588998	0.178\\
	0.079466772110264	0.1785\\
	0.0794989264496398	0.179\\
	0.0796031010114506	0.1795\\
	0.0797145964107484	0.18\\
	0.0797694874104709	0.1805\\
	0.0797826791559452	0.181\\
	0.0798068105015057	0.1815\\
	0.0798095419179226	0.182\\
	0.0799347455498293	0.1825\\
	0.07996752877777	0.183\\
	0.0799856585869287	0.1835\\
	0.0799950183020996	0.184\\
	0.0802129104346009	0.1845\\
	0.0802761570036809	0.185\\
	0.0802939200658926	0.1855\\
	0.080321602109287	0.186\\
	0.0804403746677532	0.1865\\
	0.0804459941014126	0.187\\
	0.0805088330845394	0.1875\\
	0.0805107108353174	0.188\\
	0.0805483618812677	0.1885\\
	0.080568029396176	0.189\\
	0.0806108117669954	0.1895\\
	0.0806302797763681	0.19\\
	0.0807368819340142	0.1905\\
	0.0810546106738837	0.191\\
	0.0812027111395596	0.1915\\
	0.0812039788752141	0.192\\
	0.0812325318987751	0.1925\\
	0.081424741857343	0.193\\
	0.0815263077508549	0.1935\\
	0.0815429155505429	0.194\\
	0.081607688277388	0.1945\\
	0.0816712117951699	0.195\\
	0.0818346493851405	0.1955\\
	0.0818837603831239	0.196\\
	0.0819130175934218	0.1965\\
	0.082340578825631	0.197\\
	0.0825707256458746	0.1975\\
	0.0826077859211329	0.198\\
	0.0827314901560331	0.1985\\
	0.0827702762818663	0.199\\
	0.0828558000645211	0.1995\\
	0.0828796569659851	0.2\\
	0.0829802888843519	0.2005\\
	0.0830411447594405	0.201\\
	0.0831430093688226	0.2015\\
	0.0832397075168309	0.202\\
	0.0832457519224542	0.2025\\
	0.0834884065903505	0.203\\
	0.0834981905579387	0.2035\\
	0.0835723352318096	0.204\\
	0.0836237101376335	0.2045\\
	0.0836548448009246	0.205\\
	0.0837333929208419	0.2055\\
	0.0840362043415527	0.206\\
	0.0840793452407538	0.2065\\
	0.0842896775528152	0.207\\
	0.0843399806351209	0.2075\\
	0.0845674402064045	0.208\\
	0.0846018480144954	0.2085\\
	0.0846615457906013	0.209\\
	0.0848471618795509	0.2095\\
	0.0849057125844193	0.21\\
	0.084910687786184	0.2105\\
	0.0849824940821731	0.211\\
	0.0850222137421418	0.2115\\
	0.0850729072275725	0.212\\
	0.0851354147971492	0.2125\\
	0.0851564483288545	0.213\\
	0.0852355179258552	0.2135\\
	0.0852893838401156	0.214\\
	0.0853255727686722	0.2145\\
	0.0856179256344481	0.215\\
	0.0856683991564222	0.2155\\
	0.0856951876778172	0.216\\
	0.0858518965051585	0.2165\\
	0.0858905353583813	0.217\\
	0.0859310836200089	0.2175\\
	0.0860840330692295	0.218\\
	0.0862358785446492	0.2185\\
	0.0862448147576216	0.219\\
	0.0863872146913943	0.2195\\
	0.0864628922158114	0.22\\
	0.0864739083127651	0.2205\\
	0.08647975168783	0.221\\
	0.0865428317217823	0.2215\\
	0.0867477595979674	0.222\\
	0.0868598016212901	0.2225\\
	0.0869572013909136	0.223\\
	0.0869698436395748	0.2235\\
	0.0869827409378662	0.224\\
	0.0872598599169279	0.2245\\
	0.0874775918933438	0.225\\
	0.0876149194151438	0.2255\\
	0.0877388106718873	0.226\\
	0.0877746277060141	0.2265\\
	0.0878201691508095	0.227\\
	0.0878207688247069	0.2275\\
	0.0879473125652551	0.228\\
	0.0880559279347509	0.2285\\
	0.0882118956071354	0.229\\
	0.0882516850084601	0.2295\\
	0.0884145226140848	0.23\\
	0.0887568243277426	0.2305\\
	0.0887623928416985	0.231\\
	0.0887836782412454	0.2315\\
	0.0889669091765894	0.232\\
	0.0890024212334858	0.2325\\
	0.0890305163499462	0.233\\
	0.0890981321551659	0.2335\\
	0.0891351524428717	0.234\\
	0.0892387709658437	0.2345\\
	0.0892696876999819	0.235\\
	0.089275236456747	0.2355\\
	0.08940212661198	0.236\\
	0.0894434900338428	0.2365\\
	0.0896919833733437	0.237\\
	0.0897218919502122	0.2375\\
	0.0899206658004541	0.238\\
	0.0899833030452624	0.2385\\
	0.0900028274543451	0.239\\
	0.0903097335302965	0.2395\\
	0.0903840784138642	0.24\\
	0.090542566845521	0.2405\\
	0.0906786296528425	0.241\\
	0.0908064333935794	0.2415\\
	0.0908275487017754	0.242\\
	0.0908488832932425	0.2425\\
	0.0909626974492886	0.243\\
	0.0912279929957841	0.2435\\
	0.0914363059481727	0.244\\
	0.0914792592674632	0.2445\\
	0.0915205874730797	0.245\\
	0.0915643449515098	0.2455\\
	0.0917585760579111	0.246\\
	0.0918044214782652	0.2465\\
	0.0919455209051478	0.247\\
	0.0920046154931913	0.2475\\
	0.0921302652162084	0.248\\
	0.0922410252869979	0.2485\\
	0.0923819422531188	0.249\\
	0.092518364595497	0.2495\\
	0.0925188096137769	0.25\\
	0.0925609924208233	0.2505\\
	0.0925711003553201	0.251\\
	0.0925743911725857	0.2515\\
	0.0928577540738071	0.252\\
	0.0928585153662318	0.2525\\
	0.0931222380257321	0.253\\
	0.093261912177107	0.2535\\
	0.093579216059712	0.254\\
	0.0935799963953591	0.2545\\
	0.0936669892561957	0.255\\
	0.0936846155647816	0.2555\\
	0.0938172923757782	0.256\\
	0.0938864637491386	0.2565\\
	0.0939678259796041	0.257\\
	0.0940180635621475	0.2575\\
	0.0940221705190984	0.258\\
	0.0942237571632543	0.2585\\
	0.0942294238079612	0.259\\
	0.0944806974464325	0.2595\\
	0.0946005632435318	0.26\\
	0.0946910389017368	0.2605\\
	0.0948379833397823	0.261\\
	0.0949813492043566	0.2615\\
	0.095056928910287	0.262\\
	0.0951313016258947	0.2625\\
	0.0952115633482082	0.263\\
	0.0954307528868825	0.2635\\
	0.095476182877271	0.264\\
	0.0955430358039664	0.2645\\
	0.09554772461236	0.265\\
	0.0955897379196924	0.2655\\
	0.0956348830241031	0.266\\
	0.0958854915443424	0.2665\\
	0.0959490703243871	0.267\\
	0.096158803272454	0.2675\\
	0.0962378080257774	0.268\\
	0.0962871361923364	0.2685\\
	0.0964854221970925	0.269\\
	0.0966327383155622	0.2695\\
	0.0967324423064884	0.27\\
	0.0968352754852417	0.2705\\
	0.0968806707080091	0.271\\
	0.0968903268730888	0.2715\\
	0.0968923444106013	0.272\\
	0.096903484503067	0.2725\\
	0.0970537552957917	0.273\\
	0.0970785500372426	0.2735\\
	0.0970843878681984	0.274\\
	0.0973881980974766	0.2745\\
	0.0973948270740402	0.275\\
	0.0975612564516496	0.2755\\
	0.0977034948275503	0.276\\
	0.0978307269968594	0.2765\\
	0.097946622192982	0.277\\
	0.0979670314545675	0.2775\\
	0.0981364700813692	0.278\\
	0.0981573137190065	0.2785\\
	0.0984469947795758	0.279\\
	0.0985429857801334	0.2795\\
	0.0985904455969109	0.28\\
	0.0986462035469254	0.2805\\
	0.0990061875440575	0.281\\
	0.0991885641430398	0.2815\\
	0.0994250174501036	0.282\\
	0.0996682432273995	0.2825\\
	0.0998261084616455	0.283\\
	0.0998382221270275	0.2835\\
	0.100100041096539	0.284\\
	0.100335911838138	0.2845\\
	0.100374008781621	0.285\\
	0.100387382176886	0.2855\\
	0.100458658911289	0.286\\
	0.100568510534889	0.2865\\
	0.100599008157947	0.287\\
	0.100683864897533	0.2875\\
	0.100817038740382	0.288\\
	0.100822467754649	0.2885\\
	0.101208117807359	0.289\\
	0.101316840773995	0.2895\\
	0.101434174692594	0.29\\
	0.101531959945423	0.2905\\
	0.101553981444871	0.291\\
	0.101579237156086	0.2915\\
	0.101645870284048	0.292\\
	0.101662996671318	0.2925\\
	0.101678105572535	0.293\\
	0.101721508179459	0.2935\\
	0.101876767987383	0.294\\
	0.101881191559232	0.2945\\
	0.101978150337988	0.295\\
	0.102024881598116	0.2955\\
	0.102255769707361	0.296\\
	0.102271309735818	0.2965\\
	0.102316228962164	0.297\\
	0.102449983751634	0.2975\\
	0.102510350490122	0.298\\
	0.102635650582881	0.2985\\
	0.102727168466734	0.299\\
	0.102955326678195	0.2995\\
	0.103030068348942	0.3\\
	0.103116846947797	0.3005\\
	0.103274126114588	0.301\\
	0.103397552628171	0.3015\\
	0.103674530089561	0.302\\
	0.103674932012213	0.3025\\
	0.103718045686249	0.303\\
	0.103758267678457	0.3035\\
	0.103978713980692	0.304\\
	0.103989830818338	0.3045\\
	0.104056534286453	0.305\\
	0.104071188654229	0.3055\\
	0.104372646474613	0.306\\
	0.10438983639402	0.3065\\
	0.1044210588467	0.307\\
	0.104441752111579	0.3075\\
	0.104450988426495	0.308\\
	0.104499037214367	0.3085\\
	0.104534121079501	0.309\\
	0.104913084531577	0.3095\\
	0.104937477794444	0.31\\
	0.104952476534771	0.3105\\
	0.104973113338278	0.311\\
	0.105095093941169	0.3115\\
	0.105125401242159	0.312\\
	0.105229395479345	0.3125\\
	0.105375301475677	0.313\\
	0.10545104654153	0.3135\\
	0.105506187984465	0.314\\
	0.105632911428351	0.3145\\
	0.105655981483362	0.315\\
	0.10571642124951	0.3155\\
	0.105772924583197	0.316\\
	0.105789665974608	0.3165\\
	0.105806216820143	0.317\\
	0.105827744656494	0.3175\\
	0.10602592486967	0.318\\
	0.106077658774413	0.3185\\
	0.106079322152328	0.319\\
	0.106259857651692	0.3195\\
	0.106260584695315	0.32\\
	0.106277954108158	0.3205\\
	0.10651728206093	0.321\\
	0.106800474342986	0.3215\\
	0.106816987927364	0.322\\
	0.106868403709111	0.3225\\
	0.106878096938597	0.323\\
	0.107103190505326	0.3235\\
	0.107328933007886	0.324\\
	0.107354870175809	0.3245\\
	0.107582727485003	0.325\\
	0.10776274069024	0.3255\\
	0.107783095195473	0.326\\
	0.107893731414593	0.3265\\
	0.108181073139882	0.327\\
	0.108406078301159	0.3275\\
	0.108472833810727	0.328\\
	0.108475775899967	0.3285\\
	0.108673402203013	0.329\\
	0.108839630232241	0.3295\\
	0.108843846277921	0.33\\
	0.108850572091445	0.3305\\
	0.108882220163094	0.331\\
	0.108886095026009	0.3315\\
	0.108952255453725	0.332\\
	0.10902268952078	0.3325\\
	0.109030933300139	0.333\\
	0.109061174424327	0.3335\\
	0.109210570647232	0.334\\
	0.109317015474932	0.3345\\
	0.109399990909792	0.335\\
	0.10952725059075	0.3355\\
	0.109529463975655	0.336\\
	0.109549638012619	0.3365\\
	0.109589793823378	0.337\\
	0.109803587611599	0.3375\\
	0.11000839076853	0.338\\
	0.110189868771047	0.3385\\
	0.110212844142705	0.339\\
	0.110398369916319	0.3395\\
	0.110426332856559	0.34\\
	0.110558631867893	0.3405\\
	0.110597677460656	0.341\\
	0.110743248465595	0.3415\\
	0.110748844377865	0.342\\
	0.110872615255264	0.3425\\
	0.111015922208557	0.343\\
	0.111189461284731	0.3435\\
	0.11119399575976	0.344\\
	0.111218802646386	0.3445\\
	0.111379029937427	0.345\\
	0.111527656063658	0.3455\\
	0.111587279073077	0.346\\
	0.111812807660989	0.3465\\
	0.111830739411492	0.347\\
	0.111869712191496	0.3475\\
	0.112153158943987	0.348\\
	0.112258308499593	0.3485\\
	0.112319593147166	0.349\\
	0.112541215512292	0.3495\\
	0.112780907949974	0.35\\
	0.112796531914395	0.3505\\
	0.112812730619178	0.351\\
	0.112880120344742	0.3515\\
	0.112911180538558	0.352\\
	0.11299592115962	0.3525\\
	0.113014025566921	0.353\\
	0.113282342431214	0.3535\\
	0.113557262425212	0.354\\
	0.113566472703958	0.3545\\
	0.11383195490813	0.355\\
	0.114054141059126	0.3555\\
	0.114172815116859	0.356\\
	0.114259017697598	0.3565\\
	0.11428892679044	0.357\\
	0.114391009981128	0.3575\\
	0.114467858469055	0.358\\
	0.11453922700052	0.3585\\
	0.114558030068699	0.359\\
	0.114586304920668	0.3595\\
	0.114653225355764	0.36\\
	0.114834289609485	0.3605\\
	0.114877253492372	0.361\\
	0.115016174363971	0.3615\\
	0.115038321399057	0.362\\
	0.115256896024758	0.3625\\
	0.115446147930037	0.363\\
	0.115476985967526	0.3635\\
	0.115554672321206	0.364\\
	0.115554871489088	0.3645\\
	0.115671921533486	0.365\\
	0.115721525209598	0.3655\\
	0.115753243735203	0.366\\
	0.115901982461159	0.3665\\
	0.11593134268272	0.367\\
	0.115942643039878	0.3675\\
	0.116123783147977	0.368\\
	0.11637553643127	0.3685\\
	0.116447377521664	0.369\\
	0.116615317088848	0.3695\\
	0.116681872857321	0.37\\
	0.116721272760247	0.3705\\
	0.116770288688293	0.371\\
	0.116927565567111	0.3715\\
	0.116935236054095	0.372\\
	0.117199898683585	0.3725\\
	0.117204451539182	0.373\\
	0.117210136229231	0.3735\\
	0.117301764881286	0.374\\
	0.117390225053273	0.3745\\
	0.117415487008805	0.375\\
	0.117489959889577	0.3755\\
	0.117544458825946	0.376\\
	0.117770110520705	0.3765\\
	0.117980654086572	0.377\\
	0.118021446698535	0.3775\\
	0.118147918007524	0.378\\
	0.118198141321101	0.3785\\
	0.118201486124116	0.379\\
	0.118203948382724	0.3795\\
	0.118280284015507	0.38\\
	0.118374921177979	0.3805\\
	0.118508728562102	0.381\\
	0.118530538101533	0.3815\\
	0.118575615643204	0.382\\
	0.118675951671299	0.3825\\
	0.118927802176033	0.383\\
	0.119045291986336	0.3835\\
	0.119162940554524	0.384\\
	0.119318780286291	0.3845\\
	0.119425446512341	0.385\\
	0.119502143066482	0.3855\\
	0.119745757047753	0.386\\
	0.119762348335176	0.3865\\
	0.119768555268661	0.387\\
	0.119812648439829	0.3875\\
	0.11985981029082	0.388\\
	0.119868796155888	0.3885\\
	0.119891314898716	0.389\\
	0.119902143716503	0.3895\\
	0.119954182063714	0.39\\
	0.120008002539105	0.3905\\
	0.1200357158817	0.391\\
	0.120468016128594	0.3915\\
	0.120619253333687	0.392\\
	0.120633060934369	0.3925\\
	0.120640545757486	0.393\\
	0.120653502742905	0.3935\\
	0.12070018992397	0.394\\
	0.120801293907307	0.3945\\
	0.120823485465144	0.395\\
	0.12086363968951	0.3955\\
	0.121019837923407	0.396\\
	0.121031442319451	0.3965\\
	0.121126245633793	0.397\\
	0.121348905629268	0.3975\\
	0.121618188656059	0.398\\
	0.121665419472357	0.3985\\
	0.121738173973447	0.399\\
	0.121749068204271	0.3995\\
	0.121757205035049	0.4\\
	0.121843077655015	0.4005\\
	0.122012451610224	0.401\\
	0.122149291526882	0.4015\\
	0.122259554653623	0.402\\
	0.122266554149477	0.4025\\
	0.122354947562034	0.403\\
	0.122357840416165	0.4035\\
	0.12236649060527	0.404\\
	0.122409410037679	0.4045\\
	0.122429732061751	0.405\\
	0.122473511902301	0.4055\\
	0.122509414276862	0.406\\
	0.12256479225252	0.4065\\
	0.122613148490983	0.407\\
	0.122761577873677	0.4075\\
	0.12286144116013	0.408\\
	0.122876308095549	0.4085\\
	0.123299105784081	0.409\\
	0.123338253847433	0.4095\\
	0.123340743595572	0.41\\
	0.123357575056801	0.4105\\
	0.123566897754558	0.411\\
	0.123575378654075	0.4115\\
	0.123839635285469	0.412\\
	0.12396971098511	0.4125\\
	0.124112710545851	0.413\\
	0.124268495865057	0.4135\\
	0.12443796211325	0.414\\
	0.124637799483794	0.4145\\
	0.124688218865293	0.415\\
	0.124996620274775	0.4155\\
	0.125037603276092	0.416\\
	0.125049768000025	0.4165\\
	0.125059937978142	0.417\\
	0.125135376477717	0.4175\\
	0.125156445964905	0.418\\
	0.125170538190878	0.4185\\
	0.125293298156379	0.419\\
	0.125468135397835	0.4195\\
	0.125510404170197	0.42\\
	0.125561492777527	0.4205\\
	0.125601715709276	0.421\\
	0.125700125241478	0.4215\\
	0.125754836025967	0.422\\
	0.125775592241429	0.4225\\
	0.125801789225715	0.423\\
	0.125802075907509	0.4235\\
	0.1258030039309	0.424\\
	0.125812157260517	0.4245\\
	0.125813412198411	0.425\\
	0.12583612353344	0.4255\\
	0.125878750343109	0.426\\
	0.125902979804983	0.4265\\
	0.125919031482314	0.427\\
	0.126143398878167	0.4275\\
	0.126148398431107	0.428\\
	0.126158353873586	0.4285\\
	0.126252510562775	0.429\\
	0.126430005424123	0.4295\\
	0.126504034355759	0.43\\
	0.12669908318354	0.4305\\
	0.126827741711815	0.431\\
	0.126871567245259	0.4315\\
	0.126981399496732	0.432\\
	0.127001470715039	0.4325\\
	0.127007035838288	0.433\\
	0.12708427557295	0.4335\\
	0.127194477236965	0.434\\
	0.127305947896847	0.4345\\
	0.127455031565083	0.435\\
	0.127507878969506	0.4355\\
	0.127674224965497	0.436\\
	0.127725726905438	0.4365\\
	0.12776302481083	0.437\\
	0.127800761935692	0.4375\\
	0.127834491861806	0.438\\
	0.127891110633749	0.4385\\
	0.127907769517299	0.439\\
	0.127963408302682	0.4395\\
	0.127972364441167	0.44\\
	0.127983254075935	0.4405\\
	0.128105854250791	0.441\\
	0.128122628896764	0.4415\\
	0.128125931171508	0.442\\
	0.128194465569209	0.4425\\
	0.128283387918703	0.443\\
	0.128319835462133	0.4435\\
	0.128524861224	0.444\\
	0.128574452705004	0.4445\\
	0.128649918203972	0.445\\
	0.128678691224187	0.4455\\
	0.128797499687604	0.446\\
	0.128812390063971	0.4465\\
	0.128948835727417	0.447\\
	0.128969196248393	0.4475\\
	0.129108582569328	0.448\\
	0.129235242356801	0.4485\\
	0.129342027633751	0.449\\
	0.129807492925662	0.4495\\
	0.130024123170344	0.45\\
	0.130028075566851	0.4505\\
	0.130055775095136	0.451\\
	0.130122600123767	0.4515\\
	0.130155426351121	0.452\\
	0.130287904479018	0.4525\\
	0.130305788484882	0.453\\
	0.130405125839793	0.4535\\
	0.130460790579634	0.454\\
	0.130646122974943	0.4545\\
	0.130650713934593	0.455\\
	0.130733209271908	0.4555\\
	0.130809157942964	0.456\\
	0.130843690475621	0.4565\\
	0.130899646297865	0.457\\
	0.130982892128215	0.4575\\
	0.131382896501824	0.458\\
	0.131509082276099	0.4585\\
	0.131627420666423	0.459\\
	0.131655533075885	0.4595\\
	0.131712453913214	0.46\\
	0.131787888039369	0.4605\\
	0.131823716750325	0.461\\
	0.131877397671431	0.4615\\
	0.131897299939504	0.462\\
	0.131987317619938	0.4625\\
	0.132222665236106	0.463\\
	0.132276475966087	0.4635\\
	0.132385183429541	0.464\\
	0.132393557087343	0.4645\\
	0.132498040094927	0.465\\
	0.132547580422163	0.4655\\
	0.132805169094102	0.466\\
	0.132867792468924	0.4665\\
	0.133162761323295	0.467\\
	0.133282212686283	0.4675\\
	0.133320985487844	0.468\\
	0.133348522200034	0.4685\\
	0.133366473641275	0.469\\
	0.133382840426727	0.4695\\
	0.133423123480432	0.47\\
	0.133630809782564	0.4705\\
	0.133699062572372	0.471\\
	0.133779818537041	0.4715\\
	0.133803688887694	0.472\\
	0.133950212895739	0.4725\\
	0.134100699964225	0.473\\
	0.134332832072745	0.4735\\
	0.134392132563876	0.474\\
	0.134537838064741	0.4745\\
	0.134630363588269	0.475\\
	0.134641802825251	0.4755\\
	0.134877320052051	0.476\\
	0.13507677372761	0.4765\\
	0.135148131935958	0.477\\
	0.135184394561493	0.4775\\
	0.135225597446306	0.478\\
	0.135306399497223	0.4785\\
	0.135306598677862	0.479\\
	0.135316172723465	0.4795\\
	0.135405423382292	0.48\\
	0.135453625792342	0.4805\\
	0.135458054776954	0.481\\
	0.135516633580318	0.4815\\
	0.135684022614229	0.482\\
	0.135837101653594	0.4825\\
	0.135854022143627	0.483\\
	0.136118653201563	0.4835\\
	0.136132809269511	0.484\\
	0.136220660133702	0.4845\\
	0.136287929385195	0.485\\
	0.1363588736568	0.4855\\
	0.136413764942245	0.486\\
	0.13645808522031	0.4865\\
	0.13659146561494	0.487\\
	0.136625512850712	0.4875\\
	0.13664984555106	0.488\\
	0.136650436439853	0.4885\\
	0.136678153096117	0.489\\
	0.136731146555961	0.4895\\
	0.136829558497488	0.49\\
	0.136899070599886	0.4905\\
	0.136989697610265	0.491\\
	0.137113935778904	0.4915\\
	0.137142357404288	0.492\\
	0.137154260453245	0.4925\\
	0.137286521726558	0.493\\
	0.137353249325612	0.4935\\
	0.13736432501754	0.494\\
	0.137410276247013	0.4945\\
	0.137450459489432	0.495\\
	0.137467981059873	0.4955\\
	0.137471174112445	0.496\\
	0.137480694032148	0.4965\\
	0.13755153498481	0.497\\
	0.137580044664677	0.4975\\
	0.137659990616683	0.498\\
	0.137660316475997	0.4985\\
	0.137692383982075	0.499\\
	0.137692752938619	0.4995\\
	0.137747917228918	0.5\\
	0.137790012812001	0.5005\\
	0.137848582750977	0.501\\
	0.137869344875047	0.5015\\
	0.137932150419406	0.502\\
	0.138072317006018	0.5025\\
	0.138117261948285	0.503\\
	0.138135103759313	0.5035\\
	0.138174648815931	0.504\\
	0.138281719881725	0.5045\\
	0.138429803056264	0.505\\
	0.138717259751781	0.5055\\
	0.138730678826144	0.506\\
	0.138791464587608	0.5065\\
	0.138797941886792	0.507\\
	0.138803978047673	0.5075\\
	0.138808046702578	0.508\\
	0.138994899144396	0.5085\\
	0.139140302529852	0.509\\
	0.139208727625594	0.5095\\
	0.139301559049842	0.51\\
	0.139438195284628	0.5105\\
	0.139521433655929	0.511\\
	0.139532243476389	0.5115\\
	0.139712557626977	0.512\\
	0.13971293024162	0.5125\\
	0.139884674089325	0.513\\
	0.140067130685433	0.5135\\
	0.140181175237365	0.514\\
	0.140247508086842	0.5145\\
	0.140300337519151	0.515\\
	0.140430796302494	0.5155\\
	0.140468203326777	0.516\\
	0.140503205250832	0.5165\\
	0.140571038821721	0.517\\
	0.140580468382211	0.5175\\
	0.140715727431989	0.518\\
	0.140772264077581	0.5185\\
	0.141194684863496	0.519\\
	0.141267713649852	0.5195\\
	0.141485602818982	0.52\\
	0.14149773294265	0.5205\\
	0.141516041871414	0.521\\
	0.141522084148973	0.5215\\
	0.141589894968591	0.522\\
	0.141924962495847	0.5225\\
	0.142072534226843	0.523\\
	0.142149926240419	0.5235\\
	0.142150661471369	0.524\\
	0.14243024522771	0.5245\\
	0.142446727830378	0.525\\
	0.142717285182176	0.5255\\
	0.142809986857106	0.526\\
	0.14288358693527	0.5265\\
	0.142961622903896	0.527\\
	0.143195966775215	0.5275\\
	0.143226131244653	0.528\\
	0.14329283822813	0.5285\\
	0.143309016880676	0.529\\
	0.143339137250881	0.5295\\
	0.143656568689508	0.53\\
	0.143717866421956	0.5305\\
	0.143725985377232	0.531\\
	0.14374519071448	0.5315\\
	0.143818823713435	0.532\\
	0.14389425410109	0.5325\\
	0.143898776497908	0.533\\
	0.143901844307759	0.5335\\
	0.143953147780704	0.534\\
	0.144077698357601	0.5345\\
	0.144151103657956	0.535\\
	0.144156736271209	0.5355\\
	0.144231555210968	0.536\\
	0.144254629804786	0.5365\\
	0.144265091300819	0.537\\
	0.144296965810748	0.5375\\
	0.144540856937742	0.538\\
	0.144546063726302	0.5385\\
	0.144627650868796	0.539\\
	0.144723219585434	0.5395\\
	0.144750538257446	0.54\\
	0.144781937265905	0.5405\\
	0.144903584706673	0.541\\
	0.145213335201195	0.5415\\
	0.145356022037961	0.542\\
	0.14539817000857	0.5425\\
	0.145594216782548	0.543\\
	0.145628733964879	0.5435\\
	0.145658056739557	0.544\\
	0.14570916436638	0.5445\\
	0.145764354629462	0.545\\
	0.145786898107632	0.5455\\
	0.146047846180002	0.546\\
	0.1460735931537	0.5465\\
	0.146113934575119	0.547\\
	0.146157225998206	0.5475\\
	0.146160869433608	0.548\\
	0.146161801728654	0.5485\\
	0.146228737403862	0.549\\
	0.146234554219749	0.5495\\
	0.146254542122475	0.55\\
	0.146300001240685	0.5505\\
	0.146372868167081	0.551\\
	0.146396258674788	0.5515\\
	0.146490901434918	0.552\\
	0.146585135236154	0.5525\\
	0.146657854457841	0.553\\
	0.146745183494914	0.5535\\
	0.146780486180836	0.554\\
	0.146855529889629	0.5545\\
	0.146998775293684	0.555\\
	0.147083161511141	0.5555\\
	0.147280056920566	0.556\\
	0.147344504708559	0.5565\\
	0.1475033828502	0.557\\
	0.147819703190788	0.5575\\
	0.147872197069853	0.558\\
	0.14792926845319	0.5585\\
	0.147988153913911	0.559\\
	0.148010589574829	0.5595\\
	0.148107903307602	0.56\\
	0.148178567328311	0.5605\\
	0.148243420258013	0.561\\
	0.148244764716166	0.5615\\
	0.148387336985278	0.562\\
	0.148407098706351	0.5625\\
	0.148449382039721	0.563\\
	0.14862580719921	0.5635\\
	0.148653767490673	0.564\\
	0.148759200024996	0.5645\\
	0.148792514194675	0.565\\
	0.148811299747013	0.5655\\
	0.148824758851833	0.566\\
	0.14894112251435	0.5665\\
	0.148953566374412	0.567\\
	0.148988583323225	0.5675\\
	0.149105121351313	0.568\\
	0.149281781111628	0.5685\\
	0.149310518481074	0.569\\
	0.149436093109089	0.5695\\
	0.149502177424223	0.57\\
	0.149582376473361	0.5705\\
	0.149651468366205	0.571\\
	0.149657781556827	0.5715\\
	0.14974282647956	0.572\\
	0.149874490671808	0.5725\\
	0.149972441420267	0.573\\
	0.150016787674741	0.5735\\
	0.150019910759756	0.574\\
	0.150094825593885	0.5745\\
	0.150135285220782	0.575\\
	0.150422098016456	0.5755\\
	0.150535606989181	0.576\\
	0.150853950890029	0.5765\\
	0.150884061527811	0.577\\
	0.150929083268485	0.5775\\
	0.151004554116908	0.578\\
	0.151164186559679	0.5785\\
	0.151208241468168	0.579\\
	0.151257728481016	0.5795\\
	0.151300909469172	0.58\\
	0.1513110845962	0.5805\\
	0.15147735625961	0.581\\
	0.151610992528449	0.5815\\
	0.151790643755981	0.582\\
	0.152102823613486	0.5825\\
	0.152295180828599	0.583\\
	0.1523345530428	0.5835\\
	0.152503558857938	0.584\\
	0.152654697148456	0.5845\\
	0.152744056602582	0.585\\
	0.152870528832417	0.5855\\
	0.153006065055371	0.586\\
	0.153083774434538	0.5865\\
	0.15319889890664	0.587\\
	0.153320474122298	0.5875\\
	0.153389928082928	0.588\\
	0.153399913480179	0.5885\\
	0.153489214191829	0.589\\
	0.153506788873417	0.5895\\
	0.153581619515341	0.59\\
	0.154036801651436	0.5905\\
	0.154254417001576	0.591\\
	0.154339933416796	0.5915\\
	0.154376479127232	0.592\\
	0.1545948900274	0.5925\\
	0.154689346346343	0.593\\
	0.154729716944342	0.5935\\
	0.154751163165218	0.594\\
	0.154860812882359	0.5945\\
	0.154970877669973	0.595\\
	0.155023345016249	0.5955\\
	0.155257889740059	0.596\\
	0.15536767382018	0.5965\\
	0.155400738285497	0.597\\
	0.155432339091984	0.5975\\
	0.155451153764921	0.598\\
	0.155533889407444	0.5985\\
	0.155599820477999	0.599\\
	0.155846025918135	0.5995\\
	0.155948009613634	0.6\\
	0.155986769704998	0.6005\\
	0.156005964628354	0.601\\
	0.156023903080651	0.6015\\
	0.156052528004859	0.602\\
	0.156079129830241	0.6025\\
	0.156453110720695	0.603\\
	0.1565039493415	0.6035\\
	0.15657539572339	0.604\\
	0.156717665631758	0.6045\\
	0.156932716188241	0.605\\
	0.156956560141583	0.6055\\
	0.156968272302118	0.606\\
	0.157281609934008	0.6065\\
	0.157321675395328	0.607\\
	0.157363351439899	0.6075\\
	0.157400697650068	0.608\\
	0.15742509761058	0.6085\\
	0.157530228165503	0.609\\
	0.157619232213403	0.6095\\
	0.157655673765296	0.61\\
	0.157701951114074	0.6105\\
	0.157733347319016	0.611\\
	0.157812373796965	0.6115\\
	0.157857110636723	0.612\\
	0.157899639984902	0.6125\\
	0.158231460029956	0.613\\
	0.158392614258941	0.6135\\
	0.158423924627452	0.614\\
	0.158479684736921	0.6145\\
	0.158559972518894	0.615\\
	0.158562142980417	0.6155\\
	0.158750683438917	0.616\\
	0.15889442888819	0.6165\\
	0.158901495987739	0.617\\
	0.159362463703581	0.6175\\
	0.159716781013876	0.618\\
	0.159816714464603	0.6185\\
	0.159945054531577	0.619\\
	0.159980164848777	0.6195\\
	0.15999239331392	0.62\\
	0.160091654258514	0.6205\\
	0.160288358331981	0.621\\
	0.160508734218804	0.6215\\
	0.160620348105504	0.622\\
	0.160652523621677	0.6225\\
	0.16095360694552	0.623\\
	0.160968165930778	0.6235\\
	0.161119627420632	0.624\\
	0.161272383555978	0.6245\\
	0.161600931252533	0.625\\
	0.161836814595389	0.6255\\
	0.162247088900046	0.626\\
	0.162253362359013	0.6265\\
	0.162281839065826	0.627\\
	0.162374116337182	0.6275\\
	0.162588617878385	0.628\\
	0.162674306286672	0.6285\\
	0.162958657062471	0.629\\
	0.163107469029045	0.6295\\
	0.163497339080023	0.63\\
	0.163776879618096	0.6305\\
	0.163863901496591	0.631\\
	0.164214448521277	0.6315\\
	0.164242417625371	0.632\\
	0.16430748793084	0.6325\\
	0.164308582481535	0.633\\
	0.164435527779604	0.6335\\
	0.164577014282903	0.634\\
	0.164703652106659	0.6345\\
	0.164755328084762	0.635\\
	0.164791720767585	0.6355\\
	0.164927082843488	0.636\\
	0.165116334291193	0.6365\\
	0.165562056928527	0.637\\
	0.165787754560935	0.6375\\
	0.16595224848427	0.638\\
	0.1660406500779	0.6385\\
	0.166302982369368	0.639\\
	0.166709428225692	0.6395\\
	0.16672998319386	0.64\\
	0.166757595526398	0.6405\\
	0.166798836360529	0.641\\
	0.166838064476802	0.6415\\
	0.166888135973639	0.642\\
	0.16694171648632	0.6425\\
	0.167005694724016	0.643\\
	0.167235749351911	0.6435\\
	0.167338898538132	0.644\\
	0.16753043542898	0.6445\\
	0.168286718771715	0.645\\
	0.168354507327333	0.6455\\
	0.168411698081237	0.646\\
	0.168661705944481	0.6465\\
	0.168695851457724	0.647\\
	0.168732740425669	0.6475\\
	0.168766353171036	0.648\\
	0.169132166964663	0.6485\\
	0.169312743697702	0.649\\
	0.169481517788706	0.6495\\
	0.16974265007015	0.65\\
	0.169846369055576	0.6505\\
	0.169943156507706	0.651\\
	0.170087315531216	0.6515\\
	0.170153189753507	0.652\\
	0.170284111361253	0.6525\\
	0.170378322231538	0.653\\
	0.170475707125731	0.6535\\
	0.170864054138891	0.654\\
	0.171637756941123	0.6545\\
	0.172059768264357	0.655\\
	0.172281058024787	0.6555\\
	0.172300821967922	0.656\\
	0.172318062598237	0.6565\\
	0.172325233917527	0.657\\
	0.17233774044839	0.6575\\
	0.172382142671809	0.658\\
	0.172402904308494	0.6585\\
	0.172406196846229	0.659\\
	0.173070969759804	0.6595\\
	0.173131173420145	0.66\\
	0.173250042432096	0.6605\\
	0.173292680669485	0.661\\
	0.173395550239549	0.6615\\
	0.173671817164671	0.662\\
	0.173748099849825	0.6625\\
	0.173792984132347	0.663\\
	0.174135476049861	0.6635\\
	0.174578001290887	0.664\\
	0.174596201932363	0.6645\\
	0.174700790778023	0.665\\
	0.17474306699061	0.6655\\
	0.174745687034042	0.666\\
	0.174803733969421	0.6665\\
	0.174814445032292	0.667\\
	0.174897902399958	0.6675\\
	0.175089651497715	0.668\\
	0.175686818382915	0.6685\\
	0.175730052486374	0.669\\
	0.175742790672888	0.6695\\
	0.175956835531811	0.67\\
	0.176086909555224	0.6705\\
	0.176103761250418	0.671\\
	0.176124429120328	0.6715\\
	0.176172194258547	0.672\\
	0.176389541301804	0.6725\\
	0.176591331194154	0.673\\
	0.176644915038234	0.6735\\
	0.176793530250797	0.674\\
	0.177059443559346	0.6745\\
	0.177157313989641	0.675\\
	0.177246783783746	0.6755\\
	0.177377143819165	0.676\\
	0.177497130294137	0.6765\\
	0.177709698398446	0.677\\
	0.177742805474065	0.6775\\
	0.177868919689847	0.678\\
	0.177874359442642	0.6785\\
	0.177922446491917	0.679\\
	0.177967231166808	0.6795\\
	0.177995502830152	0.68\\
	0.178000930759603	0.6805\\
	0.178120773892935	0.681\\
	0.17816431048675	0.6815\\
	0.178193016509719	0.682\\
	0.17861802795741	0.6825\\
	0.178895656379168	0.683\\
	0.178938696123963	0.6835\\
	0.179298846882604	0.684\\
	0.179300633353381	0.6845\\
	0.17930344010144	0.685\\
	0.179396570191526	0.6855\\
	0.179457424784364	0.686\\
	0.179509025663973	0.6865\\
	0.179609253621211	0.687\\
	0.179662736342208	0.6875\\
	0.179722624711616	0.688\\
	0.179802676614212	0.6885\\
	0.179815170629381	0.689\\
	0.180013193270803	0.6895\\
	0.180161324012167	0.69\\
	0.180253377374013	0.6905\\
	0.18055714725497	0.691\\
	0.180651082371814	0.6915\\
	0.18081899660111	0.692\\
	0.18084054131383	0.6925\\
	0.180900172786923	0.693\\
	0.181384188243115	0.6935\\
	0.181389642744643	0.694\\
	0.181410942763036	0.6945\\
	0.181705917836979	0.695\\
	0.181718035118852	0.6955\\
	0.181729331900363	0.696\\
	0.18196987778976	0.6965\\
	0.182007835507433	0.697\\
	0.182144679801539	0.6975\\
	0.18226708410928	0.698\\
	0.182290503234791	0.6985\\
	0.182567076350982	0.699\\
	0.182575776796439	0.6995\\
	0.182581001045016	0.7\\
	0.182800352371998	0.7005\\
	0.182814101232139	0.701\\
	0.182834589350111	0.7015\\
	0.182838550477318	0.702\\
	0.182893842654596	0.7025\\
	0.182934338978556	0.703\\
	0.183009035051723	0.7035\\
	0.183213706224668	0.704\\
	0.183247040756951	0.7045\\
	0.183453047760373	0.705\\
	0.183569289420822	0.7055\\
	0.183872614525353	0.706\\
	0.183938180912812	0.7065\\
	0.18412521545505	0.707\\
	0.184155332323178	0.7075\\
	0.184201756054925	0.708\\
	0.18420489493535	0.7085\\
	0.184280267650896	0.709\\
	0.184416135277878	0.7095\\
	0.184756943265931	0.71\\
	0.184954884532562	0.7105\\
	0.185097862384355	0.711\\
	0.185370370790217	0.7115\\
	0.185427086362811	0.712\\
	0.185584882825668	0.7125\\
	0.185637372533656	0.713\\
	0.185664200071655	0.7135\\
	0.185862276208661	0.714\\
	0.186195881655346	0.7145\\
	0.186221028226806	0.715\\
	0.186568721924405	0.7155\\
	0.186710456863538	0.716\\
	0.187162068881295	0.7165\\
	0.187164126907887	0.717\\
	0.187370085966597	0.7175\\
	0.187684323428952	0.718\\
	0.187781825398138	0.7185\\
	0.187818975587437	0.719\\
	0.187940425968279	0.7195\\
	0.188156432479659	0.72\\
	0.18837196466323	0.7205\\
	0.188424001877149	0.721\\
	0.188775629527624	0.7215\\
	0.188873013085903	0.722\\
	0.189071137352654	0.7225\\
	0.189078999370129	0.723\\
	0.189507414347346	0.7235\\
	0.189520378689847	0.724\\
	0.189532113770312	0.7245\\
	0.189614819335325	0.725\\
	0.189694783405349	0.7255\\
	0.18975723966194	0.726\\
	0.189910451530508	0.7265\\
	0.18993586453124	0.727\\
	0.189950457217339	0.7275\\
	0.190013947205859	0.728\\
	0.190145942671714	0.7285\\
	0.19026793612524	0.729\\
	0.190505368752535	0.7295\\
	0.190531754387106	0.73\\
	0.190621240349169	0.7305\\
	0.190660153275949	0.731\\
	0.190686857449793	0.7315\\
	0.190960105821191	0.732\\
	0.191004517689888	0.7325\\
	0.191077132277162	0.733\\
	0.191317229276518	0.7335\\
	0.191351288261467	0.734\\
	0.191370633655926	0.7345\\
	0.191459568135062	0.735\\
	0.191504191954588	0.7355\\
	0.191603720864002	0.736\\
	0.191633800757536	0.7365\\
	0.191773359496756	0.737\\
	0.191836501185028	0.7375\\
	0.191919241701583	0.738\\
	0.192012408520121	0.7385\\
	0.192021992027156	0.739\\
	0.192167918056892	0.7395\\
	0.192300219237424	0.74\\
	0.192332102881959	0.7405\\
	0.192429519876185	0.741\\
	0.192468295111858	0.7415\\
	0.192524505394909	0.742\\
	0.192530369443769	0.7425\\
	0.192540880182798	0.743\\
	0.192691318012377	0.7435\\
	0.192710507375616	0.744\\
	0.192787765640174	0.7445\\
	0.192812887250917	0.745\\
	0.19294053955352	0.7455\\
	0.193035340051891	0.746\\
	0.193243459106141	0.7465\\
	0.193302109350608	0.747\\
	0.193474011869756	0.7475\\
	0.193530594027156	0.748\\
	0.193612117588529	0.7485\\
	0.19363096448232	0.749\\
	0.193801504778286	0.7495\\
	0.193804733422062	0.75\\
	0.193917901615913	0.7505\\
	0.194378857787883	0.751\\
	0.194491972996862	0.7515\\
	0.194535414958315	0.752\\
	0.194615217944354	0.7525\\
	0.194746190295857	0.753\\
	0.195288593102914	0.7535\\
	0.195371992676986	0.754\\
	0.195441938981109	0.7545\\
	0.19554316995748	0.755\\
	0.195585411512917	0.7555\\
	0.19565471654267	0.756\\
	0.19567316431961	0.7565\\
	0.195676488233931	0.757\\
	0.195923795059682	0.7575\\
	0.196336624825504	0.758\\
	0.196380546938468	0.7585\\
	0.19646819337112	0.759\\
	0.196660157305625	0.7595\\
	0.196734766245833	0.76\\
	0.196839251010125	0.7605\\
	0.196953303675051	0.761\\
	0.197091876759612	0.7615\\
	0.197235822446025	0.762\\
	0.197273209742795	0.7625\\
	0.197968438325346	0.763\\
	0.198141888736335	0.7635\\
	0.198142123111445	0.764\\
	0.198283815665184	0.7645\\
	0.198308314511947	0.765\\
	0.198460237421046	0.7655\\
	0.198659799945899	0.766\\
	0.198889165869579	0.7665\\
	0.198949358047973	0.767\\
	0.199098814155828	0.7675\\
	0.199184728193715	0.768\\
	0.19934772149593	0.7685\\
	0.19936120201022	0.769\\
	0.199714362697004	0.7695\\
	0.200258291285605	0.77\\
	0.200359133624711	0.7705\\
	0.200543972396794	0.771\\
	0.200556289200221	0.7715\\
	0.20074749373425	0.772\\
	0.200840141898005	0.7725\\
	0.201066870036643	0.773\\
	0.201084939370684	0.7735\\
	0.201107696385054	0.774\\
	0.201145978031726	0.7745\\
	0.201479849691114	0.775\\
	0.201662914255253	0.7755\\
	0.201665615588439	0.776\\
	0.201679045627262	0.7765\\
	0.201871646736168	0.777\\
	0.202380916354299	0.7775\\
	0.202431675707257	0.778\\
	0.202695942930541	0.7785\\
	0.203188610591189	0.779\\
	0.203336843648286	0.7795\\
	0.203578352004916	0.78\\
	0.203683961535267	0.7805\\
	0.203690396048903	0.781\\
	0.203873415708995	0.7815\\
	0.203958728000881	0.782\\
	0.204385367690723	0.7825\\
	0.204423867165388	0.783\\
	0.204993788335345	0.7835\\
	0.20499652289898	0.784\\
	0.205210392523674	0.7845\\
	0.20527221038801	0.785\\
	0.205335436788578	0.7855\\
	0.205769972722625	0.786\\
	0.205926826453001	0.7865\\
	0.206237131770308	0.787\\
	0.206288648988923	0.7875\\
	0.20652679910442	0.788\\
	0.206677420527367	0.7885\\
	0.206713756236666	0.789\\
	0.206858705382288	0.7895\\
	0.206938047981004	0.79\\
	0.206996100523748	0.7905\\
	0.207174852392539	0.791\\
	0.207176085375018	0.7915\\
	0.20720259293308	0.792\\
	0.207238291742601	0.7925\\
	0.207388751371551	0.793\\
	0.207703661443289	0.7935\\
	0.207935670133884	0.794\\
	0.207971595960573	0.7945\\
	0.208019186352777	0.795\\
	0.208021161417035	0.7955\\
	0.208106326205965	0.796\\
	0.208393191167901	0.7965\\
	0.208436889820108	0.797\\
	0.208581855406936	0.7975\\
	0.208587295618106	0.798\\
	0.208901987941908	0.7985\\
	0.208961599336674	0.799\\
	0.20898368763205	0.7995\\
	0.209015265255728	0.8\\
	0.20902489804241	0.8005\\
	0.209095985532493	0.801\\
	0.209178157359862	0.8015\\
	0.209358648374692	0.802\\
	0.209542076589228	0.8025\\
	0.20956597218855	0.803\\
	0.209609238262651	0.8035\\
	0.209627679981202	0.804\\
	0.209755797485416	0.8045\\
	0.209872874828756	0.805\\
	0.209893339316586	0.8055\\
	0.210019685741897	0.806\\
	0.210237580554754	0.8065\\
	0.210505899025294	0.807\\
	0.210556056420909	0.8075\\
	0.210729542742398	0.808\\
	0.21105662012579	0.8085\\
	0.21106398273783	0.809\\
	0.211257029429348	0.8095\\
	0.211458649671485	0.81\\
	0.211790784557616	0.8105\\
	0.211866406187276	0.811\\
	0.211978898660746	0.8115\\
	0.212357557470991	0.812\\
	0.212411621602166	0.8125\\
	0.21246370235015	0.813\\
	0.212910147015743	0.8135\\
	0.213088347494504	0.814\\
	0.213171437122681	0.8145\\
	0.213341447916327	0.815\\
	0.213419243731167	0.8155\\
	0.213466848896791	0.816\\
	0.213531440646496	0.8165\\
	0.213567791941986	0.817\\
	0.213624564786631	0.8175\\
	0.213706591275488	0.818\\
	0.213857383297378	0.8185\\
	0.213933729027636	0.819\\
	0.213950743252976	0.8195\\
	0.213973343093537	0.82\\
	0.214050051411357	0.8205\\
	0.214069013941356	0.821\\
	0.214184447777358	0.8215\\
	0.214223118537478	0.822\\
	0.214596113590916	0.8225\\
	0.214656187074184	0.823\\
	0.214732913098809	0.8235\\
	0.215008915138962	0.824\\
	0.215156868464868	0.8245\\
	0.215307283722073	0.825\\
	0.215337387969051	0.8255\\
	0.215375191978123	0.826\\
	0.215463282697689	0.8265\\
	0.215648810160484	0.827\\
	0.216082054592914	0.8275\\
	0.216098260858025	0.828\\
	0.216157245139949	0.8285\\
	0.216190947803189	0.829\\
	0.216279487695325	0.8295\\
	0.216356063072242	0.83\\
	0.216409754309631	0.8305\\
	0.216466442416778	0.831\\
	0.216734802599595	0.8315\\
	0.217333905092054	0.832\\
	0.217505449353436	0.8325\\
	0.217779438499603	0.833\\
	0.21778416077312	0.8335\\
	0.218019182549108	0.834\\
	0.218425699581566	0.8345\\
	0.218587629728026	0.835\\
	0.218671631844508	0.8355\\
	0.218888629593018	0.836\\
	0.21892422087121	0.8365\\
	0.219043732216861	0.837\\
	0.219339229719702	0.8375\\
	0.219402577474451	0.838\\
	0.219523925980134	0.8385\\
	0.220168719927389	0.839\\
	0.220169959033484	0.8395\\
	0.22017367373711	0.84\\
	0.220280154335815	0.8405\\
	0.220391368677056	0.841\\
	0.220405764637277	0.8415\\
	0.220979439642936	0.842\\
	0.221155210630051	0.8425\\
	0.221862489865235	0.843\\
	0.221935176591133	0.8435\\
	0.222012579945931	0.844\\
	0.222210620251572	0.8445\\
	0.222546944996775	0.845\\
	0.222551138869059	0.8455\\
	0.224074535497559	0.846\\
	0.224274241928516	0.8465\\
	0.224413737395916	0.847\\
	0.224416740675548	0.8475\\
	0.224652971037429	0.848\\
	0.224877823078661	0.8485\\
	0.225212021894002	0.849\\
	0.225236398938537	0.8495\\
	0.225260992226947	0.85\\
	0.225629739611835	0.8505\\
	0.225717678693612	0.851\\
	0.225907379554631	0.8515\\
	0.226064028651102	0.852\\
	0.226585883742453	0.8525\\
	0.226694537158011	0.853\\
	0.226867741234978	0.8535\\
	0.227056678651516	0.854\\
	0.227149508698461	0.8545\\
	0.227254706559008	0.855\\
	0.227426907115512	0.8555\\
	0.227446376620104	0.856\\
	0.227953791354188	0.8565\\
	0.228413724668525	0.857\\
	0.228818361875416	0.8575\\
	0.229362999655062	0.858\\
	0.229382658055817	0.8585\\
	0.230065418491809	0.859\\
	0.230379584074016	0.8595\\
	0.230530085461519	0.86\\
	0.230543245609879	0.8605\\
	0.230665293531465	0.861\\
	0.230998043569091	0.8615\\
	0.231031876678972	0.862\\
	0.231690813792464	0.8625\\
	0.231692359117357	0.863\\
	0.2317458539344	0.8635\\
	0.23260172627332	0.864\\
	0.232787709852125	0.8645\\
	0.233036572102663	0.865\\
	0.233870841454733	0.8655\\
	0.233904000503221	0.866\\
	0.233990238329092	0.8665\\
	0.234859871066287	0.867\\
	0.235034163888661	0.8675\\
	0.235238443186693	0.868\\
	0.235388165983749	0.8685\\
	0.237031441797486	0.869\\
	0.237254574647378	0.8695\\
	0.2372698370108	0.87\\
	0.237672210613513	0.8705\\
	0.237847246286199	0.871\\
	0.238525004950084	0.8715\\
	0.238723171338491	0.872\\
	0.23908197343256	0.8725\\
	0.239574260595343	0.873\\
	0.239634403469091	0.8735\\
	0.240469674759767	0.874\\
	0.240661108512393	0.8745\\
	0.240832591690723	0.875\\
	0.241026131796883	0.8755\\
	0.241119288207216	0.876\\
	0.241173262914427	0.8765\\
	0.241278676546121	0.877\\
	0.241396119547663	0.8775\\
	0.24163499189396	0.878\\
	0.242473253558072	0.8785\\
	0.242518114125654	0.879\\
	0.242900871488759	0.8795\\
	0.242939128833111	0.88\\
	0.243016494034529	0.8805\\
	0.243603232384265	0.881\\
	0.243613117585437	0.8815\\
	0.244451469890798	0.882\\
	0.245052917035184	0.8825\\
	0.245113677877472	0.883\\
	0.245719287083631	0.8835\\
	0.245811818861503	0.884\\
	0.246386291322088	0.8845\\
	0.246438986298774	0.885\\
	0.246869181537492	0.8855\\
	0.246878642018517	0.886\\
	0.247571586642281	0.8865\\
	0.24782213342522	0.887\\
	0.247877354250587	0.8875\\
	0.247938884145989	0.888\\
	0.247986517764118	0.8885\\
	0.248173732074707	0.889\\
	0.248681774891312	0.8895\\
	0.249231685035321	0.89\\
	0.250634819795759	0.8905\\
	0.250709259592371	0.891\\
	0.251284969095921	0.8915\\
	0.251305994879972	0.892\\
	0.251457813273787	0.8925\\
	0.25164632692586	0.893\\
	0.25197419890135	0.8935\\
	0.252233959064064	0.894\\
	0.25272138602787	0.8945\\
	0.252924288262291	0.895\\
	0.253082459115436	0.8955\\
	0.25463835696445	0.896\\
	0.254851067173028	0.8965\\
	0.255973505490717	0.897\\
	0.256215561019897	0.8975\\
	0.256642556811458	0.898\\
	0.25687276124005	0.8985\\
	0.256980391913256	0.899\\
	0.257111721962044	0.8995\\
	0.258060563914534	0.9\\
	0.258197290236584	0.9005\\
	0.258956180771093	0.901\\
	0.259203100018962	0.9015\\
	0.259467529093827	0.902\\
	0.259660315112891	0.9025\\
	0.259697937538527	0.903\\
	0.259845908189944	0.9035\\
	0.259985898918629	0.904\\
	0.260189624075696	0.9045\\
	0.260282468436954	0.905\\
	0.260368360523745	0.9055\\
	0.260523675459522	0.906\\
	0.260735826222199	0.9065\\
	0.260870260015381	0.907\\
	0.261166794187734	0.9075\\
	0.261520838913089	0.908\\
	0.262236797795147	0.9085\\
	0.262978624342765	0.909\\
	0.263157689255311	0.9095\\
	0.263229612324531	0.91\\
	0.26378450710344	0.9105\\
	0.263789958372704	0.911\\
	0.264264452091031	0.9115\\
	0.264739560219702	0.912\\
	0.264828018794641	0.9125\\
	0.26527352637115	0.913\\
	0.265488718144828	0.9135\\
	0.26610558262815	0.914\\
	0.266142988379057	0.9145\\
	0.266829591221855	0.915\\
	0.266908875631706	0.9155\\
	0.267201452495097	0.916\\
	0.268160578761688	0.9165\\
	0.268563411062109	0.917\\
	0.268961370450449	0.9175\\
	0.26920158876074	0.918\\
	0.269315816754832	0.9185\\
	0.270274371267593	0.919\\
	0.270290305320167	0.9195\\
	0.270634754439261	0.92\\
	0.270794049478909	0.9205\\
	0.270875804147849	0.921\\
	0.271505647178279	0.9215\\
	0.27164765545249	0.922\\
	0.272352617250863	0.9225\\
	0.274025062877269	0.923\\
	0.274395693927786	0.9235\\
	0.274567244825056	0.924\\
	0.275089618130336	0.9245\\
	0.275095856332252	0.925\\
	0.275183117359037	0.9255\\
	0.276263212950832	0.926\\
	0.276303033169361	0.9265\\
	0.276536584740998	0.927\\
	0.276545446746701	0.9275\\
	0.276549094022984	0.928\\
	0.276575943621155	0.9285\\
	0.27691965189466	0.929\\
	0.277065645080821	0.9295\\
	0.279097188508756	0.93\\
	0.279689484776379	0.9305\\
	0.279895697654284	0.931\\
	0.279935341161777	0.9315\\
	0.28026112525201	0.932\\
	0.28028943140451	0.9325\\
	0.281037527654653	0.933\\
	0.281570727365502	0.9335\\
	0.281661988437037	0.934\\
	0.282128076481693	0.9345\\
	0.282299190659598	0.935\\
	0.282744361744197	0.9355\\
	0.282873937302653	0.936\\
	0.283936716884338	0.9365\\
	0.284602644098976	0.937\\
	0.286289895722777	0.9375\\
	0.287295514456695	0.938\\
	0.287706327985262	0.9385\\
	0.288642745264054	0.939\\
	0.288700768015713	0.9395\\
	0.288914635854622	0.94\\
	0.289257169364605	0.9405\\
	0.290525546705059	0.941\\
	0.290553427216898	0.9415\\
	0.290558776408735	0.942\\
	0.291783656972022	0.9425\\
	0.293167398822819	0.943\\
	0.293414852241295	0.9435\\
	0.295762793112368	0.944\\
	0.295823887205966	0.9445\\
	0.296213513232988	0.945\\
	0.296980716941427	0.9455\\
	0.297471815732704	0.946\\
	0.297516601709874	0.9465\\
	0.297531363755621	0.947\\
	0.301743171591921	0.9475\\
	0.302263831664887	0.948\\
	0.302610213368273	0.9485\\
	0.302915651257786	0.949\\
	0.304949881683711	0.9495\\
	0.304980619920816	0.95\\
	0.305147114282009	0.9505\\
	0.305243021048214	0.951\\
	0.305343201943589	0.9515\\
	0.307696717519396	0.952\\
	0.309278209137154	0.9525\\
	0.309641995473408	0.953\\
	0.31047011805532	0.9535\\
	0.312234277323249	0.954\\
	0.313471048303825	0.9545\\
	0.313794310505413	0.955\\
	0.315231513088986	0.9555\\
	0.315258157137666	0.956\\
	0.31646386907734	0.9565\\
	0.317983843471726	0.957\\
	0.319608946251182	0.9575\\
	0.320441546189776	0.958\\
	0.322245917082522	0.9585\\
	0.322595903799909	0.959\\
	0.32274319149951	0.9595\\
	0.323411923291561	0.96\\
	0.327911792988186	0.9605\\
	0.328218370981859	0.961\\
	0.328764464805756	0.9615\\
	0.329168131923015	0.962\\
	0.331618690096922	0.9625\\
	0.332289752671309	0.963\\
	0.332960958326493	0.9635\\
	0.33392723419517	0.964\\
	0.334445533297822	0.9645\\
	0.33448919501826	0.965\\
	0.334743641165321	0.9655\\
	0.335245200447679	0.966\\
	0.335504239606965	0.9665\\
	0.335669341916696	0.967\\
	0.336110250386833	0.9675\\
	0.336247817313171	0.968\\
	0.336643974188054	0.9685\\
	0.337390282862305	0.969\\
	0.338405883192646	0.9695\\
	0.338421333660237	0.97\\
	0.33875139285822	0.9705\\
	0.34041959341194	0.971\\
	0.341304682314205	0.9715\\
	0.342918706447998	0.972\\
	0.344336139283682	0.9725\\
	0.346215291241071	0.973\\
	0.348443890328719	0.9735\\
	0.348830677257826	0.974\\
	0.349805300636735	0.9745\\
	0.350652866565381	0.975\\
	0.352371345380725	0.9755\\
	0.352641660194313	0.976\\
	0.354600589763107	0.9765\\
	0.356829388435968	0.977\\
	0.358082721517797	0.9775\\
	0.361752375950358	0.978\\
	0.361944975623478	0.9785\\
	0.363516742490958	0.979\\
	0.364300870334793	0.9795\\
	0.365021358975806	0.98\\
	0.365458567453715	0.9805\\
	0.366876057240044	0.981\\
	0.367496495742774	0.9815\\
	0.368744972964113	0.982\\
	0.371186657164346	0.9825\\
	0.371410987498868	0.983\\
	0.3722845280949	0.9835\\
	0.374979092961606	0.984\\
	0.375250089697684	0.9845\\
	0.376133725526004	0.985\\
	0.378096062244858	0.9855\\
	0.379250120532652	0.986\\
	0.379687724891899	0.9865\\
	0.380217410891292	0.987\\
	0.384300224168193	0.9875\\
	0.384984199841169	0.988\\
	0.386464526563065	0.9885\\
	0.38892298245596	0.989\\
	0.389934215073509	0.9895\\
	0.392490199704421	0.99\\
	0.39592705995134	0.9905\\
	0.397210067201702	0.991\\
	0.398363515687838	0.9915\\
	0.399846654473822	0.992\\
	0.401866279263594	0.9925\\
	0.404584681522376	0.993\\
	0.405389594734785	0.9935\\
	0.405670177883631	0.994\\
	0.406368311319931	0.9945\\
	0.409342906210513	0.995\\
	0.410299009649867	0.9955\\
	0.418932243452654	0.996\\
	0.424112272224878	0.9965\\
	0.447300280126862	0.997\\
	0.447732048721991	0.9975\\
	0.456476438459246	0.998\\
	0.46263159549697	0.9985\\
	0.474813388800606	0.999\\
	0.47676536308355	0.9995\\
	0.512558622271504	1\\
};

\addplot [dashed,color2, line width=2pt]
table[row sep=crcr]{%
	0.000299856633236897	0.0005\\
	0.000734851102846173	0.001\\
	0.00106862241215941	0.0015\\
	0.00129069569637019	0.002\\
	0.00140912744516375	0.0025\\
	0.00169541181380006	0.003\\
	0.00192387530963097	0.0035\\
	0.00220229988374647	0.004\\
	0.0023011294652526	0.0045\\
	0.00233343624681702	0.005\\
	0.00236161569532025	0.0055\\
	0.00247897451642921	0.006\\
	0.00248607846243033	0.0065\\
	0.00259030843090358	0.007\\
	0.00262323762825671	0.0075\\
	0.00263004738265491	0.008\\
	0.00266615582154841	0.0085\\
	0.00268061537166615	0.009\\
	0.002794065984495	0.0095\\
	0.00288623639962497	0.01\\
	0.00290368115883792	0.0105\\
	0.00290640267237513	0.011\\
	0.00294298002237672	0.0115\\
	0.00294935408823345	0.012\\
	0.0030718242210826	0.0125\\
	0.0031684763399942	0.013\\
	0.0032514966689202	0.0135\\
	0.00326704953249131	0.014\\
	0.00327913162667918	0.0145\\
	0.00329288363129713	0.015\\
	0.00330405716518446	0.0155\\
	0.00334381609266762	0.016\\
	0.0033767642502206	0.0165\\
	0.00338835512290414	0.017\\
	0.00339896241427216	0.0175\\
	0.003447840874317	0.018\\
	0.00347091238722574	0.0185\\
	0.00356289417017526	0.019\\
	0.00365974638625093	0.0195\\
	0.00367981857951947	0.02\\
	0.00370852369957456	0.0205\\
	0.0037861185250893	0.021\\
	0.00382227455859463	0.0215\\
	0.00389627342047195	0.022\\
	0.00390435537661039	0.0225\\
	0.00393223697920612	0.023\\
	0.0039735279326662	0.0235\\
	0.0040339386142746	0.024\\
	0.00404170475042825	0.0245\\
	0.00404274224091241	0.025\\
	0.00404829216153465	0.0255\\
	0.00404965998027285	0.026\\
	0.00408496942009817	0.0265\\
	0.00411541616733302	0.027\\
	0.00413802096702382	0.0275\\
	0.0041617355520272	0.028\\
	0.0041690883842353	0.0285\\
	0.00420523357388879	0.029\\
	0.00421607467765108	0.0295\\
	0.0042179535716421	0.03\\
	0.00424027012650135	0.0305\\
	0.00425354976253135	0.031\\
	0.00426504385517515	0.0315\\
	0.0042780893035687	0.032\\
	0.00432017511617337	0.0325\\
	0.00432680824965713	0.033\\
	0.00437290367128369	0.0335\\
	0.00438377365277433	0.034\\
	0.00439106317624508	0.0345\\
	0.00443794291695823	0.035\\
	0.00445008793879716	0.0355\\
	0.00446257150288876	0.036\\
	0.00449468626153696	0.0365\\
	0.00449537134783648	0.037\\
	0.00452420657475218	0.0375\\
	0.00455558111490764	0.038\\
	0.00459407711321544	0.0385\\
	0.00460632344364917	0.039\\
	0.00461248552185898	0.0395\\
	0.0046602131449232	0.04\\
	0.00466819574879743	0.0405\\
	0.00466863370632705	0.041\\
	0.00466909918688269	0.0415\\
	0.00467738222209063	0.042\\
	0.00470237455701706	0.0425\\
	0.00471737079812848	0.043\\
	0.00473556101142675	0.0435\\
	0.00475733565737285	0.044\\
	0.00478283635318033	0.0445\\
	0.00480912530553484	0.045\\
	0.00481457960857716	0.0455\\
	0.00483919063466213	0.046\\
	0.00485892586194081	0.0465\\
	0.00489027141497612	0.047\\
	0.00489912119404906	0.0475\\
	0.00490622131868618	0.048\\
	0.00493453920479405	0.0485\\
	0.00494042554900862	0.049\\
	0.00496510776120313	0.0495\\
	0.00497590316273565	0.05\\
	0.00499369118822409	0.0505\\
	0.0050226062200664	0.051\\
	0.00503216361539272	0.0515\\
	0.00503906269980142	0.052\\
	0.00504363781890018	0.0525\\
	0.00508590371553944	0.053\\
	0.00510360011773877	0.0535\\
	0.00512113536188798	0.054\\
	0.00512879881489129	0.0545\\
	0.00514947639166227	0.055\\
	0.00516392589080122	0.0555\\
	0.00517838687139548	0.056\\
	0.0051819434303154	0.0565\\
	0.00519967520290408	0.057\\
	0.00521921742177228	0.0575\\
	0.00525000184387665	0.058\\
	0.00525241547695124	0.0585\\
	0.00525532475548705	0.059\\
	0.00526683954086197	0.0595\\
	0.00531470584311046	0.06\\
	0.00532395294879918	0.0605\\
	0.00535441089319647	0.061\\
	0.00536821172639212	0.0615\\
	0.00537119955429884	0.062\\
	0.00541880961385314	0.0625\\
	0.00542494629509156	0.063\\
	0.00544006553748917	0.0635\\
	0.00545217538953269	0.064\\
	0.0054597385875963	0.0645\\
	0.00547642503272242	0.065\\
	0.00547826945127101	0.0655\\
	0.00552146295571624	0.066\\
	0.00553145002561571	0.0665\\
	0.0055338021239996	0.067\\
	0.00553789029263758	0.0675\\
	0.00557323742530678	0.068\\
	0.00559125513238589	0.0685\\
	0.00559200615463988	0.069\\
	0.0056103625405412	0.0695\\
	0.00562100665843124	0.07\\
	0.00562854024851582	0.0705\\
	0.00563377705176076	0.071\\
	0.00565485497819781	0.0715\\
	0.00570895772181023	0.072\\
	0.00573999737006889	0.0725\\
	0.00574629382356428	0.073\\
	0.0057716692184887	0.0735\\
	0.00579197036869845	0.074\\
	0.0057966290944796	0.0745\\
	0.00579995942178624	0.075\\
	0.00584459875860031	0.0755\\
	0.00584737072180709	0.076\\
	0.00584757839376718	0.0765\\
	0.00585756210113098	0.077\\
	0.00589166166980468	0.0775\\
	0.00592266047304061	0.078\\
	0.00592505568408678	0.0785\\
	0.00593196338460981	0.079\\
	0.00593748526308617	0.0795\\
	0.00602130977426222	0.08\\
	0.00603878297580834	0.0805\\
	0.00604012887325706	0.081\\
	0.00610356991085787	0.0815\\
	0.00610791227623226	0.082\\
	0.00612016603832002	0.0825\\
	0.00612419585695892	0.083\\
	0.00614223661352738	0.0835\\
	0.00616082361474627	0.084\\
	0.00617799429880217	0.0845\\
	0.00618982125307659	0.085\\
	0.00619674415490054	0.0855\\
	0.00621801221304645	0.086\\
	0.00622745948359656	0.0865\\
	0.00623413016890747	0.087\\
	0.00623687621682524	0.0875\\
	0.00626469734668146	0.088\\
	0.00628026752995203	0.0885\\
	0.00628400982880164	0.089\\
	0.00634043255545204	0.0895\\
	0.00634866242291404	0.09\\
	0.00636710116731735	0.0905\\
	0.00636766066397025	0.091\\
	0.00636974700666926	0.0915\\
	0.00638208047407108	0.092\\
	0.00639808958298782	0.0925\\
	0.00643605393671899	0.093\\
	0.00644610063780702	0.0935\\
	0.00648724974201095	0.094\\
	0.0064985410272229	0.0945\\
	0.00652203515719405	0.095\\
	0.00652524635566289	0.0955\\
	0.00653107185072548	0.096\\
	0.00655912740356149	0.0965\\
	0.00658702515184748	0.097\\
	0.00661787326072948	0.0975\\
	0.0066193866072326	0.098\\
	0.00665336231471992	0.0985\\
	0.00667394803113988	0.099\\
	0.00668274286763596	0.0995\\
	0.00674902337424914	0.1\\
	0.00675485662290994	0.1005\\
	0.00676037313958066	0.101\\
	0.00676973233455093	0.1015\\
	0.00680676364512341	0.102\\
	0.00680731105968204	0.1025\\
	0.0068103816494861	0.103\\
	0.00682656968204436	0.1035\\
	0.00683763769165783	0.104\\
	0.00684603155006645	0.1045\\
	0.00686262884381986	0.105\\
	0.00687664621475571	0.1055\\
	0.00688409789849001	0.106\\
	0.00688898972626019	0.1065\\
	0.00690076552117988	0.107\\
	0.00690093469944843	0.1075\\
	0.00690273095385998	0.108\\
	0.00691770748925431	0.1085\\
	0.0069246870615015	0.109\\
	0.00692803433199209	0.1095\\
	0.00693608980050595	0.11\\
	0.00700876424302248	0.1105\\
	0.0070318452287055	0.111\\
	0.00703663353661077	0.1115\\
	0.00707233609329142	0.112\\
	0.00708795610456853	0.1125\\
	0.00710773711944804	0.113\\
	0.00714335318007856	0.1135\\
	0.00714391625299819	0.114\\
	0.00714705307562603	0.1145\\
	0.0071520230814744	0.115\\
	0.00715705504238123	0.1155\\
	0.00716168681211015	0.116\\
	0.00716997366998021	0.1165\\
	0.00717573294263205	0.117\\
	0.00717694154669306	0.1175\\
	0.00718285795570048	0.118\\
	0.00719435933280182	0.1185\\
	0.00719538030414925	0.119\\
	0.00719738958632427	0.1195\\
	0.00720252280786477	0.12\\
	0.00720366130253147	0.1205\\
	0.00721407722605212	0.121\\
	0.00726736342858145	0.1215\\
	0.00728326553151817	0.122\\
	0.00728997926846239	0.1225\\
	0.00730454038690639	0.123\\
	0.00732892235121397	0.1235\\
	0.00734563455368567	0.124\\
	0.00738437202965626	0.1245\\
	0.00738695940635512	0.125\\
	0.00742304859730085	0.1255\\
	0.00742535433898225	0.126\\
	0.00742984544620649	0.1265\\
	0.00744865192351204	0.127\\
	0.00746310109314704	0.1275\\
	0.007467501131384	0.128\\
	0.00748884454534652	0.1285\\
	0.00749018638016313	0.129\\
	0.00749311689701321	0.1295\\
	0.00750716662300836	0.13\\
	0.00757551264328619	0.1305\\
	0.00758687906432585	0.131\\
	0.00758814399417442	0.1315\\
	0.00758836267289242	0.132\\
	0.00759939676533169	0.1325\\
	0.00761105068985919	0.133\\
	0.00763087446917167	0.1335\\
	0.00768725068295254	0.134\\
	0.00770897291800731	0.1345\\
	0.00772446119204538	0.135\\
	0.00772875781280418	0.1355\\
	0.00773065703582414	0.136\\
	0.00773079286651073	0.1365\\
	0.00775940015985018	0.137\\
	0.00777000680605171	0.1375\\
	0.00777209399341707	0.138\\
	0.0077774569133273	0.1385\\
	0.00778688606398508	0.139\\
	0.00779144522140017	0.1395\\
	0.00782525448806415	0.14\\
	0.007832256263079	0.1405\\
	0.00784165766469073	0.141\\
	0.00784872082194941	0.1415\\
	0.00786982666960747	0.142\\
	0.0079735625864095	0.1425\\
	0.00797416131806929	0.143\\
	0.00797767843636449	0.1435\\
	0.0079956341954873	0.144\\
	0.00799825632549804	0.1445\\
	0.00800636321506353	0.145\\
	0.00801323728809678	0.1455\\
	0.00802253520742995	0.146\\
	0.00802826943308014	0.1465\\
	0.00803178326103614	0.147\\
	0.00805488098310273	0.1475\\
	0.00806711765532592	0.148\\
	0.00807824626139864	0.1485\\
	0.00808177769209143	0.149\\
	0.00808481196510706	0.1495\\
	0.00809581081425767	0.15\\
	0.00810423254681501	0.1505\\
	0.00816844296562588	0.151\\
	0.00817654913207764	0.1515\\
	0.00819930633003674	0.152\\
	0.00824643268981943	0.1525\\
	0.00824815915426134	0.153\\
	0.00824828632901838	0.1535\\
	0.00826579756540012	0.154\\
	0.00827137578163763	0.1545\\
	0.00828060561003291	0.155\\
	0.0082911061242663	0.1555\\
	0.00831382346243184	0.156\\
	0.00834668186151136	0.1565\\
	0.00837660613477375	0.157\\
	0.00840488246814068	0.1575\\
	0.00842017408863078	0.158\\
	0.00843105926934288	0.1585\\
	0.0084334568600419	0.159\\
	0.00844525094517397	0.1595\\
	0.00844682374557518	0.16\\
	0.00846475033908863	0.1605\\
	0.00849924511477865	0.161\\
	0.00850724726101	0.1615\\
	0.00853481569953248	0.162\\
	0.00857225343866821	0.1625\\
	0.00859745630956057	0.163\\
	0.00860677994433342	0.1635\\
	0.00861373720008328	0.164\\
	0.00861501522283675	0.1645\\
	0.00863696731376779	0.165\\
	0.00864127498943285	0.1655\\
	0.00866431803546875	0.166\\
	0.00869375244148887	0.1665\\
	0.0086962611115016	0.167\\
	0.00870145802658621	0.1675\\
	0.00872761641734751	0.168\\
	0.00873765373033626	0.1685\\
	0.00873895953175119	0.169\\
	0.00874211524078654	0.1695\\
	0.00874448260140563	0.17\\
	0.00876446694490128	0.1705\\
	0.00877524441088709	0.171\\
	0.00877920277269099	0.1715\\
	0.00879269996742983	0.172\\
	0.00879712730812613	0.1725\\
	0.00880908378877004	0.173\\
	0.00882452187180647	0.1735\\
	0.00883870992786207	0.174\\
	0.00884219784691214	0.1745\\
	0.00886577039400206	0.175\\
	0.00893780316794536	0.1755\\
	0.00894235211971312	0.176\\
	0.00896215927966884	0.1765\\
	0.00902124894666809	0.177\\
	0.00905185412333019	0.1775\\
	0.00907624022012163	0.178\\
	0.00910655573371651	0.1785\\
	0.00910974526153242	0.179\\
	0.00911594957078613	0.1795\\
	0.0091194347963277	0.18\\
	0.00912860140320973	0.1805\\
	0.00913567063315759	0.181\\
	0.00915037118854967	0.1815\\
	0.00915331280442658	0.182\\
	0.00917723422384657	0.1825\\
	0.00917772159288367	0.183\\
	0.00917862919268006	0.1835\\
	0.00919305590416829	0.184\\
	0.00919711341686578	0.1845\\
	0.00924753238856689	0.185\\
	0.00924844208644092	0.1855\\
	0.0092526329448924	0.186\\
	0.00928179292431933	0.1865\\
	0.00929861450915906	0.187\\
	0.00931896430644836	0.1875\\
	0.00934808470264264	0.188\\
	0.0093534856553945	0.1885\\
	0.00935487995379141	0.189\\
	0.00935969242164176	0.1895\\
	0.00937169792667223	0.19\\
	0.00937859786305025	0.1905\\
	0.00938698178966279	0.191\\
	0.0094085887179926	0.1915\\
	0.00942134976881279	0.192\\
	0.00943716229307558	0.1925\\
	0.00943938723063572	0.193\\
	0.00944157340767843	0.1935\\
	0.00944228472535736	0.194\\
	0.00944563208136739	0.1945\\
	0.00946050304342827	0.195\\
	0.00946486685579091	0.1955\\
	0.00947455209982602	0.196\\
	0.00947788415897214	0.1965\\
	0.00952745518089906	0.197\\
	0.00953111558852829	0.1975\\
	0.00953319881183784	0.198\\
	0.00953647409079307	0.1985\\
	0.0095441225670804	0.199\\
	0.00956494036684008	0.1995\\
	0.00956777272004566	0.2\\
	0.00956882586637643	0.2005\\
	0.00957331366985244	0.201\\
	0.00958490050460239	0.2015\\
	0.00961134775006364	0.202\\
	0.00961909091185904	0.2025\\
	0.00962830200810893	0.203\\
	0.00965854946514593	0.2035\\
	0.00972206880600868	0.204\\
	0.00973271581478884	0.2045\\
	0.0097333552723406	0.205\\
	0.00973988780718943	0.2055\\
	0.00977079869778608	0.206\\
	0.00981182046526553	0.2065\\
	0.00982695778983808	0.207\\
	0.00982731823806419	0.2075\\
	0.00982867277483022	0.208\\
	0.00983000297995802	0.2085\\
	0.00983166332910982	0.209\\
	0.00983476182527126	0.2095\\
	0.00983685198620574	0.21\\
	0.00984957135185421	0.2105\\
	0.00985243536292502	0.211\\
	0.00988523140448898	0.2115\\
	0.00989053292553978	0.212\\
	0.00989432933145402	0.2125\\
	0.00991644753366548	0.213\\
	0.00991816608974383	0.2135\\
	0.00992137010258749	0.214\\
	0.00992154789190776	0.2145\\
	0.00993413491594682	0.215\\
	0.00994180494315747	0.2155\\
	0.00995660835022423	0.216\\
	0.00999351325699999	0.2165\\
	0.0100031648957596	0.217\\
	0.010038596758867	0.2175\\
	0.0100390514148153	0.218\\
	0.0100499686851527	0.2185\\
	0.0100547647856954	0.219\\
	0.0100702613559198	0.2195\\
	0.0101144525792922	0.22\\
	0.0101958429304511	0.2205\\
	0.0102001798623231	0.221\\
	0.0102143281084691	0.2215\\
	0.0102163139150079	0.222\\
	0.0102566614275283	0.2225\\
	0.0102613063531374	0.223\\
	0.0102696931328952	0.2235\\
	0.0102739336701946	0.224\\
	0.0103101281042145	0.2245\\
	0.01033908343694	0.225\\
	0.0103611748477996	0.2255\\
	0.0103619079554731	0.226\\
	0.0103682897193887	0.2265\\
	0.0103815456842526	0.227\\
	0.0103891837911856	0.2275\\
	0.010452602537782	0.228\\
	0.0104782064278135	0.2285\\
	0.0105014175428868	0.229\\
	0.0105211989003455	0.2295\\
	0.0105624346055344	0.23\\
	0.010576385766081	0.2305\\
	0.0105863807468183	0.231\\
	0.0105883393796226	0.2315\\
	0.0106256804092219	0.232\\
	0.0106347042724359	0.2325\\
	0.010639131436013	0.233\\
	0.0106533752992957	0.2335\\
	0.0106757652632588	0.234\\
	0.0107116985117935	0.2345\\
	0.0107164121058607	0.235\\
	0.0107230802825876	0.2355\\
	0.0107302001568453	0.236\\
	0.0107418804437276	0.2365\\
	0.0107626700473975	0.237\\
	0.0107713270964884	0.2375\\
	0.0107949375104809	0.238\\
	0.0107980070196943	0.2385\\
	0.0108138953940499	0.239\\
	0.0108177549564725	0.2395\\
	0.010834757652395	0.24\\
	0.0108511555001659	0.2405\\
	0.0108844446584292	0.241\\
	0.0108941074158485	0.2415\\
	0.0109120833840406	0.242\\
	0.0110526226722555	0.2425\\
	0.0110596540274195	0.243\\
	0.011079291757969	0.2435\\
	0.011101889878601	0.244\\
	0.0111242676044066	0.2445\\
	0.0111509212768534	0.245\\
	0.0111581676952893	0.2455\\
	0.0111624810792294	0.246\\
	0.0111693113111868	0.2465\\
	0.0111783867002112	0.247\\
	0.0111792487934107	0.2475\\
	0.0111820289190442	0.248\\
	0.0112132478248035	0.2485\\
	0.0112863877244081	0.249\\
	0.0113057196941693	0.2495\\
	0.0113151850900365	0.25\\
	0.0113228870698008	0.2505\\
	0.0113573813608043	0.251\\
	0.0113784750769805	0.2515\\
	0.0113959901706452	0.252\\
	0.0114074874989657	0.2525\\
	0.0114220242084303	0.253\\
	0.0114676035960909	0.2535\\
	0.0114983783940839	0.254\\
	0.0115217589600865	0.2545\\
	0.0115334360346991	0.255\\
	0.0115441731250161	0.2555\\
	0.0115979149495026	0.256\\
	0.0116068282309508	0.2565\\
	0.0116086758808183	0.257\\
	0.0116192895643227	0.2575\\
	0.0116201976405388	0.258\\
	0.0116284135914722	0.2585\\
	0.0116644676433768	0.259\\
	0.0116784165943	0.2595\\
	0.0116835374176338	0.26\\
	0.0116970648872902	0.2605\\
	0.0117242091016854	0.261\\
	0.0117260295935119	0.2615\\
	0.0117495753512128	0.262\\
	0.011755925587107	0.2625\\
	0.0117623124381184	0.263\\
	0.0117646531753166	0.2635\\
	0.0118243639973323	0.264\\
	0.0118283065444293	0.2645\\
	0.0118328651681557	0.265\\
	0.0118673072173559	0.2655\\
	0.0118785447502363	0.266\\
	0.0118842756041951	0.2665\\
	0.0118966076617047	0.267\\
	0.0119123749102033	0.2675\\
	0.0119225076639944	0.268\\
	0.0119249711204512	0.2685\\
	0.0119284615599886	0.269\\
	0.0119571572003719	0.2695\\
	0.0119892202256176	0.27\\
	0.0119895162194937	0.2705\\
	0.0120042030492357	0.271\\
	0.0120599480805874	0.2715\\
	0.0120639944518353	0.272\\
	0.012085829886081	0.2725\\
	0.0120884792459577	0.273\\
	0.0121139257930946	0.2735\\
	0.0121176739211662	0.274\\
	0.0121254764228674	0.2745\\
	0.0121285132545023	0.275\\
	0.0121289639528325	0.2755\\
	0.0121458320024808	0.276\\
	0.0121621267855509	0.2765\\
	0.0121743426696956	0.277\\
	0.012213845216885	0.2775\\
	0.0122167642818957	0.278\\
	0.0122336605565847	0.2785\\
	0.012260510736265	0.279\\
	0.012326881566289	0.2795\\
	0.0123410902322357	0.28\\
	0.01235733166555	0.2805\\
	0.0123773725257703	0.281\\
	0.0123887391915278	0.2815\\
	0.0123950950584479	0.282\\
	0.0124743006773734	0.2825\\
	0.0124990874559773	0.283\\
	0.0125020686572438	0.2835\\
	0.0125224561830796	0.284\\
	0.0125294102312072	0.2845\\
	0.0125436297152078	0.285\\
	0.0125724281570308	0.2855\\
	0.0126008051234476	0.286\\
	0.0126106783571785	0.2865\\
	0.0126261975092623	0.287\\
	0.0126430753592856	0.2875\\
	0.0126570673425729	0.288\\
	0.0126674952150921	0.2885\\
	0.0126735871869779	0.289\\
	0.0126889471948153	0.2895\\
	0.0126994290394224	0.29\\
	0.0127312800888817	0.2905\\
	0.0127397357619584	0.291\\
	0.0127568731708466	0.2915\\
	0.0127832257248883	0.292\\
	0.0127960648201029	0.2925\\
	0.012823135840332	0.293\\
	0.0128761142031315	0.2935\\
	0.0129343798245523	0.294\\
	0.0129415640710736	0.2945\\
	0.0129750221310809	0.295\\
	0.0130150940664559	0.2955\\
	0.013027957302987	0.296\\
	0.0130414252964468	0.2965\\
	0.0130699254441563	0.297\\
	0.0131086975355305	0.2975\\
	0.013124055157693	0.298\\
	0.0131580264670558	0.2985\\
	0.0131631087321759	0.299\\
	0.0131727378139518	0.2995\\
	0.0131830149072797	0.3\\
	0.0131959708928225	0.3005\\
	0.0132531629618685	0.301\\
	0.0132737659805722	0.3015\\
	0.0132762763626902	0.302\\
	0.0132781055864056	0.3025\\
	0.0132789230201219	0.303\\
	0.013294733077615	0.3035\\
	0.0132960774381016	0.304\\
	0.0133088124838373	0.3045\\
	0.0133263412009005	0.305\\
	0.0133547650120133	0.3055\\
	0.0133675297660481	0.306\\
	0.0133730609128088	0.3065\\
	0.0133991423047284	0.307\\
	0.0134082046324363	0.3075\\
	0.0134136122635128	0.308\\
	0.0134439525867219	0.3085\\
	0.0134584842371213	0.309\\
	0.0134859101626617	0.3095\\
	0.0134970771978982	0.31\\
	0.013533273690416	0.3105\\
	0.0135483499473229	0.311\\
	0.0135579452970043	0.3115\\
	0.0135660844012641	0.312\\
	0.0136171130857334	0.3125\\
	0.0136389024701151	0.313\\
	0.0136576329146847	0.3135\\
	0.0136927569165894	0.314\\
	0.0137062814073068	0.3145\\
	0.0137231327694138	0.315\\
	0.0137438042874702	0.3155\\
	0.0137442163864395	0.316\\
	0.0137599896600826	0.3165\\
	0.0138505161046098	0.317\\
	0.0138683813803198	0.3175\\
	0.0138764682055536	0.318\\
	0.0138776598035087	0.3185\\
	0.0138798015481537	0.319\\
	0.0138801966585482	0.3195\\
	0.01389695008334	0.32\\
	0.0139376331080467	0.3205\\
	0.0139562904750949	0.321\\
	0.0139594361957955	0.3215\\
	0.0139700452827276	0.322\\
	0.0139704164875426	0.3225\\
	0.0139731340100165	0.323\\
	0.0140107043510304	0.3235\\
	0.0140509080927447	0.324\\
	0.0140548191033081	0.3245\\
	0.0140863348766579	0.325\\
	0.0140972797832705	0.3255\\
	0.0141174440201349	0.326\\
	0.0141362798993602	0.3265\\
	0.0141673736046959	0.327\\
	0.0141854496457462	0.3275\\
	0.0141947423451932	0.328\\
	0.0142155910617283	0.3285\\
	0.0142195724699227	0.329\\
	0.0142394901652111	0.3295\\
	0.0142599891351385	0.33\\
	0.0142687659349624	0.3305\\
	0.0142802917435806	0.331\\
	0.0142808130873603	0.3315\\
	0.0142908484377132	0.332\\
	0.0142969801729551	0.3325\\
	0.0143212030454843	0.333\\
	0.0143658063455674	0.3335\\
	0.0143865702832554	0.334\\
	0.0144027855671336	0.3345\\
	0.0144062113958325	0.335\\
	0.0144068186930567	0.3355\\
	0.0144080187445243	0.336\\
	0.0144557982556848	0.3365\\
	0.0144908384211359	0.337\\
	0.0144936832552409	0.3375\\
	0.0144997226462552	0.338\\
	0.0145068307854248	0.3385\\
	0.0145287354653638	0.339\\
	0.0145295931737715	0.3395\\
	0.0145299904161309	0.34\\
	0.0145508240993377	0.3405\\
	0.0145517500612081	0.341\\
	0.0145564170062061	0.3415\\
	0.0145600546397421	0.342\\
	0.0145616217496898	0.3425\\
	0.0145676917228185	0.343\\
	0.0145766480064873	0.3435\\
	0.0145874720260858	0.344\\
	0.014594993723349	0.3445\\
	0.0145990478081589	0.345\\
	0.0146047528992153	0.3455\\
	0.0146250913772304	0.346\\
	0.0146262011649601	0.3465\\
	0.0146778765900092	0.347\\
	0.0146968481277596	0.3475\\
	0.0147333213245589	0.348\\
	0.0147347011630159	0.3485\\
	0.0147553805170726	0.349\\
	0.0148033149232363	0.3495\\
	0.0148584480779361	0.35\\
	0.0148604422876519	0.3505\\
	0.014940271627629	0.351\\
	0.0149715125631475	0.3515\\
	0.0149798703653742	0.352\\
	0.0150109197059213	0.3525\\
	0.0150114863980906	0.353\\
	0.0150219107780327	0.3535\\
	0.0150304197783711	0.354\\
	0.0150425960849278	0.3545\\
	0.0150739453092556	0.355\\
	0.015082209712003	0.3555\\
	0.0150826536839339	0.356\\
	0.0150889449800481	0.3565\\
	0.0150964146742282	0.357\\
	0.0151115947486398	0.3575\\
	0.0151273116705638	0.358\\
	0.015134602117768	0.3585\\
	0.0151578355526366	0.359\\
	0.0151827885964539	0.3595\\
	0.0151926396505175	0.36\\
	0.015268935283026	0.3605\\
	0.015270458123803	0.361\\
	0.0152993821887834	0.3615\\
	0.015301957755511	0.362\\
	0.0153181849360055	0.3625\\
	0.015320856589323	0.363\\
	0.0153466963812706	0.3635\\
	0.0154002302379226	0.364\\
	0.0154227835674208	0.3645\\
	0.0154283962727734	0.365\\
	0.0155106609193651	0.3655\\
	0.0155126670955433	0.366\\
	0.0155132632839033	0.3665\\
	0.0155171772349768	0.367\\
	0.0155326085133257	0.3675\\
	0.0155336145135639	0.368\\
	0.0155393780178276	0.3685\\
	0.0155677603530621	0.369\\
	0.0156008218961648	0.3695\\
	0.0156072038567485	0.37\\
	0.0156290770400462	0.3705\\
	0.0156306913980295	0.371\\
	0.0156369169964616	0.3715\\
	0.0156664061689442	0.372\\
	0.0156977358025101	0.3725\\
	0.0156998733923449	0.373\\
	0.0157078161146687	0.3735\\
	0.0157157973953044	0.374\\
	0.0157504556629918	0.3745\\
	0.015814013029216	0.375\\
	0.0158160389394554	0.3755\\
	0.0158726008085631	0.376\\
	0.0158736236371884	0.3765\\
	0.0159553071621359	0.377\\
	0.0159714331483779	0.3775\\
	0.0159763287555215	0.378\\
	0.0160513602670282	0.3785\\
	0.0160580929678027	0.379\\
	0.0160648448917458	0.3795\\
	0.0160666845798205	0.38\\
	0.0160955687783245	0.3805\\
	0.0161171842683078	0.381\\
	0.0161205204212626	0.3815\\
	0.0161576709288395	0.382\\
	0.0161773637273277	0.3825\\
	0.0162238061253163	0.383\\
	0.0162318761884473	0.3835\\
	0.0162860041640631	0.384\\
	0.0162959263608708	0.3845\\
	0.0162973020128285	0.385\\
	0.0163359443080547	0.3855\\
	0.0163560232820764	0.386\\
	0.0163670354835076	0.3865\\
	0.0163793998934035	0.387\\
	0.0164024067026323	0.3875\\
	0.0164096200528865	0.388\\
	0.0164231709795262	0.3885\\
	0.0164386637402861	0.389\\
	0.0164451521573119	0.3895\\
	0.0164495525897827	0.39\\
	0.0164869802361722	0.3905\\
	0.0165708432678161	0.391\\
	0.0165886854448532	0.3915\\
	0.0165891031299375	0.392\\
	0.0165903093231578	0.3925\\
	0.0165951656013798	0.393\\
	0.0166036167402721	0.3935\\
	0.0166953910203997	0.394\\
	0.0167518125333716	0.3945\\
	0.0168008339852795	0.395\\
	0.0168025067054379	0.3955\\
	0.0168166315712517	0.396\\
	0.0168508020658383	0.3965\\
	0.0168586807515244	0.397\\
	0.0168610240455163	0.3975\\
	0.0169174129667184	0.398\\
	0.0169585848405932	0.3985\\
	0.0169866363710167	0.399\\
	0.0169869614727504	0.3995\\
	0.0170095807403155	0.4\\
	0.0170487136703847	0.4005\\
	0.017120246836606	0.401\\
	0.0171389269130769	0.4015\\
	0.0171689276674539	0.402\\
	0.0171882694142161	0.4025\\
	0.017236343898975	0.403\\
	0.0172595261915288	0.4035\\
	0.0173198516641244	0.404\\
	0.0173349502809367	0.4045\\
	0.0173891956920135	0.405\\
	0.0174010761113785	0.4055\\
	0.0174425740665153	0.406\\
	0.017444254333487	0.4065\\
	0.0174510745693543	0.407\\
	0.0174577827950176	0.4075\\
	0.0174645533765054	0.408\\
	0.017499808596519	0.4085\\
	0.0175376691608294	0.409\\
	0.0175384874893108	0.4095\\
	0.0175684938405255	0.41\\
	0.0175773168497821	0.4105\\
	0.0175822073105957	0.411\\
	0.0175955025682251	0.4115\\
	0.0176389247343924	0.412\\
	0.01766812962322	0.4125\\
	0.0177291618221202	0.413\\
	0.0177445164327798	0.4135\\
	0.0177538916572899	0.414\\
	0.0177787280784732	0.4145\\
	0.0178174746468074	0.415\\
	0.0178194585111247	0.4155\\
	0.0178328477745733	0.416\\
	0.0178411263073937	0.4165\\
	0.017847757816857	0.417\\
	0.0178954575368179	0.4175\\
	0.0178989309426213	0.418\\
	0.0179395114493299	0.4185\\
	0.0179920779618099	0.419\\
	0.0179955203015632	0.4195\\
	0.0180009238525945	0.42\\
	0.0180218012257333	0.4205\\
	0.0180307579182091	0.421\\
	0.0180461591577481	0.4215\\
	0.0180632749143076	0.422\\
	0.0180907593668582	0.4225\\
	0.018165557573082	0.423\\
	0.0181694030452286	0.4235\\
	0.018206007226852	0.424\\
	0.0182227114511655	0.4245\\
	0.0182265759915962	0.425\\
	0.0182368260443753	0.4255\\
	0.0182382247296362	0.426\\
	0.0182446316332438	0.4265\\
	0.0182449930219428	0.427\\
	0.0182770586162017	0.4275\\
	0.0182801059216919	0.428\\
	0.0183484830595814	0.4285\\
	0.0183638315495573	0.429\\
	0.0183655303094065	0.4295\\
	0.0183693326285188	0.43\\
	0.0183749220873132	0.4305\\
	0.0183999721035585	0.431\\
	0.0184325161618774	0.4315\\
	0.0184385022230719	0.432\\
	0.0184499958291805	0.4325\\
	0.0184704767209486	0.433\\
	0.0184913428530017	0.4335\\
	0.0185063561244332	0.434\\
	0.0185275874175427	0.4345\\
	0.0185543875576951	0.435\\
	0.0185557231689723	0.4355\\
	0.0185567119414314	0.436\\
	0.018559563311199	0.4365\\
	0.0186097596187085	0.437\\
	0.018622756270671	0.4375\\
	0.0186461571273829	0.438\\
	0.0186744337323084	0.4385\\
	0.0186929250397637	0.439\\
	0.0187025001758167	0.4395\\
	0.0187091593559695	0.44\\
	0.018715029270981	0.4405\\
	0.0187496881697186	0.441\\
	0.0187520686144198	0.4415\\
	0.0187622829306829	0.442\\
	0.0187651608500327	0.4425\\
	0.0187834338744248	0.443\\
	0.01879721896283	0.4435\\
	0.0188363603772829	0.444\\
	0.0188623049530337	0.4445\\
	0.0188795149330792	0.445\\
	0.0188847311176592	0.4455\\
	0.0189455013686315	0.446\\
	0.0189531187543849	0.4465\\
	0.0189551286185525	0.447\\
	0.0189801251980201	0.4475\\
	0.0189844293708272	0.448\\
	0.0189991219040102	0.4485\\
	0.0190093971631742	0.449\\
	0.0190134717592014	0.4495\\
	0.0190337428776264	0.45\\
	0.0190521422052752	0.4505\\
	0.0190528596887233	0.451\\
	0.0190783911549238	0.4515\\
	0.0191087436991464	0.452\\
	0.0191935619640131	0.4525\\
	0.0192009758611237	0.453\\
	0.0192128120765441	0.4535\\
	0.01921725733674	0.454\\
	0.0192310645283517	0.4545\\
	0.0192594899990193	0.455\\
	0.0192896962979343	0.4555\\
	0.0192921464585926	0.456\\
	0.0193019356535232	0.4565\\
	0.0193201953743967	0.457\\
	0.0193231108156559	0.4575\\
	0.0193627580655462	0.458\\
	0.0193684992423311	0.4585\\
	0.0193938037976624	0.459\\
	0.0193949819560745	0.4595\\
	0.0194000335434737	0.46\\
	0.019412426416529	0.4605\\
	0.0194936393744746	0.461\\
	0.0194960739506037	0.4615\\
	0.0195017289919639	0.462\\
	0.0195101556786783	0.4625\\
	0.0195673729954202	0.463\\
	0.0195712050870428	0.4635\\
	0.0196068942157135	0.464\\
	0.0196205616060785	0.4645\\
	0.0196464881127918	0.465\\
	0.0196558907753553	0.4655\\
	0.0196890270069971	0.466\\
	0.0196912620742873	0.4665\\
	0.0197314082472964	0.467\\
	0.0197718733860852	0.4675\\
	0.0198224279438845	0.468\\
	0.0198372284908697	0.4685\\
	0.0198488733174181	0.469\\
	0.0198607599989456	0.4695\\
	0.019864346260767	0.47\\
	0.0198785511834903	0.4705\\
	0.0199557956867865	0.471\\
	0.0199589720839506	0.4715\\
	0.0199791297145194	0.472\\
	0.0199827649341773	0.4725\\
	0.0199952328520351	0.473\\
	0.0200015043599703	0.4735\\
	0.0200436610525974	0.474\\
	0.0200467386247474	0.4745\\
	0.0200671422256255	0.475\\
	0.0201357410861405	0.4755\\
	0.0201486058578457	0.476\\
	0.0201622462015201	0.4765\\
	0.0201927535688761	0.477\\
	0.0202031520361372	0.4775\\
	0.0202854114301604	0.478\\
	0.0202992022922221	0.4785\\
	0.0203187580991645	0.479\\
	0.0203447946404272	0.4795\\
	0.0203563225239871	0.48\\
	0.0203898642965358	0.4805\\
	0.0204242293180754	0.481\\
	0.0204265835411411	0.4815\\
	0.0204648344394064	0.482\\
	0.0204917608758018	0.4825\\
	0.020577617522231	0.483\\
	0.0205964617594085	0.4835\\
	0.0206068406080214	0.484\\
	0.0206497588151418	0.4845\\
	0.020657017529826	0.485\\
	0.0206850960826739	0.4855\\
	0.0207320940599409	0.486\\
	0.0207351173827216	0.4865\\
	0.0207387215054301	0.487\\
	0.0207442926915932	0.4875\\
	0.0207797708237092	0.488\\
	0.0208231497333857	0.4885\\
	0.0208305329082051	0.489\\
	0.0208903017919383	0.4895\\
	0.0209066605994953	0.49\\
	0.0209146201286017	0.4905\\
	0.0209727345817824	0.491\\
	0.02101813329806	0.4915\\
	0.0210832663935152	0.492\\
	0.0210866252704638	0.4925\\
	0.0210911146109331	0.493\\
	0.0212243731232406	0.4935\\
	0.0212300006136166	0.494\\
	0.0212308599019713	0.4945\\
	0.0213470614754285	0.495\\
	0.0214130527154946	0.4955\\
	0.0214173079240928	0.496\\
	0.0214532429333703	0.4965\\
	0.0214776114649937	0.497\\
	0.0215324350752041	0.4975\\
	0.0215383277873115	0.498\\
	0.021557799569704	0.4985\\
	0.0215709916233905	0.499\\
	0.0216462264878307	0.4995\\
	0.0216961781965037	0.5\\
	0.0216995990638328	0.5005\\
	0.0217668268096229	0.501\\
	0.0218565746021524	0.5015\\
	0.0218867367980223	0.502\\
	0.0219087227485737	0.5025\\
	0.0219136494185707	0.503\\
	0.0219321368427844	0.5035\\
	0.0219397611670001	0.504\\
	0.0219418240334838	0.5045\\
	0.021964469529199	0.505\\
	0.0219873043673166	0.5055\\
	0.0220220451752103	0.506\\
	0.022034578671215	0.5065\\
	0.0222096549408797	0.507\\
	0.0222933743467468	0.5075\\
	0.02229498263724	0.508\\
	0.0223166137309741	0.5085\\
	0.0223285171797244	0.509\\
	0.0223337727161861	0.5095\\
	0.0223338960801692	0.51\\
	0.0223345245491718	0.5105\\
	0.0223446725584035	0.511\\
	0.0223590016109369	0.5115\\
	0.022413593723366	0.512\\
	0.0225438067452533	0.5125\\
	0.0225894781591572	0.513\\
	0.0226345632786723	0.5135\\
	0.0228351852627667	0.514\\
	0.0228420394637369	0.5145\\
	0.0228538875458267	0.515\\
	0.0228625098364588	0.5155\\
	0.0228904266819491	0.516\\
	0.0230105720645781	0.5165\\
	0.0230258728160881	0.517\\
	0.0230294246167674	0.5175\\
	0.0230470624649973	0.518\\
	0.0231317771876479	0.5185\\
	0.0232198448632317	0.519\\
	0.023356784476252	0.5195\\
	0.0234313214054466	0.52\\
	0.0234718859498234	0.5205\\
	0.0234859256123233	0.521\\
	0.0234872430318628	0.5215\\
	0.0235741594481181	0.522\\
	0.0235783986576972	0.5225\\
	0.0236139245184576	0.523\\
	0.0236351512655353	0.5235\\
	0.0236421688586248	0.524\\
	0.0236636856659069	0.5245\\
	0.023750070238374	0.525\\
	0.0238370043650167	0.5255\\
	0.023867196146063	0.526\\
	0.0238793185211536	0.5265\\
	0.0239200740799205	0.527\\
	0.0239791532364203	0.5275\\
	0.0240225133185889	0.528\\
	0.0240987643440018	0.5285\\
	0.0240992414079235	0.529\\
	0.0241124149315981	0.5295\\
	0.0241228187474	0.53\\
	0.0241983613996731	0.5305\\
	0.0242296612251061	0.531\\
	0.0242928300688681	0.5315\\
	0.0243256269228008	0.532\\
	0.0243291764461031	0.5325\\
	0.024333522053701	0.533\\
	0.0243827959681491	0.5335\\
	0.0244422184631654	0.534\\
	0.0244798104767382	0.5345\\
	0.0245240592554786	0.535\\
	0.0246994182469318	0.5355\\
	0.0247096915677324	0.536\\
	0.0247190699860561	0.5365\\
	0.024721541757259	0.537\\
	0.0247611276419812	0.5375\\
	0.0247625348177932	0.538\\
	0.0248660496623166	0.5385\\
	0.0248930942784402	0.539\\
	0.0249462586880181	0.5395\\
	0.0249854354426883	0.54\\
	0.0251002403672455	0.5405\\
	0.0251104492261637	0.541\\
	0.0251172114581728	0.5415\\
	0.0251541452071421	0.542\\
	0.0251716824710349	0.5425\\
	0.025178191689821	0.543\\
	0.0251842139899	0.5435\\
	0.0252039660000143	0.544\\
	0.0252303929078907	0.5445\\
	0.0252477079518699	0.545\\
	0.0252507691955826	0.5455\\
	0.0252983268345787	0.546\\
	0.025324968824602	0.5465\\
	0.025386974938292	0.547\\
	0.0253930325396051	0.5475\\
	0.0254775438536427	0.548\\
	0.0255009969204989	0.5485\\
	0.0255017047241417	0.549\\
	0.0255593918965269	0.5495\\
	0.0255937573801839	0.55\\
	0.0256066469675628	0.5505\\
	0.0256938192492012	0.551\\
	0.0257005746384906	0.5515\\
	0.0258963792927324	0.552\\
	0.0258976018383946	0.5525\\
	0.0259248127686925	0.553\\
	0.0259747427792099	0.5535\\
	0.0260587833478784	0.554\\
	0.0260591452662099	0.5545\\
	0.0260631767450805	0.555\\
	0.0260699592257329	0.5555\\
	0.0261077209492233	0.556\\
	0.0261151440068222	0.5565\\
	0.0261194120554758	0.557\\
	0.026148021041306	0.5575\\
	0.0261675712283557	0.558\\
	0.0262078028326865	0.5585\\
	0.0262301482236508	0.559\\
	0.0262661556302726	0.5595\\
	0.0262725105052702	0.56\\
	0.0263310535051879	0.5605\\
	0.0263406592035575	0.561\\
	0.0263461363395818	0.5615\\
	0.0263635133596218	0.562\\
	0.0263849921330039	0.5625\\
	0.0263940274384149	0.563\\
	0.0264179135680437	0.5635\\
	0.0264211363810429	0.564\\
	0.0264265163167112	0.5645\\
	0.0264866462895475	0.565\\
	0.0264877055461526	0.5655\\
	0.0264905728723908	0.566\\
	0.0265803637093891	0.5665\\
	0.0266445359007952	0.567\\
	0.0266866187272815	0.5675\\
	0.0266953712658032	0.568\\
	0.0267038570795887	0.5685\\
	0.0267243893161359	0.569\\
	0.0267423588670724	0.5695\\
	0.0267576443857098	0.57\\
	0.026800486314207	0.5705\\
	0.0268964668700834	0.571\\
	0.0269080197880001	0.5715\\
	0.0269354614319421	0.572\\
	0.0269448666101457	0.5725\\
	0.026946521595005	0.573\\
	0.0269670386278239	0.5735\\
	0.026987098376754	0.574\\
	0.0269898210855906	0.5745\\
	0.0270975030323953	0.575\\
	0.0271768699001009	0.5755\\
	0.0271805541896936	0.576\\
	0.0271827954711555	0.5765\\
	0.0272521395407885	0.577\\
	0.0273203667334973	0.5775\\
	0.0274116125416257	0.578\\
	0.0274241827654465	0.5785\\
	0.0274461945044487	0.579\\
	0.0274494987943305	0.5795\\
	0.0274557482444163	0.58\\
	0.0274598803927921	0.5805\\
	0.0275124519513711	0.581\\
	0.02751322181644	0.5815\\
	0.0275492107950909	0.582\\
	0.0275702962329376	0.5825\\
	0.02758132923206	0.583\\
	0.0275897559414165	0.5835\\
	0.0275969392440473	0.584\\
	0.0276425595368454	0.5845\\
	0.0276554731181352	0.585\\
	0.0276602008334449	0.5855\\
	0.0276910912813218	0.586\\
	0.027718876822884	0.5865\\
	0.0277234909046509	0.587\\
	0.0278108769867258	0.5875\\
	0.0278769240531076	0.588\\
	0.0278774228691202	0.5885\\
	0.0279287112914071	0.589\\
	0.0279563990370093	0.5895\\
	0.0279965259067764	0.59\\
	0.0280282684499536	0.5905\\
	0.0280353688043807	0.591\\
	0.0280646778942079	0.5915\\
	0.0280836540273164	0.592\\
	0.0280930468810429	0.5925\\
	0.0281552336573866	0.593\\
	0.0281655505881119	0.5935\\
	0.0282479768573178	0.594\\
	0.0282679798842638	0.5945\\
	0.0283078456803349	0.595\\
	0.0283627960036542	0.5955\\
	0.0283879255371232	0.596\\
	0.028395303913991	0.5965\\
	0.0284132144453246	0.597\\
	0.0284329520031805	0.5975\\
	0.0284530308782852	0.598\\
	0.0284596740799255	0.5985\\
	0.0284649347434168	0.599\\
	0.0285185759774981	0.5995\\
	0.0285691917350439	0.6\\
	0.0286546996547165	0.6005\\
	0.0287081592989298	0.601\\
	0.0288045576982511	0.6015\\
	0.0288195310864236	0.602\\
	0.0288602633900042	0.6025\\
	0.028903223938452	0.603\\
	0.0289112313282963	0.6035\\
	0.028960713450083	0.604\\
	0.0289700798995587	0.6045\\
	0.0290244743561529	0.605\\
	0.0290613727247217	0.6055\\
	0.0290661013412759	0.606\\
	0.0290999881418947	0.6065\\
	0.0291489905865683	0.607\\
	0.0292019300255016	0.6075\\
	0.0292023845694001	0.608\\
	0.0292213839440071	0.6085\\
	0.0293136641010718	0.609\\
	0.0293718035819153	0.6095\\
	0.0294476726158588	0.61\\
	0.029506197633612	0.6105\\
	0.0295182052461326	0.611\\
	0.0295500068959	0.6115\\
	0.0296133199836427	0.612\\
	0.029626992544193	0.6125\\
	0.0296480949303854	0.613\\
	0.0296828388900237	0.6135\\
	0.0296858863559013	0.614\\
	0.0297555139021883	0.6145\\
	0.0297731714320101	0.615\\
	0.0298000923252037	0.6155\\
	0.0298261966314167	0.616\\
	0.0298999670792594	0.6165\\
	0.0300043343422966	0.617\\
	0.0300357230161892	0.6175\\
	0.0300481878541151	0.618\\
	0.0300571812593104	0.6185\\
	0.0301039025087286	0.619\\
	0.0301262103714828	0.6195\\
	0.0301349324149467	0.62\\
	0.0301810936350424	0.6205\\
	0.0302181108946745	0.621\\
	0.0302480514031554	0.6215\\
	0.0302497689830231	0.622\\
	0.0302676519545731	0.6225\\
	0.030312564385019	0.623\\
	0.0303893196000975	0.6235\\
	0.030401952803442	0.624\\
	0.030431140281638	0.6245\\
	0.0304705420001052	0.625\\
	0.0305171150397558	0.6255\\
	0.0306096236506952	0.626\\
	0.0306173326249808	0.6265\\
	0.0306765957219075	0.627\\
	0.0307976151467272	0.6275\\
	0.0308080926635626	0.628\\
	0.0308195018796449	0.6285\\
	0.0308510358208348	0.629\\
	0.0308556524974117	0.6295\\
	0.0309016335149465	0.63\\
	0.0309217808140103	0.6305\\
	0.0310050094721946	0.631\\
	0.0310618398305832	0.6315\\
	0.0310687822826654	0.632\\
	0.0311245340179644	0.6325\\
	0.0311494957410386	0.633\\
	0.0311780406986009	0.6335\\
	0.0312699689314186	0.634\\
	0.0313017976848394	0.6345\\
	0.0313559737946659	0.635\\
	0.0313631003135586	0.6355\\
	0.0314086323452194	0.636\\
	0.0314470007110773	0.6365\\
	0.0314675316003844	0.637\\
	0.0315181151902703	0.6375\\
	0.0315898399552416	0.638\\
	0.0316500131896457	0.6385\\
	0.0316737964077326	0.639\\
	0.0316961005343089	0.6395\\
	0.0317864154688125	0.64\\
	0.0317955517620965	0.6405\\
	0.031824931067124	0.641\\
	0.0318322661776943	0.6415\\
	0.031887655419438	0.642\\
	0.0318950415736255	0.6425\\
	0.0319501367312778	0.643\\
	0.0319954123804401	0.6435\\
	0.0319954211402024	0.644\\
	0.0320047194473056	0.6445\\
	0.0320240497212739	0.645\\
	0.0320347145754442	0.6455\\
	0.0320430495912026	0.646\\
	0.0320542763842141	0.6465\\
	0.0320811099136585	0.647\\
	0.0320862746758253	0.6475\\
	0.0321262011911766	0.648\\
	0.0322101973578854	0.6485\\
	0.0322370106550445	0.649\\
	0.0322659834168428	0.6495\\
	0.0323065059320584	0.65\\
	0.0323253719476879	0.6505\\
	0.0323323161612906	0.651\\
	0.0323596047971665	0.6515\\
	0.032433736149572	0.652\\
	0.0324677978898707	0.6525\\
	0.03254259418706	0.653\\
	0.0325690104699549	0.6535\\
	0.0325703469157143	0.654\\
	0.0325904376137249	0.6545\\
	0.0326014897899165	0.655\\
	0.0326384265867359	0.6555\\
	0.0329171206279379	0.656\\
	0.0330000193166629	0.6565\\
	0.0330939766762535	0.657\\
	0.0331378387525733	0.6575\\
	0.0331846526266199	0.658\\
	0.0331853357356057	0.6585\\
	0.0331861813690936	0.659\\
	0.0333016573057453	0.6595\\
	0.033340652351609	0.66\\
	0.0336272097557339	0.6605\\
	0.0336425310505419	0.661\\
	0.0337090867611668	0.6615\\
	0.033723744654915	0.662\\
	0.033733516952144	0.6625\\
	0.0337618722285505	0.663\\
	0.0338814590103393	0.6635\\
	0.033939571292064	0.664\\
	0.0339447499833367	0.6645\\
	0.0339587696978363	0.665\\
	0.0339993154566288	0.6655\\
	0.0341925927757689	0.666\\
	0.034299560682083	0.6665\\
	0.0343442673395094	0.667\\
	0.0343570839378787	0.6675\\
	0.0343824231375604	0.668\\
	0.0343974701035511	0.6685\\
	0.0344479816801406	0.669\\
	0.0345019558195102	0.6695\\
	0.0345479032338636	0.67\\
	0.0345882611575065	0.6705\\
	0.0346091937143247	0.671\\
	0.0347168702487609	0.6715\\
	0.0347986889455233	0.672\\
	0.0348386326530122	0.6725\\
	0.0348410945106277	0.673\\
	0.0349217923905653	0.6735\\
	0.0349673964665492	0.674\\
	0.0349926014806903	0.6745\\
	0.0350984400606813	0.675\\
	0.0351136844658013	0.6755\\
	0.0352078954040748	0.676\\
	0.0353854695925412	0.6765\\
	0.035409874182564	0.677\\
	0.0354943584653686	0.6775\\
	0.0355321106995594	0.678\\
	0.0355391063619776	0.6785\\
	0.0355422686248536	0.679\\
	0.0355641479797035	0.6795\\
	0.0356159637661044	0.68\\
	0.0356499292580145	0.6805\\
	0.0357536259155594	0.681\\
	0.0357677691089261	0.6815\\
	0.0357904829076169	0.682\\
	0.0358024229878029	0.6825\\
	0.0360226279815351	0.683\\
	0.0360246427443249	0.6835\\
	0.0360581491153051	0.684\\
	0.0361212477471975	0.6845\\
	0.0361284440183079	0.685\\
	0.0361348643064574	0.6855\\
	0.0362316354746548	0.686\\
	0.0362407560771164	0.6865\\
	0.0362794579677682	0.687\\
	0.0364798683270344	0.6875\\
	0.0364962649246163	0.688\\
	0.0365618139406538	0.6885\\
	0.0366130140033605	0.689\\
	0.0366178700722319	0.6895\\
	0.0366369424230137	0.69\\
	0.0366860348442197	0.6905\\
	0.0368353714532184	0.691\\
	0.0368518743329615	0.6915\\
	0.036980610267398	0.692\\
	0.0370350094255506	0.6925\\
	0.037113529745819	0.693\\
	0.0371178585142978	0.6935\\
	0.0372815957132258	0.694\\
	0.0373028068625751	0.6945\\
	0.0373260107698256	0.695\\
	0.0374135801813427	0.6955\\
	0.0375160488154744	0.696\\
	0.037593660761497	0.6965\\
	0.0377576063946276	0.697\\
	0.0377835802082658	0.6975\\
	0.0379210268440095	0.698\\
	0.0379493953563609	0.6985\\
	0.0380889039896908	0.699\\
	0.0381923241706128	0.6995\\
	0.0382259234217787	0.7\\
	0.0382413596785475	0.7005\\
	0.0382862855482083	0.701\\
	0.0382999336311459	0.7015\\
	0.0383020036887653	0.702\\
	0.0383163111090271	0.7025\\
	0.0383175482522977	0.703\\
	0.0383704505595334	0.7035\\
	0.0383864991616258	0.704\\
	0.0384383987507604	0.7045\\
	0.0385544032371589	0.705\\
	0.0387020609585342	0.7055\\
	0.0387075875340076	0.706\\
	0.0387189246373056	0.7065\\
	0.038737648102251	0.707\\
	0.0387444514424251	0.7075\\
	0.0388449800660132	0.708\\
	0.0388498286372807	0.7085\\
	0.0388625042570131	0.709\\
	0.0388767628123553	0.7095\\
	0.0388975170586336	0.71\\
	0.0389060221883044	0.7105\\
	0.0389491354533817	0.711\\
	0.0389763233546684	0.7115\\
	0.0389879013561944	0.712\\
	0.0390544100581513	0.7125\\
	0.0391192360270246	0.713\\
	0.0391373551419261	0.7135\\
	0.0391447275763668	0.714\\
	0.0392614859239765	0.7145\\
	0.0392680523495234	0.715\\
	0.0393297272975889	0.7155\\
	0.039364285506577	0.716\\
	0.0393824498683207	0.7165\\
	0.0394811961936662	0.717\\
	0.0395044526223656	0.7175\\
	0.0395831577787794	0.718\\
	0.0396219327964423	0.7185\\
	0.0397443098210485	0.719\\
	0.0397502377886241	0.7195\\
	0.0397820916000026	0.72\\
	0.039847350072309	0.7205\\
	0.0398659315233913	0.721\\
	0.0398888212791571	0.7215\\
	0.0398976812365601	0.722\\
	0.0399239118014893	0.7225\\
	0.0399920001025398	0.723\\
	0.0401649392433356	0.7235\\
	0.0401704308778667	0.724\\
	0.0401884144874164	0.7245\\
	0.0401926069046708	0.725\\
	0.0402142913153832	0.7255\\
	0.040271236239562	0.726\\
	0.040334387137065	0.7265\\
	0.0404183916709553	0.727\\
	0.0404859042725438	0.7275\\
	0.0404968301101427	0.728\\
	0.0405656999359331	0.7285\\
	0.0408127890179703	0.729\\
	0.0408301711340863	0.7295\\
	0.0408724915044936	0.73\\
	0.0408997984929697	0.7305\\
	0.0410023735362324	0.731\\
	0.0410058223738862	0.7315\\
	0.0411122737917592	0.732\\
	0.0411268248257323	0.7325\\
	0.0411610683209851	0.733\\
	0.0411628654169001	0.7335\\
	0.0413951325204413	0.734\\
	0.041534695645641	0.7345\\
	0.0415402359302524	0.735\\
	0.0416200592264438	0.7355\\
	0.041845486356906	0.736\\
	0.0418738820303101	0.7365\\
	0.0418833242786361	0.737\\
	0.0419061601162007	0.7375\\
	0.0419338376837972	0.738\\
	0.041936294651879	0.7385\\
	0.041953897388394	0.739\\
	0.0419630561084862	0.7395\\
	0.0421145714983308	0.74\\
	0.0421346952108913	0.7405\\
	0.0421629481840894	0.741\\
	0.0422084349180703	0.7415\\
	0.042396188261367	0.742\\
	0.0424900425443195	0.7425\\
	0.0425161449330746	0.743\\
	0.0426969410464287	0.7435\\
	0.0427224579014238	0.744\\
	0.0427653516228598	0.7445\\
	0.0428660520295117	0.745\\
	0.0430201241282013	0.7455\\
	0.0432060895896022	0.746\\
	0.0432618668322605	0.7465\\
	0.0433140698100366	0.747\\
	0.0433370407296228	0.7475\\
	0.0433920279342129	0.748\\
	0.0434070858992505	0.7485\\
	0.0435315101346896	0.749\\
	0.043584187600207	0.7495\\
	0.0436106209991939	0.75\\
	0.0437028868197246	0.7505\\
	0.0437286350930478	0.751\\
	0.0439592894469183	0.7515\\
	0.0439645194205622	0.752\\
	0.0439779245040062	0.7525\\
	0.0439935375676199	0.753\\
	0.0440384812853717	0.7535\\
	0.0441928635045406	0.754\\
	0.044225740705794	0.7545\\
	0.0443162548000859	0.755\\
	0.0443397403752227	0.7555\\
	0.0444389036616425	0.756\\
	0.0444461106314162	0.7565\\
	0.0444561247294808	0.757\\
	0.044477508715341	0.7575\\
	0.0447063655264254	0.758\\
	0.0447975197164068	0.7585\\
	0.044858513859198	0.759\\
	0.0448718610002381	0.7595\\
	0.0449201326129963	0.76\\
	0.0450879583945323	0.7605\\
	0.0451077228692958	0.761\\
	0.0451559289994133	0.7615\\
	0.0451844988617634	0.762\\
	0.0452355906669914	0.7625\\
	0.0452693389141151	0.763\\
	0.0453750992227349	0.7635\\
	0.0453966849829038	0.764\\
	0.0454569458363323	0.7645\\
	0.045568594696014	0.765\\
	0.0456403770865724	0.7655\\
	0.0457468124401745	0.766\\
	0.04590950298876	0.7665\\
	0.0459586927954313	0.767\\
	0.0459737643350712	0.7675\\
	0.0459824323922389	0.768\\
	0.0460646498289754	0.7685\\
	0.0460699829354955	0.769\\
	0.0462883730678812	0.7695\\
	0.046360835238617	0.77\\
	0.0463851085834937	0.7705\\
	0.0464111350444777	0.771\\
	0.0464444460358078	0.7715\\
	0.0464777141905154	0.772\\
	0.0465177478541039	0.7725\\
	0.0465208612901554	0.773\\
	0.0467089900222647	0.7735\\
	0.0467616716021485	0.774\\
	0.0469234885114664	0.7745\\
	0.0469235345546055	0.775\\
	0.0470278138158166	0.7755\\
	0.04728106091326	0.776\\
	0.0473120341441851	0.7765\\
	0.047343404641668	0.777\\
	0.0475163090224447	0.7775\\
	0.0475910205316362	0.778\\
	0.0476137868526624	0.7785\\
	0.0476164739283536	0.779\\
	0.0476561870395532	0.7795\\
	0.0476601572745544	0.78\\
	0.0478836100365181	0.7805\\
	0.0479097415264039	0.781\\
	0.0479513099861885	0.7815\\
	0.0482234247608706	0.782\\
	0.0483457502187723	0.7825\\
	0.0484930015028904	0.783\\
	0.0486319604358839	0.7835\\
	0.0486340415844239	0.784\\
	0.0489991334349834	0.7845\\
	0.049075916921324	0.785\\
	0.0490956448414268	0.7855\\
	0.049209371157586	0.786\\
	0.0492334861720538	0.7865\\
	0.0492409001666763	0.787\\
	0.0492943453208833	0.7875\\
	0.0493326276551625	0.788\\
	0.0493659543736227	0.7885\\
	0.0494449399613429	0.789\\
	0.0494626765127959	0.7895\\
	0.0495111746513151	0.79\\
	0.0495796919853242	0.7905\\
	0.0495985838178938	0.791\\
	0.0497579420379245	0.7915\\
	0.0497768789093933	0.792\\
	0.0498006702244987	0.7925\\
	0.0498830433533552	0.793\\
	0.049984430405896	0.7935\\
	0.0500419658359762	0.794\\
	0.0500511759903299	0.7945\\
	0.0501477152229855	0.795\\
	0.050193472320015	0.7955\\
	0.0502290941851028	0.796\\
	0.0502360679105076	0.7965\\
	0.050244611473848	0.797\\
	0.0502669422227045	0.7975\\
	0.0504743825143798	0.798\\
	0.0504906079853362	0.7985\\
	0.0506246200373494	0.799\\
	0.0506312757606345	0.7995\\
	0.0506821233409595	0.8\\
	0.0508165573040715	0.8005\\
	0.0509829228383885	0.801\\
	0.0509940377685068	0.8015\\
	0.0510939336122937	0.802\\
	0.0511008389964655	0.8025\\
	0.0513463435934838	0.803\\
	0.051451385235459	0.8035\\
	0.0515034946397071	0.804\\
	0.0516590764596247	0.8045\\
	0.0518443383604483	0.805\\
	0.0518456963794634	0.8055\\
	0.0518894368363553	0.806\\
	0.0518989333430961	0.8065\\
	0.0519149648043203	0.807\\
	0.051991264742365	0.8075\\
	0.0520426206226094	0.808\\
	0.0521214214372633	0.8085\\
	0.0521935678098281	0.809\\
	0.052297733078097	0.8095\\
	0.0523549052353472	0.81\\
	0.0523949689078061	0.8105\\
	0.0524192623922966	0.811\\
	0.0524688954939893	0.8115\\
	0.0525236003694483	0.812\\
	0.0526873287015587	0.8125\\
	0.0528075855885646	0.813\\
	0.0528786232300366	0.8135\\
	0.0529344586096221	0.814\\
	0.0529894260204315	0.8145\\
	0.0529993443261144	0.815\\
	0.0530444814520442	0.8155\\
	0.0532987922045255	0.816\\
	0.053507210951373	0.8165\\
	0.0535483482848572	0.817\\
	0.0536476456195384	0.8175\\
	0.0539165122810184	0.818\\
	0.0540245382442384	0.8185\\
	0.0540897587439963	0.819\\
	0.0543844415975133	0.8195\\
	0.0544539097852834	0.82\\
	0.054527156150964	0.8205\\
	0.0545613304465953	0.821\\
	0.0545626062544705	0.8215\\
	0.0546656482608276	0.822\\
	0.0547518483895439	0.8225\\
	0.0547718431528319	0.823\\
	0.0548247684487031	0.8235\\
	0.0550876577125102	0.824\\
	0.0551914861122741	0.8245\\
	0.055209437431373	0.825\\
	0.0552752684631327	0.8255\\
	0.0552890848416013	0.826\\
	0.055305732598969	0.8265\\
	0.0553458317330771	0.827\\
	0.0555597782937366	0.8275\\
	0.0559959178440655	0.828\\
	0.0564279561434616	0.8285\\
	0.0565295944744509	0.829\\
	0.056532634508204	0.8295\\
	0.0566812350433007	0.83\\
	0.0567639411120792	0.8305\\
	0.056926929674388	0.831\\
	0.0570094323859768	0.8315\\
	0.0572082019985387	0.832\\
	0.0574071924353868	0.8325\\
	0.057529927173449	0.833\\
	0.0577812317059612	0.8335\\
	0.0577816059290836	0.834\\
	0.0578203195566783	0.8345\\
	0.057896809415046	0.835\\
	0.057974821360192	0.8355\\
	0.0580027660848	0.836\\
	0.0580118227652312	0.8365\\
	0.0581972069828623	0.837\\
	0.0585471428948651	0.8375\\
	0.0585727056267081	0.838\\
	0.058611187247733	0.8385\\
	0.0586615613485746	0.839\\
	0.0587103137192723	0.8395\\
	0.0587206238873262	0.84\\
	0.0587426776801952	0.8405\\
	0.0588644279364259	0.841\\
	0.0588663583505181	0.8415\\
	0.0588725751186364	0.842\\
	0.0589528272717134	0.8425\\
	0.0592357616626119	0.843\\
	0.0593182368360689	0.8435\\
	0.0593236640074784	0.844\\
	0.0593236735542783	0.8445\\
	0.0593264982219399	0.845\\
	0.0594739747163101	0.8455\\
	0.059866448136789	0.846\\
	0.0599913190423123	0.8465\\
	0.0601549359901141	0.847\\
	0.0602686665515259	0.8475\\
	0.0604112810444956	0.848\\
	0.060583428437413	0.8485\\
	0.0607011836220087	0.849\\
	0.0609990255905782	0.8495\\
	0.0611321522960265	0.85\\
	0.0612670703318545	0.8505\\
	0.0612692061223265	0.851\\
	0.0612860424278286	0.8515\\
	0.0613300889017851	0.852\\
	0.0613966727440291	0.8525\\
	0.0616662458737126	0.853\\
	0.061785515260487	0.8535\\
	0.0618033000898168	0.854\\
	0.0619200894950866	0.8545\\
	0.0619858436078	0.855\\
	0.0620427460352167	0.8555\\
	0.0620431692192553	0.856\\
	0.0626152973818589	0.8565\\
	0.0626568091372198	0.857\\
	0.0627734050523659	0.8575\\
	0.0630817773337877	0.858\\
	0.0633414158406672	0.8585\\
	0.0634173016584483	0.859\\
	0.063461128898984	0.8595\\
	0.0635009367621726	0.86\\
	0.0635523104885759	0.8605\\
	0.0636150520540828	0.861\\
	0.063666537361456	0.8615\\
	0.0638220826829213	0.862\\
	0.0639345843793245	0.8625\\
	0.0642426628256505	0.863\\
	0.0645405927277176	0.8635\\
	0.0645817010365771	0.864\\
	0.064706130153451	0.8645\\
	0.0649213546529369	0.865\\
	0.0649532836096151	0.8655\\
	0.0649575693808201	0.866\\
	0.065022636087175	0.8665\\
	0.0651858969293296	0.867\\
	0.0651883101142689	0.8675\\
	0.0652240820949345	0.868\\
	0.0654620757063551	0.8685\\
	0.0655784429734405	0.869\\
	0.0656734909523199	0.8695\\
	0.0658004393714523	0.87\\
	0.0658605160705082	0.8705\\
	0.0658793096629772	0.871\\
	0.0659162383089886	0.8715\\
	0.0660019529546373	0.872\\
	0.0661630717830368	0.8725\\
	0.0661692638524092	0.873\\
	0.0662248118795103	0.8735\\
	0.066259460936717	0.874\\
	0.0664142139290012	0.8745\\
	0.0664172527768374	0.875\\
	0.0668205297248326	0.8755\\
	0.0668227209051558	0.876\\
	0.0668350752720813	0.8765\\
	0.0671407467378141	0.877\\
	0.067149902714714	0.8775\\
	0.0672582422470991	0.878\\
	0.0674121273757126	0.8785\\
	0.0675498039086474	0.879\\
	0.0675721071321825	0.8795\\
	0.0677249629454115	0.88\\
	0.0679620395835584	0.8805\\
	0.0681629615024427	0.881\\
	0.0681664170482354	0.8815\\
	0.0683099619543314	0.882\\
	0.068476150104737	0.8825\\
	0.0684875261408305	0.883\\
	0.0686157600933801	0.8835\\
	0.0686170751688343	0.884\\
	0.0687578681611388	0.8845\\
	0.068836321804077	0.885\\
	0.0688923041408085	0.8855\\
	0.0691758243463695	0.886\\
	0.069291626850447	0.8865\\
	0.0694107685914132	0.887\\
	0.0695276123377824	0.8875\\
	0.069710332316543	0.888\\
	0.0698248720761802	0.8885\\
	0.0700914434378073	0.889\\
	0.0701093870073383	0.8895\\
	0.070131288362101	0.89\\
	0.0702560353670186	0.8905\\
	0.0702988506177017	0.891\\
	0.0703940318550037	0.8915\\
	0.0704326909011311	0.892\\
	0.0704702781563169	0.8925\\
	0.0706692975321667	0.893\\
	0.0707587535377086	0.8935\\
	0.0708948693973264	0.894\\
	0.0713355220391464	0.8945\\
	0.0713658385344846	0.895\\
	0.071435598527744	0.8955\\
	0.0715116126145138	0.896\\
	0.0716471406961934	0.8965\\
	0.0717771303289203	0.897\\
	0.0718869808338665	0.8975\\
	0.0719157141084403	0.898\\
	0.0719187328835973	0.8985\\
	0.0721274833349498	0.899\\
	0.072166497771482	0.8995\\
	0.0722564243449895	0.9\\
	0.0723288613553422	0.9005\\
	0.0723992394456954	0.901\\
	0.0726697649021361	0.9015\\
	0.0727964804843178	0.902\\
	0.0729519871997844	0.9025\\
	0.0729643618586723	0.903\\
	0.0730017057092348	0.9035\\
	0.073104326962568	0.904\\
	0.0734254373205738	0.9045\\
	0.0734675444018701	0.905\\
	0.0736102397207442	0.9055\\
	0.0737750578280037	0.906\\
	0.0741073976720345	0.9065\\
	0.0741107280811088	0.907\\
	0.0744111460265585	0.9075\\
	0.0744331241267067	0.908\\
	0.0746617914268536	0.9085\\
	0.0747099116837366	0.909\\
	0.0748075338347766	0.9095\\
	0.0749220910702992	0.91\\
	0.0749998140514047	0.9105\\
	0.0750231642059671	0.911\\
	0.0751047820655885	0.9115\\
	0.0751698922670381	0.912\\
	0.0751708117545951	0.9125\\
	0.0754350517295109	0.913\\
	0.0754512665177298	0.9135\\
	0.0754673583229823	0.914\\
	0.0754785336349446	0.9145\\
	0.0754908137089106	0.915\\
	0.0755400828020775	0.9155\\
	0.0756961922647531	0.916\\
	0.0758855845178751	0.9165\\
	0.0761797045973509	0.917\\
	0.076205611855978	0.9175\\
	0.0762597877410649	0.918\\
	0.0766815824868695	0.9185\\
	0.0767736813906164	0.919\\
	0.0768849562555267	0.9195\\
	0.0769301167770685	0.92\\
	0.0771325833945014	0.9205\\
	0.0771853804755825	0.921\\
	0.0772152570377334	0.9215\\
	0.0772499577188379	0.922\\
	0.0773437377796485	0.9225\\
	0.077451450352787	0.923\\
	0.0776472309920726	0.9235\\
	0.0776957337340039	0.924\\
	0.0777666581475543	0.9245\\
	0.0777696458652028	0.925\\
	0.0780764474301514	0.9255\\
	0.0782955947740185	0.926\\
	0.0783623430415652	0.9265\\
	0.0784789304711922	0.927\\
	0.0789414852466847	0.9275\\
	0.079267343522945	0.928\\
	0.0792737082747055	0.9285\\
	0.0794340237772102	0.929\\
	0.0794680070964448	0.9295\\
	0.0795917180326189	0.93\\
	0.0797374178363929	0.9305\\
	0.0797422898821094	0.931\\
	0.079811344943812	0.9315\\
	0.0798584093561422	0.932\\
	0.0801605901124354	0.9325\\
	0.0801808299477326	0.933\\
	0.0802829195978269	0.9335\\
	0.080556556590549	0.934\\
	0.0807494304879708	0.9345\\
	0.0810494104654443	0.935\\
	0.081172029489649	0.9355\\
	0.0814441670711066	0.936\\
	0.0819846718103901	0.9365\\
	0.0821858501717548	0.937\\
	0.08224457520396	0.9375\\
	0.0822508348497591	0.938\\
	0.0822952306961083	0.9385\\
	0.0825257098234105	0.939\\
	0.0829777714958433	0.9395\\
	0.0830041411845725	0.94\\
	0.0833884010440449	0.9405\\
	0.0834947488343487	0.941\\
	0.0837455850632135	0.9415\\
	0.0838549212672781	0.942\\
	0.083934236466629	0.9425\\
	0.0847956948571519	0.943\\
	0.0849368925041721	0.9435\\
	0.0849404817664718	0.944\\
	0.0854389085603564	0.9445\\
	0.0855254732619103	0.945\\
	0.0856462483339298	0.9455\\
	0.0858385618775542	0.946\\
	0.0858515228217288	0.9465\\
	0.085879930811668	0.947\\
	0.085965111668449	0.9475\\
	0.0865288146566989	0.948\\
	0.0867369585165879	0.9485\\
	0.0871818017692311	0.949\\
	0.0871969701648271	0.9495\\
	0.0876876622608358	0.95\\
	0.0876978348561589	0.9505\\
	0.0877279043732155	0.951\\
	0.08774741161459	0.9515\\
	0.0879138767955497	0.952\\
	0.0881293165442822	0.9525\\
	0.0882100913932926	0.953\\
	0.0882133870279853	0.9535\\
	0.0882942384443212	0.954\\
	0.0886322633586178	0.9545\\
	0.088895241982518	0.955\\
	0.0889359909410583	0.9555\\
	0.0893845592328076	0.956\\
	0.0900624729197039	0.9565\\
	0.0900759754889492	0.957\\
	0.0902455724677567	0.9575\\
	0.0908783524277542	0.958\\
	0.0910733018929824	0.9585\\
	0.0910953494376894	0.959\\
	0.0911159302329997	0.9595\\
	0.0920862566153851	0.96\\
	0.0924248798268609	0.9605\\
	0.0924874776607589	0.961\\
	0.0926161183382763	0.9615\\
	0.0935061558487363	0.962\\
	0.0936109908875539	0.9625\\
	0.0938281788612329	0.963\\
	0.0945905982520217	0.9635\\
	0.0948344358213682	0.964\\
	0.0957522447880405	0.9645\\
	0.0957803584952776	0.965\\
	0.0959413976071489	0.9655\\
	0.0968432414363216	0.966\\
	0.0978807404467514	0.9665\\
	0.0995618415461802	0.967\\
	0.100559994530669	0.9675\\
	0.101261895768569	0.968\\
	0.102149372544802	0.9685\\
	0.102758728677715	0.969\\
	0.103099846796114	0.9695\\
	0.103330933960414	0.97\\
	0.10374403680226	0.9705\\
	0.103886956522372	0.971\\
	0.104922068719698	0.9715\\
	0.105709803933889	0.972\\
	0.106051571744236	0.9725\\
	0.10626194222016	0.973\\
	0.106336676213209	0.9735\\
	0.106565246949255	0.974\\
	0.106651584214489	0.9745\\
	0.106953847788522	0.975\\
	0.107059482487575	0.9755\\
	0.1074346727481	0.976\\
	0.107780507588203	0.9765\\
	0.108311310529033	0.977\\
	0.108705008461108	0.9775\\
	0.109218030767922	0.978\\
	0.109681484452198	0.9785\\
	0.109935007827767	0.979\\
	0.110601004963332	0.9795\\
	0.111249613362929	0.98\\
	0.111288470556814	0.9805\\
	0.112444904350748	0.981\\
	0.112770421272802	0.9815\\
	0.113170298135179	0.982\\
	0.113780651801716	0.9825\\
	0.113851056270767	0.983\\
	0.113998434614644	0.9835\\
	0.115098814659501	0.984\\
	0.115204708426559	0.9845\\
	0.115221450055144	0.985\\
	0.11807913176069	0.9855\\
	0.11982141887005	0.986\\
	0.120422968170446	0.9865\\
	0.121859950747333	0.987\\
	0.122561312581126	0.9875\\
	0.123130417687667	0.988\\
	0.123229515322143	0.9885\\
	0.123949680149317	0.989\\
	0.124223027727254	0.9895\\
	0.124995546069109	0.99\\
	0.125476730469333	0.9905\\
	0.125986996918463	0.991\\
	0.12628669915741	0.9915\\
	0.126341358986356	0.992\\
	0.126516986641268	0.9925\\
	0.126539762962547	0.993\\
	0.126940976518975	0.9935\\
	0.127088031823857	0.994\\
	0.127350754038453	0.9945\\
	0.127490157877515	0.995\\
	0.128142016565042	0.9955\\
	0.128318723504597	0.996\\
	0.128463544352104	0.9965\\
	0.130164513917634	0.997\\
	0.13207844001004	0.9975\\
	0.134732261656335	0.998\\
	0.137855866498655	0.9985\\
	0.142269037874327	0.999\\
	0.177667426546214	0.9995\\
	0.193629515821057	1\\
};

\end{axis}

\end{tikzpicture}

==> rd-sinr_cdf.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
axis line style={white},
legend cell align={left},
%legend entries={{Clean},{Noisy},{Interfered},{Zeroing},{RFmin},{IMAT},{RD LMS},{RPD},{RD RIS Model A},{RD RIS Model D}},
legend entries={{Noisy},{Interfered},{Zeroing},{RFmin},{IMAT},{RD RIS},{Model D}},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,
legend style={at={(0.5,0.44)}, anchor=south west, draw=white!80.0!black, font=\scriptsize}, % line width=2pt
tick align=outside,
tick pos=left,
xmajorgrids,
%xmin=-1.55988871723262, xmax=188.011860820414,
xmin=-1.55988871723262, xmax=125,
ymajorgrids,
ymin=-0.049475, ymax=1.049975,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$ [dB]},
ylabel={Probability P(SINR $\leq$ $x$)}
]
\addlegendimage{densely dotted, no markers, babyblueeyes, line width=2pt}
\addlegendimage{densely dotted, no markers, blue, line width=2pt}
\addlegendimage{dashed, no markers, color0, line width=2pt}
\addlegendimage{dashed, no markers, orange, line width=2pt}
\addlegendimage{dashed, no markers, color2, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}
\addlegendimage{solid, no markers, opacity=0, line width=0pt}

%table [row sep=\\]{%
%46.5996529635926	0.0005 \\
%46.6062473322398	0.001 \\
%46.6126298722923	0.0015 \\
%46.6188008888166	0.002 \\
%46.6247875439029	0.0025 \\
%46.6305454945639	0.003 \\
%46.6361125212654	0.0035 \\
%46.6414719739749	0.004 \\
%47.1118169438198	0.0045 \\
%47.1240089708351	0.005 \\
%47.1362774163521	0.0055 \\
%47.1486169181424	0.006 \\
%47.161000778883	0.0065 \\
%47.1734708025067	0.007 \\
%47.1859830871938	0.0075 \\
%47.1985591051045	0.008 \\
%47.2732926178812	0.0085 \\
%47.3141829947402	0.009 \\
%47.3552534385893	0.0095 \\
%47.3965004027251	0.01 \\
%47.4379121948033	0.0105 \\
%47.4794772539897	0.011 \\
%47.5211921125286	0.0115 \\
%47.5630632780404	0.012 \\
%49.2172544634405	0.0125 \\
%49.2341298029406	0.013 \\
%49.250988844624	0.0135 \\
%49.2678105653258	0.014 \\
%49.2846195850417	0.0145 \\
%49.3014213880269	0.015 \\
%49.3182071125744	0.0155 \\
%49.3349634866964	0.016 \\
%51.4762941203222	0.0165 \\
%51.5213553182167	0.017 \\
%51.5665593956053	0.0175 \\
%51.6119250027809	0.018 \\
%51.6574583657463	0.0185 \\
%51.7031490211498	0.019 \\
%51.7489836948232	0.0195 \\
%51.7949644085023	0.02 \\
%52.7004665501099	0.0205 \\
%52.7978143031073	0.021 \\
%52.8956714954131	0.0215 \\
%52.9940426844209	0.022 \\
%53.0929324642254	0.0225 \\
%53.1923454858899	0.023 \\
%53.2922864813881	0.0235 \\
%53.3927602862489	0.024 \\
%67.8380536677963	0.0245 \\
%67.8492221276322	0.025 \\
%67.8594383873159	0.0255 \\
%67.8678769701907	0.026 \\
%67.875129006356	0.0265 \\
%67.8829971907456	0.027 \\
%67.8929595639852	0.0275 \\
%67.9047997937929	0.028 \\
%71.0995830591192	0.0285 \\
%71.1528362104183	0.029 \\
%71.2173669448746	0.0295 \\
%71.2574562395708	0.03 \\
%71.2823550933254	0.0305 \\
%71.3298956691622	0.031 \\
%71.3971205776924	0.0315 \\
%71.4451622609537	0.032 \\
%71.7442713393002	0.0325 \\
%71.7783932459586	0.033 \\
%71.8141364443093	0.0335 \\
%71.851491958478	0.034 \\
%71.8527425203723	0.0345 \\
%71.8904503196428	0.035 \\
%71.9002519661162	0.0355 \\
%71.9310014625154	0.036 \\
%71.9504090593702	0.0365 \\
%71.9731348915465	0.037 \\
%72.000155777597	0.0375 \\
%72.0168396591867	0.038 \\
%72.0466408343423	0.0385 \\
%72.0924936884035	0.039 \\
%72.1417826775812	0.0395 \\
%72.1932455439246	0.04 \\
%72.202500652853	0.0405 \\
%72.2640180040497	0.041 \\
%72.3263247929995	0.0415 \\
%72.3651220228872	0.042 \\
%72.3884720936529	0.0425 \\
%72.3989035080777	0.043 \\
%72.4262350555123	0.0435 \\
%72.4502907050927	0.044 \\
%72.45578165507	0.0445 \\
%72.4875832962159	0.045 \\
%72.5072409938844	0.0455 \\
%72.5125076753662	0.046 \\
%72.5491240942931	0.0465 \\
%72.5583503782826	0.047 \\
%72.5690400604348	0.0475 \\
%72.5787051728759	0.048 \\
%72.5891961531965	0.0485 \\
%72.6031159692534	0.049 \\
%72.6108106317513	0.0495 \\
%72.6149640051353	0.05 \\
%72.6253351019532	0.0505 \\
%72.6397481233516	0.051 \\
%72.6475734843454	0.0515 \\
%72.6547381704346	0.052 \\
%72.663521636161	0.0525 \\
%72.6664249099134	0.053 \\
%72.6726078098748	0.0535 \\
%72.681351059435	0.054 \\
%72.6862711767993	0.0545 \\
%72.6930276960617	0.055 \\
%72.7080000140517	0.0555 \\
%72.7158068169684	0.056 \\
%72.7167835262333	0.0565 \\
%72.7287101263174	0.057 \\
%72.7336408178585	0.0575 \\
%72.7344974426293	0.058 \\
%72.7370470549663	0.0585 \\
%72.7439279596037	0.059 \\
%72.7483856648988	0.0595 \\
%72.7521706064393	0.06 \\
%72.7532752697408	0.0605 \\
%72.7569050378318	0.061 \\
%72.7687992765846	0.0615 \\
%72.7773436305023	0.062 \\
%72.7807153345349	0.0625 \\
%72.7836092079267	0.063 \\
%72.7862994323952	0.0635 \\
%72.7923776732887	0.064 \\
%72.7964685076476	0.0645 \\
%72.7984709816291	0.065 \\
%72.8196591638849	0.0655 \\
%72.8198129402151	0.066 \\
%72.8255876718995	0.0665 \\
%72.8255890861584	0.067 \\
%72.8257323297049	0.0675 \\
%72.8464540113793	0.068 \\
%72.8526419135281	0.0685 \\
%72.8544683555717	0.069 \\
%72.8557326352345	0.0695 \\
%72.8560840625847	0.07 \\
%72.8640503679127	0.0705 \\
%72.8704452962473	0.071 \\
%72.871124295207	0.0715 \\
%72.8796082287361	0.072 \\
%72.8925795624516	0.0725 \\
%72.892827582161	0.073 \\
%72.8929246358383	0.0735 \\
%72.8955800330489	0.074 \\
%72.9019025656612	0.0745 \\
%72.9064485436236	0.075 \\
%72.9118330114721	0.0755 \\
%72.91564568563	0.076 \\
%72.9166326745745	0.0765 \\
%72.9260990077712	0.077 \\
%72.9290441853776	0.0775 \\
%72.9293077228847	0.078 \\
%72.9331595441628	0.0785 \\
%72.940707809365	0.079 \\
%72.9550951371594	0.0795 \\
%72.9597824565754	0.08 \\
%72.9602192309358	0.0805 \\
%72.9622412288468	0.081 \\
%72.9645706341971	0.0815 \\
%72.9649401173402	0.082 \\
%72.9657427183107	0.0825 \\
%72.9684862681172	0.083 \\
%72.9758779739533	0.0835 \\
%72.9774327543332	0.084 \\
%72.9823318952117	0.0845 \\
%72.9863645725236	0.085 \\
%72.987892919604	0.0855 \\
%72.9896249265569	0.086 \\
%72.9916157902403	0.0865 \\
%72.9933513984475	0.087 \\
%72.9963045972848	0.0875 \\
%72.9978284592431	0.088 \\
%73.0001039797735	0.0885 \\
%73.0010202327951	0.089 \\
%73.0019284632346	0.0895 \\
%73.003554612596	0.09 \\
%73.0041681426256	0.0905 \\
%73.0079367788956	0.091 \\
%73.0141871621096	0.0915 \\
%73.0153167355416	0.092 \\
%73.0213173627845	0.0925 \\
%73.0238704824397	0.093 \\
%73.0265204236445	0.0935 \\
%73.0302090893015	0.094 \\
%73.0359342643252	0.0945 \\
%73.0393111308983	0.095 \\
%73.043267871633	0.0955 \\
%73.0466354676834	0.096 \\
%73.0537014639679	0.0965 \\
%73.0568916404785	0.097 \\
%73.0617607480964	0.0975 \\
%73.0633106597648	0.098 \\
%73.0666599080344	0.0985 \\
%73.0793880469462	0.099 \\
%73.0961814976703	0.0995 \\
%73.0995098253784	0.1 \\
%73.1198545014014	0.1005 \\
%73.1317655025898	0.101 \\
%73.1324385079696	0.1015 \\
%73.1453349482576	0.102 \\
%73.1822096398081	0.1025 \\
%73.188650244979	0.103 \\
%73.202918967422	0.1035 \\
%73.2436283638473	0.104 \\
%73.2575587704449	0.1045 \\
%73.2861483049379	0.105 \\
%73.2897129815159	0.1055 \\
%73.2928414482342	0.106 \\
%73.3006465274771	0.1065 \\
%73.3040338082607	0.107 \\
%73.3094879216502	0.1075 \\
%73.3121419192272	0.108 \\
%73.3193109358131	0.1085 \\
%73.3300960475316	0.109 \\
%73.341860544263	0.1095 \\
%73.3546453885712	0.11 \\
%73.3652288168432	0.1105 \\
%73.3666550968641	0.111 \\
%73.4210070446785	0.1115 \\
%73.4363816915889	0.112 \\
%73.4413146678183	0.1125 \\
%73.4474532465549	0.113 \\
%73.4580769071775	0.1135 \\
%73.4720040417256	0.114 \\
%73.4752198956552	0.1145 \\
%73.4770960060279	0.115 \\
%73.4831307026383	0.1155 \\
%73.4903469877522	0.116 \\
%73.5000153165283	0.1165 \\
%73.5097361450738	0.117 \\
%73.5179438251001	0.1175 \\
%73.5242315798549	0.118 \\
%73.5286763857664	0.1185 \\
%73.5293325680013	0.119 \\
%73.5314194598138	0.1195 \\
%73.5572463402494	0.12 \\
%73.5598646190263	0.1205 \\
%73.5695035029081	0.121 \\
%73.572854114995	0.1215 \\
%73.5822612071297	0.122 \\
%73.5832605173246	0.1225 \\
%73.5950770471949	0.123 \\
%73.5950817725981	0.1235 \\
%73.5980719584381	0.124 \\
%73.6009674018413	0.1245 \\
%73.6065494732022	0.125 \\
%73.6099713465089	0.1255 \\
%73.6154551749706	0.126 \\
%73.618771476751	0.1265 \\
%73.6224470511531	0.127 \\
%73.6299304996018	0.1275 \\
%73.6301277648057	0.128 \\
%73.6340031485531	0.1285 \\
%73.6372660721415	0.129 \\
%73.6445697754616	0.1295 \\
%73.6460524392614	0.13 \\
%73.6465902188091	0.1305 \\
%73.6471664372933	0.131 \\
%73.6491428449588	0.1315 \\
%73.6506230564412	0.132 \\
%73.6513276440984	0.1325 \\
%73.6530122261644	0.133 \\
%73.6530723987279	0.1335 \\
%73.653496834188	0.134 \\
%73.6542709598815	0.1345 \\
%73.6550363776147	0.135 \\
%73.655453948832	0.1355 \\
%73.6554800384742	0.136 \\
%73.6560161189721	0.1365 \\
%73.6592020071342	0.137 \\
%73.6630333380292	0.1375 \\
%73.6645124742816	0.138 \\
%73.6671316097568	0.1385 \\
%73.6692081263619	0.139 \\
%73.6702994126727	0.1395 \\
%73.67269640872	0.14 \\
%73.6752166991245	0.1405 \\
%73.678124565386	0.141 \\
%73.6880808573803	0.1415 \\
%73.6967567382529	0.142 \\
%73.6989073508699	0.1425 \\
%73.7011430488211	0.143 \\
%73.7040746376753	0.1435 \\
%73.7074161250754	0.144 \\
%73.7074239539134	0.1445 \\
%73.7176516689268	0.145 \\
%73.7209241679732	0.1455 \\
%73.7234638311772	0.146 \\
%73.7331577184991	0.1465 \\
%73.7366725620952	0.147 \\
%73.7415472776498	0.1475 \\
%73.7423217760543	0.148 \\
%73.7500519482348	0.1485 \\
%73.7507663955017	0.149 \\
%73.7555497306101	0.1495 \\
%73.7601749994863	0.15 \\
%73.7672507853536	0.1505 \\
%73.7810224642836	0.151 \\
%73.7944595260152	0.1515 \\
%73.7965904626803	0.152 \\
%73.7971117688237	0.1525 \\
%73.7976613739262	0.153 \\
%73.8012354640181	0.1535 \\
%73.8103258401842	0.154 \\
%73.8116948552606	0.1545 \\
%73.8127868517306	0.155 \\
%73.8158439448672	0.1555 \\
%73.824984433388	0.156 \\
%73.8292703526049	0.1565 \\
%73.8324967760223	0.157 \\
%73.8452320671453	0.1575 \\
%73.8502433145901	0.158 \\
%73.851291841341	0.1585 \\
%73.8528565626164	0.159 \\
%73.8640943280041	0.1595 \\
%73.8645329649788	0.16 \\
%73.8655364320431	0.1605 \\
%73.8672766324408	0.161 \\
%73.8806428490545	0.1615 \\
%73.8888697369894	0.162 \\
%73.8967776783874	0.1625 \\
%73.8989659860217	0.163 \\
%73.9030992783882	0.1635 \\
%73.9104641513586	0.164 \\
%73.9124531161651	0.1645 \\
%73.9207429218805	0.165 \\
%73.9211694440318	0.1655 \\
%73.9294444023048	0.166 \\
%73.9346525245082	0.1665 \\
%73.9391042145259	0.167 \\
%73.9393487071717	0.1675 \\
%73.9440015627733	0.168 \\
%73.9469311623185	0.1685 \\
%73.9485002761854	0.169 \\
%73.9567741215081	0.1695 \\
%73.9577663810275	0.17 \\
%73.9612831904672	0.1705 \\
%73.9626714671026	0.171 \\
%73.9693532992587	0.1715 \\
%73.971870145526	0.172 \\
%73.9757525065134	0.1725 \\
%73.9757659379487	0.173 \\
%73.9772366169259	0.1735 \\
%73.9875549180429	0.174 \\
%73.9886255175724	0.1745 \\
%73.9892795602918	0.175 \\
%73.9959661415134	0.1755 \\
%73.9979429481045	0.176 \\
%74.0028615123735	0.1765 \\
%74.0072767861242	0.177 \\
%74.0074527143395	0.1775 \\
%74.009575882647	0.178 \\
%74.0106560841562	0.1785 \\
%74.0108462770572	0.179 \\
%74.0156493327811	0.1795 \\
%74.0169240303561	0.18 \\
%74.0198404680942	0.1805 \\
%74.0298900365351	0.181 \\
%74.0336109911258	0.1815 \\
%74.0342587095923	0.182 \\
%74.0392003237947	0.1825 \\
%74.0397073272575	0.183 \\
%74.0436359535148	0.1835 \\
%74.0438811731672	0.184 \\
%74.0472266934916	0.1845 \\
%74.0523814429162	0.185 \\
%74.0532538392835	0.1855 \\
%74.0540550207132	0.186 \\
%74.0568354692377	0.1865 \\
%74.0607926412835	0.187 \\
%74.0616844331843	0.1875 \\
%74.0707190775334	0.188 \\
%74.074353253418	0.1885 \\
%74.0788026804586	0.189 \\
%74.0793623314887	0.1895 \\
%74.0811796117958	0.19 \\
%74.0818730496327	0.1905 \\
%74.084428031037	0.191 \\
%74.084515337537	0.1915 \\
%74.0854634584659	0.192 \\
%74.0871480311285	0.1925 \\
%74.0873862783739	0.193 \\
%74.0890273574442	0.1935 \\
%74.0956811666757	0.194 \\
%74.0983096479055	0.1945 \\
%74.0996347381401	0.195 \\
%74.1016430328916	0.1955 \\
%74.1018048176465	0.196 \\
%74.102006368299	0.1965 \\
%74.1020159264596	0.197 \\
%74.1060066555686	0.1975 \\
%74.1094294559955	0.198 \\
%74.1107000776265	0.1985 \\
%74.1163410689579	0.199 \\
%74.1224237764616	0.1995 \\
%74.1233743769103	0.2 \\
%74.1266166790599	0.2005 \\
%74.1313330792066	0.201 \\
%74.1330586201589	0.2015 \\
%74.136407545706	0.202 \\
%74.1369662418055	0.2025 \\
%74.1411786120469	0.203 \\
%74.1439890110352	0.2035 \\
%74.1468219922373	0.204 \\
%74.147375713504	0.2045 \\
%74.1508927696462	0.205 \\
%74.1519082239992	0.2055 \\
%74.1530108437757	0.206 \\
%74.1530461109386	0.2065 \\
%74.1578531729691	0.207 \\
%74.1581386265766	0.2075 \\
%74.1607430201694	0.208 \\
%74.1638709267581	0.2085 \\
%74.1763640578307	0.209 \\
%74.1788414162808	0.2095 \\
%74.1805371702089	0.21 \\
%74.1807233046029	0.2105 \\
%74.1827322902286	0.211 \\
%74.1872549848865	0.2115 \\
%74.1888899627791	0.212 \\
%74.1944379114844	0.2125 \\
%74.1983981893455	0.213 \\
%74.2045881436975	0.2135 \\
%74.206263523297	0.214 \\
%74.2072985808571	0.2145 \\
%74.2073580221785	0.215 \\
%74.2084129843205	0.2155 \\
%74.210353614994	0.216 \\
%74.2107139288701	0.2165 \\
%74.2131030638801	0.217 \\
%74.2169198690802	0.2175 \\
%74.2171595259366	0.218 \\
%74.219757967477	0.2185 \\
%74.2219985053081	0.219 \\
%74.2221687351493	0.2195 \\
%74.2245438582434	0.22 \\
%74.224754465561	0.2205 \\
%74.2283103949741	0.221 \\
%74.230009530186	0.2215 \\
%74.2388102716056	0.222 \\
%74.2421152006108	0.2225 \\
%74.245389354021	0.223 \\
%74.2486225715025	0.2235 \\
%74.2518041095461	0.224 \\
%74.2534008992441	0.2245 \\
%74.2549223668667	0.225 \\
%74.2552030607231	0.2255 \\
%74.2570306862161	0.226 \\
%74.2573189322099	0.2265 \\
%74.2579651209359	0.227 \\
%74.2595300927642	0.2275 \\
%74.2609196649067	0.228 \\
%74.2626074797305	0.2285 \\
%74.2661796723899	0.229 \\
%74.2681537629823	0.2295 \\
%74.2687178480087	0.23 \\
%74.2687315412115	0.2305 \\
%74.2735837939512	0.231 \\
%74.275318296038	0.2315 \\
%74.282156370201	0.232 \\
%74.2836484452615	0.2325 \\
%74.2856473451858	0.233 \\
%74.2885653742184	0.2335 \\
%74.2937775275593	0.234 \\
%74.2991369692418	0.2345 \\
%74.2998152952179	0.235 \\
%74.3059303226562	0.2355 \\
%74.3061767536327	0.236 \\
%74.3065794023004	0.2365 \\
%74.3118409698825	0.237 \\
%74.3119309240008	0.2375 \\
%74.3131068999894	0.238 \\
%74.3135920575887	0.2385 \\
%74.3136582111993	0.239 \\
%74.315876673828	0.2395 \\
%74.3160190375018	0.24 \\
%74.3178510200314	0.2405 \\
%74.3196239294489	0.241 \\
%74.3362344920243	0.2415 \\
%74.3399507922038	0.242 \\
%74.3499238301808	0.2425 \\
%74.3520463887497	0.243 \\
%74.3580235934098	0.2435 \\
%74.3640679740915	0.244 \\
%74.3730697863053	0.2445 \\
%74.3755562732812	0.245 \\
%74.3867190077666	0.2455 \\
%74.3967982635491	0.246 \\
%74.3995744243917	0.2465 \\
%74.4029747894051	0.247 \\
%74.415426987758	0.2475 \\
%74.4217006276646	0.248 \\
%74.4233040296157	0.2485 \\
%74.4247406277041	0.249 \\
%74.4260051387617	0.2495 \\
%74.4339209880653	0.25 \\
%74.4343408141475	0.2505 \\
%74.4426287051189	0.251 \\
%74.4442544378418	0.2515 \\
%74.4539985409757	0.252 \\
%74.4653945497286	0.2525 \\
%74.4743746146718	0.253 \\
%74.4895878783069	0.2535 \\
%74.4954433467444	0.254 \\
%74.5107611339355	0.2545 \\
%74.5116231974934	0.255 \\
%74.5148070869683	0.2555 \\
%74.5171788942586	0.256 \\
%74.5369911997683	0.2565 \\
%74.5395552091337	0.257 \\
%74.5625460369871	0.2575 \\
%74.5679956932693	0.258 \\
%74.5737583543365	0.2585 \\
%74.5787963701411	0.259 \\
%74.5896642842916	0.2595 \\
%74.5931069551451	0.26 \\
%74.6109282022271	0.2605 \\
%74.6115213747524	0.261 \\
%74.6117867592204	0.2615 \\
%74.611787755408	0.262 \\
%74.6192848937959	0.2625 \\
%74.621210656855	0.263 \\
%74.6313093054742	0.2635 \\
%74.6313110775527	0.264 \\
%74.645801444158	0.2645 \\
%74.6458104887127	0.265 \\
%74.648483943998	0.2655 \\
%74.6514376302489	0.266 \\
%74.6550650390665	0.2665 \\
%74.6606864686604	0.267 \\
%74.6633323888776	0.2675 \\
%74.6681965800789	0.268 \\
%74.6698452479705	0.2685 \\
%74.6712560166828	0.269 \\
%74.6713052879094	0.2695 \\
%74.6785647961534	0.27 \\
%74.6804577542498	0.2705 \\
%74.6833348608241	0.271 \\
%74.6838560959901	0.2715 \\
%74.6856687069567	0.272 \\
%74.6907446784349	0.2725 \\
%74.6920729216808	0.273 \\
%74.6929964113273	0.2735 \\
%74.6955920785574	0.274 \\
%74.6982771117665	0.2745 \\
%74.6990117626544	0.275 \\
%74.7073123001819	0.2755 \\
%74.7103648118047	0.276 \\
%74.7121279678581	0.2765 \\
%74.7131014776306	0.277 \\
%74.7137926647342	0.2775 \\
%74.7196294712838	0.278 \\
%74.7203754688393	0.2785 \\
%74.7264717025288	0.279 \\
%74.7303831051937	0.2795 \\
%74.7319975714454	0.28 \\
%74.7332677555435	0.2805 \\
%74.7340649069715	0.281 \\
%74.7392555919549	0.2815 \\
%74.740276352327	0.282 \\
%74.7411444806158	0.2825 \\
%74.74121308502	0.283 \\
%74.7458162190191	0.2835 \\
%74.7463295550726	0.284 \\
%74.7467435041284	0.2845 \\
%74.7508345050306	0.285 \\
%74.7524954877678	0.2855 \\
%74.7587711529671	0.286 \\
%74.7591075482729	0.2865 \\
%74.7686749010732	0.287 \\
%74.7716308050488	0.2875 \\
%74.777327327074	0.288 \\
%74.7836470221168	0.2885 \\
%74.7843443369184	0.289 \\
%74.7914273832208	0.2895 \\
%74.804407075026	0.29 \\
%74.817019821098	0.2905 \\
%74.8186347634412	0.291 \\
%74.8257627576695	0.2915 \\
%74.8272885592385	0.292 \\
%74.8416476327474	0.2925 \\
%74.8495477735617	0.293 \\
%74.8541264790004	0.2935 \\
%74.8646344019506	0.294 \\
%74.8660980022228	0.2945 \\
%74.8674738761579	0.295 \\
%74.868748354461	0.2955 \\
%74.8700204013263	0.296 \\
%74.8758353838762	0.2965 \\
%74.8841174915684	0.297 \\
%74.8952723215854	0.2975 \\
%74.9051060359478	0.298 \\
%74.9055177920936	0.2985 \\
%74.908768521405	0.299 \\
%74.91144603418	0.2995 \\
%74.9125257667708	0.3 \\
%74.9136449319898	0.3005 \\
%74.9257659879292	0.301 \\
%74.9291034117036	0.3015 \\
%74.9294918651906	0.302 \\
%74.9352308407308	0.3025 \\
%74.9365101541604	0.303 \\
%74.949893195228	0.3035 \\
%74.9519159415146	0.304 \\
%74.9546748637397	0.3045 \\
%74.9547975871327	0.305 \\
%74.9548528711101	0.3055 \\
%74.957552413649	0.306 \\
%74.9632375488577	0.3065 \\
%74.9724070802302	0.307 \\
%74.973391494176	0.3075 \\
%74.9749341716437	0.308 \\
%74.9786741279288	0.3085 \\
%74.9849266428102	0.309 \\
%74.9867704929479	0.3095 \\
%74.9877310680326	0.31 \\
%74.9903001180731	0.3105 \\
%74.9921895590396	0.311 \\
%74.993775589273	0.3115 \\
%74.9939777364212	0.312 \\
%74.9944765432634	0.3125 \\
%74.9968277815798	0.313 \\
%75.0002105756051	0.3135 \\
%75.0006984049323	0.314 \\
%75.0111910157803	0.3145 \\
%75.0114561204138	0.315 \\
%75.0205508391071	0.3155 \\
%75.0235880882286	0.316 \\
%75.0251754590748	0.3165 \\
%75.0253348797542	0.317 \\
%75.0268744439535	0.3175 \\
%75.0384535456013	0.318 \\
%75.0385993404437	0.3185 \\
%75.0398489374603	0.319 \\
%75.045857245459	0.3195 \\
%75.0495618364168	0.32 \\
%75.0495974098745	0.3205 \\
%75.0727830352136	0.321 \\
%75.0751937835619	0.3215 \\
%75.0774940180551	0.322 \\
%75.0882885526782	0.3225 \\
%75.0908743593737	0.323 \\
%75.0938255834813	0.3235 \\
%75.0983429336729	0.324 \\
%75.1056145314991	0.3245 \\
%75.119032322448	0.325 \\
%75.1242567245325	0.3255 \\
%75.1261348052406	0.326 \\
%75.1320217496443	0.3265 \\
%75.1347262166091	0.327 \\
%75.1378706060172	0.3275 \\
%75.1395507660176	0.328 \\
%75.1434063260347	0.3285 \\
%75.1468159282506	0.329 \\
%75.1503399022575	0.3295 \\
%75.1568142661103	0.33 \\
%75.158310573362	0.3305 \\
%75.1632775246813	0.331 \\
%75.1638028788331	0.3315 \\
%75.1659823352025	0.332 \\
%75.1669539189387	0.3325 \\
%75.1681853814217	0.333 \\
%75.1711597323208	0.3335 \\
%75.1749827715783	0.334 \\
%75.1764954421437	0.3345 \\
%75.1790314264147	0.335 \\
%75.1816447094976	0.3355 \\
%75.1874749480164	0.336 \\
%75.1888805634792	0.3365 \\
%75.1939235620292	0.337 \\
%75.1939573722185	0.3375 \\
%75.1964048018553	0.338 \\
%75.1970885096161	0.3385 \\
%75.1973309002932	0.339 \\
%75.1987881717361	0.3395 \\
%75.2015883351139	0.34 \\
%75.2044895355831	0.3405 \\
%75.2057258362615	0.341 \\
%75.2104291258032	0.3415 \\
%75.2114653212266	0.342 \\
%75.2130336157782	0.3425 \\
%75.21538043089	0.343 \\
%75.2190899396948	0.3435 \\
%75.2210009779578	0.344 \\
%75.2263290147613	0.3445 \\
%75.2287529976913	0.345 \\
%75.2327598184787	0.3455 \\
%75.2391941395389	0.346 \\
%75.2414585549318	0.3465 \\
%75.2419633465874	0.347 \\
%75.2444848906884	0.3475 \\
%75.2497202574633	0.348 \\
%75.2556680416417	0.3485 \\
%75.2563135559703	0.349 \\
%75.2566915883569	0.3495 \\
%75.2584337822069	0.35 \\
%75.2595911827193	0.3505 \\
%75.2606182315202	0.351 \\
%75.2624728675163	0.3515 \\
%75.2626806420528	0.352 \\
%75.2692873184051	0.3525 \\
%75.2707152724213	0.353 \\
%75.2761010046409	0.3535 \\
%75.2798031090025	0.354 \\
%75.2838623403533	0.3545 \\
%75.2891450308174	0.355 \\
%75.2906167344256	0.3555 \\
%75.2919743354179	0.356 \\
%75.2947482527731	0.3565 \\
%75.2973620643749	0.357 \\
%75.2984300467807	0.3575 \\
%75.2989685720982	0.358 \\
%75.2995962193347	0.3585 \\
%75.3059715375067	0.359 \\
%75.3065501926818	0.3595 \\
%75.3065942026442	0.36 \\
%75.3077154209118	0.3605 \\
%75.3111936528097	0.361 \\
%75.312316063487	0.3615 \\
%75.3137046160657	0.362 \\
%75.3190858145293	0.3625 \\
%75.3217489259865	0.363 \\
%75.3233638306645	0.3635 \\
%75.3265858674007	0.364 \\
%75.336365994375	0.3645 \\
%75.3363771780181	0.365 \\
%75.3393601922332	0.3655 \\
%75.3394318569591	0.366 \\
%75.3403082007393	0.3665 \\
%75.3478472820731	0.367 \\
%75.3486008103008	0.3675 \\
%75.3500789586512	0.368 \\
%75.3516698456193	0.3685 \\
%75.3530460935337	0.369 \\
%75.3531039315679	0.3695 \\
%75.3543327486018	0.37 \\
%75.3546061936175	0.3705 \\
%75.3577766671508	0.371 \\
%75.363021232254	0.3715 \\
%75.3644959985027	0.372 \\
%75.3670651829288	0.3725 \\
%75.3681931732194	0.373 \\
%75.3696157705468	0.3735 \\
%75.3743081664175	0.374 \\
%75.3753883302274	0.3745 \\
%75.3761809049491	0.375 \\
%75.3792923326894	0.3755 \\
%75.3809137314125	0.376 \\
%75.3814780562236	0.3765 \\
%75.3822697448941	0.377 \\
%75.382703430594	0.3775 \\
%75.3844972529706	0.378 \\
%75.3851305439318	0.3785 \\
%75.38544112216	0.379 \\
%75.3868081025951	0.3795 \\
%75.3899390997939	0.38 \\
%75.3932749198035	0.3805 \\
%75.3939203376859	0.381 \\
%75.3953421601225	0.3815 \\
%75.4006959187402	0.382 \\
%75.4025558149985	0.3825 \\
%75.4060132508254	0.383 \\
%75.4085943059037	0.3835 \\
%75.4110427874847	0.384 \\
%75.4131282855857	0.3845 \\
%75.4162535038594	0.385 \\
%75.4193879734572	0.3855 \\
%75.4258622869342	0.386 \\
%75.4411031786285	0.3865 \\
%75.4458604051997	0.387 \\
%75.4521161109142	0.3875 \\
%75.4584465141024	0.388 \\
%75.4710494789152	0.3885 \\
%75.4711500970627	0.389 \\
%75.4829213935418	0.3895 \\
%75.4831940851366	0.39 \\
%75.4854747292574	0.3905 \\
%75.486172137803	0.391 \\
%75.4940648873023	0.3915 \\
%75.4949279382596	0.392 \\
%75.501474646591	0.3925 \\
%75.5018915587713	0.393 \\
%75.5070776644137	0.3935 \\
%75.5096363998567	0.394 \\
%75.5098526290592	0.3945 \\
%75.5145171001756	0.395 \\
%75.5172817510479	0.3955 \\
%75.5193800494136	0.396 \\
%75.5220535454133	0.3965 \\
%75.5248119094191	0.397 \\
%75.5318306150283	0.3975 \\
%75.5318437755514	0.398 \\
%75.5322103681832	0.3985 \\
%75.5341852876691	0.399 \\
%75.5382225532388	0.3995 \\
%75.5394584976963	0.4 \\
%75.5420768482503	0.4005 \\
%75.5444751194984	0.401 \\
%75.5469911248924	0.4015 \\
%75.5505701650937	0.402 \\
%75.5540798520959	0.4025 \\
%75.5572774415477	0.403 \\
%75.5585105969351	0.4035 \\
%75.5602233231385	0.404 \\
%75.565145026465	0.4045 \\
%75.5658338072482	0.405 \\
%75.5703372221663	0.4055 \\
%75.5742415872378	0.406 \\
%75.5743677224393	0.4065 \\
%75.5764858820046	0.407 \\
%75.578344381747	0.4075 \\
%75.5799599404964	0.408 \\
%75.5801319337324	0.4085 \\
%75.584055513484	0.409 \\
%75.5880771016313	0.4095 \\
%75.5929365359252	0.41 \\
%75.5998911597089	0.4105 \\
%75.6045645360069	0.411 \\
%75.604761766686	0.4115 \\
%75.6051389134286	0.412 \\
%75.6068841697332	0.4125 \\
%75.6080412941895	0.413 \\
%75.6118983857082	0.4135 \\
%75.6154430616836	0.414 \\
%75.6156374289691	0.4145 \\
%75.6179657394127	0.415 \\
%75.6240662789859	0.4155 \\
%75.624992481188	0.416 \\
%75.6253862360077	0.4165 \\
%75.6336929929661	0.417 \\
%75.6338843390304	0.4175 \\
%75.6343734455896	0.418 \\
%75.6363599956071	0.4185 \\
%75.6420225709226	0.419 \\
%75.6425862694526	0.4195 \\
%75.6431403665431	0.42 \\
%75.6444197517859	0.4205 \\
%75.6500127858829	0.421 \\
%75.6531488295125	0.4215 \\
%75.6552857452768	0.422 \\
%75.6566403912044	0.4225 \\
%75.6572193133069	0.423 \\
%75.6624571015433	0.4235 \\
%75.6633100812312	0.424 \\
%75.670052778662	0.4245 \\
%75.6746571972162	0.425 \\
%75.6784065011499	0.4255 \\
%75.6804068002321	0.426 \\
%75.68134423503	0.4265 \\
%75.6841698777265	0.427 \\
%75.6847637538919	0.4275 \\
%75.6850572453113	0.428 \\
%75.6857281152765	0.4285 \\
%75.6857438748314	0.429 \\
%75.6862236686022	0.4295 \\
%75.6862857949914	0.43 \\
%75.6864329390734	0.4305 \\
%75.7013991891716	0.431 \\
%75.706252705086	0.4315 \\
%75.7131962575309	0.432 \\
%75.7139754642902	0.4325 \\
%75.7161708447306	0.433 \\
%75.7302539410112	0.4335 \\
%75.7303905214552	0.434 \\
%75.7344252829338	0.4345 \\
%75.7346359835039	0.435 \\
%75.7423410358187	0.4355 \\
%75.7442012442767	0.436 \\
%75.7498635107758	0.4365 \\
%75.7506557652508	0.437 \\
%75.7532768741369	0.4375 \\
%75.7537952573506	0.438 \\
%75.7587748846459	0.4385 \\
%75.7606183690833	0.439 \\
%75.7673693775761	0.4395 \\
%75.7735535652861	0.44 \\
%75.777199828395	0.4405 \\
%75.7792669456322	0.441 \\
%75.7814943458983	0.4415 \\
%75.7845709686535	0.442 \\
%75.7847133466255	0.4425 \\
%75.7857367499825	0.443 \\
%75.7894662546971	0.4435 \\
%75.7940099974791	0.444 \\
%75.7955124285438	0.4445 \\
%75.7982567013467	0.445 \\
%75.8035348519891	0.4455 \\
%75.8100921006164	0.446 \\
%75.8176726826609	0.4465 \\
%75.8198341103794	0.447 \\
%75.82776186969	0.4475 \\
%75.8279074393845	0.448 \\
%75.8296562326149	0.4485 \\
%75.8309391861138	0.449 \\
%75.8317109471482	0.4495 \\
%75.833885538928	0.45 \\
%75.8361924737552	0.4505 \\
%75.8379940629509	0.451 \\
%75.840947357793	0.4515 \\
%75.8451633271427	0.452 \\
%75.8459671218051	0.4525 \\
%75.8512403037933	0.453 \\
%75.8555605414787	0.4535 \\
%75.8567543154857	0.454 \\
%75.8608523235401	0.4545 \\
%75.8624977575384	0.455 \\
%75.8684633035893	0.4555 \\
%75.8739817274173	0.456 \\
%75.8805397578177	0.4565 \\
%75.8812455525245	0.457 \\
%75.8900561014614	0.4575 \\
%75.8921767687627	0.458 \\
%75.9067071154353	0.4585 \\
%75.9152279055451	0.459 \\
%75.9155417618554	0.4595 \\
%75.9158178368068	0.46 \\
%75.9159320479267	0.4605 \\
%75.9223562948225	0.461 \\
%75.9227951295482	0.4615 \\
%75.9270266041177	0.462 \\
%75.9319428339601	0.4625 \\
%75.9324820298876	0.463 \\
%75.934603226691	0.4635 \\
%75.9390214349576	0.464 \\
%75.9438210528781	0.4645 \\
%75.9441120675255	0.465 \\
%75.9459268313413	0.4655 \\
%75.9466847229223	0.466 \\
%75.9526736053074	0.4665 \\
%75.954861438192	0.467 \\
%75.9562963583002	0.4675 \\
%75.9590262724195	0.468 \\
%75.9614479892384	0.4685 \\
%75.9708037729541	0.469 \\
%75.971614773143	0.4695 \\
%75.9767973219192	0.47 \\
%75.9813090017298	0.4705 \\
%75.9826995011222	0.471 \\
%75.9832150090762	0.4715 \\
%75.9844373882463	0.472 \\
%75.9849961447491	0.4725 \\
%75.9955210002335	0.473 \\
%75.9974815451834	0.4735 \\
%76.0043260218101	0.474 \\
%76.0045263118935	0.4745 \\
%76.0074386770889	0.475 \\
%76.0107349478733	0.4755 \\
%76.0141714330121	0.476 \\
%76.0146203188337	0.4765 \\
%76.0164484714779	0.477 \\
%76.0247849922983	0.4775 \\
%76.0263125919402	0.478 \\
%76.0289946455048	0.4785 \\
%76.0335650225675	0.479 \\
%76.0362435379045	0.4795 \\
%76.0432813891948	0.48 \\
%76.0437526944263	0.4805 \\
%76.044042278785	0.481 \\
%76.0445967089143	0.4815 \\
%76.046388401875	0.482 \\
%76.0494908616432	0.4825 \\
%76.0549048506942	0.483 \\
%76.0571273199073	0.4835 \\
%76.0593437732496	0.484 \\
%76.0595570309055	0.4845 \\
%76.0606863140297	0.485 \\
%76.0634840495083	0.4855 \\
%76.0667184518115	0.486 \\
%76.0692893034214	0.4865 \\
%76.070246029248	0.487 \\
%76.0724116921047	0.4875 \\
%76.0763032177029	0.488 \\
%76.0777127758912	0.4885 \\
%76.0909518250928	0.489 \\
%76.0944294574849	0.4895 \\
%76.0996710061103	0.49 \\
%76.1006153713037	0.4905 \\
%76.1046895828048	0.491 \\
%76.1055044786893	0.4915 \\
%76.1115026862903	0.492 \\
%76.117573320828	0.4925 \\
%76.1276237629303	0.493 \\
%76.1283813753691	0.4935 \\
%76.1391121215676	0.494 \\
%76.1418051699894	0.4945 \\
%76.1520191272994	0.495 \\
%76.1557268771888	0.4955 \\
%76.1589450895872	0.496 \\
%76.1613565693782	0.4965 \\
%76.1835345350815	0.497 \\
%76.1884152149888	0.4975 \\
%76.1941690247353	0.498 \\
%76.2039589396082	0.4985 \\
%76.2124657227391	0.499 \\
%76.2160591471598	0.4995 \\
%76.2248651546418	0.5 \\
%76.2274218678919	0.5005 \\
%76.2379338979888	0.501 \\
%76.2419049736838	0.5015 \\
%76.2608385311343	0.502 \\
%76.2659837085038	0.5025 \\
%76.2693060412802	0.503 \\
%76.2803204979451	0.5035 \\
%76.3038961071859	0.504 \\
%76.3046375403029	0.5045 \\
%76.3048302962624	0.505 \\
%76.3065400246565	0.5055 \\
%76.3091387223261	0.506 \\
%76.3212853588038	0.5065 \\
%76.3227112765946	0.507 \\
%76.3241795438603	0.5075 \\
%76.3261381042332	0.508 \\
%76.3307339525992	0.5085 \\
%76.3351075793622	0.509 \\
%76.3369220017387	0.5095 \\
%76.3406114997566	0.51 \\
%76.3454641646031	0.5105 \\
%76.347185979875	0.511 \\
%76.3583653553891	0.5115 \\
%76.3607865231069	0.512 \\
%76.3640519646219	0.5125 \\
%76.3645248210151	0.513 \\
%76.3745242392288	0.5135 \\
%76.3761278681697	0.514 \\
%76.3801949995587	0.5145 \\
%76.380757197145	0.515 \\
%76.3814152865185	0.5155 \\
%76.3833048963878	0.516 \\
%76.3905559450663	0.5165 \\
%76.3915477922853	0.517 \\
%76.3941382202084	0.5175 \\
%76.3987853089079	0.518 \\
%76.401316466699	0.5185 \\
%76.4017728503021	0.519 \\
%76.4126554881438	0.5195 \\
%76.4163103764822	0.52 \\
%76.4184787732157	0.5205 \\
%76.4199456106763	0.521 \\
%76.4212325166184	0.5215 \\
%76.4318929290848	0.522 \\
%76.4352214631356	0.5225 \\
%76.435245387136	0.523 \\
%76.4377788860922	0.5235 \\
%76.437808837156	0.524 \\
%76.4410885884316	0.5245 \\
%76.4546243649607	0.525 \\
%76.4569951734909	0.5255 \\
%76.457431841697	0.526 \\
%76.4599512831854	0.5265 \\
%76.460004107754	0.527 \\
%76.4625948512956	0.5275 \\
%76.464648440006	0.528 \\
%76.4678843138057	0.5285 \\
%76.4698209156701	0.529 \\
%76.47013153943	0.5295 \\
%76.4868266825982	0.53 \\
%76.4887253780064	0.5305 \\
%76.4905448724657	0.531 \\
%76.4952147800009	0.5315 \\
%76.4989142862579	0.532 \\
%76.5068704014145	0.5325 \\
%76.5187945196626	0.533 \\
%76.5314876570523	0.5335 \\
%76.5347613731233	0.534 \\
%76.5379552694043	0.5345 \\
%76.5402176254487	0.535 \\
%76.5470028477431	0.5355 \\
%76.5513039826011	0.536 \\
%76.5538137875521	0.5365 \\
%76.57367035456	0.537 \\
%76.5766481078089	0.5375 \\
%76.5771185450687	0.538 \\
%76.5776846023485	0.5385 \\
%76.5893140819396	0.539 \\
%76.5958947829127	0.5395 \\
%76.5989339759695	0.54 \\
%76.6008166657485	0.5405 \\
%76.6018965040139	0.541 \\
%76.6108786629165	0.5415 \\
%76.6150626248195	0.542 \\
%76.6163947751423	0.5425 \\
%76.6202356967409	0.543 \\
%76.6357820133021	0.5435 \\
%76.6402958752864	0.544 \\
%76.6406426146454	0.5445 \\
%76.6466237951684	0.545 \\
%76.6557737278641	0.5455 \\
%76.659150524758	0.546 \\
%76.6770527241258	0.5465 \\
%76.6795667031225	0.547 \\
%76.6849585220083	0.5475 \\
%76.6942625042203	0.548 \\
%76.695244346139	0.5485 \\
%76.7115221553859	0.549 \\
%76.725920953264	0.5495 \\
%76.7695485510634	0.55 \\
%76.8208962326588	0.5505 \\
%76.822609163092	0.551 \\
%76.837024738431	0.5515 \\
%76.8536160485719	0.552 \\
%76.8706450303637	0.5525 \\
%76.8815518152053	0.553 \\
%76.8863225032807	0.5535 \\
%76.8880844976914	0.554 \\
%76.8906341772791	0.5545 \\
%76.8945079582191	0.555 \\
%76.8979344762219	0.5555 \\
%76.8995953626469	0.556 \\
%76.9009116926789	0.5565 \\
%76.9034557654437	0.557 \\
%76.9055925333065	0.5575 \\
%76.9059051862893	0.558 \\
%76.9240757079128	0.5585 \\
%76.9296451481092	0.559 \\
%76.9340237155824	0.5595 \\
%76.9425624622811	0.56 \\
%76.9463116061002	0.5605 \\
%76.9581498666497	0.561 \\
%76.9712845483844	0.5615 \\
%76.9719004832302	0.562 \\
%76.9851408134371	0.5625 \\
%76.9958198481464	0.563 \\
%77.010651862712	0.5635 \\
%77.0199165959439	0.564 \\
%77.0315345695725	0.5645 \\
%77.0347188600168	0.565 \\
%77.0435734861718	0.5655 \\
%77.0457100112984	0.566 \\
%77.0557417523192	0.5665 \\
%77.057379028785	0.567 \\
%77.0657042279638	0.5675 \\
%77.0667887943823	0.568 \\
%77.0786711122161	0.5685 \\
%77.0789634130478	0.569 \\
%77.0895603441649	0.5695 \\
%77.1012960111357	0.57 \\
%77.1118854686929	0.5705 \\
%77.1152478290616	0.571 \\
%77.1228302406695	0.5715 \\
%77.1310048139726	0.572 \\
%77.1332777178194	0.5725 \\
%77.1380306024972	0.573 \\
%77.1420325090752	0.5735 \\
%77.1436556904278	0.574 \\
%77.1453253713011	0.5745 \\
%77.1479506505547	0.575 \\
%77.1499492644523	0.5755 \\
%77.1501762577784	0.576 \\
%77.1512511500573	0.5765 \\
%77.1513615108119	0.577 \\
%77.1522269919424	0.5775 \\
%77.1522773449379	0.578 \\
%77.1565563401885	0.5785 \\
%77.1576103947595	0.579 \\
%77.1596210892854	0.5795 \\
%77.1599202824118	0.58 \\
%77.1607314255841	0.5805 \\
%77.1619330726537	0.581 \\
%77.1623890430049	0.5815 \\
%77.1626963420846	0.582 \\
%77.1638616062798	0.5825 \\
%77.1706999077768	0.583 \\
%77.1749606918447	0.5835 \\
%77.1764544228417	0.584 \\
%77.1790592574087	0.5845 \\
%77.1809781574757	0.585 \\
%77.1835324503272	0.5855 \\
%77.1841997263344	0.586 \\
%77.1878840269863	0.5865 \\
%77.192594313288	0.587 \\
%77.1959691493799	0.5875 \\
%77.1973247637502	0.588 \\
%77.1989131503876	0.5885 \\
%77.2070929704246	0.589 \\
%77.2093619928495	0.5895 \\
%77.219176181004	0.59 \\
%77.2216048372726	0.5905 \\
%77.2228045885687	0.591 \\
%77.2239652413927	0.5915 \\
%77.2306255015744	0.592 \\
%77.233751997911	0.5925 \\
%77.2382289958312	0.593 \\
%77.2405768253835	0.5935 \\
%77.241017195251	0.594 \\
%77.246614602626	0.5945 \\
%77.2494069465928	0.595 \\
%77.2517425390674	0.5955 \\
%77.2535927014241	0.596 \\
%77.2603246320504	0.5965 \\
%77.2703224868238	0.597 \\
%77.2731590410088	0.5975 \\
%77.2759892809957	0.598 \\
%77.293907154885	0.5985 \\
%77.3000528261101	0.599 \\
%77.3013426916035	0.5995 \\
%77.3033547443023	0.6 \\
%77.3173472260369	0.6005 \\
%77.3254603665822	0.601 \\
%77.3301115807675	0.6015 \\
%77.3406209963623	0.602 \\
%77.3444564577747	0.6025 \\
%77.3475588813774	0.603 \\
%77.3570294329175	0.6035 \\
%77.3572621461021	0.604 \\
%77.3580656562541	0.6045 \\
%77.3623908307493	0.605 \\
%77.3725104118688	0.6055 \\
%77.3729370235974	0.606 \\
%77.387796890319	0.6065 \\
%77.392566411155	0.607 \\
%77.4039298776663	0.6075 \\
%77.4047660432706	0.608 \\
%77.4090226776827	0.6085 \\
%77.4118835323209	0.609 \\
%77.4123541101592	0.6095 \\
%77.4131475295903	0.61 \\
%77.4148832002422	0.6105 \\
%77.4167499323262	0.611 \\
%77.4209128512869	0.6115 \\
%77.4210049269472	0.612 \\
%77.4255283915412	0.6125 \\
%77.4259194229407	0.613 \\
%77.4314995778258	0.6135 \\
%77.4323220721826	0.614 \\
%77.4366891012235	0.6145 \\
%77.4377508116306	0.615 \\
%77.4387480464912	0.6155 \\
%77.4414576290717	0.616 \\
%77.4441693417635	0.6165 \\
%77.4446777839583	0.617 \\
%77.4471072715868	0.6175 \\
%77.4483519096963	0.618 \\
%77.452284412539	0.6185 \\
%77.452480568823	0.619 \\
%77.4540896425379	0.6195 \\
%77.4574365184357	0.62 \\
%77.4605023837793	0.6205 \\
%77.4641234983211	0.621 \\
%77.4641495029503	0.6215 \\
%77.4728249594332	0.622 \\
%77.4731250689465	0.6225 \\
%77.4795377360947	0.623 \\
%77.4862035560855	0.6235 \\
%77.4896508481282	0.624 \\
%77.4933346032935	0.6245 \\
%77.4943869584382	0.625 \\
%77.4975453994045	0.6255 \\
%77.5100265041139	0.626 \\
%77.5139740116347	0.6265 \\
%77.5141623429938	0.627 \\
%77.5170172829068	0.6275 \\
%77.5247177055167	0.628 \\
%77.5352251373023	0.6285 \\
%77.5377889072175	0.629 \\
%77.5393466251265	0.6295 \\
%77.551535128418	0.63 \\
%77.5794538769639	0.6305 \\
%77.6029610703975	0.631 \\
%77.6153673674533	0.6315 \\
%77.6178308270695	0.632 \\
%77.6271440588432	0.6325 \\
%77.6287958112043	0.633 \\
%77.6383085621666	0.6335 \\
%77.6488794361264	0.634 \\
%77.654444429456	0.6345 \\
%77.6588757451984	0.635 \\
%77.6675588540137	0.6355 \\
%77.6683165149758	0.636 \\
%77.6742134055782	0.6365 \\
%77.6772203767443	0.637 \\
%77.7018975400143	0.6375 \\
%77.7078529400106	0.638 \\
%77.7220509588403	0.6385 \\
%77.7347351224051	0.639 \\
%77.7355816217205	0.6395 \\
%77.7613965500775	0.64 \\
%77.7660821140448	0.6405 \\
%77.7699411087839	0.641 \\
%77.7853850675879	0.6415 \\
%77.795797315461	0.642 \\
%77.8076334673024	0.6425 \\
%77.8178688139171	0.643 \\
%77.8195729103103	0.6435 \\
%77.8203196486943	0.644 \\
%77.8212792934947	0.6445 \\
%77.8224206654053	0.645 \\
%77.823680958199	0.6455 \\
%77.8237110488136	0.646 \\
%77.8251163518994	0.6465 \\
%77.8266011830637	0.647 \\
%77.8281287674031	0.6475 \\
%77.8282291346258	0.648 \\
%77.8472621178311	0.6485 \\
%77.8496372456595	0.649 \\
%77.8582775867134	0.6495 \\
%77.8587476736086	0.65 \\
%77.8648244892165	0.6505 \\
%77.8654035180758	0.651 \\
%77.8658190334819	0.6515 \\
%77.8712359346779	0.652 \\
%77.8737626411444	0.6525 \\
%77.8761999106335	0.653 \\
%77.880247412734	0.6535 \\
%77.8833315282965	0.654 \\
%77.8854034369119	0.6545 \\
%77.8864147940592	0.655 \\
%77.9137768048626	0.6555 \\
%77.9617272794178	0.656 \\
%77.9665848256902	0.6565 \\
%77.9703071613436	0.657 \\
%78.0068404614816	0.6575 \\
%78.0096556627028	0.658 \\
%78.0143539181931	0.6585 \\
%78.0173107457979	0.659 \\
%78.042197189793	0.6595 \\
%78.0457366075694	0.66 \\
%78.0679526381064	0.6605 \\
%78.0691103414012	0.661 \\
%78.0818917362114	0.6615 \\
%78.0832316239008	0.662 \\
%78.0864581964048	0.6625 \\
%78.0866893878178	0.663 \\
%78.0868739067557	0.6635 \\
%78.0870346911186	0.664 \\
%78.0871932696234	0.6645 \\
%78.0873698027652	0.665 \\
%78.0875831705088	0.6655 \\
%78.0878510267448	0.666 \\
%78.0980140835475	0.6665 \\
%78.119286945947	0.667 \\
%78.1217849468283	0.6675 \\
%78.1288719609139	0.668 \\
%78.1538666022089	0.6685 \\
%78.1616471578247	0.669 \\
%78.175829176746	0.6695 \\
%78.1869379796004	0.67 \\
%78.192976169133	0.6705 \\
%78.1963024650852	0.671 \\
%78.2184713759121	0.6715 \\
%78.2300601947813	0.672 \\
%78.2328002364099	0.6725 \\
%78.2844520556125	0.673 \\
%78.303504027924	0.6735 \\
%78.3389762192676	0.674 \\
%78.3438752559876	0.6745 \\
%78.3936012316387	0.675 \\
%78.3940222355346	0.6755 \\
%78.4110026610318	0.676 \\
%78.4134176422184	0.6765 \\
%78.4327666310127	0.677 \\
%78.4437389463633	0.6775 \\
%78.454236879087	0.678 \\
%78.475423350845	0.6785 \\
%78.4781849270382	0.679 \\
%78.4930315299086	0.6795 \\
%78.4963249617102	0.68 \\
%78.5103221041104	0.6805 \\
%78.5169286581026	0.681 \\
%78.5226581648487	0.6815 \\
%78.5372097004653	0.682 \\
%78.5419071146079	0.6825 \\
%78.5424765911021	0.683 \\
%78.5571351229551	0.6835 \\
%78.5588509929308	0.684 \\
%78.5746345796324	0.6845 \\
%78.5903734292893	0.685 \\
%78.597119677616	0.6855 \\
%78.6067826549205	0.686 \\
%78.6311656431068	0.6865 \\
%78.6354741569208	0.687 \\
%78.6384382730573	0.6875 \\
%78.6389072061284	0.688 \\
%78.6709937099341	0.6885 \\
%78.6738873331677	0.689 \\
%78.6861089463959	0.6895 \\
%78.686331728162	0.69 \\
%78.7030265877191	0.6905 \\
%78.7094587545255	0.691 \\
%78.7123313240565	0.6915 \\
%78.7328319900152	0.692 \\
%78.7507777809984	0.6925 \\
%78.7564428633116	0.693 \\
%78.7802809579801	0.6935 \\
%78.7891982945689	0.694 \\
%78.8043354855422	0.6945 \\
%78.8275637179974	0.695 \\
%78.828595927519	0.6955 \\
%78.8530499681423	0.696 \\
%78.8843006429442	0.6965 \\
%78.9066178737953	0.697 \\
%78.9175894930624	0.6975 \\
%78.9287917293878	0.698 \\
%78.9303833267358	0.6985 \\
%78.9304393684048	0.699 \\
%78.9433802335035	0.6995 \\
%78.950802220129	0.7 \\
%78.9525585442867	0.7005 \\
%78.9565445102662	0.701 \\
%78.969837477276	0.7015 \\
%78.9701961918501	0.702 \\
%78.9726290997184	0.7025 \\
%78.9749630799878	0.703 \\
%78.9820592044161	0.7035 \\
%78.9832150817389	0.704 \\
%78.9939438679934	0.7045 \\
%78.994251873651	0.705 \\
%78.9966302068302	0.7055 \\
%78.9976459892864	0.706 \\
%79.0058124659931	0.7065 \\
%79.0100362307538	0.707 \\
%79.0116447556812	0.7075 \\
%79.0156498005487	0.708 \\
%79.0176253576704	0.7085 \\
%79.0205994518723	0.709 \\
%79.0293409741284	0.7095 \\
%79.0331652620415	0.71 \\
%79.0368018716408	0.7105 \\
%79.0409158208344	0.711 \\
%79.0438148179068	0.7115 \\
%79.0523044899432	0.712 \\
%79.0546249081906	0.7125 \\
%79.0672826181891	0.713 \\
%79.0760401240287	0.7135 \\
%79.090992583589	0.714 \\
%79.0974261316879	0.7145 \\
%79.1187969891118	0.715 \\
%79.1401657014608	0.7155 \\
%79.161544189749	0.716 \\
%79.3129753569087	0.7165 \\
%79.3836211967935	0.717 \\
%79.4538357381947	0.7175 \\
%79.5235645900857	0.718 \\
%79.577693288889	0.7185 \\
%79.5881460600661	0.719 \\
%79.5927544133044	0.7195 \\
%79.6035745962763	0.72 \\
%79.6128248233511	0.7205 \\
%79.6142751857363	0.721 \\
%79.6153839267495	0.7215 \\
%79.6173524348918	0.722 \\
%79.6182741220539	0.7225 \\
%79.6187282711908	0.723 \\
%79.6192825758943	0.7235 \\
%79.6195093104367	0.724 \\
%79.619694197852	0.7245 \\
%79.6299977363873	0.725 \\
%79.6406638930503	0.7255 \\
%79.6429105022274	0.726 \\
%79.6577240426457	0.7265 \\
%79.6613530789894	0.727 \\
%79.66441639977	0.7275 \\
%79.667303793781	0.728 \\
%79.671237221824	0.7285 \\
%79.6781300785968	0.729 \\
%79.6812475942051	0.7295 \\
%79.6828420999461	0.73 \\
%79.6850694605696	0.7305 \\
%79.6920247588815	0.731 \\
%79.6941862696556	0.7315 \\
%79.6989291852657	0.732 \\
%79.7057141748974	0.7325 \\
%79.7149288510321	0.733 \\
%79.719521338359	0.7335 \\
%79.7213024538889	0.734 \\
%79.7217903018639	0.7345 \\
%79.7233803130002	0.735 \\
%79.7278556634796	0.7355 \\
%79.7293098270499	0.736 \\
%79.7313949806121	0.7365 \\
%79.7332366883617	0.737 \\
%79.7379589501615	0.7375 \\
%79.741959135367	0.738 \\
%79.7451258484716	0.7385 \\
%79.747359759613	0.739 \\
%79.7486432654729	0.7395 \\
%79.7611986345388	0.74 \\
%79.7645179066557	0.7405 \\
%79.7761994132341	0.741 \\
%79.7803963207849	0.7415 \\
%79.7965754261535	0.742 \\
%79.8027173990167	0.7425 \\
%79.8062271792645	0.743 \\
%79.828208533327	0.7435 \\
%79.8440827273386	0.744 \\
%79.8484614119402	0.7445 \\
%79.8747932386401	0.745 \\
%79.8852990173109	0.7455 \\
%79.8911595792974	0.746 \\
%79.9201172561993	0.7465 \\
%79.9263699663727	0.747 \\
%79.967298560036	0.7475 \\
%80.0080870557601	0.748 \\
%80.0412528788335	0.7485 \\
%80.0785444274852	0.749 \\
%80.110753480345	0.7495 \\
%80.1336471144106	0.75 \\
%80.1377755567806	0.7505 \\
%80.1433969599478	0.751 \\
%80.1595602410835	0.7515 \\
%80.16080417675	0.752 \\
%80.176168762303	0.7525 \\
%80.1867053308245	0.753 \\
%80.1871986773243	0.7535 \\
%80.187689290541	0.754 \\
%80.1941342564893	0.7545 \\
%80.2102319428427	0.755 \\
%80.2126447767951	0.7555 \\
%80.2358574918931	0.756 \\
%80.2364861473377	0.7565 \\
%80.239486246939	0.757 \\
%80.2396319435221	0.7575 \\
%80.2412213178032	0.758 \\
%80.2479320515077	0.7585 \\
%80.2495976920714	0.759 \\
%80.250724673172	0.7595 \\
%80.2571973477192	0.76 \\
%80.264560835981	0.7605 \\
%80.2649826987917	0.761 \\
%80.2656450934983	0.7615 \\
%80.2656981336995	0.762 \\
%80.2658102305192	0.7625 \\
%80.2670131911704	0.763 \\
%80.2711576422934	0.7635 \\
%80.2737692969954	0.764 \\
%80.2774060302981	0.7645 \\
%80.279208129676	0.765 \\
%80.2800936574404	0.7655 \\
%80.2810737774615	0.766 \\
%80.2843838040751	0.7665 \\
%80.2847472196368	0.767 \\
%80.2877235548696	0.7675 \\
%80.2907706264771	0.768 \\
%80.2920838005261	0.7685 \\
%80.292808598107	0.769 \\
%80.2930522056535	0.7695 \\
%80.2933465895696	0.77 \\
%80.2934735629995	0.7705 \\
%80.2937191910654	0.771 \\
%80.2990619415848	0.7715 \\
%80.300498187476	0.772 \\
%80.3015780364999	0.7725 \\
%80.3038696533612	0.773 \\
%80.3073415073987	0.7735 \\
%80.3096185025001	0.774 \\
%80.31330626403	0.7745 \\
%80.3194356886245	0.775 \\
%80.3205797589597	0.7755 \\
%80.3211355997055	0.776 \\
%80.3211508065658	0.7765 \\
%80.3269866147131	0.777 \\
%80.327041650997	0.7775 \\
%80.3274380244241	0.778 \\
%80.3274706083243	0.7785 \\
%80.3282753988925	0.779 \\
%80.3294539766037	0.7795 \\
%80.3310014413316	0.78 \\
%80.3329110152328	0.7805 \\
%80.3346691598683	0.781 \\
%80.3351753840141	0.7815 \\
%80.3395505743701	0.782 \\
%80.3473473134496	0.7825 \\
%80.3483086424301	0.783 \\
%80.3766366125315	0.7835 \\
%80.3851385912316	0.784 \\
%80.40241065126	0.7845 \\
%80.4055396015865	0.785 \\
%80.425599327728	0.7855 \\
%80.4272265491601	0.786 \\
%80.4349930718272	0.7865 \\
%80.447258760876	0.787 \\
%80.458149441738	0.7875 \\
%80.4584282568723	0.788 \\
%80.465887859231	0.7885 \\
%80.4678802639563	0.789 \\
%80.4715565953464	0.7895 \\
%80.4880154114799	0.79 \\
%80.4911301176648	0.7905 \\
%80.5069089666668	0.791 \\
%80.5076783868668	0.7915 \\
%80.5144918617168	0.792 \\
%80.5235891541938	0.7925 \\
%80.5268829569467	0.793 \\
%80.5366242170237	0.7935 \\
%80.5456424614616	0.794 \\
%80.5548721624956	0.7945 \\
%80.555682027635	0.795 \\
%80.5639698047943	0.7955 \\
%80.57139231843	0.796 \\
%80.5717057197904	0.7965 \\
%80.5818774477419	0.797 \\
%80.5872785035724	0.7975 \\
%80.5996000375879	0.798 \\
%80.6182415475612	0.7985 \\
%80.6366825319822	0.799 \\
%80.6484265662983	0.7995 \\
%80.6691279537274	0.8 \\
%80.6873260830399	0.8005 \\
%80.6934345859985	0.801 \\
%80.699915728327	0.8015 \\
%80.7067708298747	0.802 \\
%80.7140007860763	0.8025 \\
%80.7216058985702	0.803 \\
%80.7295856876573	0.8035 \\
%80.7379389510643	0.804 \\
%80.7680577583756	0.8045 \\
%80.7860359122902	0.805 \\
%80.7905157352163	0.8055 \\
%80.7908306057071	0.806 \\
%80.7910969892783	0.8065 \\
%80.7920499468223	0.807 \\
%80.7925660583088	0.8075 \\
%80.794182030706	0.808 \\
%80.7972349050421	0.8085 \\
%80.8012162321756	0.809 \\
%80.8134818072273	0.8095 \\
%80.8467734209468	0.81 \\
%80.8597884424825	0.8105 \\
%80.8613201211439	0.811 \\
%80.8635076839777	0.8115 \\
%80.8818109393927	0.812 \\
%80.9000767847674	0.8125 \\
%80.901677594686	0.813 \\
%80.9069612434423	0.8135 \\
%80.9151785441456	0.814 \\
%80.9231010812361	0.8145 \\
%80.9381822780159	0.815 \\
%80.946073976846	0.8155 \\
%80.9549831996928	0.816 \\
%80.970588114796	0.8165 \\
%80.9756234967459	0.817 \\
%80.9833305182461	0.8175 \\
%80.9966346815987	0.818 \\
%81.0005870175536	0.8185 \\
%81.003836695344	0.819 \\
%81.0123870154073	0.8195 \\
%81.0166760862785	0.82 \\
%81.0316363066878	0.8205 \\
%81.0366243312519	0.821 \\
%81.0455080807928	0.8215 \\
%81.048459117195	0.822 \\
%81.0535034919068	0.8225 \\
%81.0539291850598	0.823 \\
%81.058333456644	0.8235 \\
%81.0701559502719	0.824 \\
%81.0710094200241	0.8245 \\
%81.0810203640278	0.825 \\
%81.0824782772016	0.8255 \\
%81.083825817877	0.826 \\
%81.0888579566708	0.8265 \\
%81.1039647106175	0.827 \\
%81.1074911857811	0.8275 \\
%81.1184728904871	0.828 \\
%81.1206974256344	0.8285 \\
%81.1269260098685	0.829 \\
%81.1302846047566	0.8295 \\
%81.1471804015586	0.83 \\
%81.1504169104978	0.8305 \\
%81.1551636101438	0.831 \\
%81.1574962492421	0.8315 \\
%81.168265141894	0.832 \\
%81.1789851273822	0.8325 \\
%81.1901905393789	0.833 \\
%81.1928938099448	0.8335 \\
%81.2017080733619	0.834 \\
%81.2216062680043	0.8345 \\
%81.2232919388836	0.835 \\
%81.2269110812825	0.8355 \\
%81.2436969974889	0.836 \\
%81.2460725606311	0.8365 \\
%81.2566413749819	0.837 \\
%81.2595705892993	0.8375 \\
%81.2622446562124	0.838 \\
%81.2628845167829	0.8385 \\
%81.2642181088369	0.839 \\
%81.2808168751137	0.8395 \\
%81.2822983538809	0.84 \\
%81.2908961930451	0.8405 \\
%81.2991842700342	0.841 \\
%81.3003013457369	0.8415 \\
%81.3182130796901	0.842 \\
%81.3209132104102	0.8425 \\
%81.3323178849314	0.843 \\
%81.3360173837582	0.8435 \\
%81.3536971459412	0.844 \\
%81.3554228016031	0.8445 \\
%81.3614658435588	0.845 \\
%81.3712361732482	0.8455 \\
%81.3864252461908	0.846 \\
%81.4070986096491	0.8465 \\
%81.4233673550091	0.847 \\
%81.4416855943525	0.8475 \\
%81.4469241060367	0.848 \\
%81.4751289479332	0.8485 \\
%81.5088438149149	0.849 \\
%81.5091252547629	0.8495 \\
%81.5313433024832	0.85 \\
%81.5356439286176	0.8505 \\
%81.5436638091661	0.851 \\
%81.5609943292438	0.8515 \\
%81.5787334734363	0.852 \\
%81.5848166122314	0.8525 \\
%81.5888704842872	0.853 \\
%81.6070321515366	0.8535 \\
%81.614322683436	0.854 \\
%81.6149901861703	0.8545 \\
%81.6275624225709	0.855 \\
%81.6463293527592	0.8555 \\
%81.6504194611861	0.856 \\
%81.6598923631484	0.8565 \\
%81.6632556551579	0.857 \\
%81.6721226758231	0.8575 \\
%81.6831396007481	0.858 \\
%81.6870114249854	0.8585 \\
%81.68901267963	0.859 \\
%81.6957154627878	0.8595 \\
%81.7032350559309	0.86 \\
%81.7039902909481	0.8605 \\
%81.7115619855	0.861 \\
%81.7206892007117	0.8615 \\
%81.7306083842495	0.862 \\
%81.7413062244733	0.8625 \\
%81.74724351444	0.863 \\
%81.7525096193188	0.8635 \\
%81.7896125569647	0.864 \\
%81.8062227925669	0.8645 \\
%81.8207850169773	0.865 \\
%81.8299982767226	0.8655 \\
%81.8310577277131	0.866 \\
%81.8356322727831	0.8665 \\
%81.8507544871316	0.867 \\
%81.866141553339	0.8675 \\
%81.8715394209253	0.868 \\
%81.8817833026618	0.8685 \\
%81.8976695566338	0.869 \\
%81.9045642492767	0.8695 \\
%81.9110192710485	0.87 \\
%81.9137902027045	0.8705 \\
%81.9761885991143	0.871 \\
%82.0209730743598	0.8715 \\
%82.0448598944804	0.872 \\
%82.055855120113	0.8725 \\
%82.0667933153433	0.873 \\
%82.0811287948902	0.8735 \\
%82.1105781676086	0.874 \\
%82.11993455474	0.8745 \\
%82.1528201771557	0.875 \\
%82.1621123756264	0.8755 \\
%82.1810792935782	0.876 \\
%82.3214149730119	0.8765 \\
%82.3258699684694	0.877 \\
%82.3295452067563	0.8775 \\
%82.3324338939395	0.878 \\
%82.3345299528559	0.8785 \\
%82.335827852924	0.879 \\
%82.3358547571744	0.8795 \\
%82.3360102868416	0.88 \\
%82.3363226763819	0.8805 \\
%82.3573689732262	0.881 \\
%82.370149734508	0.8815 \\
%82.375292014592	0.882 \\
%82.3930178071899	0.8825 \\
%82.4054806055549	0.883 \\
%82.4106130444589	0.8835 \\
%82.4281416156125	0.884 \\
%82.4393727319472	0.8845 \\
%82.441828732676	0.885 \\
%82.4456646023258	0.8855 \\
%82.4632402883591	0.886 \\
%82.4791743410487	0.8865 \\
%82.4809241803461	0.887 \\
%82.5138115627543	0.8875 \\
%82.5174964410747	0.888 \\
%82.5567727408137	0.8885 \\
%82.5887793344184	0.889 \\
%82.5969795573666	0.8895 \\
%82.6637068102464	0.89 \\
%82.6942055729324	0.8905 \\
%82.7361611065225	0.891 \\
%82.7391412242939	0.8915 \\
%82.7393560109174	0.892 \\
%82.7441520409177	0.8925 \\
%82.7502322849323	0.893 \\
%82.7531805965966	0.8935 \\
%82.7544334710486	0.894 \\
%82.7561224254265	0.8945 \\
%82.7567901820078	0.895 \\
%82.7573398121255	0.8955 \\
%82.7817511975633	0.896 \\
%82.8156562314391	0.8965 \\
%82.8213901567748	0.897 \\
%82.8582780925248	0.8975 \\
%82.8924263088497	0.898 \\
%82.892667120868	0.8985 \\
%82.9238520922245	0.899 \\
%82.9525785566489	0.8995 \\
%82.965048183174	0.9 \\
%82.9652044742889	0.9005 \\
%82.9656011625466	0.901 \\
%82.9660710951034	0.9015 \\
%82.9668458236849	0.902 \\
%82.9676502691196	0.9025 \\
%82.9687532105247	0.903 \\
%82.9695197357051	0.9035 \\
%82.9699606872636	0.904 \\
%83.1438169072799	0.9045 \\
%83.1508773460767	0.905 \\
%83.1590765416572	0.9055 \\
%83.1684167266361	0.906 \\
%83.178898857594	0.9065 \\
%83.1905227364107	0.907 \\
%83.2032871216118	0.9075 \\
%83.2171898302337	0.908 \\
%83.3022076957755	0.9085 \\
%83.3091769646947	0.909 \\
%83.3173448456738	0.9095 \\
%83.3267244669469	0.91 \\
%83.3373273690453	0.9105 \\
%83.3455652244585	0.911 \\
%83.3491617683131	0.9115 \\
%83.3565949483802	0.912 \\
%83.3622368565727	0.9125 \\
%83.3634061963725	0.913 \\
%83.3647535939116	0.9135 \\
%83.3691761760711	0.914 \\
%83.370061477378	0.9145 \\
%83.3722371896829	0.915 \\
%83.3725451313082	0.9155 \\
%83.3765606128618	0.916 \\
%84.3339027686929	0.9165 \\
%84.3635488658819	0.917 \\
%84.3922807923762	0.9175 \\
%84.4200776049458	0.918 \\
%84.4469193328209	0.9185 \\
%84.4727870400817	0.919 \\
%84.4976628861971	0.9195 \\
%84.5215301850501	0.92 \\
%84.5662613892027	0.9205 \\
%84.6212351858785	0.921 \\
%84.6248043295686	0.9215 \\
%84.6727105190839	0.922 \\
%84.6771919604849	0.9225 \\
%84.7168214916071	0.923 \\
%84.7341169849962	0.9235 \\
%84.7571085735124	0.924 \\
%84.7919952419007	0.9245 \\
%84.7935555190763	0.925 \\
%84.8045860326154	0.9255 \\
%84.8136559403181	0.926 \\
%84.8242743235311	0.9265 \\
%84.8261586598748	0.927 \\
%84.8364242932854	0.9275 \\
%84.8500891370923	0.928 \\
%84.8508113938026	0.9285 \\
%84.8549269313712	0.929 \\
%84.8652523483227	0.9295 \\
%84.8798817762494	0.93 \\
%84.8818976514293	0.9305 \\
%84.9000090230419	0.931 \\
%84.9105497517264	0.9315 \\
%84.914194774729	0.932 \\
%84.9176000209799	0.9325 \\
%84.9200252019314	0.933 \\
%84.9225347707243	0.9335 \\
%84.9241050524926	0.934 \\
%84.925641756371	0.9345 \\
%84.9264129232532	0.935 \\
%84.9269303245835	0.9355 \\
%84.963989121187	0.936 \\
%84.9711942412422	0.9365 \\
%85.0292475060672	0.937 \\
%85.0944705217891	0.9375 \\
%85.1596168526238	0.938 \\
%85.224643763936	0.9385 \\
%85.2895070804408	0.939 \\
%85.3541611685482	0.9395 \\
%85.4185589231602	0.94 \\
%85.4192362148923	0.9405 \\
%85.4649567352106	0.941 \\
%85.5121166509192	0.9415 \\
%85.5607118020589	0.942 \\
%85.6107369473472	0.9425 \\
%85.6621857780082	0.943 \\
%85.7150509246763	0.9435 \\
%85.7693239543774	0.944 \\
%86.6031870432427	0.9445 \\
%86.6087798397674	0.945 \\
%86.6176930125121	0.9455 \\
%86.629998720606	0.946 \\
%86.6376246322596	0.9465 \\
%86.6457725390325	0.947 \\
%86.65657488958	0.9475 \\
%86.6650935157058	0.948 \\
%86.6880442139367	0.9485 \\
%86.6937270909617	0.949 \\
%86.6972296521822	0.9495 \\
%86.7147107371609	0.95 \\
%86.732575860015	0.9505 \\
%86.751486336436	0.951 \\
%86.7579197703242	0.9515 \\
%86.773108999677	0.952 \\
%86.8118692111019	0.9525 \\
%86.8153149428003	0.953 \\
%86.8196898547662	0.9535 \\
%86.8591827439512	0.954 \\
%86.8709337875533	0.9545 \\
%86.8825348270419	0.955 \\
%86.9047020698656	0.9555 \\
%86.9285933923619	0.956 \\
%86.9464496384152	0.9565 \\
%86.9518631891267	0.957 \\
%86.984760701745	0.9575 \\
%87.0114292453579	0.958 \\
%87.0393479971476	0.9585 \\
%87.0774685850242	0.959 \\
%87.0922674429052	0.9595 \\
%87.1394500512541	0.96 \\
%87.1434313851414	0.9605 \\
%87.1756163257168	0.961 \\
%87.2112564833324	0.9615 \\
%87.2427361998381	0.962 \\
%87.2463494329284	0.9625 \\
%87.2686438204657	0.963 \\
%87.2808740029068	0.9635 \\
%87.2948611999327	0.964 \\
%87.3148089657416	0.9645 \\
%87.321388038651	0.965 \\
%87.3481330640308	0.9655 \\
%87.3482240614388	0.966 \\
%87.3679570671489	0.9665 \\
%87.3712310654284	0.967 \\
%87.3745441289286	0.9675 \\
%87.3753690173615	0.968 \\
%87.3779492409123	0.9685 \\
%87.3808250375484	0.969 \\
%87.3814942802093	0.9695 \\
%87.3852222365659	0.97 \\
%87.3891714264327	0.9705 \\
%87.3933757044019	0.971 \\
%87.4028226792377	0.9715 \\
%87.4028561023263	0.972 \\
%87.4305848437484	0.9725 \\
%87.4359274961942	0.973 \\
%87.4538808254207	0.9735 \\
%87.4905146462313	0.974 \\
%87.5062212247222	0.9745 \\
%87.547376848019	0.975 \\
%87.5598766146509	0.9755 \\
%87.6065056242553	0.976 \\
%87.6148468826155	0.9765 \\
%87.6678940868662	0.977 \\
%87.6711324881106	0.9775 \\
%87.7287344581925	0.978 \\
%87.7315369200082	0.9785 \\
%87.7876543870147	0.979 \\
%87.7974303650959	0.9795 \\
%87.8655722074697	0.98 \\
%88.5021319019177	0.9805 \\
%88.5230941889362	0.981 \\
%88.5431540194726	0.9815 \\
%88.5622965030152	0.982 \\
%88.5805072799549	0.9825 \\
%88.5977725523152	0.983 \\
%88.6140791134899	0.9835 \\
%88.6294143777806	0.984 \\
%88.7494801586202	0.9845 \\
%88.8460620351329	0.985 \\
%88.9443943523277	0.9855 \\
%89.0444758626577	0.986 \\
%89.146304727745	0.9865 \\
%89.2498783787487	0.987 \\
%89.3497742478164	0.9875 \\
%89.3551933624184	0.988 \\
%89.4622451714545	0.9885 \\
%89.5036936750594	0.989 \\
%89.6590393848135	0.9895 \\
%89.8156869542245	0.99 \\
%89.973494224104	0.9905 \\
%90.1322994482583	0.991 \\
%90.2919193328562	0.9915 \\
%90.4521469757438	0.992 \\
%92.4909385858908	0.9925 \\
%92.5178343463303	0.993 \\
%92.5296987780734	0.9935 \\
%92.5659167407551	0.994 \\
%92.5709425709632	0.9945 \\
%92.589188003083	0.995 \\
%92.6361868930334	0.9955 \\
%92.6527687004518	0.996 \\
%92.7164285487165	0.9965 \\
%92.771594906317	0.997 \\
%92.7801526706217	0.9975 \\
%92.843925501299	0.998 \\
%92.8789982016595	0.9985 \\
%92.907730766465	0.999 \\
%92.9715514603078	0.9995 \\
%93.0353698241618	1 \\
%};
\addplot [densely dotted, babyblueeyes, line width=2pt]
table [row sep=\\]{%
	34.6731470687969	0.0005 \\
	34.6925749709104	0.001 \\
	34.7344920949186	0.0015 \\
	34.8032960088299	0.002 \\
	34.8073363028159	0.0025 \\
	34.8101354801903	0.003 \\
	34.8158750288259	0.0035 \\
	34.9148778028018	0.004 \\
	35.0735818005779	0.0045 \\
	35.1281167166401	0.005 \\
	35.1378716195738	0.0055 \\
	35.1584689794278	0.006 \\
	35.1711138073085	0.0065 \\
	35.1799134360035	0.007 \\
	35.2069945150978	0.0075 \\
	35.2304501431891	0.008 \\
	35.4603715455211	0.0085 \\
	35.5100550236593	0.009 \\
	35.5264098285193	0.0095 \\
	35.5300356855073	0.01 \\
	35.5315109410788	0.0105 \\
	35.5691049521807	0.011 \\
	35.5694696167085	0.0115 \\
	35.5696751303868	0.012 \\
	35.5972144973314	0.0125 \\
	35.605020220537	0.013 \\
	35.609797799641	0.0135 \\
	35.6172793838577	0.014 \\
	35.621280105138	0.0145 \\
	35.6221103165247	0.015 \\
	35.660242027574	0.0155 \\
	35.6926245442587	0.016 \\
	35.6927147790543	0.0165 \\
	35.6942258995495	0.017 \\
	35.6992321333777	0.0175 \\
	35.7136470441774	0.018 \\
	35.7200846538293	0.0185 \\
	35.8185973990067	0.019 \\
	35.8218744108199	0.0195 \\
	35.84889465586	0.02 \\
	35.8558811779105	0.0205 \\
	35.8576228925063	0.021 \\
	35.8672423471021	0.0215 \\
	35.9081620288808	0.022 \\
	35.9110968478816	0.0225 \\
	35.9131776638894	0.023 \\
	35.9181001888866	0.0235 \\
	35.9460226807301	0.024 \\
	35.9594845269246	0.0245 \\
	35.9715432530153	0.025 \\
	35.9781960472216	0.0255 \\
	36.0140136832693	0.026 \\
	36.0238406315551	0.0265 \\
	36.0255130483009	0.027 \\
	36.0257182743635	0.0275 \\
	36.0261338362955	0.028 \\
	36.0307358119041	0.0285 \\
	36.036313721248	0.029 \\
	36.048522087681	0.0295 \\
	36.0486935129583	0.03 \\
	36.0625735070374	0.0305 \\
	36.0639978023389	0.031 \\
	36.0794179110881	0.0315 \\
	36.079618032056	0.032 \\
	36.1164169936222	0.0325 \\
	36.1179944352843	0.033 \\
	36.1230318848255	0.0335 \\
	36.1242635480544	0.034 \\
	36.1311287688447	0.0345 \\
	36.1520222675437	0.035 \\
	36.1552209647372	0.0355 \\
	36.1694140493187	0.036 \\
	36.1795703677551	0.0365 \\
	36.1859461348613	0.037 \\
	36.1895374324963	0.0375 \\
	36.1933524704216	0.038 \\
	36.2190498936625	0.0385 \\
	36.2193465275477	0.039 \\
	36.2196024730457	0.0395 \\
	36.2230926593982	0.04 \\
	36.2328266408106	0.0405 \\
	36.2348854429763	0.041 \\
	36.2397339634898	0.0415 \\
	36.244973506144	0.042 \\
	36.2545554846958	0.0425 \\
	36.2572978043941	0.043 \\
	36.2583615160495	0.0435 \\
	36.2663118773487	0.044 \\
	36.2796287778283	0.0445 \\
	36.2798738476753	0.045 \\
	36.2822124298043	0.0455 \\
	36.2862261235033	0.046 \\
	36.2883174429938	0.0465 \\
	36.2909960348239	0.047 \\
	36.3032478942205	0.0475 \\
	36.3129459462982	0.048 \\
	36.3158495261777	0.0485 \\
	36.3172688289507	0.049 \\
	36.3202489555744	0.0495 \\
	36.3215342215051	0.05 \\
	36.3237978713403	0.0505 \\
	36.3247354340873	0.051 \\
	36.3362209002553	0.0515 \\
	36.3376450981937	0.052 \\
	36.3383869648481	0.0525 \\
	36.3411740684906	0.053 \\
	36.3427778195744	0.0535 \\
	36.3534920132383	0.054 \\
	36.3555424259837	0.0545 \\
	36.3593781495222	0.055 \\
	36.3648993031511	0.0555 \\
	36.3667997947713	0.056 \\
	36.3696068654132	0.0565 \\
	36.375543428065	0.057 \\
	36.3759557168927	0.0575 \\
	36.3831474464225	0.058 \\
	36.3858703546124	0.0585 \\
	36.3947095602702	0.059 \\
	36.3973276742162	0.0595 \\
	36.442588414907	0.06 \\
	36.5826383187339	0.0605 \\
	36.6126872425203	0.061 \\
	36.6132818390045	0.0615 \\
	36.6236868527991	0.062 \\
	36.6270588502992	0.0625 \\
	36.6381446083065	0.063 \\
	36.6390742897932	0.0635 \\
	36.6403381235063	0.064 \\
	36.645365303589	0.0645 \\
	36.6557947754059	0.065 \\
	36.6593583783619	0.0655 \\
	36.6628856450961	0.066 \\
	36.6668650264512	0.0665 \\
	36.6756370753631	0.067 \\
	36.6794292743566	0.0675 \\
	36.6876502645218	0.068 \\
	36.6921706416982	0.0685 \\
	36.7007878632429	0.069 \\
	36.7082535246672	0.0695 \\
	36.714919059883	0.07 \\
	36.7169616593004	0.0705 \\
	36.7194755386219	0.071 \\
	36.7237104749804	0.0715 \\
	36.7279372960675	0.072 \\
	36.98504998692	0.0725 \\
	36.9891381481751	0.073 \\
	37.0017177791375	0.0735 \\
	37.0068114259838	0.074 \\
	37.0098470676691	0.0745 \\
	37.0186142837505	0.075 \\
	37.0245526430759	0.0755 \\
	37.028001225361	0.076 \\
	37.0354119325641	0.0765 \\
	37.0356827320162	0.077 \\
	37.0413921264489	0.0775 \\
	37.0467254891378	0.078 \\
	37.0496467618309	0.0785 \\
	37.0545168786206	0.079 \\
	37.0771925075588	0.0795 \\
	37.1044364249408	0.08 \\
	37.1193320500759	0.0805 \\
	37.1262795113091	0.081 \\
	37.2116324590036	0.0815 \\
	37.2204430075609	0.082 \\
	37.2655628536523	0.0825 \\
	37.2776301379989	0.083 \\
	37.3003231518645	0.0835 \\
	37.312043493242	0.084 \\
	37.4223252358585	0.0845 \\
	37.4281673737857	0.085 \\
	37.4350101406343	0.0855 \\
	37.4391425965672	0.086 \\
	37.4428397342514	0.0865 \\
	37.482340483218	0.087 \\
	37.497613579121	0.0875 \\
	37.5499736289474	0.088 \\
	37.5849477698737	0.0885 \\
	37.5920865395738	0.089 \\
	37.6602138827449	0.0895 \\
	37.6650506557563	0.09 \\
	37.6681179331084	0.0905 \\
	37.669037950364	0.091 \\
	37.6702015023304	0.0915 \\
	37.6903996263394	0.092 \\
	37.9142301763614	0.0925 \\
	37.9360990838644	0.093 \\
	37.9418244002358	0.0935 \\
	37.9686960160265	0.094 \\
	38.0133054078361	0.0945 \\
	38.0149245950292	0.095 \\
	38.0281743106631	0.0955 \\
	38.0287681770058	0.096 \\
	38.0288504219351	0.0965 \\
	38.035369871747	0.097 \\
	38.0389701173477	0.0975 \\
	38.0402260444494	0.098 \\
	38.0457626015347	0.0985 \\
	38.0463009020975	0.099 \\
	38.0474207033925	0.0995 \\
	38.0552321256694	0.1 \\
	38.0570805202469	0.1005 \\
	38.0656535381558	0.101 \\
	38.0661649045654	0.1015 \\
	38.0700144620971	0.102 \\
	38.0827409477148	0.1025 \\
	38.0861808830328	0.103 \\
	38.1013819590977	0.1035 \\
	38.1264431758367	0.104 \\
	38.1465925836517	0.1045 \\
	38.1542606318531	0.105 \\
	38.1594737934822	0.1055 \\
	38.1607407584299	0.106 \\
	38.1753044112163	0.1065 \\
	38.1777782064843	0.107 \\
	38.180830886607	0.1075 \\
	38.1835645440721	0.108 \\
	38.1957927396556	0.1085 \\
	38.2043823618686	0.109 \\
	38.2044705876246	0.1095 \\
	38.2055356718153	0.11 \\
	38.2199034447108	0.1105 \\
	38.2217695333707	0.111 \\
	38.2222100496203	0.1115 \\
	38.2242330813877	0.112 \\
	38.2250365475693	0.1125 \\
	38.225843256241	0.113 \\
	38.2365624069493	0.1135 \\
	38.2468991513568	0.114 \\
	38.2488395997986	0.1145 \\
	38.2634528782693	0.115 \\
	38.275674539031	0.1155 \\
	38.2768905466246	0.116 \\
	38.2884737337029	0.1165 \\
	38.296021873665	0.117 \\
	38.2988982657235	0.1175 \\
	38.3011740652121	0.118 \\
	38.3055943179991	0.1185 \\
	38.3082567314432	0.119 \\
	38.3217281144501	0.1195 \\
	38.3395890202143	0.12 \\
	38.3638693667332	0.1205 \\
	38.3680363250248	0.121 \\
	38.3755779084891	0.1215 \\
	38.3844242332716	0.122 \\
	38.3880027293074	0.1225 \\
	38.3897316373923	0.123 \\
	38.3953370199124	0.1235 \\
	38.3989339653445	0.124 \\
	38.4107221736665	0.1245 \\
	38.4127007698051	0.125 \\
	38.4175751557798	0.1255 \\
	38.4492712011995	0.126 \\
	38.4764490858876	0.1265 \\
	38.4770608060665	0.127 \\
	38.4782313211861	0.1275 \\
	38.4884501453752	0.128 \\
	38.7690355713808	0.1285 \\
	38.7993204445049	0.129 \\
	38.8008959427828	0.1295 \\
	38.8131979427503	0.13 \\
	38.8198916716878	0.1305 \\
	38.826579775586	0.131 \\
	38.8360022040445	0.1315 \\
	38.8363135221084	0.132 \\
	38.8373292893476	0.1325 \\
	38.8522749250608	0.133 \\
	38.8595253872466	0.1335 \\
	38.8677066267833	0.134 \\
	38.8739444190299	0.1345 \\
	38.8754065635816	0.135 \\
	38.8816250999043	0.1355 \\
	38.8895165004727	0.136 \\
	38.912190742676	0.1365 \\
	38.9211109716914	0.137 \\
	38.9275952894548	0.1375 \\
	38.9705406153844	0.138 \\
	38.9770042473862	0.1385 \\
	38.9935521584927	0.139 \\
	38.9991653625732	0.1395 \\
	39.0040597990172	0.14 \\
	39.0303910228714	0.1405 \\
	39.0340528955417	0.141 \\
	39.0355958629318	0.1415 \\
	39.0408056725298	0.142 \\
	39.0478530572345	0.1425 \\
	39.0504005211905	0.143 \\
	39.0587758484474	0.1435 \\
	39.0726284236606	0.144 \\
	39.0781415456446	0.1445 \\
	39.0835568687135	0.145 \\
	39.0881864853169	0.1455 \\
	39.0977145180332	0.146 \\
	39.099849333661	0.1465 \\
	39.1045506088808	0.147 \\
	39.1063229389363	0.1475 \\
	39.1088723727375	0.148 \\
	39.1148178232168	0.1485 \\
	39.1267908702423	0.149 \\
	39.1308336307551	0.1495 \\
	39.1392388197298	0.15 \\
	39.1644575944187	0.1505 \\
	39.2015233436075	0.151 \\
	39.2067355690055	0.1515 \\
	39.2130419138493	0.152 \\
	39.3678598337379	0.1525 \\
	39.375448706457	0.153 \\
	39.3928360389015	0.1535 \\
	39.4239392812277	0.154 \\
	39.440628320389	0.1545 \\
	39.443627540312	0.155 \\
	39.4724469619548	0.1555 \\
	39.4829587882213	0.156 \\
	39.5442820331169	0.1565 \\
	39.5780461360623	0.157 \\
	39.6070027475933	0.1575 \\
	39.6095153407308	0.158 \\
	39.6267866191209	0.1585 \\
	39.632276435159	0.159 \\
	39.6401500149299	0.1595 \\
	39.6401928706151	0.16 \\
	39.6443973234019	0.1605 \\
	39.6591672723838	0.161 \\
	39.672235684568	0.1615 \\
	39.6837924745814	0.162 \\
	39.6858222309086	0.1625 \\
	39.6860932728447	0.163 \\
	39.6924703233588	0.1635 \\
	39.7011236870317	0.164 \\
	39.7085362689715	0.1645 \\
	39.7101490485023	0.165 \\
	39.7168092026722	0.1655 \\
	39.7348882349087	0.166 \\
	39.7436115052143	0.1665 \\
	39.7502242553061	0.167 \\
	39.7527160983179	0.1675 \\
	39.7586007497341	0.168 \\
	39.7655538655193	0.1685 \\
	39.7864875677635	0.169 \\
	39.7870204588379	0.1695 \\
	39.7912134446185	0.17 \\
	39.7917920395808	0.1705 \\
	39.8063994114956	0.171 \\
	39.8091495843136	0.1715 \\
	39.8113761509883	0.172 \\
	39.8119302338729	0.1725 \\
	39.8363678111845	0.173 \\
	39.8472355220893	0.1735 \\
	39.8720497762869	0.174 \\
	39.8780107353195	0.1745 \\
	39.8966749094253	0.175 \\
	39.9044479242989	0.1755 \\
	39.914471948827	0.176 \\
	39.9248140698174	0.1765 \\
	39.9325336421423	0.177 \\
	39.9326758448122	0.1775 \\
	39.9421845222291	0.178 \\
	39.948591054847	0.1785 \\
	39.9560508457562	0.179 \\
	39.9649339356449	0.1795 \\
	39.9683952174374	0.18 \\
	39.971678029194	0.1805 \\
	39.9786854470347	0.181 \\
	39.9823263219963	0.1815 \\
	39.9979088050304	0.182 \\
	40.0155052705931	0.1825 \\
	40.0258503678611	0.183 \\
	40.0395544551968	0.1835 \\
	40.0460685702525	0.184 \\
	40.0465992665864	0.1845 \\
	40.0643611891509	0.185 \\
	40.0781572846788	0.1855 \\
	40.0875981438432	0.186 \\
	40.0878713506732	0.1865 \\
	40.0988994101665	0.187 \\
	40.1004225564707	0.1875 \\
	40.1047445038861	0.188 \\
	40.113544474916	0.1885 \\
	40.1145044602497	0.189 \\
	40.1403938867864	0.1895 \\
	40.149003702661	0.19 \\
	40.1603384904549	0.1905 \\
	40.1607365569322	0.191 \\
	40.1884769425486	0.1915 \\
	40.2036671420928	0.192 \\
	40.3296494757708	0.1925 \\
	40.3305763756994	0.193 \\
	40.335085700266	0.1935 \\
	40.345253794765	0.194 \\
	40.3499436606107	0.1945 \\
	40.3676550987165	0.195 \\
	40.371436245875	0.1955 \\
	40.3862333198206	0.196 \\
	40.3865296126774	0.1965 \\
	40.4014091924024	0.197 \\
	40.4017376305202	0.1975 \\
	40.408412312423	0.198 \\
	40.4116706613373	0.1985 \\
	40.4159619121701	0.199 \\
	40.4191029475567	0.1995 \\
	40.4255117290787	0.2 \\
	40.4493197068106	0.2005 \\
	40.4511788833745	0.201 \\
	40.4523158563013	0.2015 \\
	40.4604227453252	0.202 \\
	40.4658028181992	0.2025 \\
	40.4715895920007	0.203 \\
	40.4855841430159	0.2035 \\
	40.4937817542102	0.204 \\
	40.5864999265812	0.2045 \\
	40.5976772975455	0.205 \\
	40.6169698049738	0.2055 \\
	40.6625206624213	0.206 \\
	40.6751676407404	0.2065 \\
	40.6921902804766	0.207 \\
	40.703108227646	0.2075 \\
	40.7146940440593	0.208 \\
	40.7959109455504	0.2085 \\
	40.8363011087885	0.209 \\
	40.8657238007511	0.2095 \\
	40.8676173130504	0.21 \\
	40.8679655100244	0.2105 \\
	40.8722694031647	0.211 \\
	40.8778819165384	0.2115 \\
	40.8780529360304	0.212 \\
	40.8802790907663	0.2125 \\
	40.8870413899003	0.213 \\
	40.8909116691914	0.2135 \\
	40.897682141132	0.214 \\
	40.9042019763499	0.2145 \\
	40.9043702127292	0.215 \\
	40.9052678127497	0.2155 \\
	40.9060407774079	0.216 \\
	40.9069249141469	0.2165 \\
	40.9084886452326	0.217 \\
	40.909754996312	0.2175 \\
	40.9168268960579	0.218 \\
	40.9207540198356	0.2185 \\
	40.9275185238546	0.219 \\
	40.9276201119951	0.2195 \\
	40.9278013305162	0.22 \\
	40.9365936884001	0.2205 \\
	40.9421780723951	0.221 \\
	40.9432091263383	0.2215 \\
	40.9446463778657	0.222 \\
	40.9491862511271	0.2225 \\
	40.9543197748889	0.223 \\
	40.9545891796687	0.2235 \\
	40.9584368598653	0.224 \\
	40.9623522604539	0.2245 \\
	40.9645537205728	0.225 \\
	40.9659654667922	0.2255 \\
	40.966183796771	0.226 \\
	40.9672188646873	0.2265 \\
	40.9687635648851	0.227 \\
	40.9704849405409	0.2275 \\
	40.9712244819092	0.228 \\
	40.9734192705235	0.2285 \\
	40.9760636314186	0.229 \\
	40.9777157022726	0.2295 \\
	40.9955453223063	0.23 \\
	41.0128274019859	0.2305 \\
	41.0167851042841	0.231 \\
	41.0184642323897	0.2315 \\
	41.0186376835212	0.232 \\
	41.0220661018032	0.2325 \\
	41.0268307636403	0.233 \\
	41.0331162153254	0.2335 \\
	41.0479273652802	0.234 \\
	41.0506479609203	0.2345 \\
	41.0527413367881	0.235 \\
	41.0556653007422	0.2355 \\
	41.0620386269574	0.236 \\
	41.0675254194185	0.2365 \\
	41.067715807775	0.237 \\
	41.0759337992101	0.2375 \\
	41.1000155902508	0.238 \\
	41.1018888686975	0.2385 \\
	41.1091073817658	0.239 \\
	41.1160658012549	0.2395 \\
	41.132763757903	0.24 \\
	41.192857417096	0.2405 \\
	41.204825298177	0.241 \\
	41.2081211646554	0.2415 \\
	41.2169194725521	0.242 \\
	41.2351091268631	0.2425 \\
	41.2373536028296	0.243 \\
	41.2477733988624	0.2435 \\
	41.2833820900571	0.244 \\
	41.2974813823032	0.2445 \\
	41.323405788935	0.245 \\
	41.3274275095541	0.2455 \\
	41.3500486534161	0.246 \\
	41.3602433985814	0.2465 \\
	41.3696819071536	0.247 \\
	41.3948788386642	0.2475 \\
	41.4155543712589	0.248 \\
	41.5999492595065	0.2485 \\
	41.6048749102709	0.249 \\
	41.6188799100833	0.2495 \\
	41.6189181729345	0.25 \\
	41.6239531040773	0.2505 \\
	41.6518167739194	0.251 \\
	41.6572743010396	0.2515 \\
	41.6800279245866	0.252 \\
	41.6860118184548	0.2525 \\
	41.6868700856003	0.253 \\
	41.7066067165098	0.2535 \\
	41.7161143497611	0.254 \\
	41.7262843023612	0.2545 \\
	41.7271734038351	0.255 \\
	41.7362353066182	0.2555 \\
	41.771261795022	0.256 \\
	41.8063649871465	0.2565 \\
	41.8230797168488	0.257 \\
	41.8381406933715	0.2575 \\
	41.8392234534293	0.258 \\
	41.8603227461969	0.2585 \\
	41.8892513556227	0.259 \\
	41.8953835150834	0.2595 \\
	41.8987794736079	0.26 \\
	41.8993432673937	0.2605 \\
	41.9021133335372	0.261 \\
	41.9189437897916	0.2615 \\
	41.9692477735111	0.262 \\
	41.9794179580854	0.2625 \\
	41.9811671452158	0.263 \\
	42.0031680706031	0.2635 \\
	42.0092544791115	0.264 \\
	42.0145262193117	0.2645 \\
	42.0236680005557	0.265 \\
	42.027024555003	0.2655 \\
	42.0389569540041	0.266 \\
	42.0401035792439	0.2665 \\
	42.0405838795511	0.267 \\
	42.0440418897929	0.2675 \\
	42.0572607005127	0.268 \\
	42.0581194033417	0.2685 \\
	42.0602679050212	0.269 \\
	42.0656322625093	0.2695 \\
	42.0700003239789	0.27 \\
	42.0736597988455	0.2705 \\
	42.0792685851812	0.271 \\
	42.0810723251935	0.2715 \\
	42.0817872674721	0.272 \\
	42.0923149324757	0.2725 \\
	42.0926575134917	0.273 \\
	42.1043621491774	0.2735 \\
	42.1050668968928	0.274 \\
	42.1181641495182	0.2745 \\
	42.1184093082026	0.275 \\
	42.1257764704639	0.2755 \\
	42.1287195213435	0.276 \\
	42.1333273557177	0.2765 \\
	42.1359310159475	0.277 \\
	42.1374317671858	0.2775 \\
	42.137904490234	0.278 \\
	42.1380093474019	0.2785 \\
	42.1479770127402	0.279 \\
	42.14941133759	0.2795 \\
	42.1547281036532	0.28 \\
	42.1707443327367	0.2805 \\
	42.1752328392616	0.281 \\
	42.184525910394	0.2815 \\
	42.2040867642709	0.282 \\
	42.2041704117348	0.2825 \\
	42.2230199384055	0.283 \\
	42.2248470768352	0.2835 \\
	42.225408326604	0.284 \\
	42.2554177110629	0.2845 \\
	42.2577513050973	0.285 \\
	42.2616813843258	0.2855 \\
	42.2656229058447	0.286 \\
	42.2722852787699	0.2865 \\
	42.2760054047478	0.287 \\
	42.2762732134345	0.2875 \\
	42.2795224818261	0.288 \\
	42.2945608909897	0.2885 \\
	42.2961811296356	0.289 \\
	42.3023854502986	0.2895 \\
	42.3049505699224	0.29 \\
	42.3313580638581	0.2905 \\
	42.3315496616066	0.291 \\
	42.3330920567844	0.2915 \\
	42.3450685993452	0.292 \\
	42.3499602235837	0.2925 \\
	42.3550199658235	0.293 \\
	42.3579252299204	0.2935 \\
	42.3605525273344	0.294 \\
	42.3607468385354	0.2945 \\
	42.3622205078983	0.295 \\
	42.3674191164568	0.2955 \\
	42.3769799334653	0.296 \\
	42.3780535391878	0.2965 \\
	42.3820362613807	0.297 \\
	42.4055059779901	0.2975 \\
	42.4074230872426	0.298 \\
	42.4077437205052	0.2985 \\
	42.4077891630271	0.299 \\
	42.4119157873795	0.2995 \\
	42.4138310661131	0.3 \\
	42.4141898375774	0.3005 \\
	42.4144291607809	0.301 \\
	42.421946895061	0.3015 \\
	42.4220756970332	0.302 \\
	42.4256319193689	0.3025 \\
	42.4267616995407	0.303 \\
	42.4357548604929	0.3035 \\
	42.4359690550751	0.304 \\
	42.4360705567722	0.3045 \\
	42.4417720792562	0.305 \\
	42.4419451129332	0.3055 \\
	42.4421297503335	0.306 \\
	42.4501103918638	0.3065 \\
	42.4514122404968	0.307 \\
	42.4613035435214	0.3075 \\
	42.4620829491623	0.308 \\
	42.4633725930864	0.3085 \\
	42.4640869950482	0.309 \\
	42.4650521845242	0.3095 \\
	42.4667302429588	0.31 \\
	42.4692264981636	0.3105 \\
	42.4703369368744	0.311 \\
	42.471523404134	0.3115 \\
	42.471925507669	0.312 \\
	42.4755287393728	0.3125 \\
	42.4851313288902	0.313 \\
	42.4852936585233	0.3135 \\
	42.4915716541656	0.314 \\
	42.4939713603728	0.3145 \\
	42.4971451514681	0.315 \\
	42.5103581064393	0.3155 \\
	42.5353034960247	0.316 \\
	42.6480390409148	0.3165 \\
	42.6556880313405	0.317 \\
	42.6576005526582	0.3175 \\
	42.662608431911	0.318 \\
	42.6702174043652	0.3185 \\
	42.6791802506515	0.319 \\
	42.6829198901144	0.3195 \\
	42.6899295780942	0.32 \\
	42.8225679726327	0.3205 \\
	42.8260066899038	0.321 \\
	42.8463129489664	0.3215 \\
	42.8769167742166	0.322 \\
	42.9187556285748	0.3225 \\
	42.9221175844448	0.323 \\
	42.9236828968007	0.3235 \\
	42.9248890399518	0.324 \\
	42.9304138133426	0.3245 \\
	42.9405959037595	0.325 \\
	42.9444891431819	0.3255 \\
	42.9467629381217	0.326 \\
	42.9482544400464	0.3265 \\
	42.9513827049073	0.327 \\
	42.9570011516324	0.3275 \\
	42.9625053884113	0.328 \\
	42.9628359655929	0.3285 \\
	42.9729326090554	0.329 \\
	42.9864991034988	0.3295 \\
	42.9909262360914	0.33 \\
	43.0011087384896	0.3305 \\
	43.0030622973417	0.331 \\
	43.0116658134447	0.3315 \\
	43.0235984580212	0.332 \\
	43.0442168448221	0.3325 \\
	43.0535894173517	0.333 \\
	43.0823831757544	0.3335 \\
	43.1004832261182	0.334 \\
	43.1061548022247	0.3345 \\
	43.108198633583	0.335 \\
	43.1207151158446	0.3355 \\
	43.1301204908056	0.336 \\
	43.1468208273784	0.3365 \\
	43.1493745480943	0.337 \\
	43.1571532174531	0.3375 \\
	43.1733921639069	0.338 \\
	43.1876106486499	0.3385 \\
	43.1980477187223	0.339 \\
	43.204960044913	0.3395 \\
	43.2069655698355	0.34 \\
	43.2197548846887	0.3405 \\
	43.2211447313094	0.341 \\
	43.2288113315316	0.3415 \\
	43.2371034423672	0.342 \\
	43.2394682111565	0.3425 \\
	43.2416420556443	0.343 \\
	43.2452120904173	0.3435 \\
	43.2472558152106	0.344 \\
	43.257340131346	0.3445 \\
	43.257444907294	0.345 \\
	43.2591930394777	0.3455 \\
	43.2592099891209	0.346 \\
	43.2716032319989	0.3465 \\
	43.2794340173003	0.347 \\
	43.2819663108244	0.3475 \\
	43.2956245648106	0.348 \\
	43.3039550454446	0.3485 \\
	43.3072801403101	0.349 \\
	43.3075366152212	0.3495 \\
	43.3355592966232	0.35 \\
	43.3427389190654	0.3505 \\
	43.3502096344792	0.351 \\
	43.3770466076444	0.3515 \\
	43.3927228730433	0.352 \\
	43.4410905611316	0.3525 \\
	43.4423277660236	0.353 \\
	43.4461992028395	0.3535 \\
	43.4605923818213	0.354 \\
	43.460727108906	0.3545 \\
	43.4678074296599	0.355 \\
	43.4691394625148	0.3555 \\
	43.4778120562659	0.356 \\
	43.4882480605115	0.3565 \\
	43.4929618097547	0.357 \\
	43.4934650275365	0.3575 \\
	43.5046352110068	0.358 \\
	43.5075302054184	0.3585 \\
	43.5165996759845	0.359 \\
	43.5316062725898	0.3595 \\
	43.5394630214504	0.36 \\
	43.5678634487349	0.3605 \\
	43.5814000847129	0.361 \\
	43.5893469680541	0.3615 \\
	43.5988555693558	0.362 \\
	43.6035070906045	0.3625 \\
	43.6148964795769	0.363 \\
	43.6512461264852	0.3635 \\
	43.6541499920043	0.364 \\
	43.6643419178425	0.3645 \\
	43.6731731114779	0.365 \\
	43.6940580484359	0.3655 \\
	43.696252385581	0.366 \\
	43.6994301462468	0.3665 \\
	43.7368485817866	0.367 \\
	43.7371981421294	0.3675 \\
	43.7398850223377	0.368 \\
	43.7449999538298	0.3685 \\
	43.751549896068	0.369 \\
	43.7610269748496	0.3695 \\
	43.7646563595604	0.37 \\
	43.8259452632528	0.3705 \\
	43.8271066994973	0.371 \\
	43.8497074761089	0.3715 \\
	43.8577619359685	0.372 \\
	43.8590379622983	0.3725 \\
	43.868816217915	0.373 \\
	43.8798106680196	0.3735 \\
	43.8939884582876	0.374 \\
	43.9022376270097	0.3745 \\
	43.9047179657923	0.375 \\
	43.9144854496524	0.3755 \\
	43.9171347397151	0.376 \\
	43.9224004098054	0.3765 \\
	43.9354765993416	0.377 \\
	43.9379896801437	0.3775 \\
	43.9515093305604	0.378 \\
	43.958923343532	0.3785 \\
	43.9786391022032	0.379 \\
	43.9823630873738	0.3795 \\
	43.9996300410176	0.38 \\
	44.0234004739527	0.3805 \\
	44.0264458414162	0.381 \\
	44.0387182133773	0.3815 \\
	44.0494774703761	0.382 \\
	44.052536300622	0.3825 \\
	44.0616529116399	0.383 \\
	44.0655112533432	0.3835 \\
	44.0782699896226	0.384 \\
	44.0855595940625	0.3845 \\
	44.0874399166212	0.385 \\
	44.1003202430201	0.3855 \\
	44.1077839476596	0.386 \\
	44.1317743061288	0.3865 \\
	44.1322332951665	0.387 \\
	44.1490989408412	0.3875 \\
	44.1628813823229	0.388 \\
	44.1907411590762	0.3885 \\
	44.2119016415831	0.389 \\
	44.2164450805736	0.3895 \\
	44.225509665308	0.39 \\
	44.2299610611386	0.3905 \\
	44.244914591362	0.391 \\
	44.2627753910426	0.3915 \\
	44.2708593505764	0.392 \\
	44.3344313145304	0.3925 \\
	44.354858110842	0.393 \\
	44.3568829043092	0.3935 \\
	44.3571715237394	0.394 \\
	44.3856498313469	0.3945 \\
	44.3914037857084	0.395 \\
	44.3974581018784	0.3955 \\
	44.4049160685192	0.396 \\
	44.484431185213	0.3965 \\
	44.4929758803453	0.397 \\
	44.5027014625886	0.3975 \\
	44.5049702233769	0.398 \\
	44.505855061533	0.3985 \\
	44.5064372254853	0.399 \\
	44.5130883872046	0.3995 \\
	44.5255403144396	0.4 \\
	44.5360805371724	0.4005 \\
	44.5437197951029	0.401 \\
	44.5509257004374	0.4015 \\
	44.5542124223574	0.402 \\
	44.5587450956863	0.4025 \\
	44.5720460864186	0.403 \\
	44.5888756459888	0.4035 \\
	44.6004203667205	0.404 \\
	44.601368735986	0.4045 \\
	44.6027411816015	0.405 \\
	44.6420055669659	0.4055 \\
	44.646169876516	0.406 \\
	44.6530294304859	0.4065 \\
	44.6679590023585	0.407 \\
	44.6726831537018	0.4075 \\
	44.6775311455576	0.408 \\
	44.7098708745938	0.4085 \\
	44.7180063963105	0.409 \\
	44.7191593010866	0.4095 \\
	44.7205367096525	0.41 \\
	44.7468443003565	0.4105 \\
	44.7811715434202	0.411 \\
	44.7904079568158	0.4115 \\
	44.796682889992	0.412 \\
	44.8000599450714	0.4125 \\
	44.8270417106066	0.413 \\
	44.838649445203	0.4135 \\
	44.9028702410583	0.414 \\
	44.9043412436956	0.4145 \\
	44.909669538764	0.415 \\
	44.937468290441	0.4155 \\
	44.9451481829776	0.416 \\
	45.0910046080458	0.4165 \\
	45.1199371631908	0.417 \\
	45.1241534804686	0.4175 \\
	45.124337129671	0.418 \\
	45.1243728353559	0.4185 \\
	45.1486449521978	0.419 \\
	45.1527865217861	0.4195 \\
	45.154100790486	0.42 \\
	45.1650890921928	0.4205 \\
	45.1878054788446	0.421 \\
	45.1905856436684	0.4215 \\
	45.1935551331397	0.422 \\
	45.2034084382424	0.4225 \\
	45.2039884153087	0.423 \\
	45.204148665287	0.4235 \\
	45.2455827256424	0.424 \\
	45.2597949556687	0.4245 \\
	45.2691598259291	0.425 \\
	45.2771519352709	0.4255 \\
	45.2829493147172	0.426 \\
	45.2853647747858	0.4265 \\
	45.2981238781488	0.427 \\
	45.3085653777981	0.4275 \\
	45.3151595967392	0.428 \\
	45.3155981374165	0.4285 \\
	45.3180444070961	0.429 \\
	45.3220035128284	0.4295 \\
	45.3295978433441	0.43 \\
	45.3336665066287	0.4305 \\
	45.3359480987197	0.431 \\
	45.3368050350409	0.4315 \\
	45.3378253411508	0.432 \\
	45.3494189161493	0.4325 \\
	45.3508296580458	0.433 \\
	45.3524278714707	0.4335 \\
	45.3554677726119	0.434 \\
	45.3558115915874	0.4345 \\
	45.3587504002246	0.435 \\
	45.3600684250318	0.4355 \\
	45.3615389105715	0.436 \\
	45.3679162414318	0.4365 \\
	45.373436958816	0.437 \\
	45.3754150148986	0.4375 \\
	45.3872896686722	0.438 \\
	45.406573440818	0.4385 \\
	45.4097078142474	0.439 \\
	45.4274368028645	0.4395 \\
	45.4304520960622	0.44 \\
	45.436372807436	0.4405 \\
	45.4372506868805	0.441 \\
	45.4375821718587	0.4415 \\
	45.4470868114053	0.442 \\
	45.4540801149095	0.4425 \\
	45.4680425365819	0.443 \\
	45.4826706196405	0.4435 \\
	45.4924602907857	0.444 \\
	45.5944232836909	0.4445 \\
	45.6123178343308	0.445 \\
	45.6208468818779	0.4455 \\
	45.6243642819295	0.446 \\
	45.6248359639808	0.4465 \\
	45.6511165343199	0.447 \\
	45.6535837424652	0.4475 \\
	45.6621600457422	0.448 \\
	45.6766423620609	0.4485 \\
	45.6792425845225	0.449 \\
	45.6827859763493	0.4495 \\
	45.6994783044057	0.45 \\
	45.7020197775725	0.4505 \\
	45.7021731925073	0.451 \\
	45.7114852645406	0.4515 \\
	45.7142768894799	0.452 \\
	45.7149639407431	0.4525 \\
	45.7165700622441	0.453 \\
	45.7188838383323	0.4535 \\
	45.7229967936505	0.454 \\
	45.7295999617087	0.4545 \\
	45.7350052230238	0.455 \\
	45.7351060513792	0.4555 \\
	45.7485037015387	0.456 \\
	45.7608337475207	0.4565 \\
	45.7739870036141	0.457 \\
	45.7742852933678	0.4575 \\
	45.7803355189386	0.458 \\
	45.7834487111985	0.4585 \\
	45.7843597779181	0.459 \\
	45.7877406064085	0.4595 \\
	45.7888701514471	0.46 \\
	45.7901310226051	0.4605 \\
	45.7939711185804	0.461 \\
	45.79888315531	0.4615 \\
	45.8006727130012	0.462 \\
	45.8031225730374	0.4625 \\
	45.805508122192	0.463 \\
	45.8069709750884	0.4635 \\
	45.807036875632	0.464 \\
	45.8320026371421	0.4645 \\
	45.8321816958455	0.465 \\
	45.8329415301402	0.4655 \\
	45.83722287447	0.466 \\
	45.8578475368934	0.4665 \\
	45.8623961936195	0.467 \\
	45.8754718974212	0.4675 \\
	45.8834168617132	0.468 \\
	45.8937285606871	0.4685 \\
	45.9032762865821	0.469 \\
	45.9242387508756	0.4695 \\
	45.9317959810792	0.47 \\
	45.9354573961945	0.4705 \\
	45.9428880889575	0.471 \\
	45.9468794457794	0.4715 \\
	45.9691692723346	0.472 \\
	45.9713508642889	0.4725 \\
	45.9788925192573	0.473 \\
	45.9809682347202	0.4735 \\
	45.9851393866015	0.474 \\
	45.9941462460109	0.4745 \\
	45.9942488709886	0.475 \\
	45.9956014742044	0.4755 \\
	45.9972071112269	0.476 \\
	45.9977843097927	0.4765 \\
	46.0071205460776	0.477 \\
	46.0158821880638	0.4775 \\
	46.0219352368796	0.478 \\
	46.0222399163005	0.4785 \\
	46.0361693756568	0.479 \\
	46.0393858578256	0.4795 \\
	46.0437416086874	0.48 \\
	46.0535252043572	0.4805 \\
	46.0620580378264	0.481 \\
	46.0623992350688	0.4815 \\
	46.0757055622778	0.482 \\
	46.0764346078789	0.4825 \\
	46.0776852446565	0.483 \\
	46.0835410694575	0.4835 \\
	46.1098928304189	0.484 \\
	46.1151796932325	0.4845 \\
	46.1296502015483	0.485 \\
	46.1461091836687	0.4855 \\
	46.1527187867757	0.486 \\
	46.1578954051701	0.4865 \\
	46.1590767730251	0.487 \\
	46.1605206758259	0.4875 \\
	46.1669153028427	0.488 \\
	46.1697732119252	0.4885 \\
	46.1945632389057	0.489 \\
	46.2271205623524	0.4895 \\
	46.2399491129688	0.49 \\
	46.2405785123618	0.4905 \\
	46.2469268479091	0.491 \\
	46.253207608304	0.4915 \\
	46.2843009750859	0.492 \\
	46.2868015426254	0.4925 \\
	46.2881078896631	0.493 \\
	46.2899169553284	0.4935 \\
	46.2933387914733	0.494 \\
	46.2952188306999	0.4945 \\
	46.3195336422597	0.495 \\
	46.3231438256825	0.4955 \\
	46.3254189083126	0.496 \\
	46.3322295573923	0.4965 \\
	46.3382558797023	0.497 \\
	46.3504771561903	0.4975 \\
	46.3540006134233	0.498 \\
	46.3542163702702	0.4985 \\
	46.3553483508518	0.499 \\
	46.361050204211	0.4995 \\
	46.3656003413186	0.5 \\
	46.3680721577353	0.5005 \\
	46.3685673719058	0.501 \\
	46.3772061436856	0.5015 \\
	46.3795739115947	0.502 \\
	46.3943354898846	0.5025 \\
	46.4000090767277	0.503 \\
	46.4066288771023	0.5035 \\
	46.4067659134221	0.504 \\
	46.4123004693102	0.5045 \\
	46.4200927141161	0.505 \\
	46.4364073044954	0.5055 \\
	46.4411482131719	0.506 \\
	46.4798244576328	0.5065 \\
	46.491302148993	0.507 \\
	46.4923625062395	0.5075 \\
	46.4928148427899	0.508 \\
	46.4944879502935	0.5085 \\
	46.4956601183568	0.509 \\
	46.5017890618869	0.5095 \\
	46.5057782652378	0.51 \\
	46.5115910166707	0.5105 \\
	46.5135630748197	0.511 \\
	46.5172878136819	0.5115 \\
	46.523010832905	0.512 \\
	46.5230704404792	0.5125 \\
	46.5249192982734	0.513 \\
	46.5334758101031	0.5135 \\
	46.5345398638032	0.514 \\
	46.5354479771673	0.5145 \\
	46.5356493248869	0.515 \\
	46.546637604476	0.5155 \\
	46.5477144552815	0.516 \\
	46.5487170425438	0.5165 \\
	46.552523379302	0.517 \\
	46.559785293492	0.5175 \\
	46.5620634132919	0.518 \\
	46.5656819316655	0.5185 \\
	46.5667873023533	0.519 \\
	46.5694370496181	0.5195 \\
	46.5768546142193	0.52 \\
	46.5859375482061	0.5205 \\
	46.5892368142069	0.521 \\
	46.6240473333568	0.5215 \\
	46.6245300169248	0.522 \\
	46.6262164097539	0.5225 \\
	46.6296764262685	0.523 \\
	46.6436225123862	0.5235 \\
	46.6445624467536	0.524 \\
	46.6460293581658	0.5245 \\
	46.6533188018714	0.525 \\
	46.6544244864633	0.5255 \\
	46.6590483739963	0.526 \\
	46.6598332614795	0.5265 \\
	46.6755665486141	0.527 \\
	46.6761430730813	0.5275 \\
	46.6807953921175	0.528 \\
	46.6819670827982	0.5285 \\
	46.6893337032096	0.529 \\
	46.6934650043796	0.5295 \\
	46.6987384003251	0.53 \\
	46.7101919334243	0.5305 \\
	46.7201454854244	0.531 \\
	46.7351825806619	0.5315 \\
	46.739265404338	0.532 \\
	46.7626150014905	0.5325 \\
	46.791844013932	0.533 \\
	46.7941131509892	0.5335 \\
	46.798429089493	0.534 \\
	46.8046090410351	0.5345 \\
	46.8072486521029	0.535 \\
	46.8077099806783	0.5355 \\
	46.8092859453986	0.536 \\
	46.8153011300302	0.5365 \\
	46.8160046773528	0.537 \\
	46.8188955727062	0.5375 \\
	46.8195707472745	0.538 \\
	46.8233208047104	0.5385 \\
	46.826362595066	0.539 \\
	46.83220457311	0.5395 \\
	46.8388927119437	0.54 \\
	46.8390160042798	0.5405 \\
	46.8405618905071	0.541 \\
	46.841427373053	0.5415 \\
	46.8419911431167	0.542 \\
	46.8477858456391	0.5425 \\
	46.853622053901	0.543 \\
	46.8539444017703	0.5435 \\
	46.8540473920899	0.544 \\
	46.8642658555241	0.5445 \\
	46.8738244127688	0.545 \\
	46.8833479715481	0.5455 \\
	46.8859690783597	0.546 \\
	46.8864585820847	0.5465 \\
	46.8942965376148	0.547 \\
	46.9023863628424	0.5475 \\
	46.9024193334351	0.548 \\
	46.903166953155	0.5485 \\
	46.9062141313515	0.549 \\
	46.9116235861928	0.5495 \\
	46.9137672785212	0.55 \\
	46.9142498906141	0.5505 \\
	46.915824504909	0.551 \\
	46.9221481765	0.5515 \\
	46.9335226581306	0.552 \\
	46.9391825287763	0.5525 \\
	46.9426174825529	0.553 \\
	46.9434917619351	0.5535 \\
	46.9490941805363	0.554 \\
	46.9504777903471	0.5545 \\
	46.9642858856311	0.555 \\
	46.9828324100939	0.5555 \\
	46.9840348607519	0.556 \\
	46.9893341446815	0.5565 \\
	46.9919018880701	0.557 \\
	46.99625594741	0.5575 \\
	47.0012979023669	0.558 \\
	47.0014000930002	0.5585 \\
	47.0052976109837	0.559 \\
	47.0091351230026	0.5595 \\
	47.0122659845316	0.56 \\
	47.012813128989	0.5605 \\
	47.0150704384422	0.561 \\
	47.0208511446758	0.5615 \\
	47.0290167568525	0.562 \\
	47.0518636951956	0.5625 \\
	47.0527707431221	0.563 \\
	47.0546176605407	0.5635 \\
	47.0571903936584	0.564 \\
	47.0583167888183	0.5645 \\
	47.0644372875042	0.565 \\
	47.0662334745971	0.5655 \\
	47.0679295312808	0.566 \\
	47.0702374044811	0.5665 \\
	47.0826699540432	0.567 \\
	47.0853252914711	0.5675 \\
	47.0921390250246	0.568 \\
	47.1067224087138	0.5685 \\
	47.1094592490385	0.569 \\
	47.1137676630742	0.5695 \\
	47.1159033041682	0.57 \\
	47.1235408144404	0.5705 \\
	47.135736763262	0.571 \\
	47.1367296031652	0.5715 \\
	47.1377937731596	0.572 \\
	47.1615563585559	0.5725 \\
	47.164224777408	0.573 \\
	47.1739356443999	0.5735 \\
	47.1743744916947	0.574 \\
	47.193235676987	0.5745 \\
	47.2033489111515	0.575 \\
	47.2081658951713	0.5755 \\
	47.210584215156	0.576 \\
	47.2145339182886	0.5765 \\
	47.2171991678468	0.577 \\
	47.2186577664995	0.5775 \\
	47.2267025447759	0.578 \\
	47.259990199448	0.5785 \\
	47.2665931192873	0.579 \\
	47.2751168807658	0.5795 \\
	47.3165120384845	0.58 \\
	47.6209030129655	0.5805 \\
	47.6369660176916	0.581 \\
	47.6517464899921	0.5815 \\
	47.6751620420925	0.582 \\
	47.6758505840728	0.5825 \\
	47.687941802291	0.583 \\
	47.6996833810473	0.5835 \\
	47.7002903517863	0.584 \\
	47.7024506234631	0.5845 \\
	47.7148607502813	0.585 \\
	47.7184978615447	0.5855 \\
	47.7235815699043	0.586 \\
	47.7341496339047	0.5865 \\
	47.7505979325755	0.587 \\
	47.7678625413536	0.5875 \\
	47.7690394958244	0.588 \\
	47.7895510079077	0.5885 \\
	47.7946858297121	0.589 \\
	47.7971992167936	0.5895 \\
	47.8368713978708	0.59 \\
	47.8730405957359	0.5905 \\
	47.8807048438609	0.591 \\
	47.9106421524391	0.5915 \\
	47.9474370893961	0.592 \\
	47.9662508326314	0.5925 \\
	47.9875200035976	0.593 \\
	48.0046532276862	0.5935 \\
	48.0343511877926	0.594 \\
	48.070406448127	0.5945 \\
	48.0756081247549	0.595 \\
	48.0916446504874	0.5955 \\
	48.141033745582	0.596 \\
	48.1577228185507	0.5965 \\
	48.1609006799161	0.597 \\
	48.1654647544186	0.5975 \\
	48.168530776265	0.598 \\
	48.1917173738337	0.5985 \\
	48.1917412682346	0.599 \\
	48.1917600445414	0.5995 \\
	48.191877176073	0.6 \\
	48.1921074624406	0.6005 \\
	48.1955271128662	0.601 \\
	48.202995763002	0.6015 \\
	48.2038804453199	0.602 \\
	48.214607838068	0.6025 \\
	48.222275582005	0.603 \\
	48.2280924882446	0.6035 \\
	48.2367764373974	0.604 \\
	48.2407638727315	0.6045 \\
	48.2426901832578	0.605 \\
	48.2739900206917	0.6055 \\
	48.2890117695624	0.606 \\
	48.297588658826	0.6065 \\
	48.3040771081303	0.607 \\
	48.3108006736809	0.6075 \\
	48.3821252475382	0.608 \\
	48.3961135693445	0.6085 \\
	48.4027270763878	0.609 \\
	48.4053410582653	0.6095 \\
	48.4210053634921	0.61 \\
	48.434035268924	0.6105 \\
	48.4792866381581	0.611 \\
	48.480646566765	0.6115 \\
	48.5233075678381	0.612 \\
	48.6274894437073	0.6125 \\
	48.6345572980622	0.613 \\
	48.6499780070563	0.6135 \\
	48.6522382349597	0.614 \\
	48.6523653750344	0.6145 \\
	48.6524907791929	0.615 \\
	48.6606314529733	0.6155 \\
	48.6644714332116	0.616 \\
	48.7446986536209	0.6165 \\
	48.7802188689334	0.617 \\
	48.7861378441186	0.6175 \\
	48.8111560789317	0.618 \\
	48.8248820422723	0.6185 \\
	48.8331457662478	0.619 \\
	48.8353101386587	0.6195 \\
	48.8564853839227	0.62 \\
	48.8654497049034	0.6205 \\
	48.8716101320601	0.621 \\
	48.8726138348796	0.6215 \\
	48.8756412614933	0.622 \\
	48.8772642457357	0.6225 \\
	48.8865871867856	0.623 \\
	48.8871888290668	0.6235 \\
	48.8936907642577	0.624 \\
	48.8944947566452	0.6245 \\
	48.8991628753532	0.625 \\
	48.9030443479961	0.6255 \\
	48.9037801644576	0.626 \\
	48.9060603245064	0.6265 \\
	48.9107263552336	0.627 \\
	48.9129502119932	0.6275 \\
	48.9153664563014	0.628 \\
	48.9399388918798	0.6285 \\
	48.942109656331	0.629 \\
	48.9436819154776	0.6295 \\
	48.95003430876	0.63 \\
	48.9518584300222	0.6305 \\
	48.9565300966789	0.631 \\
	48.9631016931138	0.6315 \\
	48.9672178205949	0.632 \\
	48.9673258869856	0.6325 \\
	48.9677541248105	0.633 \\
	48.9690398239679	0.6335 \\
	48.9691995198746	0.634 \\
	48.9813832096057	0.6345 \\
	48.9869470950862	0.635 \\
	48.9905873036876	0.6355 \\
	48.9909871039008	0.636 \\
	48.9938677512779	0.6365 \\
	48.9951359398399	0.637 \\
	48.9985036715733	0.6375 \\
	49.0046248762048	0.638 \\
	49.0047562238222	0.6385 \\
	49.0052259756384	0.639 \\
	49.0059904790574	0.6395 \\
	49.0218821104943	0.64 \\
	49.0219753234886	0.6405 \\
	49.0327192303066	0.641 \\
	49.0339731716011	0.6415 \\
	49.0345364932095	0.642 \\
	49.0466085875874	0.6425 \\
	49.0507930029065	0.643 \\
	49.0509029340185	0.6435 \\
	49.0853222761928	0.644 \\
	49.2051135561664	0.6445 \\
	49.2235503109914	0.645 \\
	49.2347833283671	0.6455 \\
	49.2519610986285	0.646 \\
	49.2533455595642	0.6465 \\
	49.2562472139004	0.647 \\
	49.2616092672979	0.6475 \\
	49.2743491430382	0.648 \\
	49.2796484641182	0.6485 \\
	49.282510250708	0.649 \\
	49.286640092926	0.6495 \\
	49.294936169856	0.65 \\
	49.3089764530032	0.6505 \\
	49.3143582441989	0.651 \\
	49.3147758088833	0.6515 \\
	49.3219493402689	0.652 \\
	49.3225012065724	0.6525 \\
	49.3542987756754	0.653 \\
	49.3553805478942	0.6535 \\
	49.3580873579042	0.654 \\
	49.38299323585	0.6545 \\
	49.4106530740428	0.655 \\
	49.4235076472049	0.6555 \\
	49.4307591077827	0.656 \\
	49.4349304461977	0.6565 \\
	49.4364704137582	0.657 \\
	49.4367340197643	0.6575 \\
	49.4522455793098	0.658 \\
	49.4579497246111	0.6585 \\
	49.4591440103763	0.659 \\
	49.4712962679397	0.6595 \\
	49.4980376887732	0.66 \\
	49.5023404808144	0.6605 \\
	49.504548277063	0.661 \\
	49.5050676106785	0.6615 \\
	49.5066862374597	0.662 \\
	49.5085381380224	0.6625 \\
	49.5101821165327	0.663 \\
	49.5126483788738	0.6635 \\
	49.516953605744	0.664 \\
	49.5225021073832	0.6645 \\
	49.5345678977854	0.665 \\
	49.5610227262948	0.6655 \\
	49.5632247881785	0.666 \\
	49.5635010668456	0.6665 \\
	49.5792674783073	0.667 \\
	49.5794512995305	0.6675 \\
	49.5801173478438	0.668 \\
	49.5807812500571	0.6685 \\
	49.5849634231627	0.669 \\
	49.5850928953325	0.6695 \\
	49.5873765667626	0.67 \\
	49.5961309446807	0.6705 \\
	49.6402333926	0.671 \\
	49.649407159526	0.6715 \\
	49.6742221525146	0.672 \\
	49.7372801635596	0.6725 \\
	49.76192307559	0.673 \\
	49.7763614662719	0.6735 \\
	49.7885965055751	0.674 \\
	49.7957483997619	0.6745 \\
	49.797645665696	0.675 \\
	49.7992856198611	0.6755 \\
	49.8377362244395	0.676 \\
	49.874387480575	0.6765 \\
	49.8899260983239	0.677 \\
	49.9191754657414	0.6775 \\
	49.9220541585515	0.678 \\
	49.9314189614076	0.6785 \\
	49.9721573005898	0.679 \\
	49.9733533767577	0.6795 \\
	49.9922251308608	0.68 \\
	50.0719610792969	0.6805 \\
	50.105268750678	0.681 \\
	50.1083924887633	0.6815 \\
	50.1099132036862	0.682 \\
	50.1268567068652	0.6825 \\
	50.1356740685202	0.683 \\
	50.1426054199305	0.6835 \\
	50.1467525720615	0.684 \\
	50.1571259030253	0.6845 \\
	50.1638375474556	0.685 \\
	50.1730746505277	0.6855 \\
	50.1836902371137	0.686 \\
	50.1837398636537	0.6865 \\
	50.1885629180627	0.687 \\
	50.1902301569559	0.6875 \\
	50.1931824819966	0.688 \\
	50.1934466287778	0.6885 \\
	50.1957100285564	0.689 \\
	50.2004714875338	0.6895 \\
	50.2133415372487	0.69 \\
	50.2278789418694	0.6905 \\
	50.2312703144379	0.691 \\
	50.2325991206567	0.6915 \\
	50.2341614403995	0.692 \\
	50.2391247492848	0.6925 \\
	50.2614191399705	0.693 \\
	50.2629241640333	0.6935 \\
	50.2749971023648	0.694 \\
	50.2789793351371	0.6945 \\
	50.291896154493	0.695 \\
	50.3212495276196	0.6955 \\
	50.3288548644366	0.696 \\
	50.3299231741041	0.6965 \\
	50.3346971338934	0.697 \\
	50.3521852733619	0.6975 \\
	50.3525755342969	0.698 \\
	50.366294672784	0.6985 \\
	50.3794509129346	0.699 \\
	50.3878496060728	0.6995 \\
	50.3973553542488	0.7 \\
	50.399801290547	0.7005 \\
	50.4026044497756	0.701 \\
	50.4120999768795	0.7015 \\
	50.4278866874414	0.702 \\
	50.4315856027125	0.7025 \\
	50.4333326931689	0.703 \\
	50.4422357381619	0.7035 \\
	50.4513773984644	0.704 \\
	50.4583114520191	0.7045 \\
	50.5130571389207	0.705 \\
	50.5135108983155	0.7055 \\
	50.5288095280278	0.706 \\
	50.5296652201462	0.7065 \\
	50.5379165326749	0.707 \\
	50.5383415012303	0.7075 \\
	50.5394307310642	0.708 \\
	50.5433078276099	0.7085 \\
	50.5543665720117	0.709 \\
	50.5563897758627	0.7095 \\
	50.5639628751748	0.71 \\
	50.5651877417939	0.7105 \\
	50.5769331458956	0.711 \\
	50.5784384988482	0.7115 \\
	50.5869647711628	0.712 \\
	50.5921506187015	0.7125 \\
	50.599443541912	0.713 \\
	50.606282275297	0.7135 \\
	50.6076683442048	0.714 \\
	50.6320809003804	0.7145 \\
	50.6627649454456	0.715 \\
	50.6720312927308	0.7155 \\
	50.6854434829679	0.716 \\
	50.6855462640543	0.7165 \\
	50.6882027110552	0.717 \\
	50.7011609954327	0.7175 \\
	50.7106172285391	0.718 \\
	50.722476478987	0.7185 \\
	50.7285420185136	0.719 \\
	50.7389455418818	0.7195 \\
	50.7506456356978	0.72 \\
	50.8573951180555	0.7205 \\
	50.8894708433263	0.721 \\
	50.8906073365946	0.7215 \\
	50.8981476093338	0.722 \\
	50.9100201542379	0.7225 \\
	50.9147617234167	0.723 \\
	50.9206102092804	0.7235 \\
	50.9237909712065	0.724 \\
	50.9365383233801	0.7245 \\
	50.937757122385	0.725 \\
	50.9408629934346	0.7255 \\
	50.9701141802036	0.726 \\
	50.9702515776134	0.7265 \\
	50.9747646967497	0.727 \\
	50.9981656306404	0.7275 \\
	51.0142856283318	0.728 \\
	51.023241457796	0.7285 \\
	51.0239757966034	0.729 \\
	51.0268579538554	0.7295 \\
	51.0284538439572	0.73 \\
	51.0302707483261	0.7305 \\
	51.0324076685958	0.731 \\
	51.0331423443366	0.7315 \\
	51.0352164124389	0.732 \\
	51.0429532217032	0.7325 \\
	51.0454310433551	0.733 \\
	51.0525391480772	0.7335 \\
	51.0540207530067	0.734 \\
	51.0547934943534	0.7345 \\
	51.0713331835927	0.735 \\
	51.0904333602939	0.7355 \\
	51.0987573484922	0.736 \\
	51.2411647025764	0.7365 \\
	51.2421002586005	0.737 \\
	51.2520165498267	0.7375 \\
	51.2604417781087	0.738 \\
	51.2661540941231	0.7385 \\
	51.2671081362043	0.739 \\
	51.2737778926254	0.7395 \\
	51.2794524318659	0.74 \\
	51.2928994053176	0.7405 \\
	51.3017857114076	0.741 \\
	51.3049013846886	0.7415 \\
	51.3054107336122	0.742 \\
	51.3114206594028	0.7425 \\
	51.3136227688667	0.743 \\
	51.3244152121921	0.7435 \\
	51.3250659039179	0.744 \\
	51.3340431574438	0.7445 \\
	51.337178120649	0.745 \\
	51.3428667795118	0.7455 \\
	51.3472937717597	0.746 \\
	51.3528566493395	0.7465 \\
	51.3541684564143	0.747 \\
	51.3611426255008	0.7475 \\
	51.3746979111139	0.748 \\
	51.376618409261	0.7485 \\
	51.3834421934667	0.749 \\
	51.3912254477485	0.7495 \\
	51.3927582562961	0.75 \\
	51.3997690009838	0.7505 \\
	51.4000782362151	0.751 \\
	51.4055306884697	0.7515 \\
	51.4140477524849	0.752 \\
	51.4192418709817	0.7525 \\
	51.4296013770653	0.753 \\
	51.4302090257707	0.7535 \\
	51.4331004904589	0.754 \\
	51.4390972731627	0.7545 \\
	51.4393213754038	0.755 \\
	51.4406326682826	0.7555 \\
	51.4426008065922	0.756 \\
	51.4457616595939	0.7565 \\
	51.4479187589291	0.757 \\
	51.4600950745315	0.7575 \\
	51.4620780950718	0.758 \\
	51.4679376079118	0.7585 \\
	51.4684470922088	0.759 \\
	51.4780228001546	0.7595 \\
	51.4855955402615	0.76 \\
	51.4865006159583	0.7605 \\
	51.4875796566289	0.761 \\
	51.4894677489444	0.7615 \\
	51.4977542292655	0.762 \\
	51.5086252692592	0.7625 \\
	51.5089695474378	0.763 \\
	51.5113880990949	0.7635 \\
	51.5248513877503	0.764 \\
	51.5300826008163	0.7645 \\
	51.5309268055426	0.765 \\
	51.5337940167618	0.7655 \\
	51.53994957658	0.766 \\
	51.5462254071445	0.7665 \\
	51.546396691589	0.767 \\
	51.5484341142192	0.7675 \\
	51.5495449836572	0.768 \\
	51.5502937195835	0.7685 \\
	51.5597964930038	0.769 \\
	51.5665574322934	0.7695 \\
	51.5707760573137	0.77 \\
	51.5745025583996	0.7705 \\
	51.5764149203442	0.771 \\
	51.5804639901443	0.7715 \\
	51.5815143770109	0.772 \\
	51.5817227951498	0.7725 \\
	51.5857598316424	0.773 \\
	51.6056802104484	0.7735 \\
	51.609032871691	0.774 \\
	51.6123410210609	0.7745 \\
	51.6128013021172	0.775 \\
	51.6228257150314	0.7755 \\
	51.631344070119	0.776 \\
	51.635142624362	0.7765 \\
	51.6438428821473	0.777 \\
	51.6443640450259	0.7775 \\
	51.6470617808509	0.778 \\
	51.6484353832013	0.7785 \\
	51.6556595519558	0.779 \\
	51.6663489919774	0.7795 \\
	51.6720776155363	0.78 \\
	51.6764068284938	0.7805 \\
	51.6773797367243	0.781 \\
	51.6777336183479	0.7815 \\
	51.6840364733823	0.782 \\
	51.688590842171	0.7825 \\
	51.6949866334446	0.783 \\
	51.6996534774336	0.7835 \\
	51.7007877549538	0.784 \\
	51.713365949261	0.7845 \\
	51.7143606322589	0.785 \\
	51.7268143758963	0.7855 \\
	51.7338303636809	0.786 \\
	51.7342835836551	0.7865 \\
	51.7436445146505	0.787 \\
	51.7476558551549	0.7875 \\
	51.7487674265284	0.788 \\
	51.7489170506095	0.7885 \\
	51.7496398269888	0.789 \\
	51.7561178564614	0.7895 \\
	51.7563990862803	0.79 \\
	51.7575334033767	0.7905 \\
	51.7583133092582	0.791 \\
	51.7584128899795	0.7915 \\
	51.7588108886581	0.792 \\
	51.7603674119781	0.7925 \\
	51.7668180361955	0.793 \\
	51.7732129870616	0.7935 \\
	51.7875653938101	0.794 \\
	51.8089691812573	0.7945 \\
	51.8269735362017	0.795 \\
	51.8412156475428	0.7955 \\
	51.8958253435763	0.796 \\
	51.9074797833164	0.7965 \\
	51.9314306348004	0.797 \\
	51.9488056225161	0.7975 \\
	51.9636963048033	0.798 \\
	51.9722571813924	0.7985 \\
	51.9774193516612	0.799 \\
	51.9851123523527	0.7995 \\
	51.9908872286004	0.8 \\
	52.0004425803153	0.8005 \\
	52.003750506164	0.801 \\
	52.0283173729615	0.8015 \\
	52.0311320140289	0.802 \\
	52.0576529872588	0.8025 \\
	52.0592693761605	0.803 \\
	52.0613265596077	0.8035 \\
	52.0630266039584	0.804 \\
	52.066407501725	0.8045 \\
	52.0694855134413	0.805 \\
	52.0780317112508	0.8055 \\
	52.0815366135725	0.806 \\
	52.0822490619517	0.8065 \\
	52.0965659316386	0.807 \\
	52.1008159291489	0.8075 \\
	52.108399443184	0.808 \\
	52.1100577917244	0.8085 \\
	52.1122824055152	0.809 \\
	52.1152418570215	0.8095 \\
	52.1153019687373	0.81 \\
	52.1234347789444	0.8105 \\
	52.1261301319062	0.811 \\
	52.1272950650816	0.8115 \\
	52.1488426947844	0.812 \\
	52.150976272688	0.8125 \\
	52.1975140737173	0.813 \\
	52.1987948548194	0.8135 \\
	52.2024611925137	0.814 \\
	52.2030654661911	0.8145 \\
	52.2093866594806	0.815 \\
	52.2144452299363	0.8155 \\
	52.2266551861511	0.816 \\
	52.228113390195	0.8165 \\
	52.2317275670461	0.817 \\
	52.248527567875	0.8175 \\
	52.2494377372788	0.818 \\
	52.2519850872909	0.8185 \\
	52.2706288539682	0.819 \\
	52.2959103558679	0.8195 \\
	52.299337044221	0.82 \\
	52.3359528139627	0.8205 \\
	52.3443665642332	0.821 \\
	52.3593931630185	0.8215 \\
	52.3785390459594	0.822 \\
	52.3814059043146	0.8225 \\
	52.3873262845682	0.823 \\
	52.4011378288405	0.8235 \\
	52.4134636494591	0.824 \\
	52.4392443228812	0.8245 \\
	52.4424226618976	0.825 \\
	52.4460319999809	0.8255 \\
	52.4489501351622	0.826 \\
	52.4491226236532	0.8265 \\
	52.4612296863933	0.827 \\
	52.5074172026978	0.8275 \\
	52.5105198192699	0.828 \\
	52.5537394136316	0.8285 \\
	52.5611196800982	0.829 \\
	52.5705287728171	0.8295 \\
	52.5717796593288	0.83 \\
	52.5982467717997	0.8305 \\
	52.6024371710361	0.831 \\
	52.6084449448299	0.8315 \\
	52.6126503699796	0.832 \\
	52.6523772266362	0.8325 \\
	52.6557331697386	0.833 \\
	52.6619364227332	0.8335 \\
	52.6734918063902	0.834 \\
	52.6841202676638	0.8345 \\
	52.7230633569673	0.835 \\
	52.723270031534	0.8355 \\
	52.7344693606199	0.836 \\
	52.7436953428858	0.8365 \\
	52.7445740800125	0.837 \\
	52.7463700286356	0.8375 \\
	52.7649643119971	0.838 \\
	52.7741472521545	0.8385 \\
	52.7747036864358	0.839 \\
	52.7794605385471	0.8395 \\
	52.7888433455871	0.84 \\
	52.8105081025443	0.8405 \\
	52.8153533920846	0.841 \\
	52.8163126778411	0.8415 \\
	52.8256459743422	0.842 \\
	52.8409474140349	0.8425 \\
	52.8424442585213	0.843 \\
	52.8446524236669	0.8435 \\
	52.847465972971	0.844 \\
	52.848079744004	0.8445 \\
	52.848136669751	0.845 \\
	52.8498897718916	0.8455 \\
	52.8501001559594	0.846 \\
	52.8523677520616	0.8465 \\
	52.8524396261226	0.847 \\
	52.8621813429958	0.8475 \\
	52.8627037695931	0.848 \\
	52.8633854796573	0.8485 \\
	52.8690186176792	0.849 \\
	52.8704438462426	0.8495 \\
	52.8714494503099	0.85 \\
	52.8726782654247	0.8505 \\
	52.8749628288721	0.851 \\
	52.8760611158454	0.8515 \\
	52.8788138520514	0.852 \\
	52.8796182232419	0.8525 \\
	52.8803648661773	0.853 \\
	52.8893497155396	0.8535 \\
	52.8922488910658	0.854 \\
	52.8962233004116	0.8545 \\
	52.8967194166836	0.855 \\
	52.8996933202519	0.8555 \\
	52.9020076518357	0.856 \\
	52.9022455413711	0.8565 \\
	52.909220036635	0.857 \\
	52.9209525232273	0.8575 \\
	52.9325086740262	0.858 \\
	52.9448971443225	0.8585 \\
	52.9516343578491	0.859 \\
	52.9784792878816	0.8595 \\
	52.9824558010053	0.86 \\
	52.9944388510894	0.8605 \\
	52.9952920804229	0.861 \\
	52.9969994873381	0.8615 \\
	52.9984822162804	0.862 \\
	53.001921229502	0.8625 \\
	53.0031487027413	0.863 \\
	53.0187447462534	0.8635 \\
	53.0573664974657	0.864 \\
	53.0715631731138	0.8645 \\
	53.0779375035495	0.865 \\
	53.097618921349	0.8655 \\
	53.106784356826	0.866 \\
	53.1076254792986	0.8665 \\
	53.1276612911756	0.867 \\
	53.1283166013839	0.8675 \\
	53.1301074878771	0.868 \\
	53.158458866089	0.8685 \\
	53.1783790862925	0.869 \\
	53.180693790772	0.8695 \\
	53.1870966851907	0.87 \\
	53.1875045859679	0.8705 \\
	53.1987585852167	0.871 \\
	53.2130195063439	0.8715 \\
	53.2195386870518	0.872 \\
	53.2236039574581	0.8725 \\
	53.2282185165429	0.873 \\
	53.2297225682953	0.8735 \\
	53.2461921712894	0.874 \\
	53.2579494243573	0.8745 \\
	53.259120174537	0.875 \\
	53.2776253948476	0.8755 \\
	53.2884388926235	0.876 \\
	53.2932568198643	0.8765 \\
	53.3122230920187	0.877 \\
	53.3167738537529	0.8775 \\
	53.3355506310332	0.878 \\
	53.3368020333304	0.8785 \\
	53.3511646608303	0.879 \\
	53.3582085030389	0.8795 \\
	53.3603418983568	0.88 \\
	53.3606563781894	0.8805 \\
	53.3711117738036	0.881 \\
	53.3737564161411	0.8815 \\
	53.375214132882	0.882 \\
	53.378465263741	0.8825 \\
	53.3813477792716	0.883 \\
	53.383610473815	0.8835 \\
	53.3869074559026	0.884 \\
	53.3873236744633	0.8845 \\
	53.3900818955013	0.885 \\
	53.3912296688571	0.8855 \\
	53.3945014765871	0.886 \\
	53.4026432930436	0.8865 \\
	53.4296117146065	0.887 \\
	53.4321323707793	0.8875 \\
	53.4671361543094	0.888 \\
	53.5177397513392	0.8885 \\
	53.5284815574182	0.889 \\
	53.5368236245051	0.8895 \\
	53.5627512525734	0.89 \\
	53.5657309739758	0.8905 \\
	53.5850531051032	0.891 \\
	53.5942078932843	0.8915 \\
	53.6218004793008	0.892 \\
	53.6301497136266	0.8925 \\
	53.6399237874449	0.893 \\
	53.6629224688675	0.8935 \\
	53.7024829723456	0.894 \\
	53.7196184812013	0.8945 \\
	53.7617835500453	0.895 \\
	53.7933965364004	0.8955 \\
	53.7944965675396	0.896 \\
	53.8007795229961	0.8965 \\
	53.8146044980188	0.897 \\
	53.828912826563	0.8975 \\
	53.829679802453	0.898 \\
	53.8586630772031	0.8985 \\
	53.859981549656	0.899 \\
	53.8703189609267	0.8995 \\
	53.8785084326547	0.9 \\
	53.8896763858396	0.9005 \\
	53.8962467613384	0.901 \\
	53.89627110772	0.9015 \\
	53.9002844587556	0.902 \\
	53.9086349210017	0.9025 \\
	53.9155877232572	0.903 \\
	53.9189653999402	0.9035 \\
	53.9218200670361	0.904 \\
	53.9221011514651	0.9045 \\
	53.9361509772071	0.905 \\
	53.9362579878344	0.9055 \\
	53.9394062815528	0.906 \\
	53.9724366626222	0.9065 \\
	53.9873932745644	0.907 \\
	54.0099078894695	0.9075 \\
	54.0164043356663	0.908 \\
	54.0759868854363	0.9085 \\
	54.0771112073929	0.909 \\
	54.0903524237453	0.9095 \\
	54.0909003230982	0.91 \\
	54.1035156479255	0.9105 \\
	54.1047686133011	0.911 \\
	54.1096624966927	0.9115 \\
	54.1220964163425	0.912 \\
	54.1351177205326	0.9125 \\
	54.1414616144674	0.913 \\
	54.1423160585993	0.9135 \\
	54.1477984958037	0.914 \\
	54.1565761464432	0.9145 \\
	54.1610849324278	0.915 \\
	54.1795877549067	0.9155 \\
	54.1810449337935	0.916 \\
	54.1820593038586	0.9165 \\
	54.1858626289506	0.917 \\
	54.1881792467137	0.9175 \\
	54.1906926057563	0.918 \\
	54.19116966484	0.9185 \\
	54.1947646977777	0.919 \\
	54.1967591776463	0.9195 \\
	54.1984485664423	0.92 \\
	54.221070325194	0.9205 \\
	54.2220457113597	0.921 \\
	54.2274306053005	0.9215 \\
	54.2431712382794	0.922 \\
	54.2432042011591	0.9225 \\
	54.2447032857251	0.923 \\
	54.2520806740348	0.9235 \\
	54.2600095996703	0.924 \\
	54.2704382690443	0.9245 \\
	54.2836822442121	0.925 \\
	54.2884420516134	0.9255 \\
	54.2983036124344	0.926 \\
	54.3073100067722	0.9265 \\
	54.3101047354481	0.927 \\
	54.3171270388357	0.9275 \\
	54.3194481293548	0.928 \\
	54.3215273782314	0.9285 \\
	54.3227752518606	0.929 \\
	54.3246522636701	0.9295 \\
	54.3561254911905	0.93 \\
	54.3609772279972	0.9305 \\
	54.3778704360185	0.931 \\
	54.3843165727063	0.9315 \\
	54.385406434296	0.932 \\
	54.3872158589167	0.9325 \\
	54.4003765872563	0.933 \\
	54.4076515174309	0.9335 \\
	54.4079800820876	0.934 \\
	54.4141736223003	0.9345 \\
	54.4151395191582	0.935 \\
	54.417421156153	0.9355 \\
	54.423302499078	0.936 \\
	54.4504046089024	0.9365 \\
	54.4530345601103	0.937 \\
	54.4635374173281	0.9375 \\
	54.4803677689724	0.938 \\
	54.4836768657284	0.9385 \\
	54.4998382194463	0.939 \\
	54.5033539317656	0.9395 \\
	54.5073959482035	0.94 \\
	54.5238360759997	0.9405 \\
	54.5546967408969	0.941 \\
	54.5607836909591	0.9415 \\
	54.5832899788098	0.942 \\
	54.5861360050069	0.9425 \\
	54.6024554676409	0.943 \\
	54.6034162401868	0.9435 \\
	54.6043260220312	0.944 \\
	54.605734192443	0.9445 \\
	54.6097548479713	0.945 \\
	54.6186618149516	0.9455 \\
	54.6212518669796	0.946 \\
	54.6216096203147	0.9465 \\
	54.6342144552111	0.947 \\
	54.6358479219308	0.9475 \\
	54.6753824644137	0.948 \\
	54.7031422328665	0.9485 \\
	54.7235675047786	0.949 \\
	54.7328276822359	0.9495 \\
	54.7590320175181	0.95 \\
	54.7798295799728	0.9505 \\
	54.8006173159842	0.951 \\
	54.8219855937582	0.9515 \\
	54.8293914007962	0.952 \\
	54.8402688507329	0.9525 \\
	54.8525017883058	0.953 \\
	54.8577371000495	0.9535 \\
	54.8670878744991	0.954 \\
	54.8709263665693	0.9545 \\
	54.8817161453823	0.955 \\
	54.8884289023771	0.9555 \\
	54.8901684122861	0.956 \\
	54.89418611913	0.9565 \\
	54.912250404884	0.957 \\
	54.9133301327968	0.9575 \\
	54.9136045848073	0.958 \\
	54.9136985501776	0.9585 \\
	54.9173490739171	0.959 \\
	54.9226746197631	0.9595 \\
	54.9275271208334	0.96 \\
	54.9382458779809	0.9605 \\
	54.9442713303766	0.961 \\
	54.9496266113874	0.9615 \\
	54.9510069626724	0.962 \\
	54.957221329525	0.9625 \\
	54.9593916680371	0.963 \\
	54.988457740352	0.9635 \\
	54.9893733849316	0.964 \\
	55.2291570269086	0.9645 \\
	55.2664400121989	0.965 \\
	55.2895707775515	0.9655 \\
	55.3227389726648	0.966 \\
	55.3238816697846	0.9665 \\
	55.3259689582723	0.967 \\
	55.3367726632835	0.9675 \\
	55.3391225026819	0.968 \\
	55.344059096421	0.9685 \\
	55.3621460505879	0.969 \\
	55.3645635627106	0.9695 \\
	55.3701781717255	0.97 \\
	55.3776079248099	0.9705 \\
	55.3779777537839	0.971 \\
	55.3830735722413	0.9715 \\
	55.3856072952555	0.972 \\
	55.3856609113828	0.9725 \\
	55.4090261195787	0.973 \\
	55.4164253799629	0.9735 \\
	55.4191694944321	0.974 \\
	55.4201605646159	0.9745 \\
	55.4243197490103	0.975 \\
	55.4268748064522	0.9755 \\
	55.4313366234019	0.976 \\
	55.4458073463702	0.9765 \\
	55.4492463983654	0.977 \\
	55.4509480705883	0.9775 \\
	55.4528936888512	0.978 \\
	55.4574036835233	0.9785 \\
	55.4596698365483	0.979 \\
	55.466377589334	0.9795 \\
	55.4681932319846	0.98 \\
	55.4787917183129	0.9805 \\
	55.4816091837724	0.981 \\
	55.4876466838578	0.9815 \\
	55.4883163922629	0.982 \\
	55.4980250213356	0.9825 \\
	55.4989648231387	0.983 \\
	55.5298836483911	0.9835 \\
	55.5493410379757	0.984 \\
	55.57461921628	0.9845 \\
	55.5792547948603	0.985 \\
	55.6239540553707	0.9855 \\
	55.6271313359566	0.986 \\
	55.652064231974	0.9865 \\
	55.6733976771565	0.987 \\
	55.6872378892338	0.9875 \\
	55.6982036174928	0.988 \\
	55.9537300591558	0.9885 \\
	56.0131818647248	0.989 \\
	56.018368937893	0.9895 \\
	56.041311982255	0.99 \\
	56.0515494003015	0.9905 \\
	56.0619126443891	0.991 \\
	56.0953121231508	0.9915 \\
	56.0973720860847	0.992 \\
	56.1143090510657	0.9925 \\
	56.1144324327499	0.993 \\
	56.1211332089977	0.9935 \\
	56.1246949575306	0.994 \\
	56.1352550575815	0.9945 \\
	56.1353745151416	0.995 \\
	56.1500433753106	0.9955 \\
	56.2244576900149	0.996 \\
	56.5526050604857	0.9965 \\
	56.5556258502949	0.997 \\
	56.5613735711928	0.9975 \\
	56.5691620158562	0.998 \\
	56.5838458944032	0.9985 \\
	56.596221248924	0.999 \\
	56.6195205495346	0.9995 \\
	56.6262105933878	1 \\
};
%\addplot [semithick, green!50.0!black]
%table [row sep=\\]{%
%3.37519080720585	0.0005 \\
%4.50326863208672	0.001 \\
%5.5072438802115	0.0015 \\
%5.95778001045068	0.002 \\
%6.13604456817602	0.0025 \\
%6.44706059978959	0.003 \\
%6.45580847563484	0.0035 \\
%6.9796088233645	0.004 \\
%7.0164092297266	0.0045 \\
%7.35560087979745	0.005 \\
%7.3677092187702	0.0055 \\
%7.59600595374431	0.006 \\
%7.76866832179841	0.0065 \\
%7.94236593312389	0.007 \\
%7.9658762652448	0.0075 \\
%8.05037248513788	0.008 \\
%8.59496758400506	0.0085 \\
%8.60329677230171	0.009 \\
%8.79346424294602	0.0095 \\
%8.86905318084675	0.01 \\
%8.88389806624278	0.0105 \\
%9.04691916037735	0.011 \\
%9.08640658779265	0.0115 \\
%9.10000296397999	0.012 \\
%9.3088436164992	0.0125 \\
%9.34336516035483	0.013 \\
%9.38815382385879	0.0135 \\
%9.45098244057024	0.014 \\
%9.49460321784619	0.0145 \\
%9.72257453925454	0.015 \\
%9.73943558508141	0.0155 \\
%9.83430342431529	0.016 \\
%9.91362700171592	0.0165 \\
%9.92698326750325	0.017 \\
%9.96809272475036	0.0175 \\
%10.1430787744242	0.018 \\
%10.1756551576245	0.0185 \\
%10.3312921577174	0.019 \\
%10.4919065255548	0.0195 \\
%10.5870220429462	0.02 \\
%10.6429369263756	0.0205 \\
%10.8388997454208	0.021 \\
%10.8702071756142	0.0215 \\
%11.1959619516127	0.022 \\
%11.6652815730423	0.0225 \\
%12.1429946602924	0.023 \\
%12.2520718918576	0.0235 \\
%12.3338749885701	0.024 \\
%12.3925599568937	0.0245 \\
%12.4058171161108	0.025 \\
%12.6081398108306	0.0255 \\
%12.9214565949756	0.026 \\
%13.0868048874003	0.0265 \\
%13.1147799502073	0.027 \\
%13.1619709987662	0.0275 \\
%13.2215974458635	0.028 \\
%13.2619119950038	0.0285 \\
%13.3324026002383	0.029 \\
%13.4998398437287	0.0295 \\
%13.5484326282088	0.03 \\
%13.6415794833311	0.0305 \\
%13.6839466682702	0.031 \\
%13.7149776503479	0.0315 \\
%13.7874430396276	0.032 \\
%13.808544696703	0.0325 \\
%13.854916387198	0.033 \\
%13.9973929231513	0.0335 \\
%14.10637835162	0.034 \\
%14.1630310970467	0.0345 \\
%14.3888789307912	0.035 \\
%14.6052759138743	0.0355 \\
%14.8465728037612	0.036 \\
%14.9075801323197	0.0365 \\
%14.9436283221705	0.037 \\
%15.0601215417579	0.0375 \\
%15.0912553218169	0.038 \\
%15.1198364988998	0.0385 \\
%15.3373340453751	0.039 \\
%15.3852499235604	0.0395 \\
%15.3920158139649	0.04 \\
%15.4165994249165	0.0405 \\
%15.4717556451225	0.041 \\
%15.4816167448516	0.0415 \\
%15.5784519588421	0.042 \\
%15.5856268314254	0.0425 \\
%15.6487287004003	0.043 \\
%15.7584928038971	0.0435 \\
%15.8410292770031	0.044 \\
%15.8549458714393	0.0445 \\
%15.8808643315715	0.045 \\
%15.9056265546803	0.0455 \\
%15.9326331921723	0.046 \\
%15.9562009550708	0.0465 \\
%16.0946048829648	0.047 \\
%16.1288873240816	0.0475 \\
%16.1990723274171	0.048 \\
%16.2150203334694	0.0485 \\
%16.2228714200074	0.049 \\
%16.2394379612329	0.0495 \\
%16.2504247500623	0.05 \\
%16.2534376279663	0.0505 \\
%16.2685045664323	0.051 \\
%16.2819603624788	0.0515 \\
%16.3356754950337	0.052 \\
%16.5332160989469	0.0525 \\
%16.5370179561491	0.053 \\
%16.566663549431	0.0535 \\
%16.6637837003091	0.054 \\
%16.8910285329444	0.0545 \\
%17.0706489176169	0.055 \\
%17.1471027160705	0.0555 \\
%17.4572529919102	0.056 \\
%17.4606229886361	0.0565 \\
%17.4751852875197	0.057 \\
%17.4928410604432	0.0575 \\
%17.5486047213182	0.058 \\
%17.6899195500595	0.0585 \\
%17.7483297360094	0.059 \\
%17.7988684437581	0.0595 \\
%17.8054375209562	0.06 \\
%17.8510092881589	0.0605 \\
%18.007561864779	0.061 \\
%18.0114963221629	0.0615 \\
%18.1429282674896	0.062 \\
%18.4057839599906	0.0625 \\
%18.4495822332171	0.063 \\
%18.8529782592223	0.0635 \\
%18.9203331296247	0.064 \\
%18.9623294293071	0.0645 \\
%19.0380712323235	0.065 \\
%19.0635986187705	0.0655 \\
%19.1630147157725	0.066 \\
%19.2370706032477	0.0665 \\
%19.2628456591732	0.067 \\
%19.5965919086979	0.0675 \\
%19.6963265377666	0.068 \\
%19.8469614478866	0.0685 \\
%19.8514814234713	0.069 \\
%19.9300706765174	0.0695 \\
%20.0580332012439	0.07 \\
%20.0954253118909	0.0705 \\
%20.1383712397916	0.071 \\
%20.6117958712647	0.0715 \\
%20.6281814229622	0.072 \\
%20.6333920821492	0.0725 \\
%20.7389787010509	0.073 \\
%20.9554231879633	0.0735 \\
%21.0059039955073	0.074 \\
%21.3563709307449	0.0745 \\
%21.5924225750914	0.075 \\
%21.7525971420656	0.0755 \\
%21.8929990068097	0.076 \\
%22.2196357749478	0.0765 \\
%22.2825198060974	0.077 \\
%22.3020045348687	0.0775 \\
%22.4225680229121	0.078 \\
%22.555897281485	0.0785 \\
%22.6659774978286	0.079 \\
%22.71223405762	0.0795 \\
%22.9488083672583	0.08 \\
%22.9550291657101	0.0805 \\
%22.9892176327789	0.081 \\
%23.183150786725	0.0815 \\
%23.201003702485	0.082 \\
%23.2063510261363	0.0825 \\
%23.318821993445	0.083 \\
%23.3237816450016	0.0835 \\
%23.3856535165966	0.084 \\
%23.5372452609001	0.0845 \\
%23.6477572986479	0.085 \\
%23.8427741507135	0.0855 \\
%24.0468105971863	0.086 \\
%24.136060426361	0.0865 \\
%24.254479727977	0.087 \\
%24.3037417941607	0.0875 \\
%24.5514927411185	0.088 \\
%24.8349244857595	0.0885 \\
%25.4067618489205	0.089 \\
%25.4442257343511	0.0895 \\
%25.4855105616912	0.09 \\
%25.5265768942674	0.0905 \\
%26.646760282474	0.091 \\
%27.0035383764166	0.0915 \\
%27.2450508590967	0.092 \\
%27.268127625826	0.0925 \\
%27.3897748330272	0.093 \\
%28.0186744059786	0.0935 \\
%28.0314996879522	0.094 \\
%28.0540438952066	0.0945 \\
%28.1712483235832	0.095 \\
%28.2496190725189	0.0955 \\
%28.6892198395964	0.096 \\
%28.9789521847954	0.0965 \\
%28.9981387343752	0.097 \\
%29.0907967475149	0.0975 \\
%29.178531491233	0.098 \\
%29.3393795766772	0.0985 \\
%29.7092461567796	0.099 \\
%29.9472497938193	0.0995 \\
%30.3592834626545	0.1 \\
%30.3862918615186	0.1005 \\
%30.5828863598786	0.101 \\
%30.5955567481735	0.1015 \\
%30.6341944030176	0.102 \\
%30.6474760904163	0.1025 \\
%30.654648232405	0.103 \\
%30.8896706025945	0.1035 \\
%31.3964999815833	0.104 \\
%31.5900577735281	0.1045 \\
%31.8168047421467	0.105 \\
%31.9447509347857	0.1055 \\
%32.0017909495915	0.106 \\
%32.0334387948548	0.1065 \\
%32.1610150467261	0.107 \\
%32.2572671343512	0.1075 \\
%32.2655435591941	0.108 \\
%32.4491702048396	0.1085 \\
%33.1758659414042	0.109 \\
%33.2341332828981	0.1095 \\
%33.2903855100581	0.11 \\
%33.3604741347106	0.1105 \\
%33.4053719675518	0.111 \\
%33.4272554274841	0.1115 \\
%33.4622085513847	0.112 \\
%33.5237155634317	0.1125 \\
%33.5569238631294	0.113 \\
%33.6201840161047	0.1135 \\
%33.7090175213458	0.114 \\
%33.817919828549	0.1145 \\
%33.875939651569	0.115 \\
%33.9339859214235	0.1155 \\
%34.0187856995479	0.116 \\
%34.0985124290345	0.1165 \\
%34.098697178402	0.117 \\
%34.2556681975138	0.1175 \\
%34.3479758025522	0.118 \\
%34.4345233374179	0.1185 \\
%34.5261874094509	0.119 \\
%34.6621075802625	0.1195 \\
%35.0139131514741	0.12 \\
%35.2236980270736	0.1205 \\
%35.5891175566626	0.121 \\
%36.8205788172735	0.1215 \\
%37.236147587178	0.122 \\
%39.5119430989222	0.1225 \\
%39.6394118346938	0.123 \\
%39.6983517780766	0.1235 \\
%40.3619014493093	0.124 \\
%40.811606010153	0.1245 \\
%40.8886172952917	0.125 \\
%41.0753038809346	0.1255 \\
%41.3724977753861	0.126 \\
%41.5776254861111	0.1265 \\
%42.0397850615709	0.127 \\
%42.3897411279104	0.1275 \\
%42.4458996903377	0.128 \\
%42.5226569904469	0.1285 \\
%42.6776845042376	0.129 \\
%42.6985928142528	0.1295 \\
%42.8209485071322	0.13 \\
%42.824872056417	0.1305 \\
%42.9096668546335	0.131 \\
%42.9126736856824	0.1315 \\
%42.9812535114736	0.132 \\
%43.1935382960415	0.1325 \\
%43.2480807942759	0.133 \\
%43.3065140963848	0.1335 \\
%43.3218636215029	0.134 \\
%43.4610551898598	0.1345 \\
%43.70533713874	0.135 \\
%43.7215711251637	0.1355 \\
%43.7863700105575	0.136 \\
%43.8038050490298	0.1365 \\
%43.8881288866284	0.137 \\
%44.1412503792706	0.1375 \\
%44.337170091503	0.138 \\
%45.0842731280532	0.1385 \\
%45.2502483191924	0.139 \\
%45.2793297894183	0.1395 \\
%45.2849100684113	0.14 \\
%45.7974438374787	0.1405 \\
%46.1392726735578	0.141 \\
%46.2826488539693	0.1415 \\
%46.4351861948103	0.142 \\
%46.6909073011551	0.1425 \\
%46.8396530055144	0.143 \\
%46.9322016502747	0.1435 \\
%46.9396383281644	0.144 \\
%47.0737979706286	0.1445 \\
%47.1769128148975	0.145 \\
%47.2036105789487	0.1455 \\
%47.2383271631311	0.146 \\
%47.2949540780375	0.1465 \\
%47.3512582934116	0.147 \\
%47.3525163879727	0.1475 \\
%47.5840624315357	0.148 \\
%47.6715375585972	0.1485 \\
%47.8708987301654	0.149 \\
%47.8774069510567	0.1495 \\
%47.9407330783472	0.15 \\
%48.1388601347004	0.1505 \\
%48.1555711232453	0.151 \\
%48.1796299234582	0.1515 \\
%48.2541653919096	0.152 \\
%48.6654396089048	0.1525 \\
%48.6810808269688	0.153 \\
%48.8434179197409	0.1535 \\
%48.8558375261274	0.154 \\
%48.9881312634986	0.1545 \\
%49.211137847409	0.155 \\
%49.2442936694175	0.1555 \\
%49.3036144386645	0.156 \\
%49.4919152672653	0.1565 \\
%49.576872587344	0.157 \\
%49.8267958892768	0.1575 \\
%49.8543889188264	0.158 \\
%49.8930381845063	0.1585 \\
%49.9369567177812	0.159 \\
%50.0346950004569	0.1595 \\
%50.0393040030146	0.16 \\
%50.064709292887	0.1605 \\
%50.1210539500322	0.161 \\
%50.1307756424145	0.1615 \\
%50.3805727646681	0.162 \\
%50.7654943733492	0.1625 \\
%50.8698498723663	0.163 \\
%50.936356368018	0.1635 \\
%51.136366866135	0.164 \\
%51.2135739816635	0.1645 \\
%51.4431069647015	0.165 \\
%51.532382762425	0.1655 \\
%52.3030934094091	0.166 \\
%52.7735218652612	0.1665 \\
%53.4715526436769	0.167 \\
%53.5751732335613	0.1675 \\
%53.6028682991649	0.168 \\
%53.6331515284466	0.1685 \\
%53.8517741619997	0.169 \\
%54.1648638562813	0.1695 \\
%54.4780702397838	0.17 \\
%54.4984184714236	0.1705 \\
%54.5400241665754	0.171 \\
%55.0146000262984	0.1715 \\
%55.8261620618693	0.172 \\
%56.4686762162031	0.1725 \\
%56.6837124507785	0.173 \\
%57.13631117229	0.1735 \\
%57.1831554460926	0.174 \\
%57.3564353383874	0.1745 \\
%57.6113210539481	0.175 \\
%58.002865632224	0.1755 \\
%58.0240179172776	0.176 \\
%58.1680663242165	0.1765 \\
%58.4621082718793	0.177 \\
%58.7935164111458	0.1775 \\
%59.0537156170439	0.178 \\
%60.0442893569937	0.1785 \\
%60.7014975285189	0.179 \\
%61.4604797202497	0.1795 \\
%62.7239451404466	0.18 \\
%62.8989734773806	0.1805 \\
%63.0601076522124	0.181 \\
%63.1485835599795	0.1815 \\
%63.2433292111741	0.182 \\
%63.4730046692949	0.1825 \\
%63.7310704752983	0.183 \\
%63.7414667019455	0.1835 \\
%63.7808065463436	0.184 \\
%63.9454018969935	0.1845 \\
%64.0761615473173	0.185 \\
%64.1184832587776	0.1855 \\
%64.3442505192736	0.186 \\
%64.3792864714182	0.1865 \\
%64.4584024410326	0.187 \\
%64.8431978163119	0.1875 \\
%64.9004684719236	0.188 \\
%65.0292543562293	0.1885 \\
%65.1939890635881	0.189 \\
%65.3306257446725	0.1895 \\
%65.3622151343512	0.19 \\
%65.5605611399821	0.1905 \\
%65.6932303067735	0.191 \\
%65.6994406389933	0.1915 \\
%65.7843372300606	0.192 \\
%65.900022050264	0.1925 \\
%66.0549678419804	0.193 \\
%66.2568967302184	0.1935 \\
%66.2828870478752	0.194 \\
%66.3952300544286	0.1945 \\
%66.5143929533078	0.195 \\
%66.6443998437416	0.1955 \\
%66.7071660208677	0.196 \\
%66.8031823327315	0.1965 \\
%66.8103280819827	0.197 \\
%66.9440772350803	0.1975 \\
%66.9605165454322	0.198 \\
%67.0347669698723	0.1985 \\
%67.327628245366	0.199 \\
%67.3291507025772	0.1995 \\
%67.3297150956983	0.2 \\
%67.3608983563449	0.2005 \\
%67.4360405625303	0.201 \\
%67.4929824387923	0.2015 \\
%67.5519235962315	0.202 \\
%67.5981097394623	0.2025 \\
%67.6479416307473	0.203 \\
%67.6716529771682	0.2035 \\
%67.7085468301348	0.204 \\
%67.7646812109881	0.2045 \\
%67.7689075136201	0.205 \\
%67.7898705993541	0.2055 \\
%67.8184826342777	0.206 \\
%67.8657889870086	0.2065 \\
%67.9350380435884	0.207 \\
%67.9427208915137	0.2075 \\
%67.9532331221351	0.208 \\
%67.9777755529121	0.2085 \\
%67.9845630315291	0.209 \\
%68.0301457299839	0.2095 \\
%68.1293289138065	0.21 \\
%68.1504457467871	0.2105 \\
%68.1695678600129	0.211 \\
%68.2396517514693	0.2115 \\
%68.3006962686016	0.212 \\
%68.3103030476468	0.2125 \\
%68.3165891341165	0.213 \\
%68.3906643438579	0.2135 \\
%68.4143551126787	0.214 \\
%68.4178540819447	0.2145 \\
%68.4545939430324	0.215 \\
%68.4786538922762	0.2155 \\
%68.528444740264	0.216 \\
%68.5429503014466	0.2165 \\
%68.6011755236346	0.217 \\
%68.6139148293884	0.2175 \\
%68.6246886712865	0.218 \\
%68.6463348443256	0.2185 \\
%68.657725593756	0.219 \\
%68.7067931217057	0.2195 \\
%68.7208998824148	0.22 \\
%68.8205165070614	0.2205 \\
%68.8541927639567	0.221 \\
%68.8545422301626	0.2215 \\
%68.8638318614182	0.222 \\
%68.8680748723445	0.2225 \\
%68.8821707823002	0.223 \\
%68.9580678831677	0.2235 \\
%69.0627899343055	0.224 \\
%69.0765211200093	0.2245 \\
%69.1165275509818	0.225 \\
%69.1935701036736	0.2255 \\
%69.2730606755819	0.226 \\
%69.3299267280002	0.2265 \\
%69.384470713834	0.227 \\
%69.3874955762273	0.2275 \\
%69.430587186284	0.228 \\
%69.5574803935212	0.2285 \\
%69.6351075077005	0.229 \\
%69.7151271034054	0.2295 \\
%69.7652074818628	0.23 \\
%69.7858112404597	0.2305 \\
%69.8021785454968	0.231 \\
%69.8466327372734	0.2315 \\
%69.892346519581	0.232 \\
%69.9269263884954	0.2325 \\
%69.943323527879	0.233 \\
%69.9602366834123	0.2335 \\
%70.0157473491662	0.234 \\
%70.0501027114303	0.2345 \\
%70.0788695898425	0.235 \\
%70.1513463587301	0.2355 \\
%70.183416168536	0.236 \\
%70.2903004364998	0.2365 \\
%70.3175149616912	0.237 \\
%70.3435134401925	0.2375 \\
%70.3509951347366	0.238 \\
%70.3871960606984	0.2385 \\
%70.4151191375176	0.239 \\
%70.4518615515797	0.2395 \\
%70.457810385509	0.24 \\
%70.4981356324369	0.2405 \\
%70.5971435389861	0.241 \\
%70.6389688388185	0.2415 \\
%70.680431441272	0.242 \\
%70.7030519414531	0.2425 \\
%70.7822132846342	0.243 \\
%70.8143347410789	0.2435 \\
%70.8817538244601	0.244 \\
%70.9036931412832	0.2445 \\
%70.9339569214397	0.245 \\
%70.9382271848363	0.2455 \\
%71.0033792495393	0.246 \\
%71.0217607438045	0.2465 \\
%71.0945068993016	0.247 \\
%71.1272186295772	0.2475 \\
%71.128358557946	0.248 \\
%71.160530809019	0.2485 \\
%71.1940206691779	0.249 \\
%71.2139049981531	0.2495 \\
%71.2838937877981	0.25 \\
%71.2983241835526	0.2505 \\
%71.2990806768406	0.251 \\
%71.3157843828727	0.2515 \\
%71.3920615969454	0.252 \\
%71.4466619659106	0.2525 \\
%71.4881191159451	0.253 \\
%71.542816521873	0.2535 \\
%71.5637362467006	0.254 \\
%71.5700482035941	0.2545 \\
%71.5973434070519	0.255 \\
%71.6260453912369	0.2555 \\
%71.6322924668158	0.256 \\
%71.6335510307811	0.2565 \\
%71.6575036697993	0.257 \\
%71.6604460169829	0.2575 \\
%71.7173810130972	0.258 \\
%71.7392277785491	0.2585 \\
%71.7575329571407	0.259 \\
%71.7632386608507	0.2595 \\
%71.8190211844662	0.26 \\
%71.8328435687067	0.2605 \\
%71.8552937810476	0.261 \\
%71.869008221901	0.2615 \\
%71.8764258072601	0.262 \\
%71.9595029361602	0.2625 \\
%71.976207906166	0.263 \\
%72.0176047020953	0.2635 \\
%72.0512888291843	0.264 \\
%72.0662356029049	0.2645 \\
%72.0951534214623	0.265 \\
%72.1332603719733	0.2655 \\
%72.1352069370512	0.266 \\
%72.1752459259109	0.2665 \\
%72.2078079971627	0.267 \\
%72.2162314268177	0.2675 \\
%72.3000962378226	0.268 \\
%72.3335140296877	0.2685 \\
%72.3382121740137	0.269 \\
%72.3842566504711	0.2695 \\
%72.4425955369574	0.27 \\
%72.4608417002178	0.2705 \\
%72.4659815544145	0.271 \\
%72.4904453363564	0.2715 \\
%72.5128256666138	0.272 \\
%72.6178914171744	0.2725 \\
%72.6634207628158	0.273 \\
%72.7427758743897	0.2735 \\
%72.7854010075252	0.274 \\
%72.8659352831133	0.2745 \\
%72.8765293785689	0.275 \\
%72.9055144784012	0.2755 \\
%72.9383464707734	0.276 \\
%73.0201645084182	0.2765 \\
%73.0617781853455	0.277 \\
%73.0736657244287	0.2775 \\
%73.0856662641948	0.278 \\
%73.1110509817826	0.2785 \\
%73.1229884197329	0.279 \\
%73.163648921129	0.2795 \\
%73.2241074357054	0.28 \\
%73.2293386058086	0.2805 \\
%73.2619303003002	0.281 \\
%73.327138430408	0.2815 \\
%73.478365604256	0.282 \\
%73.5011884994766	0.2825 \\
%73.518061411868	0.283 \\
%73.5186274973057	0.2835 \\
%73.5392839092202	0.284 \\
%73.5494350043095	0.2845 \\
%73.5682966671145	0.285 \\
%73.6065934312958	0.2855 \\
%73.6108155315072	0.286 \\
%73.6451372950626	0.2865 \\
%73.6474874733161	0.287 \\
%73.6642870830379	0.2875 \\
%73.7629201733371	0.288 \\
%73.764262746064	0.2885 \\
%73.7838432827422	0.289 \\
%73.7965115123006	0.2895 \\
%73.8157888557367	0.29 \\
%73.8556901583547	0.2905 \\
%73.8598218207868	0.291 \\
%73.8655555489573	0.2915 \\
%73.897294760149	0.292 \\
%73.8992025368767	0.2925 \\
%73.9269254975095	0.293 \\
%73.9599240927855	0.2935 \\
%73.9954143568207	0.294 \\
%74.0273509856724	0.2945 \\
%74.0780444185366	0.295 \\
%74.0971232549539	0.2955 \\
%74.116632145668	0.296 \\
%74.1217440816104	0.2965 \\
%74.1553378704459	0.297 \\
%74.1742886870842	0.2975 \\
%74.2059083616271	0.298 \\
%74.2204654362126	0.2985 \\
%74.2207613984726	0.299 \\
%74.2495491668865	0.2995 \\
%74.2952676552778	0.3 \\
%74.3062200240106	0.3005 \\
%74.3433783067933	0.301 \\
%74.3487456906527	0.3015 \\
%74.3518978074809	0.302 \\
%74.3552771294088	0.3025 \\
%74.4359080500682	0.303 \\
%74.471222259842	0.3035 \\
%74.5176884593781	0.304 \\
%74.5181645923015	0.3045 \\
%74.5393931422927	0.305 \\
%74.5559763867368	0.3055 \\
%74.5635430889678	0.306 \\
%74.6386023594253	0.3065 \\
%74.6411673805072	0.307 \\
%74.6508945753862	0.3075 \\
%74.6583229698904	0.308 \\
%74.6895958583818	0.3085 \\
%74.7096100715627	0.309 \\
%74.755942547108	0.3095 \\
%74.7692607272535	0.31 \\
%74.7987987780334	0.3105 \\
%74.810262127232	0.311 \\
%74.8247829586641	0.3115 \\
%74.8381483981531	0.312 \\
%74.8848798983546	0.3125 \\
%74.9063933951547	0.313 \\
%74.9810654944621	0.3135 \\
%75.0120116504671	0.314 \\
%75.0302291818746	0.3145 \\
%75.0304234652063	0.315 \\
%75.0495887619632	0.3155 \\
%75.0538033311655	0.316 \\
%75.0695610067526	0.3165 \\
%75.0720599027258	0.317 \\
%75.1210147465807	0.3175 \\
%75.1393567123486	0.318 \\
%75.210506551319	0.3185 \\
%75.2300232989239	0.319 \\
%75.2957669926297	0.3195 \\
%75.2960563655387	0.32 \\
%75.3322258421684	0.3205 \\
%75.3357560094968	0.321 \\
%75.374008281306	0.3215 \\
%75.403482892996	0.322 \\
%75.4115465048733	0.3225 \\
%75.4430393312989	0.323 \\
%75.4690210858353	0.3235 \\
%75.4757892007597	0.324 \\
%75.4879560550927	0.3245 \\
%75.5083851748738	0.325 \\
%75.5227400436238	0.3255 \\
%75.5253372365621	0.326 \\
%75.5477413347058	0.3265 \\
%75.5771054033141	0.327 \\
%75.57734324449	0.3275 \\
%75.5817947450949	0.328 \\
%75.5940736157437	0.3285 \\
%75.6203782210844	0.329 \\
%75.6218822123646	0.3295 \\
%75.6254375136276	0.33 \\
%75.6301872163145	0.3305 \\
%75.6422774608362	0.331 \\
%75.6608476823897	0.3315 \\
%75.6786850245581	0.332 \\
%75.6862672423786	0.3325 \\
%75.6890952233239	0.333 \\
%75.7350923626712	0.3335 \\
%75.7508802582024	0.334 \\
%75.7965007557969	0.3345 \\
%75.8143859021924	0.335 \\
%75.8257785314908	0.3355 \\
%75.8379309158068	0.336 \\
%75.8465678731002	0.3365 \\
%75.86973866352	0.337 \\
%75.873858955046	0.3375 \\
%75.8780651410789	0.338 \\
%75.8890613869022	0.3385 \\
%75.9395504218629	0.339 \\
%75.9544875169181	0.3395 \\
%76.0392412640249	0.34 \\
%76.0542597029206	0.3405 \\
%76.0593169802162	0.341 \\
%76.1349093460566	0.3415 \\
%76.18067328109	0.342 \\
%76.1842271558433	0.3425 \\
%76.1965622679641	0.343 \\
%76.2043803181094	0.3435 \\
%76.212691672693	0.344 \\
%76.2441970229834	0.3445 \\
%76.2644313098066	0.345 \\
%76.2811758386732	0.3455 \\
%76.4069567827091	0.346 \\
%76.426590870361	0.3465 \\
%76.442042840759	0.347 \\
%76.4487586660339	0.3475 \\
%76.5121980386449	0.348 \\
%76.5124559292492	0.3485 \\
%76.5668500846802	0.349 \\
%76.5875444245076	0.3495 \\
%76.6203745324999	0.35 \\
%76.6317525175251	0.3505 \\
%76.6387662802656	0.351 \\
%76.6900133072475	0.3515 \\
%76.8084976451154	0.352 \\
%76.8540585580487	0.3525 \\
%76.9545193800615	0.353 \\
%76.9629963733224	0.3535 \\
%76.9652992053041	0.354 \\
%76.9692783382185	0.3545 \\
%77.0232154736358	0.355 \\
%77.092487350908	0.3555 \\
%77.1191201311078	0.356 \\
%77.138472570178	0.3565 \\
%77.1751426424373	0.357 \\
%77.2473773726579	0.3575 \\
%77.2498146523104	0.358 \\
%77.2522546840972	0.3585 \\
%77.2792328315033	0.359 \\
%77.2907361760595	0.3595 \\
%77.3058882379184	0.36 \\
%77.32287171909	0.3605 \\
%77.3731350310265	0.361 \\
%77.3813257769441	0.3615 \\
%77.3841640393023	0.362 \\
%77.4683355609342	0.3625 \\
%77.5277623676706	0.363 \\
%77.5816239185591	0.3635 \\
%77.6023908639831	0.364 \\
%77.6080914379733	0.3645 \\
%77.6329378312222	0.365 \\
%77.6397998227473	0.3655 \\
%77.7275429981418	0.366 \\
%77.7288965616998	0.3665 \\
%77.7403203508888	0.367 \\
%77.7449835937666	0.3675 \\
%77.7464877090979	0.368 \\
%77.7645858192654	0.3685 \\
%77.7931546533993	0.369 \\
%77.796884038413	0.3695 \\
%77.8042164522731	0.37 \\
%77.8229833783033	0.3705 \\
%77.8272333535421	0.371 \\
%77.8463414956788	0.3715 \\
%77.8928607640777	0.372 \\
%77.9149203529767	0.3725 \\
%77.9285815135841	0.373 \\
%77.9764694728799	0.3735 \\
%78.067725770851	0.374 \\
%78.0945575591379	0.3745 \\
%78.099917292439	0.375 \\
%78.1609907058405	0.3755 \\
%78.1734733214586	0.376 \\
%78.1975386352789	0.3765 \\
%78.1979327466392	0.377 \\
%78.2258716545806	0.3775 \\
%78.2307724734691	0.378 \\
%78.2406949538838	0.3785 \\
%78.2580115776021	0.379 \\
%78.3065802114674	0.3795 \\
%78.3209630765913	0.38 \\
%78.3700121631274	0.3805 \\
%78.4588181839697	0.381 \\
%78.4628195101044	0.3815 \\
%78.4654155807218	0.382 \\
%78.4798684479567	0.3825 \\
%78.4822733931986	0.383 \\
%78.4952035239527	0.3835 \\
%78.5176518927928	0.384 \\
%78.5210658908879	0.3845 \\
%78.5246141332699	0.385 \\
%78.5326843789915	0.3855 \\
%78.6078441172087	0.386 \\
%78.6149469276787	0.3865 \\
%78.736617154146	0.387 \\
%78.7637208532821	0.3875 \\
%78.7884638625152	0.388 \\
%78.8306368692851	0.3885 \\
%78.8687409485831	0.389 \\
%78.9462902504061	0.3895 \\
%78.9518184373594	0.39 \\
%79.0090406729112	0.3905 \\
%79.0235501345511	0.391 \\
%79.0623136584663	0.3915 \\
%79.109557940711	0.392 \\
%79.1157203074154	0.3925 \\
%79.1742126313804	0.393 \\
%79.1791182637157	0.3935 \\
%79.2023518862358	0.394 \\
%79.2224799387481	0.3945 \\
%79.2310025361324	0.395 \\
%79.2466071612537	0.3955 \\
%79.2474747398112	0.396 \\
%79.2642931855262	0.3965 \\
%79.268896056158	0.397 \\
%79.2914103817454	0.3975 \\
%79.3103519477384	0.398 \\
%79.4177718472702	0.3985 \\
%79.4471040991413	0.399 \\
%79.4705582854917	0.3995 \\
%79.47298221535	0.4 \\
%79.5124408624013	0.4005 \\
%79.5211890390655	0.401 \\
%79.6550260263423	0.4015 \\
%79.7327817142339	0.402 \\
%79.7928385889502	0.4025 \\
%79.8436173720108	0.403 \\
%79.8530344255824	0.4035 \\
%79.8897453520503	0.404 \\
%79.893037719062	0.4045 \\
%79.9079293768671	0.405 \\
%79.9858300065089	0.4055 \\
%79.9991395528335	0.406 \\
%80.0253050377186	0.4065 \\
%80.0538373568557	0.407 \\
%80.0540810949062	0.4075 \\
%80.0827163585233	0.408 \\
%80.1194193921367	0.4085 \\
%80.1287054140604	0.409 \\
%80.2032925118225	0.4095 \\
%80.2165197598594	0.41 \\
%80.2547584806359	0.4105 \\
%80.3070407299957	0.411 \\
%80.3222473022208	0.4115 \\
%80.3381411335624	0.412 \\
%80.3501454375807	0.4125 \\
%80.3791282784355	0.413 \\
%80.4028216416443	0.4135 \\
%80.4216939601234	0.414 \\
%80.4583139086524	0.4145 \\
%80.4870655907952	0.415 \\
%80.4998009883046	0.4155 \\
%80.6719910827601	0.416 \\
%80.7010430869199	0.4165 \\
%80.7246793193854	0.417 \\
%80.7727690491401	0.4175 \\
%80.8028420006433	0.418 \\
%80.8176553102212	0.4185 \\
%80.824057484974	0.419 \\
%80.8482359786319	0.4195 \\
%80.8731085288126	0.42 \\
%80.9735736986341	0.4205 \\
%81.0166967957831	0.421 \\
%81.020662765095	0.4215 \\
%81.0582047770233	0.422 \\
%81.1378097573519	0.4225 \\
%81.1492142908853	0.423 \\
%81.1517122650741	0.4235 \\
%81.1537419692578	0.424 \\
%81.1920093300302	0.4245 \\
%81.2258013249655	0.425 \\
%81.2572701833734	0.4255 \\
%81.3528850688733	0.426 \\
%81.3743198644742	0.4265 \\
%81.4069386537447	0.427 \\
%81.413382574872	0.4275 \\
%81.4968456798301	0.428 \\
%81.5580756819234	0.4285 \\
%81.6044566070023	0.429 \\
%81.7230071731206	0.4295 \\
%81.7742793073012	0.43 \\
%81.7747881282217	0.4305 \\
%81.8285380688835	0.431 \\
%81.8377858673663	0.4315 \\
%81.8640206399606	0.432 \\
%81.9914259519419	0.4325 \\
%82.0097121190664	0.433 \\
%82.0252925042483	0.4335 \\
%82.0351858615724	0.434 \\
%82.0629994218868	0.4345 \\
%82.1747598830288	0.435 \\
%82.1971029076385	0.4355 \\
%82.2663101404728	0.436 \\
%82.2990673764164	0.4365 \\
%82.3778245320416	0.437 \\
%82.4001111691968	0.4375 \\
%82.4156100224006	0.438 \\
%82.4335145239667	0.4385 \\
%82.4544647145186	0.439 \\
%82.5270856633653	0.4395 \\
%82.5535782439014	0.44 \\
%82.5763405692958	0.4405 \\
%82.6162700918913	0.441 \\
%82.6336454926357	0.4415 \\
%82.6672528823523	0.442 \\
%82.6908512613153	0.4425 \\
%82.8346418472669	0.443 \\
%82.83995493201	0.4435 \\
%82.86952354582	0.444 \\
%82.8735786632169	0.4445 \\
%82.8851795740885	0.445 \\
%82.9235898234519	0.4455 \\
%83.0132959458294	0.446 \\
%83.0776586358069	0.4465 \\
%83.119648812673	0.447 \\
%83.1628450926544	0.4475 \\
%83.1992673932218	0.448 \\
%83.311693348172	0.4485 \\
%83.3845004714346	0.449 \\
%83.4151279485662	0.4495 \\
%83.4751339985154	0.45 \\
%83.5089928044868	0.4505 \\
%83.5869888755539	0.451 \\
%83.6440406467576	0.4515 \\
%83.6512422844977	0.452 \\
%83.6525136384147	0.4525 \\
%83.6741897104133	0.453 \\
%83.7391264681434	0.4535 \\
%83.7699401766349	0.454 \\
%83.7818290583725	0.4545 \\
%83.7826316746022	0.455 \\
%83.8073637923173	0.4555 \\
%83.8533727919349	0.456 \\
%83.9832606746567	0.4565 \\
%84.0095564471824	0.457 \\
%84.0734356010878	0.4575 \\
%84.1155140984067	0.458 \\
%84.1418832692399	0.4585 \\
%84.1522551806303	0.459 \\
%84.1682359971866	0.4595 \\
%84.2422415452205	0.46 \\
%84.2608902824015	0.4605 \\
%84.323687717545	0.461 \\
%84.3519375890459	0.4615 \\
%84.4639697847151	0.462 \\
%84.5247135353827	0.4625 \\
%84.533809267584	0.463 \\
%84.5932454419005	0.4635 \\
%84.6310403789106	0.464 \\
%84.65937318263	0.4645 \\
%84.6679121828806	0.465 \\
%84.7404824340154	0.4655 \\
%84.8133747193742	0.466 \\
%84.8358754298451	0.4665 \\
%84.854104120698	0.467 \\
%84.8643306637357	0.4675 \\
%85.0110909596616	0.468 \\
%85.0788715281471	0.4685 \\
%85.1127874744757	0.469 \\
%85.3402045109889	0.4695 \\
%85.346063315267	0.47 \\
%85.3549823827191	0.4705 \\
%85.3949756068648	0.471 \\
%85.4182409070729	0.4715 \\
%85.5118959532916	0.472 \\
%85.5827546485333	0.4725 \\
%85.5947804434392	0.473 \\
%85.5976046430873	0.4735 \\
%85.6066613861013	0.474 \\
%85.6165634414496	0.4745 \\
%85.6554194424998	0.475 \\
%85.6674548476879	0.4755 \\
%85.6806386385342	0.476 \\
%85.7848854619758	0.4765 \\
%86.0068538220691	0.477 \\
%86.0305942098864	0.4775 \\
%86.0313998439774	0.478 \\
%86.1800806539363	0.4785 \\
%86.1921460250204	0.479 \\
%86.2099551921622	0.4795 \\
%86.2299180166598	0.48 \\
%86.3098162295241	0.4805 \\
%86.3264461762599	0.481 \\
%86.3471923659598	0.4815 \\
%86.3858470967057	0.482 \\
%86.4722336386065	0.4825 \\
%86.5784821651702	0.483 \\
%86.5874931893525	0.4835 \\
%86.6166800053506	0.484 \\
%86.7119475466941	0.4845 \\
%86.7818199717688	0.485 \\
%86.7830579449699	0.4855 \\
%86.8339609495746	0.486 \\
%86.8467396278896	0.4865 \\
%86.9952109461186	0.487 \\
%87.0045254802234	0.4875 \\
%87.0568705683361	0.488 \\
%87.0878453753751	0.4885 \\
%87.1741306413877	0.489 \\
%87.1825176493705	0.4895 \\
%87.1978192978106	0.49 \\
%87.2547229184884	0.4905 \\
%87.5587911725901	0.491 \\
%87.5845158181853	0.4915 \\
%87.584808120494	0.492 \\
%87.7883594677483	0.4925 \\
%87.9386758508846	0.493 \\
%87.9953587097263	0.4935 \\
%88.1904253616241	0.494 \\
%88.2357423817138	0.4945 \\
%88.2535325720995	0.495 \\
%88.2777704981537	0.4955 \\
%88.3156571751113	0.496 \\
%88.3473390632163	0.4965 \\
%88.4140705230214	0.497 \\
%88.4405169776318	0.4975 \\
%88.541306138324	0.498 \\
%88.7011114381099	0.4985 \\
%88.8957209172707	0.499 \\
%88.901775499633	0.4995 \\
%88.9465969553794	0.5 \\
%89.0526034424136	0.5005 \\
%89.0874761380481	0.501 \\
%89.1962991544698	0.5015 \\
%89.2058948833992	0.502 \\
%89.2177370219469	0.5025 \\
%89.3091947659829	0.503 \\
%89.5380460344204	0.5035 \\
%89.5381800531606	0.504 \\
%89.6123656854494	0.5045 \\
%89.6192900184696	0.505 \\
%89.7446046177874	0.5055 \\
%89.765812303823	0.506 \\
%89.8073736348792	0.5065 \\
%89.9051018731366	0.507 \\
%90.0244580204097	0.5075 \\
%90.1553666032944	0.508 \\
%90.156645551884	0.5085 \\
%90.2873739260888	0.509 \\
%90.3418330495137	0.5095 \\
%90.4322752839476	0.51 \\
%90.4961560757035	0.5105 \\
%90.5353993338132	0.511 \\
%90.7738401375015	0.5115 \\
%90.8533680858913	0.512 \\
%90.912318121902	0.5125 \\
%91.1653036748365	0.513 \\
%91.2163766728127	0.5135 \\
%91.2191273477365	0.514 \\
%91.237886857465	0.5145 \\
%91.2420351621283	0.515 \\
%91.40535425509	0.5155 \\
%91.4359546736857	0.516 \\
%91.4728870155012	0.5165 \\
%91.5945414343049	0.517 \\
%91.6457153900151	0.5175 \\
%91.8355933655457	0.518 \\
%91.8493113490076	0.5185 \\
%91.9067655067019	0.519 \\
%92.0529080218795	0.5195 \\
%92.1187401620508	0.52 \\
%92.1266170613353	0.5205 \\
%92.1698267293902	0.521 \\
%92.1709963626778	0.5215 \\
%92.2779380263484	0.522 \\
%92.2852951254708	0.5225 \\
%92.3231393538718	0.523 \\
%92.409751536037	0.5235 \\
%92.4260252811791	0.524 \\
%92.4355568365395	0.5245 \\
%92.5994619293339	0.525 \\
%92.7881512890857	0.5255 \\
%92.8018810092993	0.526 \\
%92.8091369231956	0.5265 \\
%92.8567728748897	0.527 \\
%92.897371785989	0.5275 \\
%92.9806010884523	0.528 \\
%93.0379169386422	0.5285 \\
%93.0832909818615	0.529 \\
%93.119053971942	0.5295 \\
%93.1408889063612	0.53 \\
%93.1760066598248	0.5305 \\
%93.5034331419785	0.531 \\
%93.5050162364845	0.5315 \\
%93.5213786311925	0.532 \\
%93.5992171065908	0.5325 \\
%93.7135139474273	0.533 \\
%93.7415229643089	0.5335 \\
%93.8651001165775	0.534 \\
%93.8753004025276	0.5345 \\
%93.9054235928814	0.535 \\
%93.9293849737194	0.5355 \\
%94.159435540717	0.536 \\
%94.2420929612005	0.5365 \\
%94.3507314554745	0.537 \\
%94.4709053146505	0.5375 \\
%94.6528291444453	0.538 \\
%94.7179679234186	0.5385 \\
%94.7694088666617	0.539 \\
%94.8539887908782	0.5395 \\
%94.8842214670862	0.54 \\
%94.9244721722318	0.5405 \\
%94.9998578021354	0.541 \\
%95.0824711599073	0.5415 \\
%95.2621407713592	0.542 \\
%95.371886572193	0.5425 \\
%95.3911304375926	0.543 \\
%95.4210573452588	0.5435 \\
%95.7127270665032	0.544 \\
%95.7619692382967	0.5445 \\
%95.8360167696736	0.545 \\
%95.8446576538398	0.5455 \\
%96.0020073704222	0.546 \\
%96.0977577044659	0.5465 \\
%96.1852210297574	0.547 \\
%96.3298961834381	0.5475 \\
%96.3337833626356	0.548 \\
%96.5513297375623	0.5485 \\
%96.5735438653853	0.549 \\
%96.5774683723677	0.5495 \\
%96.6690084156195	0.55 \\
%96.6985366330775	0.5505 \\
%96.7115187188997	0.551 \\
%96.802488195955	0.5515 \\
%96.8203786290092	0.552 \\
%96.8890676943818	0.5525 \\
%97.3497168005856	0.553 \\
%97.5125262521977	0.5535 \\
%97.6828060395332	0.554 \\
%97.8904212998431	0.5545 \\
%97.9500205379858	0.555 \\
%98.0533492289152	0.5555 \\
%98.166949128473	0.556 \\
%98.3188045531437	0.5565 \\
%98.3514955122575	0.557 \\
%98.3551316596055	0.5575 \\
%98.4024746439842	0.558 \\
%98.6350553856083	0.5585 \\
%98.8758913059054	0.559 \\
%99.0181239604953	0.5595 \\
%99.06231267367	0.56 \\
%99.1150488068357	0.5605 \\
%99.4586525160843	0.561 \\
%99.5233783086344	0.5615 \\
%99.5282092966115	0.562 \\
%99.5515364437593	0.5625 \\
%99.7556411596312	0.563 \\
%99.9948664945197	0.5635 \\
%100.254367877964	0.564 \\
%100.507152432371	0.5645 \\
%100.609780846683	0.565 \\
%100.739007246785	0.5655 \\
%100.996480789278	0.566 \\
%101.095087421953	0.5665 \\
%101.114857044513	0.567 \\
%101.137613385065	0.5675 \\
%101.182874091547	0.568 \\
%101.185449502967	0.5685 \\
%101.187302870891	0.569 \\
%101.220878531057	0.5695 \\
%101.284139814602	0.57 \\
%101.643638273967	0.5705 \\
%101.750600676375	0.571 \\
%101.832196439216	0.5715 \\
%101.900758400765	0.572 \\
%101.986587857119	0.5725 \\
%102.064888700977	0.573 \\
%102.22048328017	0.5735 \\
%102.275223783488	0.574 \\
%102.282236126207	0.5745 \\
%102.713134082066	0.575 \\
%102.769486463171	0.5755 \\
%102.773148183939	0.576 \\
%103.023286777941	0.5765 \\
%103.151524780733	0.577 \\
%103.162666080445	0.5775 \\
%103.275196687239	0.578 \\
%103.391363168051	0.5785 \\
%103.43011036809	0.579 \\
%103.629744875402	0.5795 \\
%103.663300432807	0.58 \\
%103.776400063606	0.5805 \\
%104.430157780079	0.581 \\
%104.604885898685	0.5815 \\
%104.742932806824	0.582 \\
%105.06958559382	0.5825 \\
%105.181190411618	0.583 \\
%105.193519446098	0.5835 \\
%105.268576391993	0.584 \\
%105.363302392221	0.5845 \\
%105.397586717306	0.585 \\
%105.63710511318	0.5855 \\
%105.759226789437	0.586 \\
%106.184160974045	0.5865 \\
%106.242172790237	0.587 \\
%107.856368161811	0.5875 \\
%107.942866560792	0.588 \\
%108.480385600633	0.5885 \\
%108.521072346989	0.589 \\
%108.533189381345	0.5895 \\
%108.597074780137	0.59 \\
%108.664562701784	0.5905 \\
%109.153786799708	0.591 \\
%109.223409990201	0.5915 \\
%109.39768653955	0.592 \\
%109.673919581043	0.5925 \\
%110.067106221255	0.593 \\
%110.28307335979	0.5935 \\
%110.432646801178	0.594 \\
%110.526162529354	0.5945 \\
%110.563448716822	0.595 \\
%110.572500974719	0.5955 \\
%110.61095058009	0.596 \\
%110.685132119098	0.5965 \\
%110.781505229282	0.597 \\
%110.954682190919	0.5975 \\
%110.973094967833	0.598 \\
%111.350188525822	0.5985 \\
%111.554175030532	0.599 \\
%111.915627355717	0.5995 \\
%111.922680365008	0.6 \\
%111.94128001325	0.6005 \\
%111.948020830308	0.601 \\
%111.9665430881	0.6015 \\
%112.254770334148	0.602 \\
%112.374280558852	0.6025 \\
%112.480181948886	0.603 \\
%112.481984260027	0.6035 \\
%112.536015509888	0.604 \\
%112.620068238114	0.6045 \\
%112.784374337831	0.605 \\
%112.833648193758	0.6055 \\
%112.868588961765	0.606 \\
%113.077512227681	0.6065 \\
%113.292774590326	0.607 \\
%113.294613004977	0.6075 \\
%113.450505162853	0.608 \\
%113.536693671544	0.6085 \\
%113.652258080547	0.609 \\
%113.829536043357	0.6095 \\
%113.836036416676	0.61 \\
%113.987063861018	0.6105 \\
%114.105710201447	0.611 \\
%114.136183100844	0.6115 \\
%114.175836812822	0.612 \\
%114.177954628816	0.6125 \\
%114.196371271767	0.613 \\
%114.212520088725	0.6135 \\
%114.292812002582	0.614 \\
%114.321245100613	0.6145 \\
%114.337920646678	0.615 \\
%114.348943237947	0.6155 \\
%114.394228847128	0.616 \\
%114.395382835178	0.6165 \\
%114.413415694808	0.617 \\
%114.453103087176	0.6175 \\
%114.458501151458	0.618 \\
%114.523665147092	0.6185 \\
%114.526170393906	0.619 \\
%114.585670271552	0.6195 \\
%114.616971634523	0.62 \\
%114.619593750731	0.6205 \\
%114.634528431906	0.621 \\
%114.640819190393	0.6215 \\
%114.675157191631	0.622 \\
%114.809933608137	0.6225 \\
%114.844519038636	0.623 \\
%114.889053185574	0.6235 \\
%114.900808271205	0.624 \\
%114.974752646723	0.6245 \\
%114.975507300846	0.625 \\
%115.006012433086	0.6255 \\
%115.047159784709	0.626 \\
%115.063799255044	0.6265 \\
%115.092053529542	0.627 \\
%115.107325802991	0.6275 \\
%115.163762227353	0.628 \\
%115.174093454683	0.6285 \\
%115.182473980876	0.629 \\
%115.196551580639	0.6295 \\
%115.197709862288	0.63 \\
%115.224646642555	0.6305 \\
%115.225677304326	0.631 \\
%115.231481441191	0.6315 \\
%115.269482102569	0.632 \\
%115.284917831911	0.6325 \\
%115.287133902386	0.633 \\
%115.295389222098	0.6335 \\
%115.336394277595	0.634 \\
%115.3529632601	0.6345 \\
%115.354707083119	0.635 \\
%115.365144042139	0.6355 \\
%115.387623390253	0.636 \\
%115.389513734755	0.6365 \\
%115.442917431585	0.637 \\
%115.49408403843	0.6375 \\
%115.520524342512	0.638 \\
%115.521109246684	0.6385 \\
%115.564372028731	0.639 \\
%115.661266271728	0.6395 \\
%115.67254674078	0.64 \\
%115.684217664222	0.6405 \\
%115.689537865247	0.641 \\
%115.69012359206	0.6415 \\
%115.724180829791	0.642 \\
%115.727373396022	0.6425 \\
%115.745962437918	0.643 \\
%115.74816635661	0.6435 \\
%115.750424782474	0.644 \\
%115.797928405925	0.6445 \\
%115.802097630707	0.645 \\
%115.816140161426	0.6455 \\
%115.822665634656	0.646 \\
%115.823740999517	0.6465 \\
%115.830563551232	0.647 \\
%115.835633680112	0.6475 \\
%115.851681310488	0.648 \\
%115.892500248173	0.6485 \\
%115.90356614284	0.649 \\
%115.903733163866	0.6495 \\
%115.921311793662	0.65 \\
%115.923234879226	0.6505 \\
%115.955450830553	0.651 \\
%115.958468159462	0.6515 \\
%115.962672345471	0.652 \\
%115.984992663405	0.6525 \\
%115.991486335215	0.653 \\
%116.001495608424	0.6535 \\
%116.005033198458	0.654 \\
%116.018508646932	0.6545 \\
%116.028054259234	0.655 \\
%116.029113291436	0.6555 \\
%116.034623900099	0.656 \\
%116.036025370525	0.6565 \\
%116.04610534191	0.657 \\
%116.064823891891	0.6575 \\
%116.066393043146	0.658 \\
%116.090039264872	0.6585 \\
%116.098289528152	0.659 \\
%116.106821925495	0.6595 \\
%116.114720714776	0.66 \\
%116.125472731477	0.6605 \\
%116.127992308226	0.661 \\
%116.143957935428	0.6615 \\
%116.147025389266	0.662 \\
%116.14762870046	0.6625 \\
%116.147637383558	0.663 \\
%116.152695543093	0.6635 \\
%116.184762716563	0.664 \\
%116.193113514156	0.6645 \\
%116.195437944329	0.665 \\
%116.196275349067	0.6655 \\
%116.197477792009	0.666 \\
%116.209276597207	0.6665 \\
%116.21051462297	0.667 \\
%116.218909695542	0.6675 \\
%116.223396812982	0.668 \\
%116.225194950051	0.6685 \\
%116.230570055381	0.669 \\
%116.231890375069	0.6695 \\
%116.236311114106	0.67 \\
%116.244622988138	0.6705 \\
%116.245004599234	0.671 \\
%116.248175689086	0.6715 \\
%116.249011108763	0.672 \\
%116.253664091935	0.6725 \\
%116.25483495563	0.673 \\
%116.254886732949	0.6735 \\
%116.256532298426	0.674 \\
%116.26273954915	0.6745 \\
%116.291031988206	0.675 \\
%116.293440278451	0.6755 \\
%116.314290419702	0.676 \\
%116.327806551921	0.6765 \\
%116.334964530584	0.677 \\
%116.335411429242	0.6775 \\
%116.344920844222	0.678 \\
%116.349721507604	0.6785 \\
%116.358441766773	0.679 \\
%116.364416157391	0.6795 \\
%116.379391180741	0.68 \\
%116.395062786833	0.6805 \\
%116.396487214299	0.681 \\
%116.39881352051	0.6815 \\
%116.403872247406	0.682 \\
%116.4161138563	0.6825 \\
%116.423597731642	0.683 \\
%116.42639254148	0.6835 \\
%116.426631410242	0.684 \\
%116.431659200135	0.6845 \\
%116.436435242057	0.685 \\
%116.445481741994	0.6855 \\
%116.450219679971	0.686 \\
%116.452823669983	0.6865 \\
%116.455814505935	0.687 \\
%116.455983759957	0.6875 \\
%116.463749654878	0.688 \\
%116.46742995669	0.6885 \\
%116.468438445169	0.689 \\
%116.470660430889	0.6895 \\
%116.472929085927	0.69 \\
%116.487762993237	0.6905 \\
%116.489651189022	0.691 \\
%116.493530107989	0.6915 \\
%116.496869506758	0.692 \\
%116.513271578841	0.6925 \\
%116.521131765733	0.693 \\
%116.527466089355	0.6935 \\
%116.542357900689	0.694 \\
%116.542580073804	0.6945 \\
%116.543992433215	0.695 \\
%116.546540844415	0.6955 \\
%116.552005613222	0.696 \\
%116.552584141909	0.6965 \\
%116.55421140022	0.697 \\
%116.558787763251	0.6975 \\
%116.569467031583	0.698 \\
%116.571111086832	0.6985 \\
%116.572162901321	0.699 \\
%116.578767147548	0.6995 \\
%116.582818997767	0.7 \\
%116.583250790934	0.7005 \\
%116.588749986147	0.701 \\
%116.594457183293	0.7015 \\
%116.601113553923	0.702 \\
%116.603451758601	0.7025 \\
%116.607243274576	0.703 \\
%116.608101112962	0.7035 \\
%116.613253198547	0.704 \\
%116.621119629904	0.7045 \\
%116.623729738915	0.705 \\
%116.632200144439	0.7055 \\
%116.647546927205	0.706 \\
%116.647569167085	0.7065 \\
%116.647851055798	0.707 \\
%116.65374899654	0.7075 \\
%116.654636170137	0.708 \\
%116.655947574438	0.7085 \\
%116.668164278516	0.709 \\
%116.668905062862	0.7095 \\
%116.673018674694	0.71 \\
%116.674586182769	0.7105 \\
%116.680793416256	0.711 \\
%116.683827989566	0.7115 \\
%116.685319240487	0.712 \\
%116.694536948886	0.7125 \\
%116.697940523049	0.713 \\
%116.706581862424	0.7135 \\
%116.708084190279	0.714 \\
%116.715583264529	0.7145 \\
%116.717728149861	0.715 \\
%116.724888865406	0.7155 \\
%116.742691063635	0.716 \\
%116.763909076579	0.7165 \\
%116.770972658622	0.717 \\
%116.771070693374	0.7175 \\
%116.774009089374	0.718 \\
%116.774690143924	0.7185 \\
%116.782929623649	0.719 \\
%116.793404635907	0.7195 \\
%116.795379614148	0.72 \\
%116.798439578515	0.7205 \\
%116.800131248705	0.721 \\
%116.802554589067	0.7215 \\
%116.806881999386	0.722 \\
%116.80927281184	0.7225 \\
%116.818867547484	0.723 \\
%116.819962771961	0.7235 \\
%116.82102931827	0.724 \\
%116.826314304206	0.7245 \\
%116.826765702142	0.725 \\
%116.840120175077	0.7255 \\
%116.842122418788	0.726 \\
%116.851646784488	0.7265 \\
%116.860722610941	0.727 \\
%116.864034240196	0.7275 \\
%116.868039529664	0.728 \\
%116.870743628706	0.7285 \\
%116.872911641987	0.729 \\
%116.873756037786	0.7295 \\
%116.877840431372	0.73 \\
%116.877983708125	0.7305 \\
%116.881095159361	0.731 \\
%116.88906755647	0.7315 \\
%116.890096560531	0.732 \\
%116.893168048359	0.7325 \\
%116.895510733124	0.733 \\
%116.898655853676	0.7335 \\
%116.900788613906	0.734 \\
%116.908489877835	0.7345 \\
%116.911130495932	0.735 \\
%116.912213986633	0.7355 \\
%116.917166436511	0.736 \\
%116.919705480475	0.7365 \\
%116.919749665652	0.737 \\
%116.923419921372	0.7375 \\
%116.930084439045	0.738 \\
%116.934423032311	0.7385 \\
%116.935017512185	0.739 \\
%116.940522843302	0.7395 \\
%116.941497045447	0.74 \\
%116.944815048374	0.7405 \\
%116.9482715252	0.741 \\
%116.95593788488	0.7415 \\
%116.962397696144	0.742 \\
%116.963238616208	0.7425 \\
%116.96331196517	0.743 \\
%116.964334050281	0.7435 \\
%116.965949923888	0.744 \\
%116.966085256925	0.7445 \\
%116.972410163716	0.745 \\
%116.991909973285	0.7455 \\
%116.993768413071	0.746 \\
%116.998921399005	0.7465 \\
%117.00514082548	0.747 \\
%117.014329623916	0.7475 \\
%117.014729928007	0.748 \\
%117.015926688723	0.7485 \\
%117.017436443446	0.749 \\
%117.018828322357	0.7495 \\
%117.026062435982	0.75 \\
%117.027638076094	0.7505 \\
%117.031059950489	0.751 \\
%117.031220142863	0.7515 \\
%117.032455937926	0.752 \\
%117.038693165273	0.7525 \\
%117.040791517503	0.753 \\
%117.046379237454	0.7535 \\
%117.048856410298	0.754 \\
%117.050577336307	0.7545 \\
%117.053870771443	0.755 \\
%117.054171481023	0.7555 \\
%117.054540779403	0.756 \\
%117.054588702975	0.7565 \\
%117.065965335039	0.757 \\
%117.067564003322	0.7575 \\
%117.069457652947	0.758 \\
%117.074968930027	0.7585 \\
%117.077825023947	0.759 \\
%117.081778306501	0.7595 \\
%117.082205127784	0.76 \\
%117.082318779619	0.7605 \\
%117.083598194571	0.761 \\
%117.086349325552	0.7615 \\
%117.094603512832	0.762 \\
%117.094671759551	0.7625 \\
%117.095162838596	0.763 \\
%117.097976083099	0.7635 \\
%117.099141859595	0.764 \\
%117.099770114232	0.7645 \\
%117.10066871651	0.765 \\
%117.112345610885	0.7655 \\
%117.116688425107	0.766 \\
%117.119851316045	0.7665 \\
%117.120131850757	0.767 \\
%117.121751679718	0.7675 \\
%117.122139243183	0.768 \\
%117.134802390487	0.7685 \\
%117.141029995093	0.769 \\
%117.141255103665	0.7695 \\
%117.142525144037	0.77 \\
%117.144042108087	0.7705 \\
%117.146846283814	0.771 \\
%117.150373236927	0.7715 \\
%117.159488676349	0.772 \\
%117.161854903718	0.7725 \\
%117.168182553263	0.773 \\
%117.174010028981	0.7735 \\
%117.174656406738	0.774 \\
%117.175374108196	0.7745 \\
%117.175403004675	0.775 \\
%117.177744676097	0.7755 \\
%117.177827948584	0.776 \\
%117.180959595431	0.7765 \\
%117.193339398575	0.777 \\
%117.19456982986	0.7775 \\
%117.201009923825	0.778 \\
%117.201688563481	0.7785 \\
%117.205528281514	0.779 \\
%117.207579335521	0.7795 \\
%117.207877585157	0.78 \\
%117.215035821865	0.7805 \\
%117.220284650842	0.781 \\
%117.226353606289	0.7815 \\
%117.227313880481	0.782 \\
%117.231417810616	0.7825 \\
%117.234834153874	0.783 \\
%117.239401357735	0.7835 \\
%117.241069153486	0.784 \\
%117.24782614219	0.7845 \\
%117.250104883282	0.785 \\
%117.251853307961	0.7855 \\
%117.254027879205	0.786 \\
%117.254356697942	0.7865 \\
%117.257505707744	0.787 \\
%117.267982099237	0.7875 \\
%117.274702655126	0.788 \\
%117.277642145343	0.7885 \\
%117.279776696779	0.789 \\
%117.280807408885	0.7895 \\
%117.281279036914	0.79 \\
%117.287114490855	0.7905 \\
%117.288246162324	0.791 \\
%117.293677864972	0.7915 \\
%117.29753442643	0.792 \\
%117.303486221208	0.7925 \\
%117.318004069343	0.793 \\
%117.320530714389	0.7935 \\
%117.324934638641	0.794 \\
%117.332839352498	0.7945 \\
%117.33426309057	0.795 \\
%117.334367047201	0.7955 \\
%117.33659196724	0.796 \\
%117.339249711278	0.7965 \\
%117.339374401513	0.797 \\
%117.33963035459	0.7975 \\
%117.343393349299	0.798 \\
%117.344587150685	0.7985 \\
%117.345879789527	0.799 \\
%117.347071505252	0.7995 \\
%117.348152043797	0.8 \\
%117.349056333914	0.8005 \\
%117.350083695101	0.801 \\
%117.360139609568	0.8015 \\
%117.362822721272	0.802 \\
%117.364405721568	0.8025 \\
%117.376417601006	0.803 \\
%117.377244295146	0.8035 \\
%117.386002793599	0.804 \\
%117.386092018767	0.8045 \\
%117.387267117685	0.805 \\
%117.388234776835	0.8055 \\
%117.392187857364	0.806 \\
%117.393323984045	0.8065 \\
%117.406006064077	0.807 \\
%117.408791761184	0.8075 \\
%117.411442983224	0.808 \\
%117.414159366269	0.8085 \\
%117.416828168344	0.809 \\
%117.420267006121	0.8095 \\
%117.426834859107	0.81 \\
%117.430156877873	0.8105 \\
%117.431532748371	0.811 \\
%117.432053547581	0.8115 \\
%117.432723563628	0.812 \\
%117.436054868835	0.8125 \\
%117.436130515341	0.813 \\
%117.436823141638	0.8135 \\
%117.440849501692	0.814 \\
%117.442824197766	0.8145 \\
%117.446692918438	0.815 \\
%117.462635893386	0.8155 \\
%117.465901970412	0.816 \\
%117.466535103786	0.8165 \\
%117.466981923644	0.817 \\
%117.470306574724	0.8175 \\
%117.471075672752	0.818 \\
%117.47404822136	0.8185 \\
%117.475195620106	0.819 \\
%117.47531398499	0.8195 \\
%117.476810445208	0.82 \\
%117.477748788329	0.8205 \\
%117.478316391747	0.821 \\
%117.478741813149	0.8215 \\
%117.481366236773	0.822 \\
%117.490318151696	0.8225 \\
%117.49196513398	0.823 \\
%117.493879254747	0.8235 \\
%117.49421522121	0.824 \\
%117.495346291112	0.8245 \\
%117.495690615126	0.825 \\
%117.496321587719	0.8255 \\
%117.497527483709	0.826 \\
%117.498260172583	0.8265 \\
%117.500146499881	0.827 \\
%117.505206864698	0.8275 \\
%117.507914309102	0.828 \\
%117.508004539303	0.8285 \\
%117.508393178697	0.829 \\
%117.515765383871	0.8295 \\
%117.51605848466	0.83 \\
%117.517453617096	0.8305 \\
%117.522270892168	0.831 \\
%117.525711040932	0.8315 \\
%117.527577512294	0.832 \\
%117.531031881007	0.8325 \\
%117.53140852974	0.833 \\
%117.536869891826	0.8335 \\
%117.542926775606	0.834 \\
%117.546179515569	0.8345 \\
%117.549271740921	0.835 \\
%117.553213160103	0.8355 \\
%117.558341301553	0.836 \\
%117.559479730671	0.8365 \\
%117.56260530072	0.837 \\
%117.564842634985	0.8375 \\
%117.570967280988	0.838 \\
%117.575928202938	0.8385 \\
%117.578877118214	0.839 \\
%117.585113750078	0.8395 \\
%117.592943019907	0.84 \\
%117.593115957349	0.8405 \\
%117.597040170882	0.841 \\
%117.603382181035	0.8415 \\
%117.603938604086	0.842 \\
%117.604525703177	0.8425 \\
%117.607105392818	0.843 \\
%117.611591525852	0.8435 \\
%117.612891218128	0.844 \\
%117.61715659338	0.8445 \\
%117.62039421842	0.845 \\
%117.622484589475	0.8455 \\
%117.623680313822	0.846 \\
%117.625881923127	0.8465 \\
%117.627055839659	0.847 \\
%117.630109701023	0.8475 \\
%117.63023265256	0.848 \\
%117.632975105824	0.8485 \\
%117.633236637978	0.849 \\
%117.633354828803	0.8495 \\
%117.642022990949	0.85 \\
%117.642211347208	0.8505 \\
%117.642392438128	0.851 \\
%117.645766883385	0.8515 \\
%117.648235854838	0.852 \\
%117.649736150015	0.8525 \\
%117.649964486941	0.853 \\
%117.650129955463	0.8535 \\
%117.651533709281	0.854 \\
%117.651860628801	0.8545 \\
%117.653162293659	0.855 \\
%117.659563915683	0.8555 \\
%117.660948225838	0.856 \\
%117.661173954153	0.8565 \\
%117.663901709971	0.857 \\
%117.66563865582	0.8575 \\
%117.667480327903	0.858 \\
%117.668709357204	0.8585 \\
%117.669041732381	0.859 \\
%117.673569090746	0.8595 \\
%117.674458442758	0.86 \\
%117.674651366112	0.8605 \\
%117.676063930958	0.861 \\
%117.677401082364	0.8615 \\
%117.680130218204	0.862 \\
%117.685740859618	0.8625 \\
%117.690475719341	0.863 \\
%117.694442083676	0.8635 \\
%117.696427986481	0.864 \\
%117.699737487223	0.8645 \\
%117.699818950889	0.865 \\
%117.706642014807	0.8655 \\
%117.715908944935	0.866 \\
%117.724452421502	0.8665 \\
%117.727068618247	0.867 \\
%117.72741101466	0.8675 \\
%117.728282378507	0.868 \\
%117.729726049768	0.8685 \\
%117.730575166043	0.869 \\
%117.741482038058	0.8695 \\
%117.750378638429	0.87 \\
%117.750525630099	0.8705 \\
%117.750561840175	0.871 \\
%117.751119354454	0.8715 \\
%117.752974783601	0.872 \\
%117.76093983992	0.8725 \\
%117.761033269185	0.873 \\
%117.763498549308	0.8735 \\
%117.765980878713	0.874 \\
%117.778207454579	0.8745 \\
%117.779547025249	0.875 \\
%117.780994587307	0.8755 \\
%117.784061747486	0.876 \\
%117.785355032214	0.8765 \\
%117.785494063797	0.877 \\
%117.786163167442	0.8775 \\
%117.789381680333	0.878 \\
%117.796747401462	0.8785 \\
%117.797421583808	0.879 \\
%117.798056060308	0.8795 \\
%117.819316612658	0.88 \\
%117.830221055822	0.8805 \\
%117.831874423184	0.881 \\
%117.833753759784	0.8815 \\
%117.834062178538	0.882 \\
%117.840438984904	0.8825 \\
%117.840559675273	0.883 \\
%117.84056561391	0.8835 \\
%117.841967204736	0.884 \\
%117.850472232327	0.8845 \\
%117.850530281177	0.885 \\
%117.852387439659	0.8855 \\
%117.856998409935	0.886 \\
%117.860898739521	0.8865 \\
%117.863003294298	0.887 \\
%117.864436673778	0.8875 \\
%117.887421897954	0.888 \\
%117.888749237552	0.8885 \\
%117.889559999326	0.889 \\
%117.905824098503	0.8895 \\
%117.90690504714	0.89 \\
%117.908101594085	0.8905 \\
%117.914365913768	0.891 \\
%117.915584354603	0.8915 \\
%117.920101521378	0.892 \\
%117.920818810082	0.8925 \\
%117.939044469294	0.893 \\
%117.943274623634	0.8935 \\
%117.943629996501	0.894 \\
%117.946244368644	0.8945 \\
%117.948484426819	0.895 \\
%117.952090563983	0.8955 \\
%117.954780339519	0.896 \\
%117.967210215603	0.8965 \\
%117.968157595987	0.897 \\
%117.972090617735	0.8975 \\
%117.972176503436	0.898 \\
%117.972210631775	0.8985 \\
%117.979459798538	0.899 \\
%117.986869062597	0.8995 \\
%117.994603396841	0.9 \\
%117.997331346098	0.9005 \\
%118.000588361416	0.901 \\
%118.010469137161	0.9015 \\
%118.021788964522	0.902 \\
%118.024601740216	0.9025 \\
%118.02461929189	0.903 \\
%118.037436289806	0.9035 \\
%118.043694710381	0.904 \\
%118.051458848058	0.9045 \\
%118.05146120792	0.905 \\
%118.052151927424	0.9055 \\
%118.06107546979	0.906 \\
%118.06162069756	0.9065 \\
%118.064916868422	0.907 \\
%118.069378869987	0.9075 \\
%118.070126833073	0.908 \\
%118.079447277723	0.9085 \\
%118.093887695276	0.909 \\
%118.100280891505	0.9095 \\
%118.113221107744	0.91 \\
%118.114388243687	0.9105 \\
%118.115602904332	0.911 \\
%118.120695619519	0.9115 \\
%118.125615151409	0.912 \\
%118.131155010364	0.9125 \\
%118.151651737243	0.913 \\
%118.152892662272	0.9135 \\
%118.171298881353	0.914 \\
%118.173761791428	0.9145 \\
%118.180154751364	0.915 \\
%118.183413052283	0.9155 \\
%118.190167555693	0.916 \\
%118.193970032098	0.9165 \\
%118.196717731162	0.917 \\
%118.196759831761	0.9175 \\
%118.205744780998	0.918 \\
%118.216152254722	0.9185 \\
%118.217026590559	0.919 \\
%118.219141679889	0.9195 \\
%118.228014729604	0.92 \\
%118.230120284877	0.9205 \\
%118.230548369349	0.921 \\
%118.235042596533	0.9215 \\
%118.237741207509	0.922 \\
%118.242577275338	0.9225 \\
%118.24955005096	0.923 \\
%118.255315106345	0.9235 \\
%118.256483027555	0.924 \\
%118.257650185903	0.9245 \\
%118.25932077772	0.925 \\
%118.259796004483	0.9255 \\
%118.271445654695	0.926 \\
%118.273086238564	0.9265 \\
%118.277414858703	0.927 \\
%118.28790192313	0.9275 \\
%118.295491510816	0.928 \\
%118.296407213056	0.9285 \\
%118.308872541518	0.929 \\
%118.314422559161	0.9295 \\
%118.317434198288	0.93 \\
%118.317618493421	0.9305 \\
%118.322675839102	0.931 \\
%118.340191272709	0.9315 \\
%118.355064099253	0.932 \\
%118.360729395769	0.9325 \\
%118.366016322165	0.933 \\
%118.368386413883	0.9335 \\
%118.370009724911	0.934 \\
%118.376240695298	0.9345 \\
%118.383752365957	0.935 \\
%118.38736623861	0.9355 \\
%118.394650996634	0.936 \\
%118.404790934811	0.9365 \\
%118.408858493656	0.937 \\
%118.413702447935	0.9375 \\
%118.419771311223	0.938 \\
%118.441049900241	0.9385 \\
%118.454340720565	0.939 \\
%118.462339951813	0.9395 \\
%118.464040838556	0.94 \\
%118.474261181381	0.9405 \\
%118.474663161838	0.941 \\
%118.480850163317	0.9415 \\
%118.482913679329	0.942 \\
%118.499442396451	0.9425 \\
%118.51635790195	0.943 \\
%118.519230965291	0.9435 \\
%118.522583174233	0.944 \\
%118.536705506697	0.9445 \\
%118.563113748337	0.945 \\
%118.563820624829	0.9455 \\
%118.564218500385	0.946 \\
%118.574549954311	0.9465 \\
%118.57914989943	0.947 \\
%118.579401787674	0.9475 \\
%118.592575193398	0.948 \\
%118.608058968258	0.9485 \\
%118.611349215047	0.949 \\
%118.616811834108	0.9495 \\
%118.621599119248	0.95 \\
%118.622871616594	0.9505 \\
%118.626684387104	0.951 \\
%118.629575644808	0.9515 \\
%118.63300161047	0.952 \\
%118.642077840184	0.9525 \\
%118.645694531903	0.953 \\
%118.665696518612	0.9535 \\
%118.667147743197	0.954 \\
%118.668716590553	0.9545 \\
%118.680514657309	0.955 \\
%118.692509826098	0.9555 \\
%118.714175005197	0.956 \\
%118.734915327766	0.9565 \\
%118.781999634518	0.957 \\
%118.788580885397	0.9575 \\
%118.795015316705	0.958 \\
%118.797364032728	0.9585 \\
%118.807410972886	0.959 \\
%118.81117941599	0.9595 \\
%118.812507757641	0.96 \\
%118.836506233408	0.9605 \\
%118.865066629425	0.961 \\
%118.872938340275	0.9615 \\
%118.876037028513	0.962 \\
%118.891497862082	0.9625 \\
%118.892905239378	0.963 \\
%118.913700213882	0.9635 \\
%118.928674390183	0.964 \\
%118.93308260093	0.9645 \\
%118.933584660232	0.965 \\
%118.93836793316	0.9655 \\
%118.960348472829	0.966 \\
%119.008857025733	0.9665 \\
%119.009656510431	0.967 \\
%119.020807029167	0.9675 \\
%119.024021715088	0.968 \\
%119.030826547988	0.9685 \\
%119.039409452758	0.969 \\
%119.050529516612	0.9695 \\
%119.056016624318	0.97 \\
%119.060648408465	0.9705 \\
%119.082792010597	0.971 \\
%119.102667300809	0.9715 \\
%119.111714542705	0.972 \\
%119.115723311157	0.9725 \\
%119.13138639753	0.973 \\
%119.146612475257	0.9735 \\
%119.182488314293	0.974 \\
%119.230262243794	0.9745 \\
%119.232748451959	0.975 \\
%119.262794401003	0.9755 \\
%119.275429748118	0.976 \\
%119.297350670865	0.9765 \\
%119.29838047584	0.977 \\
%119.336358248376	0.9775 \\
%119.344343720077	0.978 \\
%119.34933162058	0.9785 \\
%119.355094640295	0.979 \\
%119.360871257121	0.9795 \\
%119.372092042846	0.98 \\
%119.408565847535	0.9805 \\
%119.4335571935	0.981 \\
%119.435939417243	0.9815 \\
%119.467974658498	0.982 \\
%119.480785208193	0.9825 \\
%119.484310507552	0.983 \\
%119.506027279406	0.9835 \\
%119.579242657263	0.984 \\
%119.581165246565	0.9845 \\
%119.594900555269	0.985 \\
%119.596964907732	0.9855 \\
%119.610300053725	0.986 \\
%119.644913312193	0.9865 \\
%119.687860408201	0.987 \\
%119.69861894398	0.9875 \\
%119.730605718325	0.988 \\
%119.868452134361	0.9885 \\
%119.877623373381	0.989 \\
%119.900954898666	0.9895 \\
%119.904232481255	0.99 \\
%120.093621745867	0.9905 \\
%120.174099140675	0.991 \\
%120.262352257707	0.9915 \\
%120.326348145354	0.992 \\
%120.436790526369	0.9925 \\
%120.483166645583	0.993 \\
%120.496325896961	0.9935 \\
%120.61483760453	0.994 \\
%120.661236415462	0.9945 \\
%120.665779144883	0.995 \\
%120.668980735486	0.9955 \\
%120.962205733879	0.996 \\
%121.063000348046	0.9965 \\
%121.203904357259	0.997 \\
%121.239361604922	0.9975 \\
%121.278261843466	0.998 \\
%121.481153956656	0.9985 \\
%122.036466799635	0.999 \\
%122.050059843365	0.9995 \\
%122.076781295975	1 \\
%};
\addplot [densely dotted, blue, line width=2pt]
table [row sep=\\]{%
4.34389780677915	0.0005 \\
4.78129386427598	0.001 \\
5.27888278914853	0.0015 \\
5.3097544582002	0.002 \\
5.32205738478484	0.0025 \\
5.36078254022305	0.003 \\
5.61772592438393	0.0035 \\
5.64312917239855	0.004 \\
5.65151125558746	0.0045 \\
5.66393568665158	0.005 \\
5.66460100104559	0.0055 \\
5.68309433644502	0.006 \\
5.73933477574951	0.0065 \\
5.75653392226326	0.007 \\
5.78410632955903	0.0075 \\
5.80023447720752	0.008 \\
5.82496232051036	0.0085 \\
5.89720186604333	0.009 \\
6.06685253952191	0.0095 \\
6.07549174813942	0.01 \\
6.11561836515853	0.0105 \\
6.22143043858956	0.011 \\
6.23896294364753	0.0115 \\
6.26833057792189	0.012 \\
6.31957230607545	0.0125 \\
6.33320723484776	0.013 \\
6.33487027303011	0.0135 \\
6.39534086143478	0.014 \\
6.44967703802089	0.0145 \\
6.62717646673553	0.015 \\
6.63909594951624	0.0155 \\
6.65137865657095	0.016 \\
6.68731071220508	0.0165 \\
6.71095329158589	0.017 \\
6.72912700330507	0.0175 \\
6.73280602223693	0.018 \\
6.75429446362956	0.0185 \\
6.81079069498022	0.019 \\
6.86505604383122	0.0195 \\
6.90801368191314	0.02 \\
6.94180909608618	0.0205 \\
6.98699504882822	0.021 \\
6.99366861974209	0.0215 \\
6.99827982982556	0.022 \\
7.01094761372855	0.0225 \\
7.09158704181151	0.023 \\
7.11081001431182	0.0235 \\
7.17261329520967	0.024 \\
7.1869604602765	0.0245 \\
7.18913360706858	0.025 \\
7.19311620764193	0.0255 \\
7.205169560588	0.026 \\
7.2483176162669	0.0265 \\
7.25164675296049	0.027 \\
7.25357697685981	0.0275 \\
7.25692673640739	0.028 \\
7.26176833121827	0.0285 \\
7.27682025816794	0.029 \\
7.30146602886443	0.0295 \\
7.31715193445228	0.03 \\
7.33232201489899	0.0305 \\
7.33606740293236	0.031 \\
7.34129813464049	0.0315 \\
7.34278660602016	0.032 \\
7.34493944719597	0.0325 \\
7.39428048654643	0.033 \\
7.52134029931826	0.0335 \\
7.53009971502133	0.034 \\
7.56362969720237	0.0345 \\
7.59172464763568	0.035 \\
7.59356830861413	0.0355 \\
7.61892079995104	0.036 \\
7.64537836911783	0.0365 \\
7.6543329610452	0.037 \\
7.69820877491146	0.0375 \\
7.78873126073534	0.038 \\
7.8381918843185	0.0385 \\
7.85294936065568	0.039 \\
7.90449141794345	0.0395 \\
7.9268867575415	0.04 \\
7.93061981293452	0.0405 \\
7.93101599083222	0.041 \\
7.93546956054948	0.0415 \\
7.97473593318689	0.042 \\
7.99180974061501	0.0425 \\
8.01483572557026	0.043 \\
8.02336088951627	0.0435 \\
8.03260381259621	0.044 \\
8.03335598293421	0.0445 \\
8.11312875144642	0.045 \\
8.11934146870198	0.0455 \\
8.15514933806144	0.046 \\
8.24558535904634	0.0465 \\
8.24819520049574	0.047 \\
8.33247184700062	0.0475 \\
8.35287380196591	0.048 \\
8.36342877531125	0.0485 \\
8.37276705700144	0.049 \\
8.38956128572575	0.0495 \\
8.3978476089466	0.05 \\
8.40139991234668	0.0505 \\
8.40454691438904	0.051 \\
8.4312842925775	0.0515 \\
8.47186385016726	0.052 \\
8.47700703569531	0.0525 \\
8.5091548647653	0.053 \\
8.53358135996042	0.0535 \\
8.53784004707245	0.054 \\
8.54762283547379	0.0545 \\
8.61661838794403	0.055 \\
8.64440992114402	0.0555 \\
8.6781333100873	0.056 \\
8.69569623738803	0.0565 \\
8.7304433413165	0.057 \\
8.75751497831957	0.0575 \\
8.76419807094541	0.058 \\
8.8010941770547	0.0585 \\
8.80325114136369	0.059 \\
8.84875883297123	0.0595 \\
8.86010570248472	0.06 \\
8.91796730767825	0.0605 \\
8.93177529783098	0.061 \\
8.99260434317508	0.0615 \\
9.08364000874405	0.062 \\
9.16426421958749	0.0625 \\
9.17547029312909	0.063 \\
9.19197148413793	0.0635 \\
9.23350193787617	0.064 \\
9.25499376458259	0.0645 \\
9.27058565527631	0.065 \\
9.2717163167429	0.0655 \\
9.31960417349054	0.066 \\
9.36293973233693	0.0665 \\
9.37992342591165	0.067 \\
9.40475056154514	0.0675 \\
9.41832910777284	0.068 \\
9.44562854943984	0.0685 \\
9.51280485041603	0.069 \\
9.51464009403223	0.0695 \\
9.52757985013187	0.07 \\
9.55968092404484	0.0705 \\
9.56131288771635	0.071 \\
9.56222234283743	0.0715 \\
9.60203248924202	0.072 \\
9.65151351948018	0.0725 \\
9.65606633083077	0.073 \\
9.68312066124735	0.0735 \\
9.68780138494527	0.074 \\
9.71073512740537	0.0745 \\
9.72074835711851	0.075 \\
9.73519781712432	0.0755 \\
9.73750098865809	0.076 \\
9.74245049610597	0.0765 \\
9.75439926783283	0.077 \\
9.78585008058862	0.0775 \\
9.78814560361997	0.078 \\
9.80112146110248	0.0785 \\
9.81638865998883	0.079 \\
9.82595483712337	0.0795 \\
9.88729486602519	0.08 \\
9.89977445469083	0.0805 \\
9.91723092219067	0.081 \\
9.91772318531386	0.0815 \\
9.93165897152348	0.082 \\
9.94283864053216	0.0825 \\
9.95135061920671	0.083 \\
9.97266095766366	0.0835 \\
9.98981258097265	0.084 \\
9.99696707084897	0.0845 \\
10.0037575562288	0.085 \\
10.0132979454539	0.0855 \\
10.0746473097982	0.086 \\
10.0804121406412	0.0865 \\
10.0892772635183	0.087 \\
10.0895741271633	0.0875 \\
10.093457854657	0.088 \\
10.1098230132323	0.0885 \\
10.1333031216387	0.089 \\
10.1347853533502	0.0895 \\
10.1367296202726	0.09 \\
10.1478844965061	0.0905 \\
10.1543145476869	0.091 \\
10.1582288168237	0.0915 \\
10.1883668959153	0.092 \\
10.1947845907448	0.0925 \\
10.1949970759192	0.093 \\
10.1981283966107	0.0935 \\
10.2194793515363	0.094 \\
10.2255286390478	0.0945 \\
10.2485332838927	0.095 \\
10.2603449713875	0.0955 \\
10.3076163329965	0.096 \\
10.315005134833	0.0965 \\
10.3163667920777	0.097 \\
10.3215347485847	0.0975 \\
10.3426921077951	0.098 \\
10.3443007497196	0.0985 \\
10.3508702949449	0.099 \\
10.3851360455424	0.0995 \\
10.4030198157957	0.1 \\
10.450719849733	0.1005 \\
10.4576331979312	0.101 \\
10.4600057215032	0.1015 \\
10.4928129411499	0.102 \\
10.4961755598681	0.1025 \\
10.503617988182	0.103 \\
10.5805268595167	0.1035 \\
10.5862255130069	0.104 \\
10.5921262809151	0.1045 \\
10.5931171495841	0.105 \\
10.6071972002026	0.1055 \\
10.6159882299138	0.106 \\
10.617163643267	0.1065 \\
10.6298309199617	0.107 \\
10.6504905868688	0.1075 \\
10.6605623492565	0.108 \\
10.6859650575332	0.1085 \\
10.6910862338935	0.109 \\
10.6963878462021	0.1095 \\
10.7014963546184	0.11 \\
10.7655376323538	0.1105 \\
10.7991927248848	0.111 \\
10.8251477438465	0.1115 \\
10.8356477640653	0.112 \\
10.8444940272971	0.1125 \\
10.8862637166802	0.113 \\
10.8914862724423	0.1135 \\
10.9474092872197	0.114 \\
10.9784784335603	0.1145 \\
11.0301456501771	0.115 \\
11.0651215857262	0.1155 \\
11.0943951481049	0.116 \\
11.0982506002248	0.1165 \\
11.1232680013702	0.117 \\
11.1449202466126	0.1175 \\
11.182325382848	0.118 \\
11.1869517073009	0.1185 \\
11.2517382003727	0.119 \\
11.2770817448377	0.1195 \\
11.310322622523	0.12 \\
11.3116447295036	0.1205 \\
11.3140124098639	0.121 \\
11.3211445628879	0.1215 \\
11.3382151028149	0.122 \\
11.3394287328621	0.1225 \\
11.3517681168929	0.123 \\
11.3797083062776	0.1235 \\
11.4122977182425	0.124 \\
11.4154081557101	0.1245 \\
11.4321405468945	0.125 \\
11.4430542681341	0.1255 \\
11.4465445403983	0.126 \\
11.460604250924	0.1265 \\
11.4664378876394	0.127 \\
11.4805107044406	0.1275 \\
11.4894624189707	0.128 \\
11.4930321861655	0.1285 \\
11.494968636529	0.129 \\
11.5174495048496	0.1295 \\
11.6074688486955	0.13 \\
11.6562617096021	0.1305 \\
11.7325711193412	0.131 \\
11.7442307115129	0.1315 \\
11.7720021021325	0.132 \\
11.7922586509728	0.1325 \\
11.8055618346784	0.133 \\
11.8282097003641	0.1335 \\
11.8381011084567	0.134 \\
11.8462702110514	0.1345 \\
11.8481973841771	0.135 \\
11.917332876148	0.1355 \\
11.929895649165	0.136 \\
11.9806815610327	0.1365 \\
11.9872847722567	0.137 \\
12.0110653463685	0.1375 \\
12.0125591235409	0.138 \\
12.0153276264871	0.1385 \\
12.0162727162311	0.139 \\
12.0408835021493	0.1395 \\
12.0430518993484	0.14 \\
12.0528016888011	0.1405 \\
12.0538402213917	0.141 \\
12.0585330565021	0.1415 \\
12.0693521356731	0.142 \\
12.0878399381869	0.1425 \\
12.0978823579497	0.143 \\
12.1046259251812	0.1435 \\
12.1245487527493	0.144 \\
12.1679201235235	0.1445 \\
12.1692142909693	0.145 \\
12.2079311910498	0.1455 \\
12.3027671047783	0.146 \\
12.3408471479474	0.1465 \\
12.3739008868938	0.147 \\
12.3759813004236	0.1475 \\
12.381333728778	0.148 \\
12.3913432815502	0.1485 \\
12.3920046177925	0.149 \\
12.4137217401574	0.1495 \\
12.4990760036025	0.15 \\
12.503963512934	0.1505 \\
12.5093909738853	0.151 \\
12.5151536193136	0.1515 \\
12.5709620200874	0.152 \\
12.5728626778843	0.1525 \\
12.5925173581312	0.153 \\
12.5950752849482	0.1535 \\
12.6129190840537	0.154 \\
12.6841252526958	0.1545 \\
12.700922611248	0.155 \\
12.7094812741349	0.1555 \\
12.7261558978746	0.156 \\
12.7577875868336	0.1565 \\
12.7598504886526	0.157 \\
12.7661324853655	0.1575 \\
12.7787938108185	0.158 \\
12.7864809522679	0.1585 \\
12.789415792191	0.159 \\
12.8428738651686	0.1595 \\
12.8569523090944	0.16 \\
12.894688517085	0.1605 \\
12.8976864158127	0.161 \\
12.9163221592374	0.1615 \\
12.9525506346559	0.162 \\
12.9559890673385	0.1625 \\
12.9705830115499	0.163 \\
12.9854745483647	0.1635 \\
13.004127648519	0.164 \\
13.0147604337277	0.1645 \\
13.0239852768886	0.165 \\
13.0463727369463	0.1655 \\
13.0727806751299	0.166 \\
13.0766430081445	0.1665 \\
13.0816754184675	0.167 \\
13.1191061935747	0.1675 \\
13.1469311104594	0.168 \\
13.1484792049294	0.1685 \\
13.1968918765432	0.169 \\
13.2415511051065	0.1695 \\
13.2567939435445	0.17 \\
13.2671713888287	0.1705 \\
13.2682345348934	0.171 \\
13.2756136961796	0.1715 \\
13.2913347609067	0.172 \\
13.2963401718875	0.1725 \\
13.2966362835419	0.173 \\
13.3042158554647	0.1735 \\
13.3180526400389	0.174 \\
13.3249183806476	0.1745 \\
13.328765273517	0.175 \\
13.3681230935281	0.1755 \\
13.3881479804996	0.176 \\
13.4194491807958	0.1765 \\
13.4887829264667	0.177 \\
13.4967334089641	0.1775 \\
13.4968323602678	0.178 \\
13.5027604212704	0.1785 \\
13.5068206924871	0.179 \\
13.5274315536429	0.1795 \\
13.5314782350678	0.18 \\
13.5662551226008	0.1805 \\
13.5667692132328	0.181 \\
13.5720718232965	0.1815 \\
13.5765348590918	0.182 \\
13.5857980379444	0.1825 \\
13.5891104139642	0.183 \\
13.6152673110274	0.1835 \\
13.6228393340316	0.184 \\
13.6465404787466	0.1845 \\
13.6689689796942	0.185 \\
13.6814473456651	0.1855 \\
13.6820496242955	0.186 \\
13.707585691294	0.1865 \\
13.7151931299197	0.187 \\
13.7360217518925	0.1875 \\
13.7364866453388	0.188 \\
13.7623427554461	0.1885 \\
13.7758648734836	0.189 \\
13.8021712399004	0.1895 \\
13.8277717780569	0.19 \\
13.8430747752197	0.1905 \\
13.8479551197113	0.191 \\
13.8803158503345	0.1915 \\
13.8847083258794	0.192 \\
13.9084355601834	0.1925 \\
13.9180336748789	0.193 \\
13.9281863666615	0.1935 \\
13.9432750729016	0.194 \\
13.9736846414674	0.1945 \\
13.9815665846521	0.195 \\
13.9830115100368	0.1955 \\
13.9912622728749	0.196 \\
14.0174847438427	0.1965 \\
14.0344060126401	0.197 \\
14.0402676215231	0.1975 \\
14.0634907934338	0.198 \\
14.0840250827232	0.1985 \\
14.0857552072886	0.199 \\
14.1167128709735	0.1995 \\
14.149691833926	0.2 \\
14.2163022209415	0.2005 \\
14.2169406225479	0.201 \\
14.3096586983192	0.2015 \\
14.3189021424769	0.202 \\
14.379540127286	0.2025 \\
14.4099923412015	0.203 \\
14.4183561497082	0.2035 \\
14.4916895748115	0.204 \\
14.5190418217303	0.2045 \\
14.5261171075417	0.205 \\
14.5335877732323	0.2055 \\
14.5368400346092	0.206 \\
14.5421751287136	0.2065 \\
14.5660204927495	0.207 \\
14.6098611712641	0.2075 \\
14.6122449573326	0.208 \\
14.6314789765286	0.2085 \\
14.6882096193993	0.209 \\
14.7419793561639	0.2095 \\
14.7570110685197	0.21 \\
14.78547865247	0.2105 \\
14.8093036251894	0.211 \\
14.8592434963231	0.2115 \\
14.903508969128	0.212 \\
14.9261803805912	0.2125 \\
14.9567686013172	0.213 \\
14.9892784001508	0.2135 \\
15.0134133490397	0.214 \\
15.0159203442821	0.2145 \\
15.0540610947388	0.215 \\
15.061685516655	0.2155 \\
15.062740081899	0.216 \\
15.0897270555973	0.2165 \\
15.1052600233954	0.217 \\
15.117474316174	0.2175 \\
15.1399576695027	0.218 \\
15.1451674093492	0.2185 \\
15.2041727977711	0.219 \\
15.2324052852498	0.2195 \\
15.3243752548913	0.22 \\
15.3643303795226	0.2205 \\
15.3688093012425	0.221 \\
15.3962858697768	0.2215 \\
15.4079145947228	0.222 \\
15.4371101301135	0.2225 \\
15.477068217323	0.223 \\
15.5072575648577	0.2235 \\
15.5309906024914	0.224 \\
15.589809601413	0.2245 \\
15.6522055085891	0.225 \\
15.6715492144553	0.2255 \\
15.7147225787142	0.226 \\
15.7459199417025	0.2265 \\
15.7705256182814	0.227 \\
15.7724412009475	0.2275 \\
15.784803356559	0.228 \\
15.7932937506098	0.2285 \\
15.8096854395635	0.229 \\
15.8389798719752	0.2295 \\
15.8460921119254	0.23 \\
15.8617268294896	0.2305 \\
15.8671933135857	0.231 \\
15.956440161171	0.2315 \\
15.9633742869523	0.232 \\
15.9913960710571	0.2325 \\
16.0305549192465	0.233 \\
16.0765610358319	0.2335 \\
16.0842204060804	0.234 \\
16.1333413404077	0.2345 \\
16.1511528592681	0.235 \\
16.2008706885458	0.2355 \\
16.2553591606862	0.236 \\
16.2643476602153	0.2365 \\
16.3457463842711	0.237 \\
16.3750728897551	0.2375 \\
16.3798418477671	0.238 \\
16.3918470897084	0.2385 \\
16.406973445975	0.239 \\
16.4368738854585	0.2395 \\
16.4619980451511	0.24 \\
16.4638639681716	0.2405 \\
16.48103908441	0.241 \\
16.4872341988675	0.2415 \\
16.5374363724894	0.242 \\
16.5391062763	0.2425 \\
16.5418028101482	0.243 \\
16.575628035191	0.2435 \\
16.6133871276459	0.244 \\
16.6244516376056	0.2445 \\
16.6592171880719	0.245 \\
16.7198839506014	0.2455 \\
16.7476339918096	0.246 \\
16.7492583711934	0.2465 \\
16.7606722422155	0.247 \\
16.7925682538555	0.2475 \\
16.8010599191528	0.248 \\
16.8046003841125	0.2485 \\
16.8276585653617	0.249 \\
16.836469662407	0.2495 \\
16.8657656970332	0.25 \\
16.8806293665791	0.2505 \\
16.8815943892462	0.251 \\
16.8985416484434	0.2515 \\
16.9033532310644	0.252 \\
16.909791414241	0.2525 \\
16.9159540910012	0.253 \\
16.9263699796345	0.2535 \\
16.9556527869124	0.254 \\
16.9601541232197	0.2545 \\
16.9632614903553	0.255 \\
16.9722967682293	0.2555 \\
16.9806426627413	0.256 \\
17.0001058252282	0.2565 \\
17.0161055148812	0.257 \\
17.0177185262105	0.2575 \\
17.0249579521479	0.258 \\
17.0252463669916	0.2585 \\
17.0448404080068	0.259 \\
17.0492751468182	0.2595 \\
17.0573461876488	0.26 \\
17.0859862518803	0.2605 \\
17.1136432352788	0.261 \\
17.1273450134565	0.2615 \\
17.1470318858076	0.262 \\
17.1546855592793	0.2625 \\
17.1821260188244	0.263 \\
17.2153401395578	0.2635 \\
17.2265859869873	0.264 \\
17.2432921155146	0.2645 \\
17.2587773119847	0.265 \\
17.2694287825473	0.2655 \\
17.2970257386292	0.266 \\
17.3041220901004	0.2665 \\
17.3107813032915	0.267 \\
17.3149550669653	0.2675 \\
17.336083812596	0.268 \\
17.3435001964051	0.2685 \\
17.3658816084427	0.269 \\
17.3698438021323	0.2695 \\
17.3814212555418	0.27 \\
17.4043027833302	0.2705 \\
17.4173110599337	0.271 \\
17.4493372642168	0.2715 \\
17.4494897500169	0.272 \\
17.4501132492671	0.2725 \\
17.4524691470542	0.273 \\
17.4616441043922	0.2735 \\
17.5463498366063	0.274 \\
17.5870681193555	0.2745 \\
17.5929179524261	0.275 \\
17.6396230744313	0.2755 \\
17.6396870813654	0.276 \\
17.6475902350765	0.2765 \\
17.6556190606637	0.277 \\
17.6736833054946	0.2775 \\
17.6767852198182	0.278 \\
17.6838119608265	0.2785 \\
17.7162702522879	0.279 \\
17.7498420580623	0.2795 \\
17.8014537095976	0.28 \\
17.8201070527802	0.2805 \\
17.8214514773343	0.281 \\
17.8620090378305	0.2815 \\
17.8679112821283	0.282 \\
17.8818881840709	0.2825 \\
17.9291303145242	0.283 \\
17.9606329132016	0.2835 \\
18.0147229990767	0.284 \\
18.0271371484683	0.2845 \\
18.0363723857247	0.285 \\
18.0663614850154	0.2855 \\
18.0950037358356	0.286 \\
18.1969639557338	0.2865 \\
18.1971724394285	0.287 \\
18.312979606104	0.2875 \\
18.3452542198441	0.288 \\
18.3523924623282	0.2885 \\
18.3862408156439	0.289 \\
18.3869691918362	0.2895 \\
18.3931109308232	0.29 \\
18.4323404040914	0.2905 \\
18.471712115012	0.291 \\
18.5512376529522	0.2915 \\
18.573576086545	0.292 \\
18.6067042512201	0.2925 \\
18.6468784553783	0.293 \\
18.6581493417974	0.2935 \\
18.7040134743551	0.294 \\
18.7070214026557	0.2945 \\
18.7076288771173	0.295 \\
18.8410283849316	0.2955 \\
18.8461105758438	0.296 \\
18.8733895254712	0.2965 \\
19.0319946972886	0.297 \\
19.0864246876293	0.2975 \\
19.0963993845022	0.298 \\
19.122605834716	0.2985 \\
19.1490813483511	0.299 \\
19.1515062710442	0.2995 \\
19.1685618516945	0.3 \\
19.2927418300052	0.3005 \\
19.3530493693541	0.301 \\
19.3534689556823	0.3015 \\
19.3871149595816	0.302 \\
19.5179274090637	0.3025 \\
19.5865773870115	0.303 \\
19.6032645344645	0.3035 \\
19.6096819057874	0.304 \\
19.6494781344733	0.3045 \\
19.6587452767607	0.305 \\
19.7152324587209	0.3055 \\
19.7178761036199	0.306 \\
19.734012456785	0.3065 \\
19.7552536309362	0.307 \\
19.7868256175987	0.3075 \\
19.7983890837989	0.308 \\
19.8018349707118	0.3085 \\
19.8095703038757	0.309 \\
19.8217787688961	0.3095 \\
19.9176085150222	0.31 \\
19.9282292558511	0.3105 \\
19.9491599843625	0.311 \\
20.0458310897208	0.3115 \\
20.1056730374065	0.312 \\
20.1329515665473	0.3125 \\
20.2189700027684	0.313 \\
20.221139391347	0.3135 \\
20.2406733762962	0.314 \\
20.3165239127689	0.3145 \\
20.3319460640851	0.315 \\
20.346873841673	0.3155 \\
20.3558518939339	0.316 \\
20.3707952373368	0.3165 \\
20.3888050059372	0.317 \\
20.396950809954	0.3175 \\
20.4030597232099	0.318 \\
20.4278112769293	0.3185 \\
20.431538248171	0.319 \\
20.4368001927407	0.3195 \\
20.4582167937865	0.32 \\
20.4700373605847	0.3205 \\
20.4709334601847	0.321 \\
20.4760831624147	0.3215 \\
20.492637597037	0.322 \\
20.5550405130936	0.3225 \\
20.5670547000065	0.323 \\
20.5814400693311	0.3235 \\
20.5874747780815	0.324 \\
20.6611978574385	0.3245 \\
20.6666684813103	0.325 \\
20.6707651418177	0.3255 \\
20.7057119968187	0.326 \\
20.7077677500083	0.3265 \\
20.7213938611678	0.327 \\
20.8389251991694	0.3275 \\
20.89457994456	0.328 \\
20.9081802571045	0.3285 \\
20.9494504130111	0.329 \\
20.9681466660213	0.3295 \\
20.9708364397317	0.33 \\
20.9882152302575	0.3305 \\
20.9937537517949	0.331 \\
21.0221708950314	0.3315 \\
21.0354235375759	0.332 \\
21.0420072816933	0.3325 \\
21.0590975535283	0.333 \\
21.0974156367197	0.3335 \\
21.10693488881	0.334 \\
21.1075254065755	0.3345 \\
21.1254470069826	0.335 \\
21.1357010987833	0.3355 \\
21.1551118461369	0.336 \\
21.185737320778	0.3365 \\
21.1898680403633	0.337 \\
21.2645881317766	0.3375 \\
21.2850746579308	0.338 \\
21.3073883518966	0.3385 \\
21.3269187126166	0.339 \\
21.3874671822568	0.3395 \\
21.3926905292608	0.34 \\
21.403029936961	0.3405 \\
21.4137826213882	0.341 \\
21.4526740492897	0.3415 \\
21.4564505957584	0.342 \\
21.4619024058263	0.3425 \\
21.4621335027345	0.343 \\
21.4632620248407	0.3435 \\
21.4719038031055	0.344 \\
21.4814800060229	0.3445 \\
21.5217874775115	0.345 \\
21.5406610484238	0.3455 \\
21.5472477268736	0.346 \\
21.5751246522514	0.3465 \\
21.5899221987809	0.347 \\
21.6421222465348	0.3475 \\
21.696784184323	0.348 \\
21.70003862207	0.3485 \\
21.7051309082983	0.349 \\
21.7652796670487	0.3495 \\
21.7671388662297	0.35 \\
21.7677112888692	0.3505 \\
21.7686992978165	0.351 \\
21.7981763597699	0.3515 \\
21.8891854902703	0.352 \\
21.9282244117069	0.3525 \\
21.9298014711552	0.353 \\
21.9454384037989	0.3535 \\
21.9700452948535	0.354 \\
21.9832730186343	0.3545 \\
21.9922370741122	0.355 \\
22.0161422858968	0.3555 \\
22.029548164637	0.356 \\
22.052179131954	0.3565 \\
22.066664841207	0.357 \\
22.0804765607205	0.3575 \\
22.1314584082023	0.358 \\
22.1339953385299	0.3585 \\
22.1374830258047	0.359 \\
22.1930519139956	0.3595 \\
22.2318923136715	0.36 \\
22.2568124070434	0.3605 \\
22.2604127464384	0.361 \\
22.2642117926044	0.3615 \\
22.2907184143721	0.362 \\
22.324175570627	0.3625 \\
22.3249681121878	0.363 \\
22.3251366089028	0.3635 \\
22.3511223707745	0.364 \\
22.3613471014248	0.3645 \\
22.3992161863203	0.365 \\
22.401077924347	0.3655 \\
22.5071061145132	0.366 \\
22.5654739287559	0.3665 \\
22.5753545525328	0.367 \\
22.6403212747364	0.3675 \\
22.6413895594861	0.368 \\
22.659159013705	0.3685 \\
22.6635115742288	0.369 \\
22.6780280066651	0.3695 \\
22.685583641715	0.37 \\
22.7478504367035	0.3705 \\
22.7525684184049	0.371 \\
22.7526425862594	0.3715 \\
22.8127920226048	0.372 \\
22.9274261939728	0.3725 \\
22.9622037104572	0.373 \\
22.9689618893302	0.3735 \\
23.0326889477172	0.374 \\
23.1181213785149	0.3745 \\
23.1273057538014	0.375 \\
23.1476597198855	0.3755 \\
23.1774579234111	0.376 \\
23.2531258693456	0.3765 \\
23.3146438343806	0.377 \\
23.3286343547423	0.3775 \\
23.3305747018728	0.378 \\
23.4222024302285	0.3785 \\
23.447580254779	0.379 \\
23.5264389168033	0.3795 \\
23.6189549890165	0.38 \\
23.8849506303468	0.3805 \\
24.1210770809031	0.381 \\
24.2478686434203	0.3815 \\
24.3245433071991	0.382 \\
24.3273156381804	0.3825 \\
24.3923452222251	0.383 \\
24.4166886812233	0.3835 \\
24.4246159147195	0.384 \\
24.4293214389339	0.3845 \\
24.4510449257354	0.385 \\
24.4605517643784	0.3855 \\
24.4881166859231	0.386 \\
24.5178710479246	0.3865 \\
24.5600478943565	0.387 \\
24.5618988297149	0.3875 \\
24.6011423180502	0.388 \\
24.6110189204422	0.3885 \\
24.6244404181767	0.389 \\
24.6623129941394	0.3895 \\
24.6779762940344	0.39 \\
24.710091477061	0.3905 \\
24.7613441728231	0.391 \\
24.7676623295017	0.3915 \\
24.8093745027985	0.392 \\
24.8461587971999	0.3925 \\
24.8698164396886	0.393 \\
24.9256165422972	0.3935 \\
25.0117905553718	0.394 \\
25.0471202328598	0.3945 \\
25.054623881311	0.395 \\
25.0768677736631	0.3955 \\
25.102317468962	0.396 \\
25.1372021988752	0.3965 \\
25.1423795750925	0.397 \\
25.2069323684861	0.3975 \\
25.2210147893833	0.398 \\
25.2387164062946	0.3985 \\
25.2726996410534	0.399 \\
25.3181328042099	0.3995 \\
25.3285447935436	0.4 \\
25.3496477676029	0.4005 \\
25.4473778276921	0.401 \\
25.5092271863076	0.4015 \\
25.5294203163322	0.402 \\
25.5309175361363	0.4025 \\
25.5324952405789	0.403 \\
25.5978237811967	0.4035 \\
25.6445328689969	0.404 \\
25.6850645301355	0.4045 \\
25.7080030084082	0.405 \\
25.7283407092435	0.4055 \\
25.7301159791719	0.406 \\
25.7305265834221	0.4065 \\
25.7445840117806	0.407 \\
25.7591376076562	0.4075 \\
25.7927254670504	0.408 \\
25.8081536831497	0.4085 \\
25.8142003279048	0.409 \\
25.8204632250482	0.4095 \\
25.8256826644076	0.41 \\
25.8498740653725	0.4105 \\
25.8527808154631	0.411 \\
25.8664856035594	0.4115 \\
25.8724258751715	0.412 \\
25.8726477204502	0.4125 \\
25.8898473185056	0.413 \\
25.9245863139423	0.4135 \\
25.9343340139496	0.414 \\
26.0081738439313	0.4145 \\
26.0325416027267	0.415 \\
26.0567756093075	0.4155 \\
26.1125210740025	0.416 \\
26.4080325082485	0.4165 \\
26.4599236872218	0.417 \\
26.4755078607591	0.4175 \\
26.5152567007271	0.418 \\
26.571090459475	0.4185 \\
26.5736485873484	0.419 \\
26.5760745844558	0.4195 \\
26.5911870519366	0.42 \\
26.5919402722567	0.4205 \\
26.6109527795916	0.421 \\
26.6208897582605	0.4215 \\
26.6484208919508	0.422 \\
26.6526767517259	0.4225 \\
26.6542783319284	0.423 \\
26.6657649142465	0.4235 \\
26.6714745222715	0.424 \\
26.686718276202	0.4245 \\
26.6979930601621	0.425 \\
26.7117912699808	0.4255 \\
26.7540710305861	0.426 \\
26.7716397737366	0.4265 \\
26.7717979566432	0.427 \\
26.7987826969826	0.4275 \\
26.8046277925508	0.428 \\
26.8794011714589	0.4285 \\
26.8817818655442	0.429 \\
26.883910177185	0.4295 \\
26.8871641419329	0.43 \\
26.9023463195391	0.4305 \\
26.9178896140499	0.431 \\
26.9182096962761	0.4315 \\
26.9813883456649	0.432 \\
26.9819683140596	0.4325 \\
26.9857744369176	0.433 \\
27.0246841254779	0.4335 \\
27.0490292671547	0.434 \\
27.0793970033759	0.4345 \\
27.1047124845016	0.435 \\
27.1622007648238	0.4355 \\
27.1686251489902	0.436 \\
27.1720258632379	0.4365 \\
27.1788130605856	0.437 \\
27.1892127438021	0.4375 \\
27.2037534043289	0.438 \\
27.266212996922	0.4385 \\
27.329839509123	0.439 \\
27.3343646438333	0.4395 \\
27.3565467223113	0.44 \\
27.3851520947168	0.4405 \\
27.3885491958011	0.441 \\
27.4695375572383	0.4415 \\
27.4705377923246	0.442 \\
27.4743456809125	0.4425 \\
27.4827718469026	0.443 \\
27.4932504483851	0.4435 \\
27.4945456995214	0.444 \\
27.5152916517561	0.4445 \\
27.5225450759891	0.445 \\
27.5283131859108	0.4455 \\
27.5467154125758	0.446 \\
27.548385305703	0.4465 \\
27.5574197796344	0.447 \\
27.5850313649547	0.4475 \\
27.6165611749674	0.448 \\
27.6236287655152	0.4485 \\
27.6324239655275	0.449 \\
27.6344073396592	0.4495 \\
27.6379819106418	0.45 \\
27.6508164184703	0.4505 \\
27.6524963076041	0.451 \\
27.6557629965365	0.4515 \\
27.6646158187271	0.452 \\
27.6825183005929	0.4525 \\
27.7066552093477	0.453 \\
27.7227308687945	0.4535 \\
27.7261011040837	0.454 \\
27.7268528269505	0.4545 \\
27.7273020111137	0.455 \\
27.7310675753559	0.4555 \\
27.763660917664	0.456 \\
27.7687137438096	0.4565 \\
27.7762100931146	0.457 \\
27.7975377103353	0.4575 \\
27.7978959172904	0.458 \\
27.8189326887979	0.4585 \\
27.8334906120089	0.459 \\
27.8418613970182	0.4595 \\
27.8449514465843	0.46 \\
27.8515872010177	0.4605 \\
27.8574656565941	0.461 \\
27.8739203776815	0.4615 \\
27.8808168937668	0.462 \\
27.8892993737396	0.4625 \\
27.9041106241891	0.463 \\
27.918640068405	0.4635 \\
27.9366269210134	0.464 \\
27.9492804049489	0.4645 \\
27.9598512225117	0.465 \\
27.980377133632	0.4655 \\
27.9833162049818	0.466 \\
27.999141746516	0.4665 \\
28.0324738977069	0.467 \\
28.0334764031039	0.4675 \\
28.0340291181814	0.468 \\
28.4074039137034	0.4685 \\
28.4091788933973	0.469 \\
28.4991518007693	0.4695 \\
28.5125984757291	0.47 \\
28.5169846275325	0.4705 \\
28.5586067402822	0.471 \\
28.5934358069564	0.4715 \\
28.5962898645144	0.472 \\
28.5989112232096	0.4725 \\
28.6077823420471	0.473 \\
28.6450365565568	0.4735 \\
28.6547554783125	0.474 \\
28.6558410816436	0.4745 \\
28.6683189245389	0.475 \\
28.6702565202664	0.4755 \\
28.6816659722769	0.476 \\
28.6837045546853	0.4765 \\
28.6851775022465	0.477 \\
28.6991330163796	0.4775 \\
28.7004443354776	0.478 \\
28.7083876511526	0.4785 \\
28.7107019949101	0.479 \\
28.7230511885593	0.4795 \\
28.7255179473108	0.48 \\
28.7300570921149	0.4805 \\
28.7375272800277	0.481 \\
28.7439515677759	0.4815 \\
28.7449381140273	0.482 \\
28.7532325248212	0.4825 \\
28.7564860323366	0.483 \\
28.7587933030544	0.4835 \\
28.7599932507812	0.484 \\
28.7615516000833	0.4845 \\
28.779914394357	0.485 \\
28.7862115235767	0.4855 \\
28.7874188823893	0.486 \\
28.7943483241095	0.4865 \\
28.7985654624963	0.487 \\
28.8302898267714	0.4875 \\
28.8496728184152	0.488 \\
28.8508417292853	0.4885 \\
28.8714557192961	0.489 \\
28.8778490370821	0.4895 \\
28.897657484546	0.49 \\
28.90543625534	0.4905 \\
28.9283905784565	0.491 \\
28.9304496603232	0.4915 \\
28.9323441259423	0.492 \\
28.932803406376	0.4925 \\
28.9359656607583	0.493 \\
28.9395988860794	0.4935 \\
28.9490407889821	0.494 \\
28.952883418039	0.4945 \\
28.9717474802957	0.495 \\
28.9769826682082	0.4955 \\
28.9820406810942	0.496 \\
28.9859611874842	0.4965 \\
28.9927113864098	0.497 \\
28.9935052582971	0.4975 \\
28.9967232469842	0.498 \\
29.0063836395107	0.4985 \\
29.0068034603911	0.499 \\
29.0294154373984	0.4995 \\
29.0315576919666	0.5 \\
29.0478558819103	0.5005 \\
29.0521858315272	0.501 \\
29.0525913314204	0.5015 \\
29.0551693272291	0.502 \\
29.0586781485504	0.5025 \\
29.067871777547	0.503 \\
29.0687072997292	0.5035 \\
29.0700403390708	0.504 \\
29.0726592050531	0.5045 \\
29.077132879338	0.505 \\
29.0797682626445	0.5055 \\
29.0806885030921	0.506 \\
29.0813412690146	0.5065 \\
29.083142560913	0.507 \\
29.093378230497	0.5075 \\
29.0956903077874	0.508 \\
29.0957705390257	0.5085 \\
29.0986536460077	0.509 \\
29.102370175998	0.5095 \\
29.1059008993804	0.51 \\
29.1111885946111	0.5105 \\
29.1130735810906	0.511 \\
29.1274868067329	0.5115 \\
29.1303710796709	0.512 \\
29.1331251800982	0.5125 \\
29.1353386914641	0.513 \\
29.1417637773655	0.5135 \\
29.1470719932248	0.514 \\
29.1582023328002	0.5145 \\
29.160088486931	0.515 \\
29.1999064500809	0.5155 \\
29.2030158538241	0.516 \\
29.204779412604	0.5165 \\
29.2248903064723	0.517 \\
29.2468026867402	0.5175 \\
29.2575990647912	0.518 \\
29.2618488906284	0.5185 \\
29.2847680834461	0.519 \\
29.2900659656469	0.5195 \\
29.2925089063262	0.52 \\
29.3395867298028	0.5205 \\
29.3470166684888	0.521 \\
29.3500118254905	0.5215 \\
29.350544605923	0.522 \\
29.3506173297932	0.5225 \\
29.3528225983157	0.523 \\
29.3779820001799	0.5235 \\
29.3819422533578	0.524 \\
29.4092373119483	0.5245 \\
29.4352915682402	0.525 \\
29.4462796999893	0.5255 \\
29.4487142728269	0.526 \\
29.4944026931501	0.5265 \\
29.5269933690599	0.527 \\
29.5485712335282	0.5275 \\
29.5558403907617	0.528 \\
29.5594078690374	0.5285 \\
29.5722479087866	0.529 \\
29.5766537631455	0.5295 \\
29.5873507096625	0.53 \\
29.6107374437248	0.5305 \\
29.6379464409872	0.531 \\
29.7109456008348	0.5315 \\
29.7298232915002	0.532 \\
29.737250389394	0.5325 \\
29.8259030923571	0.533 \\
29.9420694377507	0.5335 \\
29.9468790553746	0.534 \\
29.9490097936303	0.5345 \\
29.9581696487819	0.535 \\
29.9715955956617	0.5355 \\
29.9728782654932	0.536 \\
29.9886326713344	0.5365 \\
29.9938460255637	0.537 \\
29.9961540401649	0.5375 \\
30.0004779807949	0.538 \\
30.0033257569772	0.5385 \\
30.0103109220817	0.539 \\
30.0117516355846	0.5395 \\
30.015633718879	0.54 \\
30.0170015009779	0.5405 \\
30.0359085046801	0.541 \\
30.0461997397499	0.5415 \\
30.0472144559897	0.542 \\
30.0542845792963	0.5425 \\
30.0607224608837	0.543 \\
30.0659381692747	0.5435 \\
30.0703920756438	0.544 \\
30.073912331997	0.5445 \\
30.0753250820988	0.545 \\
30.0781273128191	0.5455 \\
30.0827362142418	0.546 \\
30.0896329170485	0.5465 \\
30.1042105123645	0.547 \\
30.1923361381933	0.5475 \\
30.2078450735148	0.548 \\
30.22431525473	0.5485 \\
30.2322446829186	0.549 \\
30.2662632729062	0.5495 \\
30.2677552314477	0.55 \\
30.2952931649422	0.5505 \\
30.3209349400351	0.551 \\
30.3273389201641	0.5515 \\
30.3392339332865	0.552 \\
30.3687639260968	0.5525 \\
30.3896325815191	0.553 \\
30.3994434829422	0.5535 \\
30.4020618871302	0.554 \\
30.4078630362947	0.5545 \\
30.4090108315393	0.555 \\
30.4188491656555	0.5555 \\
30.429457042891	0.556 \\
30.4299378489553	0.5565 \\
30.4496567262871	0.557 \\
30.4501867377939	0.5575 \\
30.4596611887594	0.558 \\
30.4712790444768	0.5585 \\
30.4756149507232	0.559 \\
30.4858239893103	0.5595 \\
30.4868733485063	0.56 \\
30.5351564491517	0.5605 \\
30.5457548033422	0.561 \\
30.6075108690861	0.5615 \\
30.609032267748	0.562 \\
30.681711455035	0.5625 \\
30.7090134739981	0.563 \\
30.7114394754059	0.5635 \\
30.7289482010849	0.564 \\
30.7403447298309	0.5645 \\
30.7478947145783	0.565 \\
30.7659099870172	0.5655 \\
30.7751842403629	0.566 \\
30.8240322587502	0.5665 \\
30.8466446936819	0.567 \\
30.889455299457	0.5675 \\
30.8949550385536	0.568 \\
30.8951600433667	0.5685 \\
30.901571713515	0.569 \\
30.9114569927679	0.5695 \\
30.9219960644636	0.57 \\
30.9296122734938	0.5705 \\
30.9438715384136	0.571 \\
30.9490609146437	0.5715 \\
30.9512865286155	0.572 \\
30.9653585946206	0.5725 \\
30.9661044122959	0.573 \\
30.9732265219507	0.5735 \\
30.9847889109663	0.574 \\
30.9939351005791	0.5745 \\
31.018947274654	0.575 \\
31.0192594037108	0.5755 \\
31.0193609146684	0.576 \\
31.0344407218913	0.5765 \\
31.0401132625474	0.577 \\
31.0413306584963	0.5775 \\
31.0419235430663	0.578 \\
31.0442748316317	0.5785 \\
31.0460109226255	0.579 \\
31.0510749678464	0.5795 \\
31.0582525398018	0.58 \\
31.0727553107475	0.5805 \\
31.0727681847356	0.581 \\
31.0744091458093	0.5815 \\
31.0750296940952	0.582 \\
31.076540776812	0.5825 \\
31.076939409437	0.583 \\
31.0854896257279	0.5835 \\
31.0896225097269	0.584 \\
31.1149070176282	0.5845 \\
31.1364987409704	0.585 \\
31.1442999409492	0.5855 \\
31.1478377843853	0.586 \\
31.1663738616423	0.5865 \\
31.2056127970827	0.587 \\
31.2210663355425	0.5875 \\
31.2230243760215	0.588 \\
31.2243081588756	0.5885 \\
31.2335294751012	0.589 \\
31.2420219857822	0.5895 \\
31.2536550415864	0.59 \\
31.2895995096216	0.5905 \\
31.2985502306368	0.591 \\
31.3078132634557	0.5915 \\
31.3146755806483	0.592 \\
31.3197986311393	0.5925 \\
31.3265523508825	0.593 \\
31.331795686855	0.5935 \\
31.332159494359	0.594 \\
31.3366302914754	0.5945 \\
31.3408235572562	0.595 \\
31.3434029231233	0.5955 \\
31.3614363987917	0.596 \\
31.3631894377649	0.5965 \\
31.3692766177699	0.597 \\
31.374020277627	0.5975 \\
31.3745626740255	0.598 \\
31.3772093678522	0.5985 \\
31.384445154999	0.599 \\
31.3856180975875	0.5995 \\
31.3883168799227	0.6 \\
31.3935827354806	0.6005 \\
31.3959487338915	0.601 \\
31.3977524306868	0.6015 \\
31.4068606479534	0.602 \\
31.4174866229537	0.6025 \\
31.4182482264905	0.603 \\
31.4215101139372	0.6035 \\
31.4230999149402	0.604 \\
31.4417391040169	0.6045 \\
31.44399249808	0.605 \\
31.4443746660383	0.6055 \\
31.4554435746149	0.606 \\
31.4627598530325	0.6065 \\
31.4629804045881	0.607 \\
31.466566847924	0.6075 \\
31.4667843150625	0.608 \\
31.4868473800293	0.6085 \\
31.4941585218978	0.609 \\
31.4976192484055	0.6095 \\
31.5036783770217	0.61 \\
31.506196494548	0.6105 \\
31.5145628820663	0.611 \\
31.5175600762685	0.6115 \\
31.5238144013756	0.612 \\
31.5372724283426	0.6125 \\
31.5452773212681	0.613 \\
31.5459518711809	0.6135 \\
31.5629252289303	0.614 \\
31.5787701181279	0.6145 \\
31.5861412616099	0.615 \\
31.591253084997	0.6155 \\
31.5916513872558	0.616 \\
31.5925194728152	0.6165 \\
31.5995509043795	0.617 \\
31.6007435363604	0.6175 \\
31.6013835488325	0.618 \\
31.6063125251428	0.6185 \\
31.6082748279684	0.619 \\
31.6117587392476	0.6195 \\
31.6243841655338	0.62 \\
31.6296128665715	0.6205 \\
31.6360385664534	0.621 \\
31.6414701184248	0.6215 \\
31.645734955925	0.622 \\
31.7086925578831	0.6225 \\
31.7094897620251	0.623 \\
31.7141167263385	0.6235 \\
31.718490962644	0.624 \\
31.7301656964001	0.6245 \\
31.7521003028484	0.625 \\
31.753447848571	0.6255 \\
31.7650810168844	0.626 \\
31.7663473058901	0.6265 \\
31.7682971034827	0.627 \\
31.7691249242671	0.6275 \\
31.770417651068	0.628 \\
31.7772220860584	0.6285 \\
31.7795719337884	0.629 \\
31.7854567634317	0.6295 \\
31.7857096665871	0.63 \\
31.7872981670853	0.6305 \\
31.791727288075	0.631 \\
31.7963455117875	0.6315 \\
31.807952825435	0.632 \\
31.8108020873219	0.6325 \\
31.8111913292499	0.633 \\
31.8276355839161	0.6335 \\
31.8285736629717	0.634 \\
31.8297147794055	0.6345 \\
31.8336380349545	0.635 \\
31.842699540912	0.6355 \\
31.8509364982065	0.636 \\
31.869057891642	0.6365 \\
31.8748829890304	0.637 \\
31.881159856454	0.6375 \\
31.8811852553454	0.638 \\
31.8824648969431	0.6385 \\
31.882948861152	0.639 \\
31.8923549491584	0.6395 \\
31.8939312442878	0.64 \\
31.8960546566513	0.6405 \\
31.8964931539704	0.641 \\
31.9063818412801	0.6415 \\
31.9190540523037	0.642 \\
31.9341873252344	0.6425 \\
31.9413688577466	0.643 \\
31.9750529310623	0.6435 \\
31.9899110726139	0.644 \\
32.1856914673416	0.6445 \\
32.239864439247	0.645 \\
32.2495416256418	0.6455 \\
32.2587371806977	0.646 \\
32.2716101541761	0.6465 \\
32.2742498032591	0.647 \\
32.2895146439143	0.6475 \\
32.296208755717	0.648 \\
32.3029156461127	0.6485 \\
32.3099863796621	0.649 \\
32.321531037571	0.6495 \\
32.3258105527641	0.65 \\
32.3288973239239	0.6505 \\
32.3300300384075	0.651 \\
32.3327549004926	0.6515 \\
32.3370473821713	0.652 \\
32.3381378635479	0.6525 \\
32.3626006153469	0.653 \\
32.3631725542807	0.6535 \\
32.3733805343369	0.654 \\
32.3958333577597	0.6545 \\
32.4073252420865	0.655 \\
32.4176657719338	0.6555 \\
32.4242461398796	0.656 \\
32.4283652182378	0.6565 \\
32.4378278322501	0.657 \\
32.4588602434829	0.6575 \\
32.4591492061912	0.658 \\
32.4649325961027	0.6585 \\
32.4703397274383	0.659 \\
32.479225150081	0.6595 \\
32.4874407216796	0.66 \\
32.5132357591099	0.6605 \\
32.5315504806345	0.661 \\
32.5412453847712	0.6615 \\
32.5472277001917	0.662 \\
32.5550177693218	0.6625 \\
32.6032094123887	0.663 \\
32.6052097390596	0.6635 \\
32.6122200763767	0.664 \\
32.63751064255	0.6645 \\
32.640633109853	0.665 \\
32.6491984741555	0.6655 \\
32.6547801809443	0.666 \\
32.6688944423117	0.6665 \\
32.6699463992281	0.667 \\
32.6744607917668	0.6675 \\
32.6873949880658	0.668 \\
32.6921143056099	0.6685 \\
32.7043363980667	0.669 \\
32.7195420669571	0.6695 \\
32.7409248757659	0.67 \\
32.7618972882464	0.6705 \\
32.767870373574	0.671 \\
32.7693396132453	0.6715 \\
32.7836501725847	0.672 \\
32.9731418896611	0.6725 \\
32.9746841826707	0.673 \\
32.9828532965907	0.6735 \\
32.9935246146084	0.674 \\
33.0136774134701	0.6745 \\
33.0353391208548	0.675 \\
33.0451291043075	0.6755 \\
33.0471883548324	0.676 \\
33.055908969214	0.6765 \\
33.0742585010253	0.677 \\
33.0783629655907	0.6775 \\
33.084918041097	0.678 \\
33.0884400166042	0.6785 \\
33.0925833202435	0.679 \\
33.0972395667117	0.6795 \\
33.1104452111565	0.68 \\
33.1505965075821	0.6805 \\
33.1878785753998	0.681 \\
33.1967787943289	0.6815 \\
33.2081906519444	0.682 \\
33.2370979588357	0.6825 \\
33.2582543353012	0.683 \\
33.261577161872	0.6835 \\
33.2704057068566	0.684 \\
33.2757375863642	0.6845 \\
33.2961198182086	0.685 \\
33.2990018339898	0.6855 \\
33.3301543474252	0.686 \\
33.3338296426242	0.6865 \\
33.3355910071051	0.687 \\
33.3371848791709	0.6875 \\
33.355988952105	0.688 \\
33.3581978248248	0.6885 \\
33.3820013840648	0.689 \\
33.4524746377647	0.6895 \\
33.4556999963994	0.69 \\
33.4659138146711	0.6905 \\
33.4715383601925	0.691 \\
33.4805449949946	0.6915 \\
33.4841452594446	0.692 \\
33.4844206098721	0.6925 \\
33.4913925973758	0.693 \\
33.4953622041893	0.6935 \\
33.4972753047794	0.694 \\
33.5024221066351	0.6945 \\
33.5164678904427	0.695 \\
33.5345551232644	0.6955 \\
33.5702216875292	0.696 \\
33.5739301104819	0.6965 \\
33.5820482732097	0.697 \\
33.5921114159936	0.6975 \\
33.5995730729757	0.698 \\
33.6013795329083	0.6985 \\
33.6150009971627	0.699 \\
33.6327102718937	0.6995 \\
33.6388480526034	0.7 \\
33.6849134021849	0.7005 \\
33.7390636556573	0.701 \\
33.7473864400423	0.7015 \\
33.7743201550625	0.702 \\
33.8111412464381	0.7025 \\
33.8114543380679	0.703 \\
33.826648772839	0.7035 \\
33.8433819371482	0.704 \\
33.8435582546314	0.7045 \\
33.849605422791	0.705 \\
33.854708985314	0.7055 \\
33.8661624861099	0.706 \\
33.8797879034432	0.7065 \\
33.8812019030525	0.707 \\
33.8901180621393	0.7075 \\
33.8947607144485	0.708 \\
33.9022338182494	0.7085 \\
33.9146676538219	0.709 \\
33.9388002469559	0.7095 \\
33.9396702929016	0.71 \\
33.9580053361082	0.7105 \\
33.9654180151147	0.711 \\
33.9768515869409	0.7115 \\
34.0035391961837	0.712 \\
34.0291363052613	0.7125 \\
34.0356368194983	0.713 \\
34.0814894979924	0.7135 \\
34.0830188376391	0.714 \\
34.1098819007008	0.7145 \\
34.1180162265212	0.715 \\
34.1529106959279	0.7155 \\
34.1717627733887	0.716 \\
34.1755030159116	0.7165 \\
34.1947952013237	0.717 \\
34.2215974074012	0.7175 \\
34.2269929209928	0.718 \\
34.2595320603116	0.7185 \\
34.2904656644412	0.719 \\
34.3043382974843	0.7195 \\
34.3127740600187	0.72 \\
34.3680269625295	0.7205 \\
34.3879931462519	0.721 \\
34.4048725599087	0.7215 \\
34.426806819515	0.722 \\
34.4410221151628	0.7225 \\
34.448478057229	0.723 \\
34.4798215931113	0.7235 \\
34.5384485958603	0.724 \\
34.8442634365234	0.7245 \\
34.8457482603402	0.725 \\
34.8484862831351	0.7255 \\
34.8608378825642	0.726 \\
34.8630553211094	0.7265 \\
34.8726967001436	0.727 \\
34.8820226475024	0.7275 \\
34.89532842127	0.728 \\
34.8957523217043	0.7285 \\
34.9028468890895	0.729 \\
34.9304744436629	0.7295 \\
34.9438930814697	0.73 \\
34.953235505432	0.7305 \\
34.9619702732177	0.731 \\
34.9819151442591	0.7315 \\
34.996100372881	0.732 \\
35.0103582320117	0.7325 \\
35.0231398085101	0.733 \\
35.0389539703491	0.7335 \\
35.0428133563908	0.734 \\
35.0651548026145	0.7345 \\
35.0989271585878	0.735 \\
35.0993775838212	0.7355 \\
35.103605024305	0.736 \\
35.1238204270015	0.7365 \\
35.1540700816746	0.737 \\
35.1640332432232	0.7375 \\
35.164509929172	0.738 \\
35.1733614737943	0.7385 \\
35.2000437852801	0.739 \\
35.2083862360002	0.7395 \\
35.2120995605092	0.74 \\
35.243694761902	0.7405 \\
35.2683253336253	0.741 \\
35.309849093689	0.7415 \\
35.3123627319471	0.742 \\
35.3219618586406	0.7425 \\
35.3345754466537	0.743 \\
35.340803008868	0.7435 \\
35.3447190254335	0.744 \\
35.3448721767675	0.7445 \\
35.3501723410777	0.745 \\
35.3512046823925	0.7455 \\
35.3581573982312	0.746 \\
35.3624076283599	0.7465 \\
35.3792013889085	0.747 \\
35.3928212924288	0.7475 \\
35.4044305837178	0.748 \\
35.448009196968	0.7485 \\
35.4590681457501	0.749 \\
35.4665335763988	0.7495 \\
35.4945162851442	0.75 \\
35.5175989840763	0.7505 \\
35.5202995791701	0.751 \\
35.5240502542056	0.7515 \\
35.5296952140254	0.752 \\
35.5351587998458	0.7525 \\
35.5438434614247	0.753 \\
35.5606577770941	0.7535 \\
35.5767032019975	0.754 \\
35.5835153917846	0.7545 \\
35.6001824391261	0.755 \\
35.6006466028625	0.7555 \\
35.612583875923	0.756 \\
35.6168712193553	0.7565 \\
35.6265600038881	0.757 \\
35.64702768764	0.7575 \\
35.6680057061902	0.758 \\
35.6744734572989	0.7585 \\
35.6862464911708	0.759 \\
35.6957863484119	0.7595 \\
35.6986453164355	0.76 \\
35.7011064434866	0.7605 \\
35.7030115403461	0.761 \\
35.7078465719195	0.7615 \\
35.7092091103388	0.762 \\
35.7180671492646	0.7625 \\
35.7196183681304	0.763 \\
35.7203616991185	0.7635 \\
35.7233826141635	0.764 \\
35.7246597863431	0.7645 \\
35.7295579184766	0.765 \\
35.7367795329199	0.7655 \\
35.7394308026081	0.766 \\
35.7508127631922	0.7665 \\
35.7562724494183	0.767 \\
35.7656937551081	0.7675 \\
35.7692690955602	0.768 \\
35.7919268654013	0.7685 \\
35.8050039682038	0.769 \\
35.8242113601462	0.7695 \\
35.8261466145645	0.77 \\
35.8305493858022	0.7705 \\
35.8391389451007	0.771 \\
35.8403934737663	0.7715 \\
35.8531397604771	0.772 \\
36.0951502801646	0.7725 \\
36.1183965709575	0.773 \\
36.1342704893674	0.7735 \\
36.1383924546233	0.774 \\
36.1591292952329	0.7745 \\
36.159717683404	0.775 \\
36.1682713144036	0.7755 \\
36.1699628944212	0.776 \\
36.1751558411154	0.7765 \\
36.175175199456	0.777 \\
36.1807809913981	0.7775 \\
36.1808085207509	0.778 \\
36.1875254059552	0.7785 \\
36.1897852808521	0.779 \\
36.1966728895781	0.7795 \\
36.2017923748521	0.78 \\
36.2073224958145	0.7805 \\
36.2122465717809	0.781 \\
36.2133209468934	0.7815 \\
36.213525657155	0.782 \\
36.2214862590719	0.7825 \\
36.2278325860825	0.783 \\
36.2296959947769	0.7835 \\
36.2396614638316	0.784 \\
36.2563346794796	0.7845 \\
36.2633005885532	0.785 \\
36.2713462833868	0.7855 \\
36.2851474375096	0.786 \\
36.2872849263109	0.7865 \\
36.2877157702402	0.787 \\
36.2923194966385	0.7875 \\
36.3544481123104	0.788 \\
36.5442714686287	0.7885 \\
36.5906614905007	0.789 \\
36.5970504843173	0.7895 \\
36.597600301828	0.79 \\
36.5977539327222	0.7905 \\
36.6048940056747	0.791 \\
36.6291673583693	0.7915 \\
36.6443000645483	0.792 \\
36.7787121670324	0.7925 \\
36.7950774124651	0.793 \\
36.8473697407378	0.7935 \\
36.8548743249637	0.794 \\
36.8835106964629	0.7945 \\
36.8898887771268	0.795 \\
36.9025125942	0.7955 \\
36.902726309336	0.796 \\
36.9173746171516	0.7965 \\
36.9202239018566	0.797 \\
36.9355667770384	0.7975 \\
36.935736155901	0.798 \\
36.944026981089	0.7985 \\
36.9465130840404	0.799 \\
36.9475721844717	0.7995 \\
36.9644632472875	0.8 \\
36.9653508119776	0.8005 \\
36.9653756491997	0.801 \\
36.9667561904568	0.8015 \\
36.968819452653	0.802 \\
36.9743999044255	0.8025 \\
36.9774852436381	0.803 \\
36.9782123007423	0.8035 \\
36.9811712678171	0.804 \\
36.992043512783	0.8045 \\
36.9937811755522	0.805 \\
36.9984669941401	0.8055 \\
37.0032476412974	0.806 \\
37.0143729062856	0.8065 \\
37.0164195122037	0.807 \\
37.0167244487175	0.8075 \\
37.0199494941697	0.808 \\
37.0265520872853	0.8085 \\
37.0370157273582	0.809 \\
37.0378636467132	0.8095 \\
37.0467615487832	0.81 \\
37.0483106705248	0.8105 \\
37.048967831008	0.811 \\
37.0632151803447	0.8115 \\
37.0654217619343	0.812 \\
37.0687037982209	0.8125 \\
37.0697390316844	0.813 \\
37.0732908326561	0.8135 \\
37.0763463619279	0.814 \\
37.080731422958	0.8145 \\
37.0855190020007	0.815 \\
37.0890195230659	0.8155 \\
37.1092825140246	0.816 \\
37.1585971004307	0.8165 \\
37.2055901880377	0.817 \\
37.2292781436069	0.8175 \\
37.2972638435215	0.818 \\
37.308801178029	0.8185 \\
37.3088118743794	0.819 \\
37.3427007779507	0.8195 \\
37.3669395253365	0.82 \\
37.4053734624494	0.8205 \\
37.4118945182119	0.821 \\
37.4450855649833	0.8215 \\
37.4508362687512	0.822 \\
37.4572643703363	0.8225 \\
37.4589020487436	0.823 \\
37.4638325287243	0.8235 \\
37.4676659153925	0.824 \\
37.468042374727	0.8245 \\
37.4744526002972	0.825 \\
37.4769577827606	0.8255 \\
37.4905608907758	0.826 \\
37.4917745393172	0.8265 \\
37.5227851455774	0.827 \\
37.5244495811597	0.8275 \\
37.5245727529938	0.828 \\
37.528585570056	0.8285 \\
37.5315070191224	0.829 \\
37.5387296887618	0.8295 \\
37.5412773428074	0.83 \\
37.54213869108	0.8305 \\
37.5510845445185	0.831 \\
37.5523446578485	0.8315 \\
37.5573336449383	0.832 \\
37.8431199680298	0.8325 \\
37.8457255550372	0.833 \\
37.849883168537	0.8335 \\
37.8524315668897	0.834 \\
37.8752250158875	0.8345 \\
37.8920398529777	0.835 \\
37.9116089576083	0.8355 \\
37.9118191608995	0.836 \\
38.1901997270158	0.8365 \\
38.1956149537101	0.837 \\
38.2012747282495	0.8375 \\
38.2041156519225	0.838 \\
38.2103991634712	0.8385 \\
38.2145391937297	0.839 \\
38.2326949885434	0.8395 \\
38.2552761978121	0.84 \\
38.2589848962681	0.8405 \\
38.2596079641817	0.841 \\
38.2719081726183	0.8415 \\
38.3035720076035	0.842 \\
38.3121122928804	0.8425 \\
38.3224178952381	0.843 \\
38.3342561649421	0.8435 \\
38.3373614141161	0.844 \\
38.6320274947775	0.8445 \\
38.6375734366843	0.845 \\
38.6399889963686	0.8455 \\
38.6610041460937	0.846 \\
38.6658938173011	0.8465 \\
38.6800614251624	0.847 \\
38.6850777601011	0.8475 \\
38.6891140043208	0.848 \\
38.6913543166978	0.8485 \\
38.7009849735266	0.849 \\
38.7056070350414	0.8495 \\
38.7082932413741	0.85 \\
38.709186909221	0.8505 \\
38.7106974722601	0.851 \\
38.7189291925983	0.8515 \\
38.7217876457403	0.852 \\
38.7248492324015	0.8525 \\
38.7299109545134	0.853 \\
38.734043497622	0.8535 \\
38.7372207162939	0.854 \\
38.7401578734772	0.8545 \\
38.7476280091383	0.855 \\
38.7486043855286	0.8555 \\
38.8087822984873	0.856 \\
38.9188948571157	0.8565 \\
38.9589221307535	0.857 \\
38.9662757219542	0.8575 \\
38.980794511083	0.858 \\
38.9828522563765	0.8585 \\
38.9992945855344	0.859 \\
39.0069682485127	0.8595 \\
39.028351426862	0.86 \\
39.1349631999572	0.8605 \\
39.1593292916959	0.861 \\
39.1621713272192	0.8615 \\
39.1779988832919	0.862 \\
39.202214937152	0.8625 \\
39.2101393753499	0.863 \\
39.2180165640055	0.8635 \\
39.2342060042673	0.864 \\
39.235280586102	0.8645 \\
39.2512237484712	0.865 \\
39.252248690107	0.8655 \\
39.2589841041542	0.866 \\
39.2654255424489	0.8665 \\
39.2657350493522	0.867 \\
39.2709860210831	0.8675 \\
39.2756715545164	0.868 \\
39.2818121465348	0.8685 \\
39.2852273223956	0.869 \\
39.287307391235	0.8695 \\
39.2999138046154	0.87 \\
39.3025030106485	0.8705 \\
39.3033551563165	0.871 \\
39.3305453978935	0.8715 \\
39.3335846971094	0.872 \\
39.3346963706759	0.8725 \\
39.3361114703261	0.873 \\
39.3496128876061	0.8735 \\
39.3694735194832	0.874 \\
39.3836181409936	0.8745 \\
39.3875235315807	0.875 \\
39.4040562043905	0.8755 \\
39.4580181240729	0.876 \\
39.533097478035	0.8765 \\
39.5778639949646	0.877 \\
39.5926669586428	0.8775 \\
39.6078498874357	0.878 \\
39.6573814926558	0.8785 \\
39.6682239149071	0.879 \\
39.6687350590437	0.8795 \\
39.6732644184606	0.88 \\
39.7226255527719	0.8805 \\
39.774910216116	0.881 \\
39.7774355866814	0.8815 \\
39.7803737565249	0.882 \\
39.7860711418645	0.8825 \\
39.7984386140154	0.883 \\
39.7989755589977	0.8835 \\
39.8032806330767	0.884 \\
39.8064801604171	0.8845 \\
39.8098510134208	0.885 \\
39.8116212752952	0.8855 \\
39.8347925196053	0.886 \\
39.8389515718925	0.8865 \\
39.8400227310711	0.887 \\
39.8467211001979	0.8875 \\
39.8729086960581	0.888 \\
39.8740730388736	0.8885 \\
39.8936152542354	0.889 \\
39.9054128500401	0.8895 \\
39.9195055750935	0.89 \\
39.9461550081114	0.8905 \\
39.9507829859097	0.891 \\
39.9762440189787	0.8915 \\
39.9931186942778	0.892 \\
40.1843266631974	0.8925 \\
40.2232127776018	0.893 \\
40.22445856455	0.8935 \\
40.2766505565267	0.894 \\
40.3042998324416	0.8945 \\
40.3078948615126	0.895 \\
40.3189142159419	0.8955 \\
40.3207980493713	0.896 \\
40.3249566266029	0.8965 \\
40.3314098088145	0.897 \\
40.3370230559738	0.8975 \\
40.3390651749019	0.898 \\
40.3453710971429	0.8985 \\
40.3606845880131	0.899 \\
40.3968283830803	0.8995 \\
40.4025839832767	0.9 \\
40.9366010464725	0.9005 \\
41.0175503494954	0.901 \\
41.019980713555	0.9015 \\
41.02969752941	0.902 \\
41.0354234939647	0.9025 \\
41.0710533822127	0.903 \\
41.095809456801	0.9035 \\
41.0979826080109	0.904 \\
41.1220155051379	0.9045 \\
41.1228391829012	0.905 \\
41.1560967355922	0.9055 \\
41.1601226538533	0.906 \\
41.1695123748428	0.9065 \\
41.1734497362909	0.907 \\
41.1794384041965	0.9075 \\
41.1895235404721	0.908 \\
41.2025672017958	0.9085 \\
41.212566429978	0.909 \\
41.2290188186926	0.9095 \\
41.2294167763519	0.91 \\
41.2567795074759	0.9105 \\
41.2573960833831	0.911 \\
41.2576386758173	0.9115 \\
41.2703976692605	0.912 \\
41.2756953786372	0.9125 \\
41.3323382682898	0.913 \\
41.4078175378725	0.9135 \\
41.4275171186679	0.914 \\
41.4354114525565	0.9145 \\
41.4566024827074	0.915 \\
41.4588163072158	0.9155 \\
41.4649794597137	0.916 \\
41.4724615175423	0.9165 \\
41.4771753200698	0.917 \\
41.4843003244092	0.9175 \\
41.4996790893068	0.918 \\
41.528401918339	0.9185 \\
41.5315694534934	0.919 \\
41.556123011441	0.9195 \\
41.5710326200112	0.92 \\
41.5835607760288	0.9205 \\
41.5870613080809	0.921 \\
41.6233477513992	0.9215 \\
41.6289529908043	0.922 \\
41.6296593770807	0.9225 \\
41.6321716059894	0.923 \\
41.6368826119064	0.9235 \\
41.6542800420288	0.924 \\
41.9719781830798	0.9245 \\
41.9943004199636	0.925 \\
42.0312314849306	0.9255 \\
42.042439951796	0.926 \\
42.0514886500798	0.9265 \\
42.0788393515891	0.927 \\
42.106656463677	0.9275 \\
42.1189009321821	0.928 \\
42.3668309335852	0.9285 \\
42.3945462675228	0.929 \\
42.3965618970665	0.9295 \\
42.3975977610799	0.93 \\
42.4169116464503	0.9305 \\
42.4610842048648	0.931 \\
42.4641931670652	0.9315 \\
42.4644707234042	0.932 \\
42.4758935120847	0.9325 \\
42.4792891975153	0.933 \\
42.4947214676087	0.9335 \\
42.5131040945989	0.934 \\
42.517551245956	0.9345 \\
42.5414779407083	0.935 \\
42.5456176672179	0.9355 \\
42.5539603151373	0.936 \\
42.5554531719462	0.9365 \\
42.5577410745685	0.937 \\
42.5578319153285	0.9375 \\
42.5793159539063	0.938 \\
42.5855398519342	0.9385 \\
42.589011259678	0.939 \\
42.5893101704091	0.9395 \\
42.6243010343793	0.94 \\
42.6366960426066	0.9405 \\
42.6408047976459	0.941 \\
42.6576942028335	0.9415 \\
42.6686839619018	0.942 \\
42.7132702556224	0.9425 \\
42.7182524283336	0.943 \\
42.7310681695722	0.9435 \\
42.7343303949243	0.944 \\
42.7430362686115	0.9445 \\
42.7477497711245	0.945 \\
42.7754882681527	0.9455 \\
42.7837533115745	0.946 \\
42.7875556902416	0.9465 \\
42.792070722833	0.947 \\
42.7947662955528	0.9475 \\
42.8020794121103	0.948 \\
42.8037353775058	0.9485 \\
42.8110143726613	0.949 \\
42.8193273157505	0.9495 \\
42.8241182475774	0.95 \\
42.8251160672221	0.9505 \\
42.8370114874591	0.951 \\
42.8401764769704	0.9515 \\
42.8450112851146	0.952 \\
42.8547004636113	0.9525 \\
42.8572236933257	0.953 \\
42.8573364138843	0.9535 \\
42.8580813473207	0.954 \\
42.8593286321863	0.9545 \\
42.8674177731857	0.955 \\
42.8715157293643	0.9555 \\
42.879709648108	0.956 \\
42.8850503894895	0.9565 \\
42.8882539612187	0.957 \\
42.8889803014409	0.9575 \\
42.8907624079172	0.958 \\
42.8910769518708	0.9585 \\
42.8926070542445	0.959 \\
42.8999200854727	0.9595 \\
42.9096819055219	0.96 \\
42.924220154754	0.9605 \\
42.9349417144326	0.961 \\
42.9353527322017	0.9615 \\
42.9484180503643	0.962 \\
42.9533967333108	0.9625 \\
42.9581732147552	0.963 \\
42.9705768209677	0.9635 \\
42.9979398928824	0.964 \\
43.1958199117194	0.9645 \\
43.2234560992442	0.965 \\
43.2331310305602	0.9655 \\
43.2486282721099	0.966 \\
43.2559968083405	0.9665 \\
43.2833553402609	0.967 \\
43.3147673506252	0.9675 \\
43.3329520394558	0.968 \\
44.6315738703858	0.9685 \\
44.6822441470507	0.969 \\
44.7592411655568	0.9695 \\
44.7612837723636	0.97 \\
44.7707651883376	0.9705 \\
44.7804836068576	0.971 \\
44.8211022365757	0.9715 \\
44.8410240959899	0.972 \\
44.8622852722677	0.9725 \\
44.8668865878475	0.973 \\
44.8798724036562	0.9735 \\
44.904928903072	0.974 \\
44.9078889633164	0.9745 \\
44.9256576941502	0.975 \\
44.9587793302589	0.9755 \\
44.9822866607505	0.976 \\
44.9860255638696	0.9765 \\
44.9873700912839	0.977 \\
45.0672183444733	0.9775 \\
45.0788715153958	0.978 \\
45.0824391302898	0.9785 \\
45.0829153754335	0.979 \\
45.098470703203	0.9795 \\
45.1009601489297	0.98 \\
45.1311855394157	0.9805 \\
45.1316681007076	0.981 \\
45.140950348733	0.9815 \\
45.1562450710991	0.982 \\
45.1641858229286	0.9825 \\
45.1979587108074	0.983 \\
45.1997575407481	0.9835 \\
45.2135632987335	0.984 \\
45.2179131191567	0.9845 \\
45.2633196539083	0.985 \\
45.2845770778381	0.9855 \\
45.2846901623879	0.986 \\
45.3080354785718	0.9865 \\
45.3114507236007	0.987 \\
45.3381756166727	0.9875 \\
45.3382796807653	0.988 \\
45.3676105008614	0.9885 \\
45.3990392973034	0.989 \\
45.4776504162784	0.9895 \\
45.4972030872184	0.99 \\
45.6425776968281	0.9905 \\
45.6522727397565	0.991 \\
45.6533327746386	0.9915 \\
45.7287882893326	0.992 \\
45.9456802890654	0.9925 \\
45.977896231127	0.993 \\
46.0024970095886	0.9935 \\
46.0172294059473	0.994 \\
46.0238898459135	0.9945 \\
46.0504552968923	0.995 \\
46.1017427119236	0.9955 \\
46.1278534537344	0.996 \\
46.886334699079	0.9965 \\
46.8916216874222	0.997 \\
46.916931366553	0.9975 \\
46.9254910088539	0.998 \\
46.9391353624627	0.9985 \\
46.9545118218834	0.999 \\
46.9636641618354	0.9995 \\
46.9740164608036	1 \\
};
%\addplot [semithick, color0]
%table [row sep=\\]{%
%5.27888278914853	0.0005 \\
%5.3097544582002	0.001 \\
%5.32205738478484	0.0015 \\
%5.36078254022305	0.002 \\
%5.61772592438393	0.0025 \\
%5.64312917239855	0.003 \\
%5.65151125558746	0.0035 \\
%5.66393568665158	0.004 \\
%5.66460100104559	0.0045 \\
%5.68309433644502	0.005 \\
%5.73933477574951	0.0055 \\
%5.75653392226326	0.006 \\
%5.78410632955903	0.0065 \\
%5.80023447720752	0.007 \\
%5.82496232051036	0.0075 \\
%5.89720186604333	0.008 \\
%6.06685253952191	0.0085 \\
%6.07549174813942	0.009 \\
%6.11561836515853	0.0095 \\
%6.22143043858956	0.01 \\
%6.23896294364753	0.0105 \\
%6.26833057792189	0.011 \\
%6.31957230607545	0.0115 \\
%6.33487027303011	0.012 \\
%6.39534086143478	0.0125 \\
%6.62717646673553	0.013 \\
%6.65137865657095	0.0135 \\
%6.68731071220508	0.014 \\
%6.71095329158589	0.0145 \\
%6.73280602223693	0.015 \\
%6.75429446362956	0.0155 \\
%6.81079069498022	0.016 \\
%6.86505604383122	0.0165 \\
%6.90801368191314	0.017 \\
%6.94180909608618	0.0175 \\
%6.98699504882822	0.018 \\
%6.99366861974209	0.0185 \\
%6.99827982982556	0.019 \\
%7.01094761372855	0.0195 \\
%7.09158704181151	0.02 \\
%7.11081001431182	0.0205 \\
%7.1869604602765	0.021 \\
%7.18913360706858	0.0215 \\
%7.19311620764193	0.022 \\
%7.205169560588	0.0225 \\
%7.2483176162669	0.023 \\
%7.25164675296049	0.0235 \\
%7.25357697685981	0.024 \\
%7.25692673640739	0.0245 \\
%7.26176833121827	0.025 \\
%7.27682025816794	0.0255 \\
%7.30146602886443	0.026 \\
%7.31715193445228	0.0265 \\
%7.33232201489899	0.027 \\
%7.34129813464049	0.0275 \\
%7.34278660602016	0.028 \\
%7.34493944719597	0.0285 \\
%7.39428048654643	0.029 \\
%7.52134029931826	0.0295 \\
%7.53009971502133	0.03 \\
%7.59172464763568	0.0305 \\
%7.59356830861413	0.031 \\
%7.61892079995104	0.0315 \\
%7.64537836911783	0.032 \\
%7.78873126073534	0.0325 \\
%7.8381918843185	0.033 \\
%7.85294936065568	0.0335 \\
%7.90449141794345	0.034 \\
%7.9268867575415	0.0345 \\
%7.93061981293452	0.035 \\
%7.93101599083222	0.0355 \\
%7.93546956054948	0.036 \\
%7.97473593318689	0.0365 \\
%7.99180974061501	0.037 \\
%8.01483572557026	0.0375 \\
%8.02336088951627	0.038 \\
%8.03260381259621	0.0385 \\
%8.03335598293421	0.039 \\
%8.11312875144642	0.0395 \\
%8.11934146870198	0.04 \\
%8.15514933806144	0.0405 \\
%8.24558535904634	0.041 \\
%8.33247184700062	0.0415 \\
%8.35287380196591	0.042 \\
%8.36342877531125	0.0425 \\
%8.37276705700144	0.043 \\
%8.38956128572575	0.0435 \\
%8.3978476089466	0.044 \\
%8.40454691438904	0.0445 \\
%8.4312842925775	0.045 \\
%8.47186385016726	0.0455 \\
%8.47700703569531	0.046 \\
%8.5091548647653	0.0465 \\
%8.53358135996042	0.047 \\
%8.53784004707245	0.0475 \\
%8.54762283547379	0.048 \\
%8.61661838794403	0.0485 \\
%8.64440992114402	0.049 \\
%8.6781333100873	0.0495 \\
%8.69569623738803	0.05 \\
%8.7304433413165	0.0505 \\
%8.75751497831957	0.051 \\
%8.76419807094541	0.0515 \\
%8.8010941770547	0.052 \\
%8.80325114136369	0.0525 \\
%8.84875883297123	0.053 \\
%8.86010570248472	0.0535 \\
%8.91796730767825	0.054 \\
%8.93177529783098	0.0545 \\
%8.99260434317508	0.055 \\
%9.08364000874405	0.0555 \\
%9.16426421958749	0.056 \\
%9.19197148413793	0.0565 \\
%9.23350193787617	0.057 \\
%9.25499376458259	0.0575 \\
%9.27058565527631	0.058 \\
%9.31960417349054	0.0585 \\
%9.36293973233693	0.059 \\
%9.37992342591165	0.0595 \\
%9.40475056154514	0.06 \\
%9.41832910777284	0.0605 \\
%9.44562854943984	0.061 \\
%9.51280485041603	0.0615 \\
%9.51464009403223	0.062 \\
%9.52757985013187	0.0625 \\
%9.55968092404484	0.063 \\
%9.56222234283743	0.0635 \\
%9.60203248924202	0.064 \\
%9.65151351948018	0.0645 \\
%9.65606633083077	0.065 \\
%9.68312066124735	0.0655 \\
%9.68780138494527	0.066 \\
%9.71073512740537	0.0665 \\
%9.72074835711851	0.067 \\
%9.73519781712432	0.0675 \\
%9.73750098865809	0.068 \\
%9.74245049610597	0.0685 \\
%9.75439926783283	0.069 \\
%9.78585008058862	0.0695 \\
%9.78814560361997	0.07 \\
%9.81638865998883	0.0705 \\
%9.89977445469083	0.071 \\
%9.91723092219067	0.0715 \\
%9.91772318531386	0.072 \\
%9.94283864053216	0.0725 \\
%9.95135061920671	0.073 \\
%9.97266095766366	0.0735 \\
%9.98981258097265	0.074 \\
%9.99696707084897	0.0745 \\
%10.0037575562288	0.075 \\
%10.0132979454539	0.0755 \\
%10.0746473097982	0.076 \\
%10.0804121406412	0.0765 \\
%10.0892772635183	0.077 \\
%10.0895741271633	0.0775 \\
%10.093457854657	0.078 \\
%10.1098230132323	0.0785 \\
%10.1333031216387	0.079 \\
%10.1347853533502	0.0795 \\
%10.1367296202726	0.08 \\
%10.1478844965061	0.0805 \\
%10.1543145476869	0.081 \\
%10.1582288168237	0.0815 \\
%10.1883668959153	0.082 \\
%10.1947845907448	0.0825 \\
%10.1949970759192	0.083 \\
%10.1981283966107	0.0835 \\
%10.2194793515363	0.084 \\
%10.2485332838927	0.0845 \\
%10.2603449713875	0.085 \\
%10.3076163329965	0.0855 \\
%10.315005134833	0.086 \\
%10.3163667920777	0.0865 \\
%10.3215347485847	0.087 \\
%10.3443007497196	0.0875 \\
%10.3508702949449	0.088 \\
%10.3851360455424	0.0885 \\
%10.4030198157957	0.089 \\
%10.450719849733	0.0895 \\
%10.4576331979312	0.09 \\
%10.4600057215032	0.0905 \\
%10.4961755598681	0.091 \\
%10.503617988182	0.0915 \\
%10.5805268595167	0.092 \\
%10.5862255130069	0.0925 \\
%10.5921262809151	0.093 \\
%10.5931171495841	0.0935 \\
%10.6071972002026	0.094 \\
%10.6159882299138	0.0945 \\
%10.617163643267	0.095 \\
%10.6298309199617	0.0955 \\
%10.6504905868688	0.096 \\
%10.6605623492565	0.0965 \\
%10.6859650575332	0.097 \\
%10.6910862338935	0.0975 \\
%10.6963878462021	0.098 \\
%10.7655376323538	0.0985 \\
%10.7991927248848	0.099 \\
%10.8251477438465	0.0995 \\
%10.8444940272971	0.1 \\
%10.9474092872197	0.1005 \\
%10.9784784335603	0.101 \\
%11.0943951481049	0.1015 \\
%11.0982506002248	0.102 \\
%11.1232680013702	0.1025 \\
%11.1449202466126	0.103 \\
%11.182325382848	0.1035 \\
%11.1869517073009	0.104 \\
%11.2517382003727	0.1045 \\
%11.2770817448377	0.105 \\
%11.3116447295036	0.1055 \\
%11.3140124098639	0.106 \\
%11.3211445628879	0.1065 \\
%11.3382151028149	0.107 \\
%11.3394287328621	0.1075 \\
%11.3517681168929	0.108 \\
%11.3797083062776	0.1085 \\
%11.4122977182425	0.109 \\
%11.4154081557101	0.1095 \\
%11.4321405468945	0.11 \\
%11.4430542681341	0.1105 \\
%11.460604250924	0.111 \\
%11.4664378876394	0.1115 \\
%11.4894624189707	0.112 \\
%11.494968636529	0.1125 \\
%11.5174495048496	0.113 \\
%11.6074688486955	0.1135 \\
%11.6562617096021	0.114 \\
%11.7325711193412	0.1145 \\
%11.7442307115129	0.115 \\
%11.7720021021325	0.1155 \\
%11.7922586509728	0.116 \\
%11.8055618346784	0.1165 \\
%11.8282097003641	0.117 \\
%11.8481973841771	0.1175 \\
%11.917332876148	0.118 \\
%11.9806815610327	0.1185 \\
%11.9872847722567	0.119 \\
%12.0110653463685	0.1195 \\
%12.0125591235409	0.12 \\
%12.0153276264871	0.1205 \\
%12.0162727162311	0.121 \\
%12.0408835021493	0.1215 \\
%12.0430518993484	0.122 \\
%12.0528016888011	0.1225 \\
%12.0538402213917	0.123 \\
%12.0585330565021	0.1235 \\
%12.0693521356731	0.124 \\
%12.0878399381869	0.1245 \\
%12.0978823579497	0.125 \\
%12.1046259251812	0.1255 \\
%12.1245487527493	0.126 \\
%12.1679201235235	0.1265 \\
%12.1692142909693	0.127 \\
%12.3027671047783	0.1275 \\
%12.3408471479474	0.128 \\
%12.3739008868938	0.1285 \\
%12.3759813004236	0.129 \\
%12.381333728778	0.1295 \\
%12.3920046177925	0.13 \\
%12.4137217401574	0.1305 \\
%12.4990760036025	0.131 \\
%12.503963512934	0.1315 \\
%12.5151536193136	0.132 \\
%12.5709620200874	0.1325 \\
%12.5728626778843	0.133 \\
%12.5925173581312	0.1335 \\
%12.5950752849482	0.134 \\
%12.6129190840537	0.1345 \\
%12.6841252526958	0.135 \\
%12.700922611248	0.1355 \\
%12.7094812741349	0.136 \\
%12.7261558978746	0.1365 \\
%12.7577875868336	0.137 \\
%12.7598504886526	0.1375 \\
%12.7661324853655	0.138 \\
%12.7787938108185	0.1385 \\
%12.7864809522679	0.139 \\
%12.789415792191	0.1395 \\
%12.8428738651686	0.14 \\
%12.8569523090944	0.1405 \\
%12.894688517085	0.141 \\
%12.8976864158127	0.1415 \\
%12.9525506346559	0.142 \\
%12.9559890673385	0.1425 \\
%12.9705830115499	0.143 \\
%12.9854745483647	0.1435 \\
%13.004127648519	0.144 \\
%13.0147604337277	0.1445 \\
%13.0239852768886	0.145 \\
%13.0816754184675	0.1455 \\
%13.1191061935747	0.146 \\
%13.1469311104594	0.1465 \\
%13.1484792049294	0.147 \\
%13.1968918765432	0.1475 \\
%13.2415511051065	0.148 \\
%13.2567939435445	0.1485 \\
%13.2671713888287	0.149 \\
%13.2682345348934	0.1495 \\
%13.2756136961796	0.15 \\
%13.2913347609067	0.1505 \\
%13.2963401718875	0.151 \\
%13.3042158554647	0.1515 \\
%13.3180526400389	0.152 \\
%13.3249183806476	0.1525 \\
%13.328765273517	0.153 \\
%13.3681230935281	0.1535 \\
%13.3881479804996	0.154 \\
%13.4194491807958	0.1545 \\
%13.4967334089641	0.155 \\
%13.4968323602678	0.1555 \\
%13.5027604212704	0.156 \\
%13.5274315536429	0.1565 \\
%13.5314782350678	0.157 \\
%13.5662551226008	0.1575 \\
%13.5667692132328	0.158 \\
%13.5720718232965	0.1585 \\
%13.5765348590918	0.159 \\
%13.5857980379444	0.1595 \\
%13.5891104139642	0.16 \\
%13.6152673110274	0.1605 \\
%13.6228393340316	0.161 \\
%13.6689689796942	0.1615 \\
%13.6814473456651	0.162 \\
%13.6820496242955	0.1625 \\
%13.707585691294	0.163 \\
%13.7151931299197	0.1635 \\
%13.7360217518925	0.164 \\
%13.7364866453388	0.1645 \\
%13.7623427554461	0.165 \\
%13.7758648734836	0.1655 \\
%13.8021712399004	0.166 \\
%13.8277717780569	0.1665 \\
%13.8803158503345	0.167 \\
%13.9084355601834	0.1675 \\
%13.9180336748789	0.168 \\
%13.9281863666615	0.1685 \\
%13.9432750729016	0.169 \\
%13.9736846414674	0.1695 \\
%13.9815665846521	0.17 \\
%13.9912622728749	0.1705 \\
%14.0174847438427	0.171 \\
%14.0344060126401	0.1715 \\
%14.0402676215231	0.172 \\
%14.0634907934338	0.1725 \\
%14.0840250827232	0.173 \\
%14.0857552072886	0.1735 \\
%14.149691833926	0.174 \\
%14.2163022209415	0.1745 \\
%14.2169406225479	0.175 \\
%14.3096586983192	0.1755 \\
%14.3189021424769	0.176 \\
%14.379540127286	0.1765 \\
%14.4099923412015	0.177 \\
%14.4183561497082	0.1775 \\
%14.4916895748115	0.178 \\
%14.5190418217303	0.1785 \\
%14.5261171075417	0.179 \\
%14.5335877732323	0.1795 \\
%14.5368400346092	0.18 \\
%14.5421751287136	0.1805 \\
%14.6098611712641	0.181 \\
%14.6122449573326	0.1815 \\
%14.6314789765286	0.182 \\
%14.6882096193993	0.1825 \\
%14.7419793561639	0.183 \\
%14.7570110685197	0.1835 \\
%14.78547865247	0.184 \\
%14.8093036251894	0.1845 \\
%14.8592434963231	0.185 \\
%14.903508969128	0.1855 \\
%14.9261803805912	0.186 \\
%14.9567686013172	0.1865 \\
%15.0159203442821	0.187 \\
%15.0540610947388	0.1875 \\
%15.061685516655	0.188 \\
%15.062740081899	0.1885 \\
%15.0897270555973	0.189 \\
%15.1052600233954	0.1895 \\
%15.117474316174	0.19 \\
%15.1399576695027	0.1905 \\
%15.1451674093492	0.191 \\
%15.2041727977711	0.1915 \\
%15.2324052852498	0.192 \\
%15.3243752548913	0.1925 \\
%15.3688093012425	0.193 \\
%15.3962858697768	0.1935 \\
%15.4079145947228	0.194 \\
%15.4371101301135	0.1945 \\
%15.477068217323	0.195 \\
%15.5072575648577	0.1955 \\
%15.5309906024914	0.196 \\
%15.589809601413	0.1965 \\
%15.6522055085891	0.197 \\
%15.6715492144553	0.1975 \\
%15.7147225787142	0.198 \\
%15.7459199417025	0.1985 \\
%15.7705256182814	0.199 \\
%15.7724412009475	0.1995 \\
%15.784803356559	0.2 \\
%15.7932937506098	0.2005 \\
%15.8096854395635	0.201 \\
%15.8389798719752	0.2015 \\
%15.8671933135857	0.202 \\
%15.956440161171	0.2025 \\
%15.9633742869523	0.203 \\
%15.9913960710571	0.2035 \\
%16.0765610358319	0.204 \\
%16.0842204060804	0.2045 \\
%16.1333413404077	0.205 \\
%16.1511528592681	0.2055 \\
%16.2553591606862	0.206 \\
%16.2643476602153	0.2065 \\
%16.3457463842711	0.207 \\
%16.3750728897551	0.2075 \\
%16.3798418477671	0.208 \\
%16.3918470897084	0.2085 \\
%16.406973445975	0.209 \\
%16.4368738854585	0.2095 \\
%16.4619980451511	0.21 \\
%16.4638639681716	0.2105 \\
%16.48103908441	0.211 \\
%16.4872341988675	0.2115 \\
%16.5374363724894	0.212 \\
%16.5391062763	0.2125 \\
%16.5418028101482	0.213 \\
%16.575628035191	0.2135 \\
%16.6133871276459	0.214 \\
%16.6244516376056	0.2145 \\
%16.6592171880719	0.215 \\
%16.7198839506014	0.2155 \\
%16.7476339918096	0.216 \\
%16.7492583711934	0.2165 \\
%16.7606722422155	0.217 \\
%16.7925682538555	0.2175 \\
%16.8010599191528	0.218 \\
%16.8046003841125	0.2185 \\
%16.836469662407	0.219 \\
%16.8657656970332	0.2195 \\
%16.8815943892462	0.22 \\
%16.8985416484434	0.2205 \\
%16.9033532310644	0.221 \\
%16.909791414241	0.2215 \\
%16.9263699796345	0.222 \\
%16.9556527869124	0.2225 \\
%16.9601541232197	0.223 \\
%16.9632614903553	0.2235 \\
%16.9722967682293	0.224 \\
%17.0001058252282	0.2245 \\
%17.0161055148812	0.225 \\
%17.0177185262105	0.2255 \\
%17.0252463669916	0.226 \\
%17.0448404080068	0.2265 \\
%17.0492751468182	0.227 \\
%17.0573461876488	0.2275 \\
%17.0859862518803	0.228 \\
%17.1136432352788	0.2285 \\
%17.1273450134565	0.229 \\
%17.1470318858076	0.2295 \\
%17.1546855592793	0.23 \\
%17.1821260188244	0.2305 \\
%17.2265859869873	0.231 \\
%17.2432921155146	0.2315 \\
%17.2587773119847	0.232 \\
%17.2694287825473	0.2325 \\
%17.2970257386292	0.233 \\
%17.3041220901004	0.2335 \\
%17.3107813032915	0.234 \\
%17.3149550669653	0.2345 \\
%17.336083812596	0.235 \\
%17.3435001964051	0.2355 \\
%17.3814212555418	0.236 \\
%17.4043027833302	0.2365 \\
%17.4173110599337	0.237 \\
%17.4493372642168	0.2375 \\
%17.4494897500169	0.238 \\
%17.4501132492671	0.2385 \\
%17.4524691470542	0.239 \\
%17.4616441043922	0.2395 \\
%17.5463498366063	0.24 \\
%17.5870681193555	0.2405 \\
%17.5929179524261	0.241 \\
%17.6396870813654	0.2415 \\
%17.6556190606637	0.242 \\
%17.6736833054946	0.2425 \\
%17.6767852198182	0.243 \\
%17.6838119608265	0.2435 \\
%17.7162702522879	0.244 \\
%17.7498420580623	0.2445 \\
%17.8014537095976	0.245 \\
%17.8201070527802	0.2455 \\
%17.8214514773343	0.246 \\
%17.8620090378305	0.2465 \\
%17.8679112821283	0.247 \\
%17.8818881840709	0.2475 \\
%17.9606329132016	0.248 \\
%18.0147229990767	0.2485 \\
%18.0271371484683	0.249 \\
%18.0663614850154	0.2495 \\
%18.0950037358356	0.25 \\
%18.1969639557338	0.2505 \\
%18.1971724394285	0.251 \\
%18.3452542198441	0.2515 \\
%18.3523924623282	0.252 \\
%18.3862408156439	0.2525 \\
%18.3931109308232	0.253 \\
%18.4323404040914	0.2535 \\
%18.471712115012	0.254 \\
%18.5512376529522	0.2545 \\
%18.6067042512201	0.255 \\
%18.6468784553783	0.2555 \\
%18.6581493417974	0.256 \\
%18.7040134743551	0.2565 \\
%18.7070214026557	0.257 \\
%18.7076288771173	0.2575 \\
%18.8410283849316	0.258 \\
%18.8461105758438	0.2585 \\
%18.8733895254712	0.259 \\
%19.0319946972886	0.2595 \\
%19.0864246876293	0.26 \\
%19.122605834716	0.2605 \\
%19.1490813483511	0.261 \\
%19.1515062710442	0.2615 \\
%19.1685618516945	0.262 \\
%19.2927418300052	0.2625 \\
%19.3530493693541	0.263 \\
%19.3534689556823	0.2635 \\
%19.3871149595816	0.264 \\
%19.5179274090637	0.2645 \\
%19.5865773870115	0.265 \\
%19.6096819057874	0.2655 \\
%19.6494781344733	0.266 \\
%19.6587452767607	0.2665 \\
%19.7152324587209	0.267 \\
%19.7178761036199	0.2675 \\
%19.734012456785	0.268 \\
%19.7552536309362	0.2685 \\
%19.7868256175987	0.269 \\
%19.7983890837989	0.2695 \\
%19.8018349707118	0.27 \\
%19.8095703038757	0.2705 \\
%19.8217787688961	0.271 \\
%19.9282292558511	0.2715 \\
%19.9491599843625	0.272 \\
%20.0458310897208	0.2725 \\
%20.1056730374065	0.273 \\
%20.2189700027684	0.2735 \\
%20.221139391347	0.274 \\
%20.2406733762962	0.2745 \\
%20.3165239127689	0.275 \\
%20.3319460640851	0.2755 \\
%20.346873841673	0.276 \\
%20.3707952373368	0.2765 \\
%20.3888050059372	0.277 \\
%20.396950809954	0.2775 \\
%20.4030597232099	0.278 \\
%20.4278112769293	0.2785 \\
%20.431538248171	0.279 \\
%20.4368001927407	0.2795 \\
%20.4582167937865	0.28 \\
%20.4700373605847	0.2805 \\
%20.4709334601847	0.281 \\
%20.4760831624147	0.2815 \\
%20.492637597037	0.282 \\
%20.5550405130936	0.2825 \\
%20.5670547000065	0.283 \\
%20.5814400693311	0.2835 \\
%20.5874747780815	0.284 \\
%20.6707651418177	0.2845 \\
%20.7057119968187	0.285 \\
%20.7077677500083	0.2855 \\
%20.7213938611678	0.286 \\
%20.8389251991694	0.2865 \\
%20.89457994456	0.287 \\
%20.9081802571045	0.2875 \\
%20.9681466660213	0.288 \\
%20.9708364397317	0.2885 \\
%20.9882152302575	0.289 \\
%21.0221708950314	0.2895 \\
%21.0420072816933	0.29 \\
%21.0590975535283	0.2905 \\
%21.0974156367197	0.291 \\
%21.1075254065755	0.2915 \\
%21.1254470069826	0.292 \\
%21.1357010987833	0.2925 \\
%21.1551118461369	0.293 \\
%21.185737320778	0.2935 \\
%21.1898680403633	0.294 \\
%21.2645881317766	0.2945 \\
%21.2850746579308	0.295 \\
%21.3073883518966	0.2955 \\
%21.3269187126166	0.296 \\
%21.3874671822568	0.2965 \\
%21.3926905292608	0.297 \\
%21.403029936961	0.2975 \\
%21.4137826213882	0.298 \\
%21.4564505957584	0.2985 \\
%21.4619024058263	0.299 \\
%21.4632620248407	0.2995 \\
%21.4719038031055	0.3 \\
%21.4814800060229	0.3005 \\
%21.5217874775115	0.301 \\
%21.5406610484238	0.3015 \\
%21.5472477268736	0.302 \\
%21.5751246522514	0.3025 \\
%21.5899221987809	0.303 \\
%21.6421222465348	0.3035 \\
%21.696784184323	0.304 \\
%21.70003862207	0.3045 \\
%21.7051309082983	0.305 \\
%21.7652796670487	0.3055 \\
%21.7671388662297	0.306 \\
%21.7686992978165	0.3065 \\
%21.7981763597699	0.307 \\
%21.8891854902703	0.3075 \\
%21.9282244117069	0.308 \\
%21.9298014711552	0.3085 \\
%21.9454384037989	0.309 \\
%21.9700452948535	0.3095 \\
%21.9832730186343	0.31 \\
%21.9922370741122	0.3105 \\
%22.0161422858968	0.311 \\
%22.052179131954	0.3115 \\
%22.066664841207	0.312 \\
%22.0804765607205	0.3125 \\
%22.1314584082023	0.313 \\
%22.1339953385299	0.3135 \\
%22.1374830258047	0.314 \\
%22.1930519139956	0.3145 \\
%22.2318923136715	0.315 \\
%22.2604127464384	0.3155 \\
%22.2642117926044	0.316 \\
%22.2907184143721	0.3165 \\
%22.324175570627	0.317 \\
%22.3249681121878	0.3175 \\
%22.3251366089028	0.318 \\
%22.3511223707745	0.3185 \\
%22.3613471014248	0.319 \\
%22.3992161863203	0.3195 \\
%22.5071061145132	0.32 \\
%22.5654739287559	0.3205 \\
%22.5753545525328	0.321 \\
%22.6403212747364	0.3215 \\
%22.6413895594861	0.322 \\
%22.659159013705	0.3225 \\
%22.6635115742288	0.323 \\
%22.6780280066651	0.3235 \\
%22.7478504367035	0.324 \\
%22.7526425862594	0.3245 \\
%22.8127920226048	0.325 \\
%22.9274261939728	0.3255 \\
%22.9622037104572	0.326 \\
%22.9689618893302	0.3265 \\
%23.0326889477172	0.327 \\
%23.1181213785149	0.3275 \\
%23.1273057538014	0.328 \\
%23.1476597198855	0.3285 \\
%23.1774579234111	0.329 \\
%23.2531258693456	0.3295 \\
%23.3146438343806	0.33 \\
%23.3286343547423	0.3305 \\
%23.3305747018728	0.331 \\
%23.4222024302285	0.3315 \\
%23.5264389168033	0.332 \\
%23.6189549890165	0.3325 \\
%23.8849506303468	0.333 \\
%24.1210770809031	0.3335 \\
%24.2478686434203	0.334 \\
%24.3273156381804	0.3345 \\
%24.3923452222251	0.335 \\
%24.4166886812233	0.3355 \\
%24.4246159147195	0.336 \\
%24.4293214389339	0.3365 \\
%24.4510449257354	0.337 \\
%24.4605517643784	0.3375 \\
%24.5178710479246	0.338 \\
%24.5600478943565	0.3385 \\
%24.5618988297149	0.339 \\
%24.6011423180502	0.3395 \\
%24.6244404181767	0.34 \\
%24.6623129941394	0.3405 \\
%24.6779762940344	0.341 \\
%24.710091477061	0.3415 \\
%24.7676623295017	0.342 \\
%24.8093745027985	0.3425 \\
%24.8461587971999	0.343 \\
%24.8698164396886	0.3435 \\
%24.9256165422972	0.344 \\
%25.0117905553718	0.3445 \\
%25.0471202328598	0.345 \\
%25.054623881311	0.3455 \\
%25.102317468962	0.346 \\
%25.1372021988752	0.3465 \\
%25.1423795750925	0.347 \\
%25.2069323684861	0.3475 \\
%25.2210147893833	0.348 \\
%25.2387164062946	0.3485 \\
%25.2726996410534	0.349 \\
%25.3285447935436	0.3495 \\
%25.3496477676029	0.35 \\
%25.4473778276921	0.3505 \\
%25.5092271863076	0.351 \\
%25.5294203163322	0.3515 \\
%25.5324952405789	0.352 \\
%25.5978237811967	0.3525 \\
%25.6445328689969	0.353 \\
%25.6850645301355	0.3535 \\
%25.7080030084082	0.354 \\
%25.7301159791719	0.3545 \\
%25.7305265834221	0.355 \\
%25.7445840117806	0.3555 \\
%25.7591376076562	0.356 \\
%25.7927254670504	0.3565 \\
%25.8081536831497	0.357 \\
%25.8142003279048	0.3575 \\
%25.8204632250482	0.358 \\
%25.8256826644076	0.3585 \\
%25.8498740653725	0.359 \\
%25.8527808154631	0.3595 \\
%25.8664856035594	0.36 \\
%25.8724258751715	0.3605 \\
%25.8726477204502	0.361 \\
%25.8898473185056	0.3615 \\
%25.9245863139423	0.362 \\
%25.9343340139496	0.3625 \\
%26.0325416027267	0.363 \\
%26.0567756093075	0.3635 \\
%26.1125210740025	0.364 \\
%26.4755078607591	0.3645 \\
%26.5152567007271	0.365 \\
%26.571090459475	0.3655 \\
%26.5736485873484	0.366 \\
%26.5760745844558	0.3665 \\
%26.5911870519366	0.367 \\
%26.5919402722567	0.3675 \\
%26.6109527795916	0.368 \\
%26.6208897582605	0.3685 \\
%26.6484208919508	0.369 \\
%26.6526767517259	0.3695 \\
%26.6542783319284	0.37 \\
%26.6657649142465	0.3705 \\
%26.6714745222715	0.371 \\
%26.686718276202	0.3715 \\
%26.6979930601621	0.372 \\
%26.7540710305861	0.3725 \\
%26.7716397737366	0.373 \\
%26.7717979566432	0.3735 \\
%26.7987826969826	0.374 \\
%26.8046277925508	0.3745 \\
%26.8794011714589	0.375 \\
%26.8817818655442	0.3755 \\
%26.8871641419329	0.376 \\
%26.9023463195391	0.3765 \\
%26.9178896140499	0.377 \\
%26.9182096962761	0.3775 \\
%26.9813883456649	0.378 \\
%26.9819683140596	0.3785 \\
%26.9857744369176	0.379 \\
%27.0246841254779	0.3795 \\
%27.0490292671547	0.38 \\
%27.1047124845016	0.3805 \\
%27.1622007648238	0.381 \\
%27.1720258632379	0.3815 \\
%27.1788130605856	0.382 \\
%27.1892127438021	0.3825 \\
%27.2037534043289	0.383 \\
%27.266212996922	0.3835 \\
%27.329839509123	0.384 \\
%27.3343646438333	0.3845 \\
%27.3565467223113	0.385 \\
%27.3851520947168	0.3855 \\
%27.3885491958011	0.386 \\
%27.4695375572383	0.3865 \\
%27.4705377923246	0.387 \\
%27.4743456809125	0.3875 \\
%27.4827718469026	0.388 \\
%27.4932504483851	0.3885 \\
%27.4945456995214	0.389 \\
%27.5152916517561	0.3895 \\
%27.5225450759891	0.39 \\
%27.5283131859108	0.3905 \\
%27.5467154125758	0.391 \\
%27.548385305703	0.3915 \\
%27.6165611749674	0.392 \\
%27.6236287655152	0.3925 \\
%27.6324239655275	0.393 \\
%27.6344073396592	0.3935 \\
%27.6524963076041	0.394 \\
%27.6557629965365	0.3945 \\
%27.6646158187271	0.395 \\
%27.6825183005929	0.3955 \\
%27.7066552093477	0.396 \\
%27.7227308687945	0.3965 \\
%27.7261011040837	0.397 \\
%27.7268528269505	0.3975 \\
%27.7273020111137	0.398 \\
%27.7310675753559	0.3985 \\
%27.763660917664	0.399 \\
%27.7687137438096	0.3995 \\
%27.7762100931146	0.4 \\
%27.7978959172904	0.4005 \\
%27.8189326887979	0.401 \\
%27.8334906120089	0.4015 \\
%27.8449514465843	0.402 \\
%27.8515872010177	0.4025 \\
%27.8574656565941	0.403 \\
%27.8739203776815	0.4035 \\
%27.8808168937668	0.404 \\
%27.8892993737396	0.4045 \\
%27.9041106241891	0.405 \\
%27.918640068405	0.4055 \\
%27.9366269210134	0.406 \\
%27.9492804049489	0.4065 \\
%27.9598512225117	0.407 \\
%27.980377133632	0.4075 \\
%27.9833162049818	0.408 \\
%27.999141746516	0.4085 \\
%28.0324738977069	0.409 \\
%28.0334764031039	0.4095 \\
%28.4074039137034	0.41 \\
%28.4991518007693	0.4105 \\
%28.5125984757291	0.411 \\
%28.5169846275325	0.4115 \\
%28.5586067402822	0.412 \\
%28.5989112232096	0.4125 \\
%28.6077823420471	0.413 \\
%28.6450365565568	0.4135 \\
%28.6547554783125	0.414 \\
%28.6558410816436	0.4145 \\
%28.6683189245389	0.415 \\
%28.6816659722769	0.4155 \\
%28.6837045546853	0.416 \\
%28.6851775022465	0.4165 \\
%28.6991330163796	0.417 \\
%28.7004443354776	0.4175 \\
%28.7083876511526	0.418 \\
%28.7107019949101	0.4185 \\
%28.7230511885593	0.419 \\
%28.7255179473108	0.4195 \\
%28.7300570921149	0.42 \\
%28.7375272800277	0.4205 \\
%28.7439515677759	0.421 \\
%28.7449381140273	0.4215 \\
%28.7532325248212	0.422 \\
%28.7564860323366	0.4225 \\
%28.7587933030544	0.423 \\
%28.7599932507812	0.4235 \\
%28.7615516000833	0.424 \\
%28.779914394357	0.4245 \\
%28.7862115235767	0.425 \\
%28.7874188823893	0.4255 \\
%28.7985654624963	0.426 \\
%28.8302898267714	0.4265 \\
%28.8496728184152	0.427 \\
%28.8508417292853	0.4275 \\
%28.8714557192961	0.428 \\
%28.897657484546	0.4285 \\
%28.90543625534	0.429 \\
%28.9283905784565	0.4295 \\
%28.9304496603232	0.43 \\
%28.9323441259423	0.4305 \\
%28.9395988860794	0.431 \\
%28.9490407889821	0.4315 \\
%28.952883418039	0.432 \\
%28.9717474802957	0.4325 \\
%28.9769826682082	0.433 \\
%28.9820406810942	0.4335 \\
%28.9859611874842	0.434 \\
%28.9935052582971	0.4345 \\
%29.0063836395107	0.435 \\
%29.0068034603911	0.4355 \\
%29.0294154373984	0.436 \\
%29.0315576919666	0.4365 \\
%29.0478558819103	0.437 \\
%29.0521858315272	0.4375 \\
%29.0525913314204	0.438 \\
%29.0551693272291	0.4385 \\
%29.0586781485504	0.439 \\
%29.067871777547	0.4395 \\
%29.0687072997292	0.44 \\
%29.0700403390708	0.4405 \\
%29.0726592050531	0.441 \\
%29.077132879338	0.4415 \\
%29.0806885030921	0.442 \\
%29.0813412690146	0.4425 \\
%29.083142560913	0.443 \\
%29.093378230497	0.4435 \\
%29.0956903077874	0.444 \\
%29.0957705390257	0.4445 \\
%29.0986536460077	0.445 \\
%29.102370175998	0.4455 \\
%29.1059008993804	0.446 \\
%29.1111885946111	0.4465 \\
%29.1130735810906	0.447 \\
%29.1303710796709	0.4475 \\
%29.1331251800982	0.448 \\
%29.1353386914641	0.4485 \\
%29.1417637773655	0.449 \\
%29.1470719932248	0.4495 \\
%29.1582023328002	0.45 \\
%29.160088486931	0.4505 \\
%29.1999064500809	0.451 \\
%29.2030158538241	0.4515 \\
%29.204779412604	0.452 \\
%29.2248903064723	0.4525 \\
%29.2468026867402	0.453 \\
%29.2575990647912	0.4535 \\
%29.2618488906284	0.454 \\
%29.2847680834461	0.4545 \\
%29.2900659656469	0.455 \\
%29.3395867298028	0.4555 \\
%29.3470166684888	0.456 \\
%29.3500118254905	0.4565 \\
%29.350544605923	0.457 \\
%29.3528225983157	0.4575 \\
%29.3779820001799	0.458 \\
%29.3819422533578	0.4585 \\
%29.4092373119483	0.459 \\
%29.4462796999893	0.4595 \\
%29.4487142728269	0.46 \\
%29.4944026931501	0.4605 \\
%29.5269933690599	0.461 \\
%29.5485712335282	0.4615 \\
%29.5558403907617	0.462 \\
%29.5594078690374	0.4625 \\
%29.5722479087866	0.463 \\
%29.5766537631455	0.4635 \\
%29.5873507096625	0.464 \\
%29.6379464409872	0.4645 \\
%29.7109456008348	0.465 \\
%29.737250389394	0.4655 \\
%29.8259030923571	0.466 \\
%29.9420694377507	0.4665 \\
%29.9468790553746	0.467 \\
%29.9490097936303	0.4675 \\
%29.9581696487819	0.468 \\
%29.9715955956617	0.4685 \\
%29.9728782654932	0.469 \\
%29.9886326713344	0.4695 \\
%29.9938460255637	0.47 \\
%29.9961540401649	0.4705 \\
%30.0004779807949	0.471 \\
%30.0033257569772	0.4715 \\
%30.0103109220817	0.472 \\
%30.0117516355846	0.4725 \\
%30.015633718879	0.473 \\
%30.0170015009779	0.4735 \\
%30.0359085046801	0.474 \\
%30.0461997397499	0.4745 \\
%30.0607224608837	0.475 \\
%30.0659381692747	0.4755 \\
%30.0703920756438	0.476 \\
%30.073912331997	0.4765 \\
%30.0753250820988	0.477 \\
%30.0827362142418	0.4775 \\
%30.0896329170485	0.478 \\
%30.1042105123645	0.4785 \\
%30.1923361381933	0.479 \\
%30.2078450735148	0.4795 \\
%30.22431525473	0.48 \\
%30.2322446829186	0.4805 \\
%30.2677552314477	0.481 \\
%30.2952931649422	0.4815 \\
%30.3209349400351	0.482 \\
%30.3273389201641	0.4825 \\
%30.3687639260968	0.483 \\
%30.3896325815191	0.4835 \\
%30.3994434829422	0.484 \\
%30.4020618871302	0.4845 \\
%30.4078630362947	0.485 \\
%30.4090108315393	0.4855 \\
%30.4188491656555	0.486 \\
%30.4299378489553	0.4865 \\
%30.4496567262871	0.487 \\
%30.4501867377939	0.4875 \\
%30.4596611887594	0.488 \\
%30.4712790444768	0.4885 \\
%30.4756149507232	0.489 \\
%30.4868733485063	0.4895 \\
%30.5351564491517	0.49 \\
%30.5457548033422	0.4905 \\
%30.609032267748	0.491 \\
%30.681711455035	0.4915 \\
%30.7090134739981	0.492 \\
%30.7114394754059	0.4925 \\
%30.7289482010849	0.493 \\
%30.7478947145783	0.4935 \\
%30.7659099870172	0.494 \\
%30.7751842403629	0.4945 \\
%30.8240322587502	0.495 \\
%30.8466446936819	0.4955 \\
%30.889455299457	0.496 \\
%30.8951600433667	0.4965 \\
%30.901571713515	0.497 \\
%30.9114569927679	0.4975 \\
%30.9296122734938	0.498 \\
%30.9438715384136	0.4985 \\
%30.9490609146437	0.499 \\
%30.9512865286155	0.4995 \\
%30.9653585946206	0.5 \\
%30.9661044122959	0.5005 \\
%30.9732265219507	0.501 \\
%30.9847889109663	0.5015 \\
%30.9939351005791	0.502 \\
%31.018947274654	0.5025 \\
%31.0192594037108	0.503 \\
%31.0193609146684	0.5035 \\
%31.0344407218913	0.504 \\
%31.0401132625474	0.5045 \\
%31.0413306584963	0.505 \\
%31.0419235430663	0.5055 \\
%31.0460109226255	0.506 \\
%31.0510749678464	0.5065 \\
%31.0582525398018	0.507 \\
%31.0727681847356	0.5075 \\
%31.0744091458093	0.508 \\
%31.0750296940952	0.5085 \\
%31.076540776812	0.509 \\
%31.076939409437	0.5095 \\
%31.0854896257279	0.51 \\
%31.0896225097269	0.5105 \\
%31.1149070176282	0.511 \\
%31.1364987409704	0.5115 \\
%31.1442999409492	0.512 \\
%31.1478377843853	0.5125 \\
%31.1663738616423	0.513 \\
%31.2056127970827	0.5135 \\
%31.2243081588756	0.514 \\
%31.2335294751012	0.5145 \\
%31.2420219857822	0.515 \\
%31.2536550415864	0.5155 \\
%31.2895995096216	0.516 \\
%31.2985502306368	0.5165 \\
%31.3078132634557	0.517 \\
%31.3146755806483	0.5175 \\
%31.3197986311393	0.518 \\
%31.3265523508825	0.5185 \\
%31.331795686855	0.519 \\
%31.332159494359	0.5195 \\
%31.3366302914754	0.52 \\
%31.3408235572562	0.5205 \\
%31.3434029231233	0.521 \\
%31.3614363987917	0.5215 \\
%31.3631894377649	0.522 \\
%31.3692766177699	0.5225 \\
%31.374020277627	0.523 \\
%31.3745626740255	0.5235 \\
%31.3856180975875	0.524 \\
%31.3883168799227	0.5245 \\
%31.3935827354806	0.525 \\
%31.3959487338915	0.5255 \\
%31.3977524306868	0.526 \\
%31.4068606479534	0.5265 \\
%31.4174866229537	0.527 \\
%31.4182482264905	0.5275 \\
%31.4215101139372	0.528 \\
%31.4230999149402	0.5285 \\
%31.44399249808	0.529 \\
%31.4443746660383	0.5295 \\
%31.4554435746149	0.53 \\
%31.4627598530325	0.5305 \\
%31.4629804045881	0.531 \\
%31.466566847924	0.5315 \\
%31.4667843150625	0.532 \\
%31.4868473800293	0.5325 \\
%31.4941585218978	0.533 \\
%31.4976192484055	0.5335 \\
%31.5036783770217	0.534 \\
%31.506196494548	0.5345 \\
%31.5145628820663	0.535 \\
%31.5175600762685	0.5355 \\
%31.5238144013756	0.536 \\
%31.5629252289303	0.5365 \\
%31.5787701181279	0.537 \\
%31.5861412616099	0.5375 \\
%31.591253084997	0.538 \\
%31.5916513872558	0.5385 \\
%31.5925194728152	0.539 \\
%31.5995509043795	0.5395 \\
%31.6007435363604	0.54 \\
%31.6013835488325	0.5405 \\
%31.6063125251428	0.541 \\
%31.6082748279684	0.5415 \\
%31.6117587392476	0.542 \\
%31.6243841655338	0.5425 \\
%31.6296128665715	0.543 \\
%31.6360385664534	0.5435 \\
%31.6414701184248	0.544 \\
%31.7086925578831	0.5445 \\
%31.7094897620251	0.545 \\
%31.7141167263385	0.5455 \\
%31.718490962644	0.546 \\
%31.7301656964001	0.5465 \\
%31.7521003028484	0.547 \\
%31.753447848571	0.5475 \\
%31.7650810168844	0.548 \\
%31.7663473058901	0.5485 \\
%31.7682971034827	0.549 \\
%31.7691249242671	0.5495 \\
%31.770417651068	0.55 \\
%31.7854567634317	0.5505 \\
%31.7857096665871	0.551 \\
%31.7872981670853	0.5515 \\
%31.7963455117875	0.552 \\
%31.807952825435	0.5525 \\
%31.8108020873219	0.553 \\
%31.8111913292499	0.5535 \\
%31.8276355839161	0.554 \\
%31.8285736629717	0.5545 \\
%31.8297147794055	0.555 \\
%31.842699540912	0.5555 \\
%31.8509364982065	0.556 \\
%31.869057891642	0.5565 \\
%31.8748829890304	0.557 \\
%31.881159856454	0.5575 \\
%31.8811852553454	0.558 \\
%31.8824648969431	0.5585 \\
%31.882948861152	0.559 \\
%31.8923549491584	0.5595 \\
%31.8939312442878	0.56 \\
%31.8960546566513	0.5605 \\
%31.8964931539704	0.561 \\
%31.9190540523037	0.5615 \\
%31.9341873252344	0.562 \\
%31.9413688577466	0.5625 \\
%31.9750529310623	0.563 \\
%31.9899110726139	0.5635 \\
%32.1856914673416	0.564 \\
%32.239864439247	0.5645 \\
%32.2716101541761	0.565 \\
%32.2742498032591	0.5655 \\
%32.2895146439143	0.566 \\
%32.296208755717	0.5665 \\
%32.3029156461127	0.567 \\
%32.321531037571	0.5675 \\
%32.3258105527641	0.568 \\
%32.3288973239239	0.5685 \\
%32.3300300384075	0.569 \\
%32.3327549004926	0.5695 \\
%32.3370473821713	0.57 \\
%32.3381378635479	0.5705 \\
%32.3631725542807	0.571 \\
%32.3733805343369	0.5715 \\
%32.3958333577597	0.572 \\
%32.4073252420865	0.5725 \\
%32.4176657719338	0.573 \\
%32.4242461398796	0.5735 \\
%32.4283652182378	0.574 \\
%32.4378278322501	0.5745 \\
%32.4588602434829	0.575 \\
%32.4591492061912	0.5755 \\
%32.4649325961027	0.576 \\
%32.4703397274383	0.5765 \\
%32.479225150081	0.577 \\
%32.4874407216796	0.5775 \\
%32.5132357591099	0.578 \\
%32.5315504806345	0.5785 \\
%32.5412453847712	0.579 \\
%32.5550177693218	0.5795 \\
%32.6052097390596	0.58 \\
%32.6122200763767	0.5805 \\
%32.63751064255	0.581 \\
%32.6491984741555	0.5815 \\
%32.6547801809443	0.582 \\
%32.6688944423117	0.5825 \\
%32.6699463992281	0.583 \\
%32.6744607917668	0.5835 \\
%32.6873949880658	0.584 \\
%32.6921143056099	0.5845 \\
%32.7043363980667	0.585 \\
%32.7195420669571	0.5855 \\
%32.7409248757659	0.586 \\
%32.7618972882464	0.5865 \\
%32.767870373574	0.587 \\
%32.7693396132453	0.5875 \\
%32.7836501725847	0.588 \\
%32.9746841826707	0.5885 \\
%32.9828532965907	0.589 \\
%32.9935246146084	0.5895 \\
%33.0136774134701	0.59 \\
%33.0353391208548	0.5905 \\
%33.0451291043075	0.591 \\
%33.055908969214	0.5915 \\
%33.0742585010253	0.592 \\
%33.0783629655907	0.5925 \\
%33.084918041097	0.593 \\
%33.0884400166042	0.5935 \\
%33.0925833202435	0.594 \\
%33.0972395667117	0.5945 \\
%33.1104452111565	0.595 \\
%33.1505965075821	0.5955 \\
%33.1878785753998	0.596 \\
%33.1967787943289	0.5965 \\
%33.2081906519444	0.597 \\
%33.2370979588357	0.5975 \\
%33.2582543353012	0.598 \\
%33.261577161872	0.5985 \\
%33.2704057068566	0.599 \\
%33.2961198182086	0.5995 \\
%33.2990018339898	0.6 \\
%33.3338296426242	0.6005 \\
%33.3355910071051	0.601 \\
%33.355988952105	0.6015 \\
%33.3581978248248	0.602 \\
%33.3820013840648	0.6025 \\
%33.4524746377647	0.603 \\
%33.4556999963994	0.6035 \\
%33.4659138146711	0.604 \\
%33.4805449949946	0.6045 \\
%33.4841452594446	0.605 \\
%33.4844206098721	0.6055 \\
%33.4913925973758	0.606 \\
%33.4953622041893	0.6065 \\
%33.5024221066351	0.607 \\
%33.5164678904427	0.6075 \\
%33.5345551232644	0.608 \\
%33.561136207486	0.6085 \\
%33.5702216875292	0.609 \\
%33.5739301104819	0.6095 \\
%33.5820482732097	0.61 \\
%33.5921114159936	0.6105 \\
%33.5995730729757	0.611 \\
%33.6013795329083	0.6115 \\
%33.6150009971627	0.612 \\
%33.6327102718937	0.6125 \\
%33.6388480526034	0.613 \\
%33.6849134021849	0.6135 \\
%33.7390636556573	0.614 \\
%33.7473864400423	0.6145 \\
%33.7743201550625	0.615 \\
%33.8111412464381	0.6155 \\
%33.8114543380679	0.616 \\
%33.826648772839	0.6165 \\
%33.8433819371482	0.617 \\
%33.8435582546314	0.6175 \\
%33.854708985314	0.618 \\
%33.8661624861099	0.6185 \\
%33.8797879034432	0.619 \\
%33.8812019030525	0.6195 \\
%33.8901180621393	0.62 \\
%33.9146676538219	0.6205 \\
%33.9388002469559	0.621 \\
%33.9396702929016	0.6215 \\
%33.9654180151147	0.622 \\
%33.9768515869409	0.6225 \\
%34.0035391961837	0.623 \\
%34.0291363052613	0.6235 \\
%34.0356368194983	0.624 \\
%34.0814894979924	0.6245 \\
%34.0830188376391	0.625 \\
%34.0979483616953	0.6255 \\
%34.1098819007008	0.626 \\
%34.1529106959279	0.6265 \\
%34.1717627733887	0.627 \\
%34.1755030159116	0.6275 \\
%34.1947952013237	0.628 \\
%34.2215974074012	0.6285 \\
%34.2269929209928	0.629 \\
%34.2595320603116	0.6295 \\
%34.2904656644412	0.63 \\
%34.3043382974843	0.6305 \\
%34.3119490291195	0.631 \\
%34.3127740600187	0.6315 \\
%34.3163435723957	0.632 \\
%34.3680269625295	0.6325 \\
%34.3879931462519	0.633 \\
%34.4048725599087	0.6335 \\
%34.426806819515	0.634 \\
%34.4410221151628	0.6345 \\
%34.4424813865108	0.635 \\
%34.448478057229	0.6355 \\
%34.4544476008761	0.636 \\
%34.4798215931113	0.6365 \\
%34.6714861559976	0.637 \\
%34.7387656753696	0.6375 \\
%34.8442634365234	0.638 \\
%34.8484862831351	0.6385 \\
%34.8608378825642	0.639 \\
%34.8726967001436	0.6395 \\
%34.8820226475024	0.64 \\
%34.89532842127	0.6405 \\
%34.8957523217043	0.641 \\
%34.9028468890895	0.6415 \\
%34.9304744436629	0.642 \\
%34.9438930814697	0.6425 \\
%34.953235505432	0.643 \\
%34.9619702732177	0.6435 \\
%34.9739028305526	0.644 \\
%34.9819151442591	0.6445 \\
%34.9963792197954	0.645 \\
%35.0103582320117	0.6455 \\
%35.0231398085101	0.646 \\
%35.0257630996064	0.6465 \\
%35.0374199908129	0.647 \\
%35.0389539703491	0.6475 \\
%35.0428133563908	0.648 \\
%35.0651548026145	0.6485 \\
%35.0989271585878	0.649 \\
%35.0993775838212	0.6495 \\
%35.103605024305	0.65 \\
%35.1238204270015	0.6505 \\
%35.1540700816746	0.651 \\
%35.164509929172	0.6515 \\
%35.1733614737943	0.652 \\
%35.2000437852801	0.6525 \\
%35.2083862360002	0.653 \\
%35.2208546048291	0.6535 \\
%35.243694761902	0.654 \\
%35.2621124821639	0.6545 \\
%35.2683253336253	0.655 \\
%35.2877765919752	0.6555 \\
%35.309849093689	0.656 \\
%35.3123627319471	0.6565 \\
%35.3219618586406	0.657 \\
%35.3345754466537	0.6575 \\
%35.340803008868	0.658 \\
%35.3447190254335	0.6585 \\
%35.3448721767675	0.659 \\
%35.3501723410777	0.6595 \\
%35.3581573982312	0.66 \\
%35.3624076283599	0.6605 \\
%35.3792013889085	0.661 \\
%35.3928212924288	0.6615 \\
%35.4044305837178	0.662 \\
%35.448009196968	0.6625 \\
%35.4517993777725	0.663 \\
%35.4590681457501	0.6635 \\
%35.4945162851442	0.664 \\
%35.5202995791701	0.6645 \\
%35.5240502542056	0.665 \\
%35.5296952140254	0.6655 \\
%35.5351587998458	0.666 \\
%35.5438434614247	0.6665 \\
%35.5606577770941	0.667 \\
%35.5835153917846	0.6675 \\
%35.5851000757295	0.668 \\
%35.591573503571	0.6685 \\
%35.6001824391261	0.669 \\
%35.6006466028625	0.6695 \\
%35.612583875923	0.67 \\
%35.6168712193553	0.6705 \\
%35.6265600038881	0.671 \\
%35.64702768764	0.6715 \\
%35.6680057061902	0.672 \\
%35.6862464911708	0.6725 \\
%35.6920948250308	0.673 \\
%35.6957863484119	0.6735 \\
%35.6986453164355	0.674 \\
%35.7011064434866	0.6745 \\
%35.7030115403461	0.675 \\
%35.7078465719195	0.6755 \\
%35.7092091103388	0.676 \\
%35.7180671492646	0.6765 \\
%35.7196183681304	0.677 \\
%35.7203616991185	0.6775 \\
%35.7233826141635	0.678 \\
%35.7246597863431	0.6785 \\
%35.7295579184766	0.679 \\
%35.7367795329199	0.6795 \\
%35.7394308026081	0.68 \\
%35.7508127631922	0.6805 \\
%35.7562724494183	0.681 \\
%35.7656937551081	0.6815 \\
%35.7692690955602	0.682 \\
%35.8050039682038	0.6825 \\
%35.8242113601462	0.683 \\
%35.8261466145645	0.6835 \\
%35.8305493858022	0.684 \\
%35.8391389451007	0.6845 \\
%35.8531397604771	0.685 \\
%35.8904977590041	0.6855 \\
%35.8979583435208	0.686 \\
%35.9396346414107	0.6865 \\
%36.0951502801646	0.687 \\
%36.1122623522758	0.6875 \\
%36.1383924546233	0.688 \\
%36.1591292952329	0.6885 \\
%36.159717683404	0.689 \\
%36.1682713144036	0.6895 \\
%36.1699628944212	0.69 \\
%36.1751558411154	0.6905 \\
%36.175175199456	0.691 \\
%36.1807809913981	0.6915 \\
%36.1875254059552	0.692 \\
%36.1897852808521	0.6925 \\
%36.1966728895781	0.693 \\
%36.2017923748521	0.6935 \\
%36.2122465717809	0.694 \\
%36.2133209468934	0.6945 \\
%36.213525657155	0.695 \\
%36.2214862590719	0.6955 \\
%36.2223995642803	0.696 \\
%36.2278325860825	0.6965 \\
%36.2296959947769	0.697 \\
%36.2375593231757	0.6975 \\
%36.2396614638316	0.698 \\
%36.2563346794796	0.6985 \\
%36.2633005885532	0.699 \\
%36.2713462833868	0.6995 \\
%36.2851474375096	0.7 \\
%36.2872849263109	0.7005 \\
%36.2877157702402	0.701 \\
%36.2923194966385	0.7015 \\
%36.3544481123104	0.702 \\
%36.3551524303793	0.7025 \\
%36.4297199378866	0.703 \\
%36.5442714686287	0.7035 \\
%36.5902724469983	0.704 \\
%36.5906614905007	0.7045 \\
%36.5970504843173	0.705 \\
%36.597600301828	0.7055 \\
%36.6048940056747	0.706 \\
%36.6291673583693	0.7065 \\
%36.6443000645483	0.707 \\
%36.6683468998662	0.7075 \\
%36.7483472901819	0.708 \\
%36.7787121670324	0.7085 \\
%36.8473697407378	0.709 \\
%36.8492293233681	0.7095 \\
%36.8548743249637	0.71 \\
%36.8835106964629	0.7105 \\
%36.9025125942	0.711 \\
%36.902726309336	0.7115 \\
%36.9202239018566	0.712 \\
%36.9355667770384	0.7125 \\
%36.935736155901	0.713 \\
%36.944026981089	0.7135 \\
%36.9465130840404	0.714 \\
%36.9475721844717	0.7145 \\
%36.9644632472875	0.715 \\
%36.9653508119776	0.7155 \\
%36.9653756491997	0.716 \\
%36.9667561904568	0.7165 \\
%36.9743999044255	0.717 \\
%36.9774852436381	0.7175 \\
%36.9782123007423	0.718 \\
%36.9811712678171	0.7185 \\
%36.9937811755522	0.719 \\
%36.9984669941401	0.7195 \\
%37.0032476412974	0.72 \\
%37.0143729062856	0.7205 \\
%37.0164195122037	0.721 \\
%37.0167244487175	0.7215 \\
%37.0199494941697	0.722 \\
%37.0265520872853	0.7225 \\
%37.0370157273582	0.723 \\
%37.0378636467132	0.7235 \\
%37.0423225408265	0.724 \\
%37.0467615487832	0.7245 \\
%37.0483106705248	0.725 \\
%37.048967831008	0.7255 \\
%37.0632151803447	0.726 \\
%37.0654217619343	0.7265 \\
%37.0687037982209	0.727 \\
%37.0697390316844	0.7275 \\
%37.0732908326561	0.728 \\
%37.0739145602327	0.7285 \\
%37.0763463619279	0.729 \\
%37.080731422958	0.7295 \\
%37.0890195230659	0.73 \\
%37.1092825140246	0.7305 \\
%37.1585971004307	0.731 \\
%37.2055901880377	0.7315 \\
%37.2292781436069	0.732 \\
%37.257249393415	0.7325 \\
%37.308801178029	0.733 \\
%37.3088118743794	0.7335 \\
%37.3113284280111	0.734 \\
%37.3427007779507	0.7345 \\
%37.3669395253365	0.735 \\
%37.3704418233695	0.7355 \\
%37.4118945182119	0.736 \\
%37.4450855649833	0.7365 \\
%37.4549636704625	0.737 \\
%37.4572643703363	0.7375 \\
%37.4589020487436	0.738 \\
%37.4638325287243	0.7385 \\
%37.4676659153925	0.739 \\
%37.468042374727	0.7395 \\
%37.4744526002972	0.74 \\
%37.4769577827606	0.7405 \\
%37.4917745393172	0.741 \\
%37.5065130856018	0.7415 \\
%37.5227851455774	0.742 \\
%37.5244495811597	0.7425 \\
%37.5245727529938	0.743 \\
%37.528585570056	0.7435 \\
%37.5315070191224	0.744 \\
%37.5387296887618	0.7445 \\
%37.5412773428074	0.745 \\
%37.54213869108	0.7455 \\
%37.550909027863	0.746 \\
%37.5510845445185	0.7465 \\
%37.5523446578485	0.747 \\
%37.5573336449383	0.7475 \\
%37.6100376081871	0.748 \\
%37.654093604763	0.7485 \\
%37.6576391539816	0.749 \\
%37.6742729171205	0.7495 \\
%37.8457255550372	0.75 \\
%37.849883168537	0.7505 \\
%37.8521891868128	0.751 \\
%37.8524315668897	0.7515 \\
%37.8752250158875	0.752 \\
%37.8920398529777	0.7525 \\
%37.9116089576083	0.753 \\
%37.9118191608995	0.7535 \\
%38.0674976468326	0.754 \\
%38.1141794315515	0.7545 \\
%38.119368579389	0.755 \\
%38.1395796877001	0.7555 \\
%38.1901997270158	0.756 \\
%38.1956149537101	0.7565 \\
%38.1968557063846	0.757 \\
%38.2012747282495	0.7575 \\
%38.2041156519225	0.758 \\
%38.2103991634712	0.7585 \\
%38.2326949885434	0.759 \\
%38.2552761978121	0.7595 \\
%38.2589848962681	0.76 \\
%38.2719081726183	0.7605 \\
%38.2855864456145	0.761 \\
%38.2962540625966	0.7615 \\
%38.3035720076035	0.762 \\
%38.3121122928804	0.7625 \\
%38.3224178952381	0.763 \\
%38.3305255480134	0.7635 \\
%38.3342561649421	0.764 \\
%38.3373614141161	0.7645 \\
%38.3608408030249	0.765 \\
%38.4280237991062	0.7655 \\
%38.4495303189394	0.766 \\
%38.4767713600946	0.7665 \\
%38.5618852223186	0.767 \\
%38.6320274947775	0.7675 \\
%38.6375734366843	0.768 \\
%38.6399889963686	0.7685 \\
%38.6610041460937	0.769 \\
%38.6800614251624	0.7695 \\
%38.6850777601011	0.77 \\
%38.6891140043208	0.7705 \\
%38.6913543166978	0.771 \\
%38.7007186278825	0.7715 \\
%38.7009849735266	0.772 \\
%38.7056070350414	0.7725 \\
%38.709186909221	0.773 \\
%38.7106974722601	0.7735 \\
%38.7189291925983	0.774 \\
%38.7217876457403	0.7745 \\
%38.7248492324015	0.775 \\
%38.7299109545134	0.7755 \\
%38.734043497622	0.776 \\
%38.7372207162939	0.7765 \\
%38.7401578734772	0.777 \\
%38.7476280091383	0.7775 \\
%38.7486043855286	0.778 \\
%38.7583973817691	0.7785 \\
%38.7864734117378	0.779 \\
%38.8620885342389	0.7795 \\
%38.8989471241493	0.78 \\
%38.9188948571157	0.7805 \\
%38.9486095575738	0.781 \\
%38.9589221307535	0.7815 \\
%38.9662757219542	0.782 \\
%38.9828522563765	0.7825 \\
%38.9992945855344	0.783 \\
%39.0069682485127	0.7835 \\
%39.007277925845	0.784 \\
%39.028351426862	0.7845 \\
%39.0465779976535	0.785 \\
%39.1593292916959	0.7855 \\
%39.1621713272192	0.786 \\
%39.1779988832919	0.7865 \\
%39.1786698667569	0.787 \\
%39.202214937152	0.7875 \\
%39.2043773692875	0.788 \\
%39.2082980111978	0.7885 \\
%39.2180165640055	0.789 \\
%39.2203515283998	0.7895 \\
%39.2342060042673	0.79 \\
%39.235280586102	0.7905 \\
%39.2512237484712	0.791 \\
%39.252248690107	0.7915 \\
%39.2589841041542	0.792 \\
%39.2654255424489	0.7925 \\
%39.2657350493522	0.793 \\
%39.2709860210831	0.7935 \\
%39.2756715545164	0.794 \\
%39.2818121465348	0.7945 \\
%39.2852273223956	0.795 \\
%39.287307391235	0.7955 \\
%39.3033551563165	0.796 \\
%39.3305453978935	0.7965 \\
%39.3335846971094	0.797 \\
%39.3346963706759	0.7975 \\
%39.3361114703261	0.798 \\
%39.3496128876061	0.7985 \\
%39.3694735194832	0.799 \\
%39.3836181409936	0.7995 \\
%39.3875235315807	0.8 \\
%39.4040562043905	0.8005 \\
%39.4257927659306	0.801 \\
%39.4303647281951	0.8015 \\
%39.4405507005302	0.802 \\
%39.4420025502351	0.8025 \\
%39.4580181240729	0.803 \\
%39.533097478035	0.8035 \\
%39.5624906714286	0.804 \\
%39.5763898424959	0.8045 \\
%39.5778639949646	0.805 \\
%39.5899871545017	0.8055 \\
%39.5926669586428	0.806 \\
%39.6078498874357	0.8065 \\
%39.6173013738156	0.807 \\
%39.6573814926558	0.8075 \\
%39.6687350590437	0.808 \\
%39.6732644184606	0.8085 \\
%39.748827854876	0.809 \\
%39.774910216116	0.8095 \\
%39.7803737565249	0.81 \\
%39.7860711418645	0.8105 \\
%39.7984386140154	0.811 \\
%39.7989755589977	0.8115 \\
%39.8032806330767	0.812 \\
%39.8064801604171	0.8125 \\
%39.8116212752952	0.813 \\
%39.8295815184818	0.8135 \\
%39.8347925196053	0.814 \\
%39.8389515718925	0.8145 \\
%39.8400227310711	0.815 \\
%39.8411227797945	0.8155 \\
%39.8467211001979	0.816 \\
%39.8729086960581	0.8165 \\
%39.8740730388736	0.817 \\
%39.8936152542354	0.8175 \\
%39.9054128500401	0.818 \\
%39.9195055750935	0.8185 \\
%39.9388082363707	0.819 \\
%39.9461550081114	0.8195 \\
%39.9507829859097	0.82 \\
%39.9551426114404	0.8205 \\
%39.9667094104889	0.821 \\
%39.9700626385309	0.8215 \\
%39.9762440189787	0.822 \\
%39.9785363014392	0.8225 \\
%39.9931186942778	0.823 \\
%40.0238138630793	0.8235 \\
%40.0844003669097	0.824 \\
%40.1347822246881	0.8245 \\
%40.1453439445018	0.825 \\
%40.1546476087438	0.8255 \\
%40.1826496105022	0.826 \\
%40.2082416369783	0.8265 \\
%40.2177461690981	0.827 \\
%40.2232127776018	0.8275 \\
%40.22445856455	0.828 \\
%40.2766505565267	0.8285 \\
%40.286721062974	0.829 \\
%40.3006956329177	0.8295 \\
%40.3042998324416	0.83 \\
%40.3189142159419	0.8305 \\
%40.3207980493713	0.831 \\
%40.3249566266029	0.8315 \\
%40.3314098088145	0.832 \\
%40.3370230559738	0.8325 \\
%40.3390651749019	0.833 \\
%40.3453710971429	0.8335 \\
%40.3496456208904	0.834 \\
%40.3606845880131	0.8345 \\
%40.3968283830803	0.835 \\
%40.4025839832767	0.8355 \\
%40.4368905760937	0.836 \\
%40.4432213671963	0.8365 \\
%40.5114724601771	0.837 \\
%40.5258600663747	0.8375 \\
%40.5331762443397	0.838 \\
%40.5361311080021	0.8385 \\
%40.5920026334365	0.839 \\
%40.6641445529883	0.8395 \\
%40.6910101861107	0.84 \\
%40.6939935006801	0.8405 \\
%40.7829501024194	0.841 \\
%40.8723955087549	0.8415 \\
%40.9176922341955	0.842 \\
%40.9729586280323	0.8425 \\
%41.0175503494954	0.843 \\
%41.019980713555	0.8435 \\
%41.02969752941	0.844 \\
%41.0354234939647	0.8445 \\
%41.0710533822127	0.845 \\
%41.095809456801	0.8455 \\
%41.0979826080109	0.846 \\
%41.1182572813429	0.8465 \\
%41.1472304012309	0.847 \\
%41.1560967355922	0.8475 \\
%41.1601226538533	0.848 \\
%41.1695123748428	0.8485 \\
%41.1734497362909	0.849 \\
%41.1772211651253	0.8495 \\
%41.1794384041965	0.85 \\
%41.1889562169124	0.8505 \\
%41.1895235404721	0.851 \\
%41.1905195848529	0.8515 \\
%41.2025672017958	0.852 \\
%41.2089799308257	0.8525 \\
%41.212566429978	0.853 \\
%41.2290188186926	0.8535 \\
%41.2294167763519	0.854 \\
%41.2567795074759	0.8545 \\
%41.2573960833831	0.855 \\
%41.2576386758173	0.8555 \\
%41.2661410142034	0.856 \\
%41.2703976692605	0.8565 \\
%41.2748188159694	0.857 \\
%41.2756953786372	0.8575 \\
%41.2929999995637	0.858 \\
%41.3323382682898	0.8585 \\
%41.3464767537463	0.859 \\
%41.3833385661427	0.8595 \\
%41.3956635100728	0.86 \\
%41.4078175378725	0.8605 \\
%41.4264357129517	0.861 \\
%41.4275171186679	0.8615 \\
%41.4354114525565	0.862 \\
%41.4552289584004	0.8625 \\
%41.4566024827074	0.863 \\
%41.4588163072158	0.8635 \\
%41.4708400164278	0.864 \\
%41.4724615175423	0.8645 \\
%41.4767078796572	0.865 \\
%41.4771753200698	0.8655 \\
%41.4805405711646	0.866 \\
%41.4843003244092	0.8665 \\
%41.493218570582	0.867 \\
%41.4996790893068	0.8675 \\
%41.51494745218	0.868 \\
%41.528401918339	0.8685 \\
%41.5315694534934	0.869 \\
%41.5476292517089	0.8695 \\
%41.556123011441	0.87 \\
%41.5710326200112	0.8705 \\
%41.574037105509	0.871 \\
%41.5835607760288	0.8715 \\
%41.5845792285599	0.872 \\
%41.6289529908043	0.8725 \\
%41.6296593770807	0.873 \\
%41.6321716059894	0.8735 \\
%41.6368826119064	0.874 \\
%41.6542800420288	0.8745 \\
%41.7565562899608	0.875 \\
%41.7776154157719	0.8755 \\
%41.7799830564447	0.876 \\
%41.8411422523507	0.8765 \\
%41.9006582984478	0.877 \\
%41.9083319054594	0.8775 \\
%41.926722540256	0.878 \\
%41.9613001497186	0.8785 \\
%41.9798515081624	0.879 \\
%41.9943004199636	0.8795 \\
%42.0099462760456	0.88 \\
%42.0312314849306	0.8805 \\
%42.042439951796	0.881 \\
%42.0514886500798	0.8815 \\
%42.0788393515891	0.882 \\
%42.0827200342083	0.8825 \\
%42.106656463677	0.883 \\
%42.1189009321821	0.8835 \\
%42.2010476901837	0.884 \\
%42.2165791788115	0.8845 \\
%42.3271298011006	0.885 \\
%42.341139563531	0.8855 \\
%42.3585023714898	0.886 \\
%42.3686305434555	0.8865 \\
%42.3945462675228	0.887 \\
%42.3965618970665	0.8875 \\
%42.3975977610799	0.888 \\
%42.4169116464503	0.8885 \\
%42.4441303175165	0.889 \\
%42.4610842048648	0.8895 \\
%42.4641931670652	0.89 \\
%42.4644707234042	0.8905 \\
%42.4758935120847	0.891 \\
%42.4792891975153	0.8915 \\
%42.4947214676087	0.892 \\
%42.517551245956	0.8925 \\
%42.5456176672179	0.893 \\
%42.5539603151373	0.8935 \\
%42.5554531719462	0.894 \\
%42.5577410745685	0.8945 \\
%42.5578319153285	0.895 \\
%42.5793159539063	0.8955 \\
%42.5855398519342	0.896 \\
%42.589011259678	0.8965 \\
%42.5893101704091	0.897 \\
%42.6035165556116	0.8975 \\
%42.6243010343793	0.898 \\
%42.6366960426066	0.8985 \\
%42.6576942028335	0.899 \\
%42.6600067866261	0.8995 \\
%42.6686839619018	0.9 \\
%42.6834321466426	0.9005 \\
%42.6855115222426	0.901 \\
%42.7132702556224	0.9015 \\
%42.7182524283336	0.902 \\
%42.7310681695722	0.9025 \\
%42.7343303949243	0.903 \\
%42.7430362686115	0.9035 \\
%42.7754882681527	0.904 \\
%42.7837533115745	0.9045 \\
%42.7875556902416	0.905 \\
%42.792070722833	0.9055 \\
%42.7947662955528	0.906 \\
%42.7983893954078	0.9065 \\
%42.8020794121103	0.907 \\
%42.8110143726613	0.9075 \\
%42.8241182475774	0.908 \\
%42.8251160672221	0.9085 \\
%42.8401764769704	0.909 \\
%42.8450112851146	0.9095 \\
%42.8547004636113	0.91 \\
%42.8572236933257	0.9105 \\
%42.8573364138843	0.911 \\
%42.8580813473207	0.9115 \\
%42.8593286321863	0.912 \\
%42.8674177731857	0.9125 \\
%42.8715157293643	0.913 \\
%42.879709648108	0.9135 \\
%42.8850503894895	0.914 \\
%42.8882539612187	0.9145 \\
%42.8889803014409	0.915 \\
%42.8907624079172	0.9155 \\
%42.8910769518708	0.916 \\
%42.8926070542445	0.9165 \\
%42.8999200854727	0.917 \\
%42.9012332169946	0.9175 \\
%42.9096819055219	0.918 \\
%42.924220154754	0.9185 \\
%42.9349417144326	0.919 \\
%42.9353527322017	0.9195 \\
%42.9484180503643	0.92 \\
%42.9533967333108	0.9205 \\
%42.9581732147552	0.921 \\
%42.964539042514	0.9215 \\
%42.9748243795242	0.922 \\
%42.9979398928824	0.9225 \\
%43.0727617841766	0.923 \\
%43.1570706129687	0.9235 \\
%43.1662373264852	0.924 \\
%43.1759187486809	0.9245 \\
%43.1958199117194	0.925 \\
%43.2234560992442	0.9255 \\
%43.2331310305602	0.926 \\
%43.2559968083405	0.9265 \\
%43.2833553402609	0.927 \\
%43.3147673506252	0.9275 \\
%43.3329520394558	0.928 \\
%43.3430868725345	0.9285 \\
%43.3623639618713	0.929 \\
%43.3938645289893	0.9295 \\
%43.4006151630487	0.93 \\
%43.4179758109317	0.9305 \\
%43.5039625452012	0.931 \\
%43.5723073671156	0.9315 \\
%43.6600909736366	0.932 \\
%43.7209989037859	0.9325 \\
%43.8251379104746	0.933 \\
%43.8567953678132	0.9335 \\
%43.9115687281211	0.934 \\
%43.97731391963	0.9345 \\
%44.0926604033453	0.935 \\
%44.1060705117157	0.9355 \\
%44.1173111972145	0.936 \\
%44.13455646881	0.9365 \\
%44.2438331189205	0.937 \\
%44.3188356365841	0.9375 \\
%44.3618644567424	0.938 \\
%44.4087901232287	0.9385 \\
%44.4192129542304	0.939 \\
%44.4264483212231	0.9395 \\
%44.4414910595098	0.94 \\
%44.6315738703858	0.9405 \\
%44.6822441470507	0.941 \\
%44.6977057362681	0.9415 \\
%44.7577344804886	0.942 \\
%44.7592411655568	0.9425 \\
%44.7612837723636	0.943 \\
%44.7707651883376	0.9435 \\
%44.7804836068576	0.944 \\
%44.8211022365757	0.9445 \\
%44.8410240959899	0.945 \\
%44.8438429329049	0.9455 \\
%44.846772463283	0.946 \\
%44.8622852722677	0.9465 \\
%44.8668865878475	0.947 \\
%44.8798724036562	0.9475 \\
%44.9078889633164	0.948 \\
%44.9256576941502	0.9485 \\
%44.9587793302589	0.949 \\
%44.9822866607505	0.9495 \\
%44.9873700912839	0.95 \\
%45.0200268542088	0.9505 \\
%45.0370997117209	0.951 \\
%45.0788715153958	0.9515 \\
%45.0824391302898	0.952 \\
%45.0829153754335	0.9525 \\
%45.0901336433146	0.953 \\
%45.098470703203	0.9535 \\
%45.1311855394157	0.954 \\
%45.1316681007076	0.9545 \\
%45.140950348733	0.955 \\
%45.1562450710991	0.9555 \\
%45.1641858229286	0.956 \\
%45.1979587108074	0.9565 \\
%45.1997575407481	0.957 \\
%45.2135632987335	0.9575 \\
%45.2179131191567	0.958 \\
%45.2845770778381	0.9585 \\
%45.2846901623879	0.959 \\
%45.2865110087117	0.9595 \\
%45.3080354785718	0.96 \\
%45.3114507236007	0.9605 \\
%45.3119051056925	0.961 \\
%45.3381756166727	0.9615 \\
%45.3382796807653	0.962 \\
%45.3404232449034	0.9625 \\
%45.3604727687502	0.963 \\
%45.3676105008614	0.9635 \\
%45.3990392973034	0.964 \\
%45.4776504162784	0.9645 \\
%45.4864625892893	0.965 \\
%45.4972030872184	0.9655 \\
%45.5773655839228	0.966 \\
%45.5925976226185	0.9665 \\
%45.6425776968281	0.967 \\
%45.6522727397565	0.9675 \\
%45.6533327746386	0.968 \\
%45.7233850805421	0.9685 \\
%45.7517128153958	0.969 \\
%45.8539774644216	0.9695 \\
%45.9456802890654	0.97 \\
%45.977896231127	0.9705 \\
%46.0024970095886	0.971 \\
%46.0172294059473	0.9715 \\
%46.0504552968923	0.972 \\
%46.0902317887885	0.9725 \\
%46.1017427119236	0.973 \\
%46.1213659260091	0.9735 \\
%46.1278534537344	0.974 \\
%46.1287830759852	0.9745 \\
%46.1293499811671	0.975 \\
%46.1879508427641	0.9755 \\
%46.2521023161946	0.976 \\
%46.2927011677533	0.9765 \\
%46.2944973179971	0.977 \\
%46.3762096001522	0.9775 \\
%46.5030992595773	0.978 \\
%46.671184253059	0.9785 \\
%46.7443830802707	0.979 \\
%46.7705789019481	0.9795 \\
%46.8355301503182	0.98 \\
%46.8568330391284	0.9805 \\
%46.8916216874222	0.981 \\
%46.916931366553	0.9815 \\
%46.9254910088539	0.982 \\
%46.9391353624627	0.9825 \\
%46.9545118218834	0.983 \\
%46.9636641618354	0.9835 \\
%46.9740164608036	0.984 \\
%46.977643143064	0.9845 \\
%47.0016354922208	0.985 \\
%47.0940875422409	0.9855 \\
%47.1014266642885	0.986 \\
%47.213752292342	0.9865 \\
%47.2140471401889	0.987 \\
%47.3829939225026	0.9875 \\
%47.5162808188649	0.988 \\
%47.762065533758	0.9885 \\
%47.7801245912882	0.989 \\
%47.9211611877704	0.9895 \\
%48.1396896128415	0.99 \\
%48.2457412305722	0.9905 \\
%48.5614601479954	0.991 \\
%48.7522253924267	0.9915 \\
%49.0014735117688	0.992 \\
%49.2043524302862	0.9925 \\
%49.3692883279893	0.993 \\
%49.4108386504214	0.9935 \\
%49.435968172466	0.994 \\
%49.778445767921	0.9945 \\
%50.2667142860835	0.995 \\
%50.2911408132877	0.9955 \\
%50.5016903842605	0.996 \\
%50.8016534861184	0.9965 \\
%50.9637298718922	0.997 \\
%51.1027496545161	0.9975 \\
%51.1415455319845	0.998 \\
%51.427211070296	0.9985 \\
%51.6399216480428	0.999 \\
%51.7771614442497	0.9995 \\
%53.0633331665676	1 \\
%};
\addplot [color1, line width=2pt]
table [row sep=\\]{%
	-75.1036054550596	0.0005 \\
	-74.5843660106853	0.001 \\
	-73.4164548297315	0.0015 \\
	-72.5396729880567	0.002 \\
	-55.6111360560958	0.0025 \\
	-54.3195632254874	0.003 \\
	-45.1276642791235	0.0035 \\
	-21.7260335275517	0.004 \\
	-3.31713024635405	0.0045 \\
	9.36750648316494	0.005 \\
	27.1623733707201	0.0055 \\
	28.3404760785022	0.006 \\
	29.4844278885175	0.0065 \\
	31.9135873335705	0.007 \\
	32.0113563279552	0.0075 \\
	32.1537279758521	0.008 \\
	32.2771567829843	0.0085 \\
	32.3073113716614	0.009 \\
	32.7824043884573	0.0095 \\
	32.7920539973276	0.01 \\
	33.2100852859709	0.0105 \\
	33.6859256275683	0.011 \\
	33.9710408296614	0.0115 \\
	33.9818591701856	0.012 \\
	34.3085110204488	0.0125 \\
	34.5245529483094	0.013 \\
	34.8101957056358	0.0135 \\
	34.9279855207641	0.014 \\
	35.4134889944588	0.0145 \\
	35.4709451505994	0.015 \\
	35.5690115265504	0.0155 \\
	35.6678642785977	0.016 \\
	36.264280975805	0.0165 \\
	36.7822046516427	0.017 \\
	37.0375481569289	0.0175 \\
	37.2619981287458	0.018 \\
	37.3294618356855	0.0185 \\
	37.3455998928746	0.019 \\
	37.3514035524615	0.0195 \\
	37.3595519822871	0.02 \\
	37.4790437844495	0.0205 \\
	37.9907972087898	0.021 \\
	38.3343355774026	0.0215 \\
	38.3910982373563	0.022 \\
	38.9057260193949	0.0225 \\
	38.9861706211818	0.023 \\
	39.0590954660411	0.0235 \\
	39.8831088334406	0.024 \\
	39.9492603471624	0.0245 \\
	39.9596031554263	0.025 \\
	40.6776813094527	0.0255 \\
	40.8055786928486	0.026 \\
	40.8371287305438	0.0265 \\
	41.6459749643251	0.027 \\
	41.6918429698405	0.0275 \\
	41.9242858205237	0.028 \\
	42.1640975994351	0.0285 \\
	42.2155236671968	0.029 \\
	42.4734857616107	0.0295 \\
	42.546717701956	0.03 \\
	42.8799921587814	0.0305 \\
	43.1167479634499	0.031 \\
	43.1987629163514	0.0315 \\
	43.397848499233	0.032 \\
	43.6579512550127	0.0325 \\
	44.4840546156654	0.033 \\
	44.8101697626538	0.0335 \\
	45.2854565139403	0.034 \\
	45.4330052896019	0.0345 \\
	45.8480512470823	0.035 \\
	45.9967128437982	0.0355 \\
	46.554539605286	0.036 \\
	46.9183385047523	0.0365 \\
	47.2910895694515	0.037 \\
	47.5605638622489	0.0375 \\
	48.693087070247	0.038 \\
	49.042295691355	0.0385 \\
	49.1225056807355	0.039 \\
	49.9612246462272	0.0395 \\
	50.1802577515528	0.04 \\
	50.5823058152779	0.0405 \\
	51.18358719141	0.041 \\
	51.4823070911353	0.0415 \\
	51.8547229983461	0.042 \\
	52.1133545120618	0.0425 \\
	52.1363839304868	0.043 \\
	52.1675625886384	0.0435 \\
	52.2931485242513	0.044 \\
	52.5451020592771	0.0445 \\
	53.2797881371229	0.045 \\
	53.4353130971722	0.0455 \\
	53.5958287384683	0.046 \\
	53.6663805700293	0.0465 \\
	53.9165048402263	0.047 \\
	54.1592301500047	0.0475 \\
	54.3667554468003	0.048 \\
	54.4160353531245	0.0485 \\
	54.4319138210884	0.049 \\
	54.5308653256417	0.0495 \\
	54.5620205838801	0.05 \\
	54.7908043597517	0.0505 \\
	55.4044052901738	0.051 \\
	55.51563011572	0.0515 \\
	55.6894273819913	0.052 \\
	55.8042470815033	0.0525 \\
	55.8787953052521	0.053 \\
	56.2117970356326	0.0535 \\
	56.6718538666775	0.054 \\
	56.7963539593754	0.0545 \\
	56.826399237405	0.055 \\
	56.957705946132	0.0555 \\
	56.9968693191546	0.056 \\
	57.048734108367	0.0565 \\
	58.0388939005236	0.057 \\
	58.3671721975769	0.0575 \\
	58.3828642681423	0.058 \\
	58.4915046690961	0.0585 \\
	58.517052346521	0.059 \\
	59.0829289333776	0.0595 \\
	59.1637615214478	0.06 \\
	59.2949337864769	0.0605 \\
	59.6402269246199	0.061 \\
	59.6549307169673	0.0615 \\
	59.6590282486898	0.062 \\
	59.7241888358473	0.0625 \\
	59.8193523466845	0.063 \\
	59.8584564299484	0.0635 \\
	60.0454002803537	0.064 \\
	60.1720297209563	0.0645 \\
	60.2786666466054	0.065 \\
	60.4468477459683	0.0655 \\
	60.658432129005	0.066 \\
	61.1112419609425	0.0665 \\
	61.3629161710254	0.067 \\
	61.3722544492714	0.0675 \\
	61.4822962123282	0.068 \\
	61.7704096897026	0.0685 \\
	61.776883967995	0.069 \\
	62.2481695686653	0.0695 \\
	62.2727089463601	0.07 \\
	62.5084090897855	0.0705 \\
	62.8589374183817	0.071 \\
	63.0191327331776	0.0715 \\
	63.0424085908263	0.072 \\
	63.0963375281789	0.0725 \\
	63.1589779261723	0.073 \\
	63.251303167834	0.0735 \\
	63.2814369232164	0.074 \\
	63.9430007312339	0.0745 \\
	64.1638530807507	0.075 \\
	64.2395413110077	0.0755 \\
	64.3671620173822	0.076 \\
	64.4189371088935	0.0765 \\
	64.4521661142994	0.077 \\
	64.5570820652743	0.0775 \\
	64.6129361775696	0.078 \\
	64.7611403575328	0.0785 \\
	64.9260776387925	0.079 \\
	65.3638270183437	0.0795 \\
	65.3872573364449	0.08 \\
	65.69678398718	0.0805 \\
	66.0758865961038	0.081 \\
	66.1071255874284	0.0815 \\
	66.188025045509	0.082 \\
	66.351895468309	0.0825 \\
	66.7545007981642	0.083 \\
	66.7685635817326	0.0835 \\
	66.9646753991478	0.084 \\
	67.1901656440506	0.0845 \\
	67.5848886842728	0.085 \\
	67.6343311961051	0.0855 \\
	67.875514007353	0.086 \\
	68.0018450046633	0.0865 \\
	68.05169618585	0.087 \\
	68.8668813232862	0.0875 \\
	69.0319354185633	0.088 \\
	69.0647909533431	0.0885 \\
	69.2037721197088	0.089 \\
	69.4144153270613	0.0895 \\
	69.4604755892288	0.09 \\
	69.6680230957224	0.0905 \\
	69.8582508417958	0.091 \\
	70.0572696095687	0.0915 \\
	70.0574431291627	0.092 \\
	70.3829028017328	0.0925 \\
	70.7879115926222	0.093 \\
	71.7815030209531	0.0935 \\
	72.0611420379968	0.094 \\
	72.3040891775387	0.0945 \\
	72.5132720210606	0.095 \\
	72.5792860555771	0.0955 \\
	72.7099194842052	0.096 \\
	72.7721615710504	0.0965 \\
	72.7853238320696	0.097 \\
	73.1311136870292	0.0975 \\
	73.1387666932373	0.098 \\
	73.2442984277913	0.0985 \\
	73.466880829446	0.099 \\
	73.4931292583023	0.0995 \\
	73.4943255548609	0.1 \\
	73.6732779644538	0.1005 \\
	73.6752878796812	0.101 \\
	74.10597961474	0.1015 \\
	74.1571818243757	0.102 \\
	74.3161700366703	0.1025 \\
	74.3176532326191	0.103 \\
	74.4381140336198	0.1035 \\
	74.5722907176279	0.104 \\
	74.7649490974919	0.1045 \\
	74.9161851991586	0.105 \\
	75.3431017926304	0.1055 \\
	75.6639698754164	0.106 \\
	75.7382252150574	0.1065 \\
	75.7668557490496	0.107 \\
	75.7872853050609	0.1075 \\
	75.8981105450912	0.108 \\
	76.0067461194771	0.1085 \\
	76.0754619676365	0.109 \\
	76.3206698916147	0.1095 \\
	76.4119277473764	0.11 \\
	76.4338489284449	0.1105 \\
	76.6707967243214	0.111 \\
	76.7780387655431	0.1115 \\
	76.8015551383975	0.112 \\
	76.9528613831655	0.1125 \\
	77.0296322943262	0.113 \\
	77.0689951933175	0.1135 \\
	77.091949786088	0.114 \\
	77.0941151366844	0.1145 \\
	77.1325055288907	0.115 \\
	77.1629109598039	0.1155 \\
	77.178506780532	0.116 \\
	77.1918681586487	0.1165 \\
	77.2852684344661	0.117 \\
	77.3039543704539	0.1175 \\
	77.3098876016495	0.118 \\
	77.3333686456773	0.1185 \\
	77.4711817867971	0.119 \\
	77.5044592281477	0.1195 \\
	77.6114468264403	0.12 \\
	77.6389758536801	0.1205 \\
	77.6427033022528	0.121 \\
	77.6612465233844	0.1215 \\
	77.6742713965844	0.122 \\
	77.7699980395248	0.1225 \\
	77.9084181099675	0.123 \\
	77.959032505731	0.1235 \\
	77.9643166648101	0.124 \\
	77.9856319774423	0.1245 \\
	78.0481755585516	0.125 \\
	78.1564675767006	0.1255 \\
	78.2163046786262	0.126 \\
	78.2949867099948	0.1265 \\
	78.2971227759076	0.127 \\
	78.3797087843594	0.1275 \\
	78.3830556410636	0.128 \\
	78.421434626043	0.1285 \\
	78.4287796729871	0.129 \\
	78.5359475944613	0.1295 \\
	78.580822634392	0.13 \\
	78.5877410009267	0.1305 \\
	78.7118236218748	0.131 \\
	78.7780629446234	0.1315 \\
	78.9082114895098	0.132 \\
	79.0057107350096	0.1325 \\
	79.0118196355866	0.133 \\
	79.0622314457842	0.1335 \\
	79.0884990783395	0.134 \\
	79.1141555794761	0.1345 \\
	79.130018039421	0.135 \\
	79.2601388578559	0.1355 \\
	79.4099011979626	0.136 \\
	79.4674416786632	0.1365 \\
	79.5405828397299	0.137 \\
	79.5444772013335	0.1375 \\
	79.5595536707357	0.138 \\
	79.5717513432462	0.1385 \\
	79.6486914421073	0.139 \\
	79.7413323660392	0.1395 \\
	79.7452530698778	0.14 \\
	79.7701233594424	0.1405 \\
	79.8010068607171	0.141 \\
	79.8063387803846	0.1415 \\
	79.9495684122699	0.142 \\
	80.01314274282	0.1425 \\
	80.0376451735177	0.143 \\
	80.0737979179918	0.1435 \\
	80.0747971170663	0.144 \\
	80.0906998957512	0.1445 \\
	80.0975966083881	0.145 \\
	80.1148531376171	0.1455 \\
	80.2943819246372	0.146 \\
	80.3105213811772	0.1465 \\
	80.4021724747509	0.147 \\
	80.5896465652465	0.1475 \\
	80.6778965305425	0.148 \\
	80.6842333391799	0.1485 \\
	80.6896985830954	0.149 \\
	80.7988135289492	0.1495 \\
	80.8646622090698	0.15 \\
	80.8788983454821	0.1505 \\
	81.115592590529	0.151 \\
	81.320516297929	0.1515 \\
	81.7202463573827	0.152 \\
	81.7455572450113	0.1525 \\
	81.8611733329721	0.153 \\
	82.0583533273798	0.1535 \\
	82.1725732839842	0.154 \\
	82.1726514636222	0.1545 \\
	82.3163422333498	0.155 \\
	82.3902268923636	0.1555 \\
	82.4163244624481	0.156 \\
	82.4774314679637	0.1565 \\
	82.4819128375338	0.157 \\
	82.5629019011083	0.1575 \\
	82.5678948898337	0.158 \\
	82.6544521596815	0.1585 \\
	82.7058374159648	0.159 \\
	82.7267190553759	0.1595 \\
	82.7926895731277	0.16 \\
	82.7981067858498	0.1605 \\
	82.8445823135011	0.161 \\
	82.9264912086009	0.1615 \\
	82.9745358024431	0.162 \\
	82.9920384920091	0.1625 \\
	83.0267913963252	0.163 \\
	83.0915978426634	0.1635 \\
	83.1270026163581	0.164 \\
	83.130191431751	0.1645 \\
	83.1449108448908	0.165 \\
	83.2245893085763	0.1655 \\
	83.2391692628193	0.166 \\
	83.3156565104994	0.1665 \\
	83.4250154828537	0.167 \\
	83.4299667404106	0.1675 \\
	83.4384053422151	0.168 \\
	83.4462262616714	0.1685 \\
	83.4820348822749	0.169 \\
	83.5303558218454	0.1695 \\
	83.5799510313053	0.17 \\
	83.6675071709431	0.1705 \\
	83.7386018554943	0.171 \\
	83.7396755019294	0.1715 \\
	83.7929515773097	0.172 \\
	83.7940590944457	0.1725 \\
	83.8996517446876	0.173 \\
	84.0771259328486	0.1735 \\
	84.0908767815269	0.174 \\
	84.2088686301498	0.1745 \\
	84.2194720166788	0.175 \\
	84.232063261267	0.1755 \\
	84.2613364081139	0.176 \\
	84.2940916830289	0.1765 \\
	84.3041665421437	0.177 \\
	84.3077347996293	0.1775 \\
	84.3264443841472	0.178 \\
	84.3599528357535	0.1785 \\
	84.3818085044922	0.179 \\
	84.4706533220143	0.1795 \\
	84.5007209880739	0.18 \\
	84.5206797955529	0.1805 \\
	84.6024910524893	0.181 \\
	84.6534610615986	0.1815 \\
	84.6721341863385	0.182 \\
	84.7286283350056	0.1825 \\
	84.8912690696461	0.183 \\
	84.9393988447383	0.1835 \\
	84.9599424610924	0.184 \\
	84.9653900737151	0.1845 \\
	84.977358344938	0.185 \\
	85.0318770206683	0.1855 \\
	85.119331458833	0.186 \\
	85.1347554446711	0.1865 \\
	85.1362225454967	0.187 \\
	85.2057651134843	0.1875 \\
	85.2489347791777	0.188 \\
	85.3243149044854	0.1885 \\
	85.3428996585442	0.189 \\
	85.3600853530524	0.1895 \\
	85.361280150985	0.19 \\
	85.3730769725022	0.1905 \\
	85.6608981356428	0.191 \\
	85.7813944677345	0.1915 \\
	85.7857346522726	0.192 \\
	85.8332341809354	0.1925 \\
	85.8803960934119	0.193 \\
	85.8809886660534	0.1935 \\
	85.8930907516597	0.194 \\
	85.9029317377949	0.1945 \\
	85.9244195503604	0.195 \\
	85.9592706848899	0.1955 \\
	85.9716225339436	0.196 \\
	86.0062875862698	0.1965 \\
	86.0415438252103	0.197 \\
	86.1313801271889	0.1975 \\
	86.2644927066797	0.198 \\
	86.3234820565946	0.1985 \\
	86.3400749062767	0.199 \\
	86.4134154437707	0.1995 \\
	86.5685509245003	0.2 \\
	86.5715511119052	0.2005 \\
	86.5878741047387	0.201 \\
	86.6019412587211	0.2015 \\
	86.6128636279786	0.202 \\
	86.6234551854067	0.2025 \\
	86.6664914595057	0.203 \\
	86.6680668625471	0.2035 \\
	86.6974695373189	0.204 \\
	86.783714015624	0.2045 \\
	86.8156166214364	0.205 \\
	86.9316381628759	0.2055 \\
	86.9673896641409	0.206 \\
	87.0236884640764	0.2065 \\
	87.0619504469232	0.207 \\
	87.1623127845766	0.2075 \\
	87.1750070972194	0.208 \\
	87.2340825272149	0.2085 \\
	87.3325622589979	0.209 \\
	87.4077139262644	0.2095 \\
	87.4412266472124	0.21 \\
	87.485770411018	0.2105 \\
	87.5554795600808	0.211 \\
	87.6086277036758	0.2115 \\
	87.6374533974664	0.212 \\
	87.6626692718872	0.2125 \\
	87.6626768952981	0.213 \\
	87.6762856854458	0.2135 \\
	87.7641883673441	0.214 \\
	87.7814300306869	0.2145 \\
	87.7859155359522	0.215 \\
	87.8844014979405	0.2155 \\
	87.9588372529794	0.216 \\
	88.1761365334596	0.2165 \\
	88.273512430803	0.217 \\
	88.4057226885754	0.2175 \\
	88.448442315466	0.218 \\
	88.4976380800347	0.2185 \\
	88.5012710330732	0.219 \\
	88.5696274270122	0.2195 \\
	88.6765490893991	0.22 \\
	88.704075195652	0.2205 \\
	88.7598996252305	0.221 \\
	88.7945359499414	0.2215 \\
	88.8987707791332	0.222 \\
	88.9580408434062	0.2225 \\
	89.2583515566716	0.223 \\
	89.2905247267348	0.2235 \\
	89.3319566277536	0.224 \\
	89.4008590582024	0.2245 \\
	89.5156619185141	0.225 \\
	89.8843168114911	0.2255 \\
	89.9004489436865	0.226 \\
	89.9079700583909	0.2265 \\
	89.935598981356	0.227 \\
	89.9563055552346	0.2275 \\
	90.0415092851629	0.228 \\
	90.0430611218259	0.2285 \\
	90.0443169229514	0.229 \\
	90.0468692952475	0.2295 \\
	90.0660627132416	0.23 \\
	90.06779502103	0.2305 \\
	90.1024942263825	0.231 \\
	90.1198584656761	0.2315 \\
	90.1641007623074	0.232 \\
	90.1751347271403	0.2325 \\
	90.1852949533278	0.233 \\
	90.3028858230714	0.2335 \\
	90.3828979623798	0.234 \\
	90.5041838482049	0.2345 \\
	90.7602297229596	0.235 \\
	90.797458834907	0.2355 \\
	90.9677544118293	0.236 \\
	91.0817036134652	0.2365 \\
	91.0889637306568	0.237 \\
	91.0989745241643	0.2375 \\
	91.1377075494106	0.238 \\
	91.2267494406967	0.2385 \\
	91.3044427724913	0.239 \\
	91.3431041441913	0.2395 \\
	91.3720855540851	0.24 \\
	91.5161196962607	0.2405 \\
	91.5665813901232	0.241 \\
	91.5789359923393	0.2415 \\
	91.5993191797501	0.242 \\
	91.6032115950492	0.2425 \\
	91.627856642284	0.243 \\
	91.6336374569467	0.2435 \\
	91.6417851828751	0.244 \\
	91.6756462346325	0.2445 \\
	91.7104077396317	0.245 \\
	91.7241797754964	0.2455 \\
	91.7649239604279	0.246 \\
	91.7923643444666	0.2465 \\
	91.8409577049987	0.247 \\
	91.8620760158298	0.2475 \\
	91.8811688965661	0.248 \\
	91.881216386944	0.2485 \\
	91.9944300236349	0.249 \\
	92.0998147477627	0.2495 \\
	92.1258892319613	0.25 \\
	92.1595419467559	0.2505 \\
	92.2487503554888	0.251 \\
	92.2682752356523	0.2515 \\
	92.2850582424809	0.252 \\
	92.3068247235234	0.2525 \\
	92.3164636422818	0.253 \\
	92.3563886715444	0.2535 \\
	92.3704224658233	0.254 \\
	92.4371570915119	0.2545 \\
	92.4712682614508	0.255 \\
	92.5125501225474	0.2555 \\
	92.5774509210726	0.256 \\
	92.5991041514533	0.2565 \\
	92.6122031881131	0.257 \\
	92.6829623251223	0.2575 \\
	92.6835354289111	0.258 \\
	92.6839222977286	0.2585 \\
	92.7203005011805	0.259 \\
	92.7236992101809	0.2595 \\
	92.777628776903	0.26 \\
	92.7882534134703	0.2605 \\
	92.8030714994648	0.261 \\
	92.8216211176756	0.2615 \\
	92.8365737813195	0.262 \\
	92.9234416870412	0.2625 \\
	92.9412968160203	0.263 \\
	92.9634727558878	0.2635 \\
	92.970024618665	0.264 \\
	93.0036825496175	0.2645 \\
	93.0309124641432	0.265 \\
	93.0394008891444	0.2655 \\
	93.0987771920763	0.266 \\
	93.1067965213913	0.2665 \\
	93.1353173629044	0.267 \\
	93.1356894266123	0.2675 \\
	93.1369262739302	0.268 \\
	93.1510749447662	0.2685 \\
	93.1525505396165	0.269 \\
	93.160350634764	0.2695 \\
	93.2108777659084	0.27 \\
	93.2296489812798	0.2705 \\
	93.2653265148328	0.271 \\
	93.2674039620024	0.2715 \\
	93.2801608042612	0.272 \\
	93.2891572093332	0.2725 \\
	93.3458475883985	0.273 \\
	93.3713480261663	0.2735 \\
	93.3998521733218	0.274 \\
	93.4421506550441	0.2745 \\
	93.4781322824249	0.275 \\
	93.4930205833196	0.2755 \\
	93.4935679685975	0.276 \\
	93.493650122091	0.2765 \\
	93.4940715653707	0.277 \\
	93.5273811150479	0.2775 \\
	93.5332877116429	0.278 \\
	93.6091273299665	0.2785 \\
	93.6250299267081	0.279 \\
	93.6266979763882	0.2795 \\
	93.6579075023223	0.28 \\
	93.6683152722983	0.2805 \\
	93.7017897977066	0.281 \\
	93.7608248038263	0.2815 \\
	93.8148680725275	0.282 \\
	93.841751880703	0.2825 \\
	94.002940936297	0.283 \\
	94.0226098277946	0.2835 \\
	94.0280487058565	0.284 \\
	94.0552474795193	0.2845 \\
	94.0650007684638	0.285 \\
	94.0949234434431	0.2855 \\
	94.0983707074535	0.286 \\
	94.1643944634384	0.2865 \\
	94.1982868205102	0.287 \\
	94.2014762878626	0.2875 \\
	94.2227612290462	0.288 \\
	94.2353081902842	0.2885 \\
	94.3084287946999	0.289 \\
	94.3235409900713	0.2895 \\
	94.3964156543528	0.29 \\
	94.4650200683599	0.2905 \\
	94.4757728334683	0.291 \\
	94.476691238559	0.2915 \\
	94.5132964641327	0.292 \\
	94.5373194788983	0.2925 \\
	94.5403461433482	0.293 \\
	94.5439810021682	0.2935 \\
	94.5561762850918	0.294 \\
	94.5909604486197	0.2945 \\
	94.5998594450945	0.295 \\
	94.6072830887605	0.2955 \\
	94.6095237000124	0.296 \\
	94.62910556193	0.2965 \\
	94.6720733773985	0.297 \\
	94.6837061779924	0.2975 \\
	94.6975828211769	0.298 \\
	94.7276991386797	0.2985 \\
	94.7326725595813	0.299 \\
	94.7328249698454	0.2995 \\
	94.7369778112478	0.3 \\
	94.7731073781644	0.3005 \\
	94.8338650256345	0.301 \\
	94.8474884984345	0.3015 \\
	94.8505205724537	0.302 \\
	94.8819717203421	0.3025 \\
	94.8940729514173	0.303 \\
	94.8944448638518	0.3035 \\
	94.9152446907534	0.304 \\
	94.9424701259418	0.3045 \\
	94.9475525902643	0.305 \\
	94.9654455934961	0.3055 \\
	95.0018499618091	0.306 \\
	95.0223556600111	0.3065 \\
	95.0298632501791	0.307 \\
	95.0304635165132	0.3075 \\
	95.0337985307165	0.308 \\
	95.0431324461215	0.3085 \\
	95.0576316423866	0.309 \\
	95.0885946923979	0.3095 \\
	95.0993328849904	0.31 \\
	95.1078561627371	0.3105 \\
	95.1584845035844	0.311 \\
	95.1824267404351	0.3115 \\
	95.1835381113425	0.312 \\
	95.2090723240982	0.3125 \\
	95.2268840839213	0.313 \\
	95.2388127842044	0.3135 \\
	95.2826102131185	0.314 \\
	95.3378476709434	0.3145 \\
	95.3458004348751	0.315 \\
	95.4392762597566	0.3155 \\
	95.4410698606372	0.316 \\
	95.4843918811497	0.3165 \\
	95.4948809119004	0.317 \\
	95.5016867640059	0.3175 \\
	95.5034473709	0.318 \\
	95.5214585615652	0.3185 \\
	95.5276194433947	0.319 \\
	95.5681925174599	0.3195 \\
	95.5774515860101	0.32 \\
	95.5873771087974	0.3205 \\
	95.5974500703079	0.321 \\
	95.6425248328242	0.3215 \\
	95.6513760011383	0.322 \\
	95.6710264114397	0.3225 \\
	95.6862257239514	0.323 \\
	95.6969336353579	0.3235 \\
	95.7030281194608	0.324 \\
	95.7150134282389	0.3245 \\
	95.7279436974818	0.325 \\
	95.7329465586889	0.3255 \\
	95.7431772257461	0.326 \\
	95.7440012516395	0.3265 \\
	95.7640255537322	0.327 \\
	95.8184745290129	0.3275 \\
	95.8213405470665	0.328 \\
	95.8809073274431	0.3285 \\
	95.8988478428686	0.329 \\
	95.9244892134326	0.3295 \\
	95.9465443163881	0.33 \\
	95.979097361052	0.3305 \\
	95.9791904141368	0.331 \\
	95.9998458696423	0.3315 \\
	96.0307418985596	0.332 \\
	96.0339123728351	0.3325 \\
	96.1262207557003	0.333 \\
	96.1279154476175	0.3335 \\
	96.1308678324023	0.334 \\
	96.1328253653315	0.3345 \\
	96.1458794877381	0.335 \\
	96.1481558902445	0.3355 \\
	96.1531332469678	0.336 \\
	96.1727833410777	0.3365 \\
	96.1759551210652	0.337 \\
	96.2365337607127	0.3375 \\
	96.2463977067293	0.338 \\
	96.2681024094091	0.3385 \\
	96.2699768087663	0.339 \\
	96.2781706509114	0.3395 \\
	96.2898520784196	0.34 \\
	96.3361082895032	0.3405 \\
	96.3717557061514	0.341 \\
	96.3745992873997	0.3415 \\
	96.3849128074555	0.342 \\
	96.3910711762946	0.3425 \\
	96.3972625064469	0.343 \\
	96.4107355758411	0.3435 \\
	96.4601261974546	0.344 \\
	96.4757500719745	0.3445 \\
	96.4864031022642	0.345 \\
	96.4925329784591	0.3455 \\
	96.4960418870702	0.346 \\
	96.5071544427528	0.3465 \\
	96.5293048579323	0.347 \\
	96.5333173159599	0.3475 \\
	96.573342297404	0.348 \\
	96.5879703030249	0.3485 \\
	96.6287884058977	0.349 \\
	96.6319042237594	0.3495 \\
	96.6381515110423	0.35 \\
	96.6388769619129	0.3505 \\
	96.6416263546834	0.351 \\
	96.6571274660811	0.3515 \\
	96.662051528394	0.352 \\
	96.694509505337	0.3525 \\
	96.7081851157925	0.353 \\
	96.7346229520563	0.3535 \\
	96.7511191294475	0.354 \\
	96.7722403483459	0.3545 \\
	96.7727747540583	0.355 \\
	96.7945086704728	0.3555 \\
	96.7992230380326	0.356 \\
	96.7999033163313	0.3565 \\
	96.8060806842739	0.357 \\
	96.8241527815265	0.3575 \\
	96.8396215366788	0.358 \\
	96.8506919738216	0.3585 \\
	96.8595019082103	0.359 \\
	96.8605433170516	0.3595 \\
	96.8619571006459	0.36 \\
	96.9127630781258	0.3605 \\
	96.9243291476002	0.361 \\
	96.9466699589543	0.3615 \\
	96.9706542608125	0.362 \\
	96.9939023823445	0.3625 \\
	97.0198340474431	0.363 \\
	97.0238669097046	0.3635 \\
	97.0358883757906	0.364 \\
	97.0565147919854	0.3645 \\
	97.0927536741937	0.365 \\
	97.1749520604617	0.3655 \\
	97.1828545790732	0.366 \\
	97.1919771384971	0.3665 \\
	97.196396787785	0.367 \\
	97.2018206841928	0.3675 \\
	97.208065783044	0.368 \\
	97.2219448629859	0.3685 \\
	97.2269583665973	0.369 \\
	97.234613447358	0.3695 \\
	97.2465595407232	0.37 \\
	97.2744924202497	0.3705 \\
	97.3168943754794	0.371 \\
	97.3228647218646	0.3715 \\
	97.3263714400214	0.372 \\
	97.3279723885178	0.3725 \\
	97.329244594224	0.373 \\
	97.3729090317816	0.3735 \\
	97.3756530728483	0.374 \\
	97.3852464904469	0.3745 \\
	97.4211366113385	0.375 \\
	97.4354397297667	0.3755 \\
	97.4422138815809	0.376 \\
	97.4462918086016	0.3765 \\
	97.5143873561409	0.377 \\
	97.5389186756713	0.3775 \\
	97.5473636928084	0.378 \\
	97.5524966239644	0.3785 \\
	97.5526636178669	0.379 \\
	97.561895583957	0.3795 \\
	97.5846282485812	0.38 \\
	97.5879837369562	0.3805 \\
	97.5941840915736	0.381 \\
	97.596697352007	0.3815 \\
	97.6006993855592	0.382 \\
	97.6165204295547	0.3825 \\
	97.6432030195609	0.383 \\
	97.6542229935998	0.3835 \\
	97.664508883849	0.384 \\
	97.6901418456747	0.3845 \\
	97.7045393605594	0.385 \\
	97.7055804791999	0.3855 \\
	97.7168600073464	0.386 \\
	97.7514274789155	0.3865 \\
	97.7812199256553	0.387 \\
	97.7887014793621	0.3875 \\
	97.8461835173699	0.388 \\
	97.8511610250853	0.3885 \\
	97.8624758145873	0.389 \\
	97.8746704393157	0.3895 \\
	97.8917436434075	0.39 \\
	97.892094958527	0.3905 \\
	97.8926004556175	0.391 \\
	97.9395815121952	0.3915 \\
	97.9777537667977	0.392 \\
	98.0191345620127	0.3925 \\
	98.0332995709036	0.393 \\
	98.0411330877582	0.3935 \\
	98.045616135074	0.394 \\
	98.094226542264	0.3945 \\
	98.0959512862334	0.395 \\
	98.0995958610343	0.3955 \\
	98.1057289902056	0.396 \\
	98.10664141087	0.3965 \\
	98.1218748769809	0.397 \\
	98.1465927965853	0.3975 \\
	98.1645069801042	0.398 \\
	98.1820431654617	0.3985 \\
	98.2062500248479	0.399 \\
	98.2091168073255	0.3995 \\
	98.234966041496	0.4 \\
	98.2400540714659	0.4005 \\
	98.258760267362	0.401 \\
	98.2620995756342	0.4015 \\
	98.3042957025866	0.402 \\
	98.337136340548	0.4025 \\
	98.3517432569895	0.403 \\
	98.3751381998983	0.4035 \\
	98.3797106074256	0.404 \\
	98.4611630585254	0.4045 \\
	98.4665205181626	0.405 \\
	98.4763759031713	0.4055 \\
	98.4874497631755	0.406 \\
	98.5373747630691	0.4065 \\
	98.5517861685048	0.407 \\
	98.5547838243152	0.4075 \\
	98.5661353691615	0.408 \\
	98.5825691317365	0.4085 \\
	98.5871874922281	0.409 \\
	98.6121746402021	0.4095 \\
	98.6239376203038	0.41 \\
	98.6552294233235	0.4105 \\
	98.668149457577	0.411 \\
	98.6748117672232	0.4115 \\
	98.6827870754148	0.412 \\
	98.6854548213447	0.4125 \\
	98.7119410618051	0.413 \\
	98.7137088105685	0.4135 \\
	98.7219606832101	0.414 \\
	98.7286884456645	0.4145 \\
	98.7529226197694	0.415 \\
	98.7534557951879	0.4155 \\
	98.7567444204597	0.416 \\
	98.7577566142421	0.4165 \\
	98.7606784876036	0.417 \\
	98.7828388217233	0.4175 \\
	98.8138023321714	0.418 \\
	98.8250449108995	0.4185 \\
	98.837186632383	0.419 \\
	98.844362302094	0.4195 \\
	98.880082997908	0.42 \\
	98.8972075742016	0.4205 \\
	98.9161237569513	0.421 \\
	98.9304683758996	0.4215 \\
	98.938315255755	0.422 \\
	98.9568774435096	0.4225 \\
	98.9767699336739	0.423 \\
	98.9892435221614	0.4235 \\
	99.0156494442259	0.424 \\
	99.0160494156582	0.4245 \\
	99.0243972239002	0.425 \\
	99.0274396225723	0.4255 \\
	99.0355241517233	0.426 \\
	99.046258734582	0.4265 \\
	99.0804745537715	0.427 \\
	99.1013437052225	0.4275 \\
	99.1288803963813	0.428 \\
	99.1645334490955	0.4285 \\
	99.1780823492592	0.429 \\
	99.1832249972816	0.4295 \\
	99.209625444704	0.43 \\
	99.2325523137354	0.4305 \\
	99.2711423649699	0.431 \\
	99.2891728242731	0.4315 \\
	99.3029470664697	0.432 \\
	99.318102449621	0.4325 \\
	99.3199850214784	0.433 \\
	99.3425041896073	0.4335 \\
	99.3690136884343	0.434 \\
	99.3723968791088	0.4345 \\
	99.378815320922	0.435 \\
	99.3900882781599	0.4355 \\
	99.4218241779518	0.436 \\
	99.4259408917373	0.4365 \\
	99.4393059211819	0.437 \\
	99.455782958258	0.4375 \\
	99.475652085628	0.438 \\
	99.4860993000381	0.4385 \\
	99.510737068411	0.439 \\
	99.5346021089378	0.4395 \\
	99.5398192524076	0.44 \\
	99.5476113329138	0.4405 \\
	99.5558861977964	0.441 \\
	99.5640149401854	0.4415 \\
	99.5675062628087	0.442 \\
	99.5737617437165	0.4425 \\
	99.5955217484519	0.443 \\
	99.5986597829226	0.4435 \\
	99.6024238042529	0.444 \\
	99.6584095641591	0.4445 \\
	99.6610065453083	0.445 \\
	99.6651263653368	0.4455 \\
	99.6651594793827	0.446 \\
	99.6781434512929	0.4465 \\
	99.6919583780393	0.447 \\
	99.7220456653068	0.4475 \\
	99.7504996399278	0.448 \\
	99.7638018338724	0.4485 \\
	99.7687594048195	0.449 \\
	99.7717234289786	0.4495 \\
	99.7777666454989	0.45 \\
	99.7783110265679	0.4505 \\
	99.8246007483825	0.451 \\
	99.8593071715128	0.4515 \\
	99.8797112723187	0.452 \\
	99.9256514695137	0.4525 \\
	99.9465375662881	0.453 \\
	99.9594310946639	0.4535 \\
	99.9596426522876	0.454 \\
	99.9610497986076	0.4545 \\
	99.9712824995054	0.455 \\
	99.9853349920164	0.4555 \\
	100.016934926797	0.456 \\
	100.029387435969	0.4565 \\
	100.032836768534	0.457 \\
	100.035946303537	0.4575 \\
	100.06969576712	0.458 \\
	100.077064320879	0.4585 \\
	100.091976018403	0.459 \\
	100.093032778395	0.4595 \\
	100.102444277021	0.46 \\
	100.124057794564	0.4605 \\
	100.124939896011	0.461 \\
	100.135530428525	0.4615 \\
	100.135899696451	0.462 \\
	100.169596077235	0.4625 \\
	100.195276562503	0.463 \\
	100.205865784184	0.4635 \\
	100.209130238709	0.464 \\
	100.224476604651	0.4645 \\
	100.233130960707	0.465 \\
	100.241973281851	0.4655 \\
	100.330452905032	0.466 \\
	100.376185035382	0.4665 \\
	100.386946081881	0.467 \\
	100.387856360253	0.4675 \\
	100.404248572205	0.468 \\
	100.406341931356	0.4685 \\
	100.406354886374	0.469 \\
	100.415674096971	0.4695 \\
	100.418340684626	0.47 \\
	100.424043900464	0.4705 \\
	100.426789253359	0.471 \\
	100.428783935865	0.4715 \\
	100.431953511289	0.472 \\
	100.468815529568	0.4725 \\
	100.473415749524	0.473 \\
	100.483659923173	0.4735 \\
	100.506814834509	0.474 \\
	100.524326275957	0.4745 \\
	100.532055113297	0.475 \\
	100.552093997674	0.4755 \\
	100.562854513461	0.476 \\
	100.566961989745	0.4765 \\
	100.571103029894	0.477 \\
	100.594782015181	0.4775 \\
	100.60559213311	0.478 \\
	100.609234425172	0.4785 \\
	100.626113706257	0.479 \\
	100.682446664006	0.4795 \\
	100.691662846597	0.48 \\
	100.706406758128	0.4805 \\
	100.709994933973	0.481 \\
	100.721120863852	0.4815 \\
	100.743240971364	0.482 \\
	100.748547320974	0.4825 \\
	100.785000909884	0.483 \\
	100.798699597866	0.4835 \\
	100.803940541587	0.484 \\
	100.807269984184	0.4845 \\
	100.822434893755	0.485 \\
	100.823506299942	0.4855 \\
	100.837090188816	0.486 \\
	100.842246345283	0.4865 \\
	100.842287352542	0.487 \\
	100.877943553137	0.4875 \\
	100.881329709328	0.488 \\
	100.895261913379	0.4885 \\
	100.960030724933	0.489 \\
	100.968515163853	0.4895 \\
	100.993817352917	0.49 \\
	101.004608880214	0.4905 \\
	101.041962654398	0.491 \\
	101.074584556744	0.4915 \\
	101.110551291726	0.492 \\
	101.110668192916	0.4925 \\
	101.114334376609	0.493 \\
	101.130391515683	0.4935 \\
	101.136072570798	0.494 \\
	101.182294482384	0.4945 \\
	101.202371969736	0.495 \\
	101.257632072762	0.4955 \\
	101.28134693745	0.496 \\
	101.310255705906	0.4965 \\
	101.328577808757	0.497 \\
	101.342102108132	0.4975 \\
	101.365460207511	0.498 \\
	101.368949595209	0.4985 \\
	101.389252358331	0.499 \\
	101.408418507025	0.4995 \\
	101.412109850777	0.5 \\
	101.412286604958	0.5005 \\
	101.442696900382	0.501 \\
	101.446278856125	0.5015 \\
	101.500285195569	0.502 \\
	101.520310795318	0.5025 \\
	101.537636580743	0.503 \\
	101.549270906377	0.5035 \\
	101.600965029259	0.504 \\
	101.620896931011	0.5045 \\
	101.634240727065	0.505 \\
	101.649667503585	0.5055 \\
	101.650708263659	0.506 \\
	101.664691630948	0.5065 \\
	101.673797259889	0.507 \\
	101.689750241774	0.5075 \\
	101.715473205561	0.508 \\
	101.72061262916	0.5085 \\
	101.744447902083	0.509 \\
	101.80483604226	0.5095 \\
	101.836224285645	0.51 \\
	101.84044224754	0.5105 \\
	101.880503130802	0.511 \\
	101.953468461103	0.5115 \\
	101.964649316803	0.512 \\
	101.965902596381	0.5125 \\
	101.997485615289	0.513 \\
	102.045638607357	0.5135 \\
	102.063646486707	0.514 \\
	102.07440716134	0.5145 \\
	102.086058565708	0.515 \\
	102.103734393047	0.5155 \\
	102.135963496324	0.516 \\
	102.145544031653	0.5165 \\
	102.147109580509	0.517 \\
	102.180234148164	0.5175 \\
	102.181175577005	0.518 \\
	102.181930842344	0.5185 \\
	102.19141103066	0.519 \\
	102.218219346801	0.5195 \\
	102.219239165065	0.52 \\
	102.230624204104	0.5205 \\
	102.269907987204	0.521 \\
	102.280694722723	0.5215 \\
	102.29087593262	0.522 \\
	102.314069089889	0.5225 \\
	102.3634270229	0.523 \\
	102.366597652527	0.5235 \\
	102.378671651315	0.524 \\
	102.405492176841	0.5245 \\
	102.432865996867	0.525 \\
	102.435714320522	0.5255 \\
	102.447252985404	0.526 \\
	102.463925350497	0.5265 \\
	102.476694354033	0.527 \\
	102.495823014483	0.5275 \\
	102.504750921943	0.528 \\
	102.509222249568	0.5285 \\
	102.54262103723	0.529 \\
	102.543718818086	0.5295 \\
	102.563130758556	0.53 \\
	102.573569301272	0.5305 \\
	102.574898673881	0.531 \\
	102.57743514247	0.5315 \\
	102.582328427385	0.532 \\
	102.599311727638	0.5325 \\
	102.631842351528	0.533 \\
	102.641581191584	0.5335 \\
	102.70473903087	0.534 \\
	102.706897065719	0.5345 \\
	102.732253898637	0.535 \\
	102.797798748512	0.5355 \\
	102.798872518909	0.536 \\
	102.835601830806	0.5365 \\
	102.842879887775	0.537 \\
	102.848104942919	0.5375 \\
	102.865622779107	0.538 \\
	102.887311113606	0.5385 \\
	102.900903857335	0.539 \\
	102.91950781436	0.5395 \\
	102.949695218495	0.54 \\
	102.98158161678	0.5405 \\
	102.998866628209	0.541 \\
	103.051196762441	0.5415 \\
	103.072948310872	0.542 \\
	103.082293277712	0.5425 \\
	103.108737138061	0.543 \\
	103.123464006984	0.5435 \\
	103.123678556537	0.544 \\
	103.143309049834	0.5445 \\
	103.152580953134	0.545 \\
	103.154829599008	0.5455 \\
	103.222889482334	0.546 \\
	103.235037952027	0.5465 \\
	103.257473242069	0.547 \\
	103.269236461284	0.5475 \\
	103.276719091918	0.548 \\
	103.318404945645	0.5485 \\
	103.341690906128	0.549 \\
	103.372164235994	0.5495 \\
	103.400115943014	0.55 \\
	103.402225847917	0.5505 \\
	103.51120297481	0.551 \\
	103.516915200155	0.5515 \\
	103.546405143724	0.552 \\
	103.557121658364	0.5525 \\
	103.588363033939	0.553 \\
	103.616290359127	0.5535 \\
	103.618001489975	0.554 \\
	103.648613797545	0.5545 \\
	103.649030905526	0.555 \\
	103.64929902434	0.5555 \\
	103.722510223039	0.556 \\
	103.788334955314	0.5565 \\
	103.793766009514	0.557 \\
	103.827489665889	0.5575 \\
	103.832626576166	0.558 \\
	103.883984774472	0.5585 \\
	103.890821348338	0.559 \\
	103.911468704164	0.5595 \\
	103.917271000694	0.56 \\
	103.940156374774	0.5605 \\
	104.004985329673	0.561 \\
	104.005813464309	0.5615 \\
	104.010818425162	0.562 \\
	104.01524137007	0.5625 \\
	104.02016657617	0.563 \\
	104.036981993733	0.5635 \\
	104.045526261831	0.564 \\
	104.076361228695	0.5645 \\
	104.08498659916	0.565 \\
	104.112550603706	0.5655 \\
	104.231571110029	0.566 \\
	104.236501561919	0.5665 \\
	104.247039311276	0.567 \\
	104.254024209786	0.5675 \\
	104.268033298987	0.568 \\
	104.280632494851	0.5685 \\
	104.289004395132	0.569 \\
	104.319924724211	0.5695 \\
	104.320540924078	0.57 \\
	104.359027627928	0.5705 \\
	104.423575586398	0.571 \\
	104.46398223817	0.5715 \\
	104.542114094063	0.572 \\
	104.586143590307	0.5725 \\
	104.605545595162	0.573 \\
	104.608774027133	0.5735 \\
	104.62235309291	0.574 \\
	104.644097204801	0.5745 \\
	104.677361201219	0.575 \\
	104.715144532759	0.5755 \\
	104.796536454574	0.576 \\
	104.798115786802	0.5765 \\
	104.801872820323	0.577 \\
	104.827311532138	0.5775 \\
	104.832034351953	0.578 \\
	104.882237414743	0.5785 \\
	104.947994971405	0.579 \\
	104.954601420881	0.5795 \\
	104.995909566569	0.58 \\
	105.009069118095	0.5805 \\
	105.030325097904	0.581 \\
	105.06504980243	0.5815 \\
	105.074258024628	0.582 \\
	105.123322740894	0.5825 \\
	105.137379925493	0.583 \\
	105.147565261092	0.5835 \\
	105.172780242025	0.584 \\
	105.214462240691	0.5845 \\
	105.237944735348	0.585 \\
	105.250066447375	0.5855 \\
	105.251382643661	0.586 \\
	105.258633301653	0.5865 \\
	105.358862844439	0.587 \\
	105.363017293546	0.5875 \\
	105.381986798725	0.588 \\
	105.442540600686	0.5885 \\
	105.469626260384	0.589 \\
	105.505544255855	0.5895 \\
	105.521843558141	0.59 \\
	105.548828099082	0.5905 \\
	105.550621410156	0.591 \\
	105.564989559035	0.5915 \\
	105.592835786907	0.592 \\
	105.624229669109	0.5925 \\
	105.628476198154	0.593 \\
	105.645797068586	0.5935 \\
	105.666747066695	0.594 \\
	105.675192190596	0.5945 \\
	105.701490985263	0.595 \\
	105.704541999366	0.5955 \\
	105.713869481796	0.596 \\
	105.743665276905	0.5965 \\
	105.763060432569	0.597 \\
	105.805339282325	0.5975 \\
	105.808148297362	0.598 \\
	105.822248930461	0.5985 \\
	105.823337820986	0.599 \\
	105.826414965667	0.5995 \\
	105.872065828663	0.6 \\
	105.874316973949	0.6005 \\
	105.883788790992	0.601 \\
	105.899031901076	0.6015 \\
	105.940097715809	0.602 \\
	105.94241164423	0.6025 \\
	106.004265586445	0.603 \\
	106.036120473047	0.6035 \\
	106.049623368511	0.604 \\
	106.079495530495	0.6045 \\
	106.117589459072	0.605 \\
	106.129912251036	0.6055 \\
	106.2192207982	0.606 \\
	106.346587924796	0.6065 \\
	106.369745865444	0.607 \\
	106.390427791419	0.6075 \\
	106.397718197364	0.608 \\
	106.477234579651	0.6085 \\
	106.506722330851	0.609 \\
	106.509124882574	0.6095 \\
	106.518856708519	0.61 \\
	106.523536612313	0.6105 \\
	106.597215135577	0.611 \\
	106.599170807408	0.6115 \\
	106.609042247167	0.612 \\
	106.638448463124	0.6125 \\
	106.640648871641	0.613 \\
	106.649852249885	0.6135 \\
	106.651833402069	0.614 \\
	106.660331175307	0.6145 \\
	106.681937147969	0.615 \\
	106.7041162712	0.6155 \\
	106.716614305961	0.616 \\
	106.721283103516	0.6165 \\
	106.746258441537	0.617 \\
	106.772895409986	0.6175 \\
	106.784487511752	0.618 \\
	106.791939806824	0.6185 \\
	106.82308178735	0.619 \\
	106.839276275336	0.6195 \\
	106.887042325372	0.62 \\
	106.922574217596	0.6205 \\
	106.958668118586	0.621 \\
	106.976181590919	0.6215 \\
	107.018255473876	0.622 \\
	107.033708279558	0.6225 \\
	107.084569697073	0.623 \\
	107.089671964857	0.6235 \\
	107.10793722173	0.624 \\
	107.176000803908	0.6245 \\
	107.198655766072	0.625 \\
	107.207775952261	0.6255 \\
	107.248537109767	0.626 \\
	107.258967036756	0.6265 \\
	107.274425983152	0.627 \\
	107.408191977769	0.6275 \\
	107.48716432265	0.628 \\
	107.531710911923	0.6285 \\
	107.539621358349	0.629 \\
	107.565789757125	0.6295 \\
	107.578712102982	0.63 \\
	107.588672379388	0.6305 \\
	107.589375196023	0.631 \\
	107.597442934257	0.6315 \\
	107.623287738918	0.632 \\
	107.699128705561	0.6325 \\
	107.703773402959	0.633 \\
	107.76563038929	0.6335 \\
	107.781752473747	0.634 \\
	107.84828412462	0.6345 \\
	107.854100123851	0.635 \\
	107.918559824602	0.6355 \\
	107.922664136945	0.636 \\
	107.925930705207	0.6365 \\
	107.930395575252	0.637 \\
	108.029649193125	0.6375 \\
	108.061720722031	0.638 \\
	108.133984504111	0.6385 \\
	108.146391995788	0.639 \\
	108.225663258765	0.6395 \\
	108.304895125308	0.64 \\
	108.422238724245	0.6405 \\
	108.451763426894	0.641 \\
	108.49134900672	0.6415 \\
	108.499628725639	0.642 \\
	108.585777943684	0.6425 \\
	108.607021037423	0.643 \\
	108.656228980772	0.6435 \\
	108.670053032666	0.644 \\
	108.673042219404	0.6445 \\
	108.675658335515	0.645 \\
	108.678587757078	0.6455 \\
	108.716685825648	0.646 \\
	108.762333561007	0.6465 \\
	108.773490073629	0.647 \\
	108.811316009222	0.6475 \\
	108.913794103916	0.648 \\
	108.924636059216	0.6485 \\
	109.014884110085	0.649 \\
	109.201226961202	0.6495 \\
	109.216283948249	0.65 \\
	109.275865233283	0.6505 \\
	109.285932744247	0.651 \\
	109.307430323868	0.6515 \\
	109.355971092613	0.652 \\
	109.364324028651	0.6525 \\
	109.412391676928	0.653 \\
	109.456122105367	0.6535 \\
	109.499765630344	0.654 \\
	109.541505558534	0.6545 \\
	109.609550178718	0.655 \\
	109.64540319537	0.6555 \\
	109.684438742485	0.656 \\
	109.699531143648	0.6565 \\
	109.803104870615	0.657 \\
	109.83291147301	0.6575 \\
	109.960996789906	0.658 \\
	109.96230364732	0.6585 \\
	110.053947683609	0.659 \\
	110.059214031596	0.6595 \\
	110.130109961222	0.66 \\
	110.171630388651	0.6605 \\
	110.175042182257	0.661 \\
	110.203967857547	0.6615 \\
	110.233272704007	0.662 \\
	110.235712854489	0.6625 \\
	110.265827229192	0.663 \\
	110.406702891445	0.6635 \\
	110.482424346615	0.664 \\
	110.530552473705	0.6645 \\
	110.534935997603	0.665 \\
	110.537391440492	0.6655 \\
	110.584521926629	0.666 \\
	110.700379701411	0.6665 \\
	110.701808055043	0.667 \\
	110.811086758378	0.6675 \\
	110.81140667756	0.668 \\
	110.843156703565	0.6685 \\
	110.865596110781	0.669 \\
	110.995016446831	0.6695 \\
	111.124892530854	0.67 \\
	111.142933120362	0.6705 \\
	111.193225707849	0.671 \\
	111.27934796933	0.6715 \\
	111.314913103598	0.672 \\
	111.37876796343	0.6725 \\
	111.566445915306	0.673 \\
	111.584716857493	0.6735 \\
	111.629641790481	0.674 \\
	111.770944595949	0.6745 \\
	111.836629255791	0.675 \\
	111.889726086688	0.6755 \\
	111.91163539588	0.676 \\
	111.975285201439	0.6765 \\
	112.009779206173	0.677 \\
	112.049911494865	0.6775 \\
	112.165116074051	0.678 \\
	112.597234795121	0.6785 \\
	112.675862349258	0.679 \\
	112.67602175637	0.6795 \\
	112.734132354563	0.68 \\
	112.781347891442	0.6805 \\
	112.802559176276	0.681 \\
	112.916012861673	0.6815 \\
	112.943101515739	0.682 \\
	112.962384274722	0.6825 \\
	112.988223277169	0.683 \\
	112.997818921309	0.6835 \\
	113.005162912243	0.684 \\
	113.044256663395	0.6845 \\
	113.092034269679	0.685 \\
	113.124775759908	0.6855 \\
	113.158609921117	0.686 \\
	113.17549194117	0.6865 \\
	113.205114331689	0.687 \\
	113.279071637863	0.6875 \\
	113.368883491163	0.688 \\
	113.44918823506	0.6885 \\
	113.486520447687	0.689 \\
	113.489049547856	0.6895 \\
	113.513099681683	0.69 \\
	113.548521820405	0.6905 \\
	113.555911417613	0.691 \\
	113.573026719735	0.6915 \\
	113.618024081776	0.692 \\
	113.621588571184	0.6925 \\
	113.627190568661	0.693 \\
	113.628906515578	0.6935 \\
	113.737085192484	0.694 \\
	113.836023311035	0.6945 \\
	113.847826684373	0.695 \\
	113.852245211096	0.6955 \\
	113.88477197386	0.696 \\
	113.894852205705	0.6965 \\
	113.896343683119	0.697 \\
	114.203801592876	0.6975 \\
	114.219405134165	0.698 \\
	114.440982043587	0.6985 \\
	114.462092012848	0.699 \\
	114.479525913944	0.6995 \\
	114.583366382019	0.7 \\
	114.597059098014	0.7005 \\
	114.603356265946	0.701 \\
	114.644381756101	0.7015 \\
	114.797547292528	0.702 \\
	114.818169506181	0.7025 \\
	114.853024042498	0.703 \\
	114.970637019289	0.7035 \\
	114.975507950211	0.704 \\
	114.988558767539	0.7045 \\
	115.110649194518	0.705 \\
	115.137208153712	0.7055 \\
	115.183790147106	0.706 \\
	115.203651248849	0.7065 \\
	115.462996713879	0.707 \\
	115.572232368637	0.7075 \\
	115.723157698416	0.708 \\
	115.744756983801	0.7085 \\
	115.748609146838	0.709 \\
	115.767188356657	0.7095 \\
	115.795111524995	0.71 \\
	115.848682314515	0.7105 \\
	115.868871591841	0.711 \\
	115.908092823543	0.7115 \\
	115.908723092065	0.712 \\
	115.947724626116	0.7125 \\
	116.034951322026	0.713 \\
	116.072234701595	0.7135 \\
	116.104674270869	0.714 \\
	116.137910533783	0.7145 \\
	116.199322372984	0.715 \\
	116.263581316861	0.7155 \\
	116.266246634072	0.716 \\
	116.336305698924	0.7165 \\
	116.372624052074	0.717 \\
	116.424923836176	0.7175 \\
	116.464645151869	0.718 \\
	116.487952925371	0.7185 \\
	116.538222252069	0.719 \\
	116.556106294396	0.7195 \\
	116.57679875213	0.72 \\
	116.580330768753	0.7205 \\
	116.599489617356	0.721 \\
	116.679975320665	0.7215 \\
	116.717404397023	0.722 \\
	116.722049201782	0.7225 \\
	116.72584261923	0.723 \\
	116.776360882122	0.7235 \\
	116.810258996414	0.724 \\
	116.823881591356	0.7245 \\
	116.827244387122	0.725 \\
	116.840905701927	0.7255 \\
	116.846321744856	0.726 \\
	116.860073973861	0.7265 \\
	116.905712691333	0.727 \\
	116.915900003617	0.7275 \\
	116.946804959007	0.728 \\
	116.983952593837	0.7285 \\
	117.03763537698	0.729 \\
	117.057109962122	0.7295 \\
	117.079017086676	0.73 \\
	117.088227092039	0.7305 \\
	117.106694870628	0.731 \\
	117.16211334313	0.7315 \\
	117.174977500577	0.732 \\
	117.176215505814	0.7325 \\
	117.178777613386	0.733 \\
	117.181160720609	0.7335 \\
	117.196035801889	0.734 \\
	117.210680445649	0.7345 \\
	117.219314455719	0.735 \\
	117.225671704832	0.7355 \\
	117.244783839581	0.736 \\
	117.296459405434	0.7365 \\
	117.300860492094	0.737 \\
	117.317763315308	0.7375 \\
	117.329012676065	0.738 \\
	117.354917751232	0.7385 \\
	117.364709016042	0.739 \\
	117.380808184847	0.7395 \\
	117.382285888857	0.74 \\
	117.395059069726	0.7405 \\
	117.409493640154	0.741 \\
	117.413812575063	0.7415 \\
	117.436026970809	0.742 \\
	117.460815779965	0.7425 \\
	117.469991056787	0.743 \\
	117.481677654031	0.7435 \\
	117.485245457853	0.744 \\
	117.5236312754	0.7445 \\
	117.525302344397	0.745 \\
	117.557756793406	0.7455 \\
	117.564534587152	0.746 \\
	117.567620178094	0.7465 \\
	117.580685441439	0.747 \\
	117.601521222865	0.7475 \\
	117.605503636491	0.748 \\
	117.62081809084	0.7485 \\
	117.655899691201	0.749 \\
	117.685128798703	0.7495 \\
	117.694230384362	0.75 \\
	117.699576108388	0.7505 \\
	117.708144458835	0.751 \\
	117.708987077578	0.7515 \\
	117.722014734471	0.752 \\
	117.722362175037	0.7525 \\
	117.739295078714	0.753 \\
	117.766602652959	0.7535 \\
	117.768847863571	0.754 \\
	117.786996027947	0.7545 \\
	117.803269240457	0.755 \\
	117.846383066957	0.7555 \\
	117.859090795975	0.756 \\
	117.881913390602	0.7565 \\
	117.904363555162	0.757 \\
	117.916982528962	0.7575 \\
	117.920024488621	0.758 \\
	117.951453579071	0.7585 \\
	117.976724888627	0.759 \\
	117.982324423522	0.7595 \\
	117.997539112581	0.76 \\
	117.998998434145	0.7605 \\
	118.020018991131	0.761 \\
	118.041066446167	0.7615 \\
	118.055144167765	0.762 \\
	118.057893591616	0.7625 \\
	118.074942703742	0.763 \\
	118.084295771667	0.7635 \\
	118.085226399311	0.764 \\
	118.08876593045	0.7645 \\
	118.114082495803	0.765 \\
	118.138672578988	0.7655 \\
	118.158713533404	0.766 \\
	118.178495784289	0.7665 \\
	118.18841156022	0.767 \\
	118.18964726939	0.7675 \\
	118.192224849989	0.768 \\
	118.192386145097	0.7685 \\
	118.194773820083	0.769 \\
	118.198060791723	0.7695 \\
	118.213336582828	0.77 \\
	118.262128715045	0.7705 \\
	118.265057454508	0.771 \\
	118.267741344573	0.7715 \\
	118.272372942908	0.772 \\
	118.278913297705	0.7725 \\
	118.302040045409	0.773 \\
	118.322238973066	0.7735 \\
	118.34396785462	0.774 \\
	118.351682374376	0.7745 \\
	118.353581410552	0.775 \\
	118.367167876867	0.7755 \\
	118.373641648217	0.776 \\
	118.38895239033	0.7765 \\
	118.394437601058	0.777 \\
	118.395292682187	0.7775 \\
	118.398170922141	0.778 \\
	118.399990788728	0.7785 \\
	118.400747703058	0.779 \\
	118.406420364093	0.7795 \\
	118.408137856711	0.78 \\
	118.416781267808	0.7805 \\
	118.436503861056	0.781 \\
	118.440460279379	0.7815 \\
	118.44239774251	0.782 \\
	118.446010755071	0.7825 \\
	118.45714216785	0.783 \\
	118.473557075963	0.7835 \\
	118.477255626336	0.784 \\
	118.47990488925	0.7845 \\
	118.500909148925	0.785 \\
	118.513332264036	0.7855 \\
	118.51386567083	0.786 \\
	118.528962784219	0.7865 \\
	118.530711454025	0.787 \\
	118.542851981581	0.7875 \\
	118.568580590719	0.788 \\
	118.569156312188	0.7885 \\
	118.573283543763	0.789 \\
	118.576191951426	0.7895 \\
	118.579565007195	0.79 \\
	118.595148817982	0.7905 \\
	118.603037621287	0.791 \\
	118.610785666786	0.7915 \\
	118.614391699437	0.792 \\
	118.628867431936	0.7925 \\
	118.637766118137	0.793 \\
	118.639834544444	0.7935 \\
	118.647396487142	0.794 \\
	118.669060337167	0.7945 \\
	118.686010813757	0.795 \\
	118.695858805814	0.7955 \\
	118.697837176627	0.796 \\
	118.699037343636	0.7965 \\
	118.709320721037	0.797 \\
	118.732515362161	0.7975 \\
	118.742260330623	0.798 \\
	118.764495353442	0.7985 \\
	118.76797886332	0.799 \\
	118.768623231459	0.7995 \\
	118.782374897199	0.8 \\
	118.807177849816	0.8005 \\
	118.826070602736	0.801 \\
	118.827111082402	0.8015 \\
	118.828985272947	0.802 \\
	118.833547359742	0.8025 \\
	118.852687388746	0.803 \\
	118.862374556515	0.8035 \\
	118.865669505091	0.804 \\
	118.877024634407	0.8045 \\
	118.884653191685	0.805 \\
	118.892346437127	0.8055 \\
	118.894229859888	0.806 \\
	118.898858375809	0.8065 \\
	118.90369031824	0.807 \\
	118.909933677725	0.8075 \\
	118.917445821582	0.808 \\
	118.921125981851	0.8085 \\
	118.929883591388	0.809 \\
	118.934413322757	0.8095 \\
	118.946813083021	0.81 \\
	118.949828437492	0.8105 \\
	118.95288188581	0.811 \\
	118.961807676703	0.8115 \\
	118.963862672235	0.812 \\
	118.973164395738	0.8125 \\
	118.987153669941	0.813 \\
	118.990662710405	0.8135 \\
	118.995051818729	0.814 \\
	119.003419433353	0.8145 \\
	119.003460412891	0.815 \\
	119.061541295767	0.8155 \\
	119.077410283532	0.816 \\
	119.085294783496	0.8165 \\
	119.090167093637	0.817 \\
	119.091981212385	0.8175 \\
	119.092997038356	0.818 \\
	119.11377884008	0.8185 \\
	119.126413023263	0.819 \\
	119.166292087443	0.8195 \\
	119.166337137705	0.82 \\
	119.181163101511	0.8205 \\
	119.181311480823	0.821 \\
	119.201280391918	0.8215 \\
	119.208219146283	0.822 \\
	119.210438974619	0.8225 \\
	119.216504017191	0.823 \\
	119.217272604019	0.8235 \\
	119.220007635907	0.824 \\
	119.234552287411	0.8245 \\
	119.234572200477	0.825 \\
	119.236208484689	0.8255 \\
	119.252328097574	0.826 \\
	119.255877458588	0.8265 \\
	119.26433293396	0.827 \\
	119.275897593443	0.8275 \\
	119.290453741733	0.828 \\
	119.29486372154	0.8285 \\
	119.296402079328	0.829 \\
	119.296533074561	0.8295 \\
	119.308083388271	0.83 \\
	119.311760155947	0.8305 \\
	119.318370177943	0.831 \\
	119.319184178464	0.8315 \\
	119.322057994942	0.832 \\
	119.322499732121	0.8325 \\
	119.322991576459	0.833 \\
	119.33090766685	0.8335 \\
	119.338586088467	0.834 \\
	119.341235087611	0.8345 \\
	119.342912049013	0.835 \\
	119.36332109585	0.8355 \\
	119.370137383313	0.836 \\
	119.39133286852	0.8365 \\
	119.392540776832	0.837 \\
	119.396016736247	0.8375 \\
	119.419482427454	0.838 \\
	119.430872815674	0.8385 \\
	119.447618790295	0.839 \\
	119.448271818935	0.8395 \\
	119.44914101325	0.84 \\
	119.450322728318	0.8405 \\
	119.45423401669	0.841 \\
	119.463498400238	0.8415 \\
	119.465119477337	0.842 \\
	119.466480341933	0.8425 \\
	119.467422731252	0.843 \\
	119.472959982377	0.8435 \\
	119.477719972306	0.844 \\
	119.48584509301	0.8445 \\
	119.491952420129	0.845 \\
	119.493720636486	0.8455 \\
	119.498816137935	0.846 \\
	119.513495467974	0.8465 \\
	119.515509012776	0.847 \\
	119.527133910854	0.8475 \\
	119.52766480334	0.848 \\
	119.530427706362	0.8485 \\
	119.539911118054	0.849 \\
	119.541563455757	0.8495 \\
	119.546673915023	0.85 \\
	119.547405850272	0.8505 \\
	119.558662695402	0.851 \\
	119.600190772255	0.8515 \\
	119.600402507837	0.852 \\
	119.60303721908	0.8525 \\
	119.604467412058	0.853 \\
	119.605787630381	0.8535 \\
	119.610258894562	0.854 \\
	119.610335441168	0.8545 \\
	119.610957137264	0.855 \\
	119.615561469126	0.8555 \\
	119.630171692316	0.856 \\
	119.631517429862	0.8565 \\
	119.63181404877	0.857 \\
	119.646051578712	0.8575 \\
	119.660187043076	0.858 \\
	119.66287612991	0.8585 \\
	119.670972486421	0.859 \\
	119.676601666519	0.8595 \\
	119.678638484588	0.86 \\
	119.692768922254	0.8605 \\
	119.693103315209	0.861 \\
	119.695425207339	0.8615 \\
	119.697370992311	0.862 \\
	119.702291360087	0.8625 \\
	119.702554919647	0.863 \\
	119.704733443966	0.8635 \\
	119.706053484156	0.864 \\
	119.713808498955	0.8645 \\
	119.725333022327	0.865 \\
	119.729375453444	0.8655 \\
	119.735036467993	0.866 \\
	119.737084984037	0.8665 \\
	119.738897305805	0.867 \\
	119.748317054463	0.8675 \\
	119.749197848253	0.868 \\
	119.75810623448	0.8685 \\
	119.760117575584	0.869 \\
	119.765225676262	0.8695 \\
	119.772693923532	0.87 \\
	119.775405788614	0.8705 \\
	119.781067909984	0.871 \\
	119.78494197732	0.8715 \\
	119.786022022558	0.872 \\
	119.802483080147	0.8725 \\
	119.810583017203	0.873 \\
	119.814593051841	0.8735 \\
	119.815497570444	0.874 \\
	119.827365063592	0.8745 \\
	119.827726568544	0.875 \\
	119.828261767392	0.8755 \\
	119.829640047236	0.876 \\
	119.837019792416	0.8765 \\
	119.837568256202	0.877 \\
	119.842331556645	0.8775 \\
	119.843606143689	0.878 \\
	119.843676188265	0.8785 \\
	119.849718263609	0.879 \\
	119.850664804862	0.8795 \\
	119.85216790992	0.88 \\
	119.852644789166	0.8805 \\
	119.853924324242	0.881 \\
	119.864749794765	0.8815 \\
	119.865627485245	0.882 \\
	119.874559819692	0.8825 \\
	119.88211905386	0.883 \\
	119.884659761863	0.8835 \\
	119.911759678407	0.884 \\
	119.916155848241	0.8845 \\
	119.918604400266	0.885 \\
	119.923272299187	0.8855 \\
	119.925047492746	0.886 \\
	119.930754163156	0.8865 \\
	119.932576568227	0.887 \\
	119.940490886068	0.8875 \\
	119.946840989185	0.888 \\
	119.969595928977	0.8885 \\
	119.983115018114	0.889 \\
	119.988034628501	0.8895 \\
	119.989358238006	0.89 \\
	119.993275459461	0.8905 \\
	119.99340236907	0.891 \\
	119.995579498872	0.8915 \\
	120.005912238514	0.892 \\
	120.006326048883	0.8925 \\
	120.007337485271	0.893 \\
	120.011130611442	0.8935 \\
	120.014405385459	0.894 \\
	120.01618531678	0.8945 \\
	120.01622837809	0.895 \\
	120.017882656846	0.8955 \\
	120.024713490968	0.896 \\
	120.025805027894	0.8965 \\
	120.025979106205	0.897 \\
	120.028750406876	0.8975 \\
	120.029284649591	0.898 \\
	120.02949794322	0.8985 \\
	120.031960510514	0.899 \\
	120.037713600433	0.8995 \\
	120.052739960845	0.9 \\
	120.057604135151	0.9005 \\
	120.060656949715	0.901 \\
	120.067046181102	0.9015 \\
	120.079369889095	0.902 \\
	120.087975974002	0.9025 \\
	120.090229056034	0.903 \\
	120.09805027729	0.9035 \\
	120.105238901216	0.904 \\
	120.106820107626	0.9045 \\
	120.107766047382	0.905 \\
	120.110060270206	0.9055 \\
	120.11156351635	0.906 \\
	120.126811688062	0.9065 \\
	120.126976625821	0.907 \\
	120.129862628662	0.9075 \\
	120.131274774922	0.908 \\
	120.151243768654	0.9085 \\
	120.155399366553	0.909 \\
	120.155598729924	0.9095 \\
	120.159544712799	0.91 \\
	120.167782325083	0.9105 \\
	120.171251577118	0.911 \\
	120.179655437423	0.9115 \\
	120.179712799713	0.912 \\
	120.179739744314	0.9125 \\
	120.188335404082	0.913 \\
	120.192773403441	0.9135 \\
	120.194995785093	0.914 \\
	120.196262170157	0.9145 \\
	120.198345791779	0.915 \\
	120.198535158535	0.9155 \\
	120.204073213126	0.916 \\
	120.204363058077	0.9165 \\
	120.206586808061	0.917 \\
	120.209574208632	0.9175 \\
	120.210450860645	0.918 \\
	120.211288091623	0.9185 \\
	120.211578141837	0.919 \\
	120.214328614502	0.9195 \\
	120.22218524893	0.92 \\
	120.223736178527	0.9205 \\
	120.226265387361	0.921 \\
	120.238809358964	0.9215 \\
	120.250844630037	0.922 \\
	120.251333214168	0.9225 \\
	120.253016823407	0.923 \\
	120.254561673923	0.9235 \\
	120.25575707529	0.924 \\
	120.26071439489	0.9245 \\
	120.264486289236	0.925 \\
	120.264797550331	0.9255 \\
	120.266321221491	0.926 \\
	120.268343272739	0.9265 \\
	120.26913182528	0.927 \\
	120.276624219623	0.9275 \\
	120.277458831687	0.928 \\
	120.284650263914	0.9285 \\
	120.287763325903	0.929 \\
	120.298588173555	0.9295 \\
	120.307225287989	0.93 \\
	120.308802804145	0.9305 \\
	120.311170660167	0.931 \\
	120.31241992403	0.9315 \\
	120.323291105451	0.932 \\
	120.338345539405	0.9325 \\
	120.340626233505	0.933 \\
	120.343802291532	0.9335 \\
	120.345280011588	0.934 \\
	120.366274465358	0.9345 \\
	120.371210705835	0.935 \\
	120.375566080578	0.9355 \\
	120.375929406585	0.936 \\
	120.384974596098	0.9365 \\
	120.388179531942	0.937 \\
	120.389233944198	0.9375 \\
	120.401097188123	0.938 \\
	120.401211988463	0.9385 \\
	120.407502636271	0.939 \\
	120.410648621902	0.9395 \\
	120.413699390179	0.94 \\
	120.425824171483	0.9405 \\
	120.431294490022	0.941 \\
	120.432484211075	0.9415 \\
	120.43257406082	0.942 \\
	120.437386479849	0.9425 \\
	120.449139618378	0.943 \\
	120.449358484137	0.9435 \\
	120.452463385438	0.944 \\
	120.461343926586	0.9445 \\
	120.477508410483	0.945 \\
	120.488650279172	0.9455 \\
	120.491753577998	0.946 \\
	120.493386505801	0.9465 \\
	120.49763875255	0.947 \\
	120.500979593111	0.9475 \\
	120.509402980328	0.948 \\
	120.521969406731	0.9485 \\
	120.534677616485	0.949 \\
	120.535325191082	0.9495 \\
	120.536113021963	0.95 \\
	120.545002786476	0.9505 \\
	120.548189882088	0.951 \\
	120.549932854386	0.9515 \\
	120.551993639776	0.952 \\
	120.570828354777	0.9525 \\
	120.572875365907	0.953 \\
	120.575024285494	0.9535 \\
	120.583925016777	0.954 \\
	120.584127409579	0.9545 \\
	120.586767254602	0.955 \\
	120.58812993713	0.9555 \\
	120.58905762012	0.956 \\
	120.590011168578	0.9565 \\
	120.593481491436	0.957 \\
	120.597181298513	0.9575 \\
	120.599511558972	0.958 \\
	120.607464732411	0.9585 \\
	120.611868648166	0.959 \\
	120.612104270069	0.9595 \\
	120.62187440842	0.96 \\
	120.6323492651	0.9605 \\
	120.634663822012	0.961 \\
	120.656545243003	0.9615 \\
	120.663272303635	0.962 \\
	120.673048444334	0.9625 \\
	120.676908136448	0.963 \\
	120.679827441234	0.9635 \\
	120.686096049291	0.964 \\
	120.695968790811	0.9645 \\
	120.703345532935	0.965 \\
	120.705415220824	0.9655 \\
	120.706143858504	0.966 \\
	120.72092557959	0.9665 \\
	120.728362113884	0.967 \\
	120.733384430681	0.9675 \\
	120.746416481813	0.968 \\
	120.749426813694	0.9685 \\
	120.759125005186	0.969 \\
	120.76704392463	0.9695 \\
	120.78300353037	0.97 \\
	120.783582469262	0.9705 \\
	120.810153748628	0.971 \\
	120.816864330192	0.9715 \\
	120.828401050732	0.972 \\
	120.832841267449	0.9725 \\
	120.834986495179	0.973 \\
	120.836346519449	0.9735 \\
	120.847529369637	0.974 \\
	120.852309238469	0.9745 \\
	120.856162937646	0.975 \\
	120.859709182557	0.9755 \\
	120.866511653113	0.976 \\
	120.877959641212	0.9765 \\
	120.878118724676	0.977 \\
	120.904256057704	0.9775 \\
	120.924487876593	0.978 \\
	120.933067056487	0.9785 \\
	120.940031621699	0.979 \\
	120.940997948393	0.9795 \\
	120.965607094467	0.98 \\
	120.974182133164	0.9805 \\
	120.986110663393	0.981 \\
	120.99097493895	0.9815 \\
	120.992699454996	0.982 \\
	120.998701719931	0.9825 \\
	120.999603253728	0.983 \\
	121.00855170633	0.9835 \\
	121.014655154942	0.984 \\
	121.024301253432	0.9845 \\
	121.03515598731	0.985 \\
	121.037292524894	0.9855 \\
	121.042406112596	0.986 \\
	121.085792306955	0.9865 \\
	121.127573191323	0.987 \\
	121.14154940173	0.9875 \\
	121.171642980054	0.988 \\
	121.172161744616	0.9885 \\
	121.203252423258	0.989 \\
	121.216107035239	0.9895 \\
	121.21627461303	0.99 \\
	121.219399085408	0.9905 \\
	121.239012005355	0.991 \\
	121.259005084372	0.9915 \\
	121.304883319148	0.992 \\
	121.330795218991	0.9925 \\
	121.351440732597	0.993 \\
	121.433506160444	0.9935 \\
	121.476581694339	0.994 \\
	121.488886305538	0.9945 \\
	121.541276084634	0.995 \\
	121.597331442633	0.9955 \\
	121.637910447181	0.996 \\
	121.638859477949	0.9965 \\
	121.83104453713	0.997 \\
	121.8481477973	0.9975 \\
	122.035541548526	0.998 \\
	122.124452548727	0.9985 \\
	122.142223812451	0.999 \\
	122.149344281312	0.9995 \\
	122.259268753146	1 \\
};




% mate
\addplot [dashed, color0, line width=2pt]
table[row sep=crcr]{%
	27.8956554247832	0.0005\\
	28.0477419000259	0.001\\
	28.0551795667669	0.0015\\
	28.1118091895094	0.002\\
	28.1891492413007	0.0025\\
	28.2526504153646	0.003\\
	28.4893443409689	0.0035\\
	28.6716210273275	0.004\\
	28.9089018799737	0.0045\\
	29.0412019579926	0.005\\
	29.0414992300566	0.0055\\
	29.2479918751384	0.006\\
	29.282814019164	0.0065\\
	29.5268813103822	0.007\\
	29.6059138719111	0.0075\\
	29.768665076258	0.008\\
	29.8482162699489	0.0085\\
	29.8800387475241	0.009\\
	29.93215405041	0.0095\\
	30.0308753810281	0.01\\
	30.0388849413289	0.0105\\
	30.0849777690507	0.011\\
	30.1113198414104	0.0115\\
	30.1778470035109	0.012\\
	30.1903780077996	0.0125\\
	30.282970005766	0.013\\
	30.2965917934634	0.0135\\
	30.3816527699412	0.014\\
	30.3857783541821	0.0145\\
	30.4363561800872	0.015\\
	30.4490029126563	0.0155\\
	30.4838623616877	0.016\\
	30.5362947711339	0.0165\\
	30.5936787044037	0.017\\
	30.5990103177163	0.0175\\
	30.6028686039498	0.018\\
	30.6280254673306	0.0185\\
	30.6586191192235	0.019\\
	30.7526204314385	0.0195\\
	30.7749950738033	0.02\\
	30.7865248861983	0.0205\\
	30.8455398785872	0.021\\
	30.8475945901409	0.0215\\
	30.8548539157928	0.022\\
	30.8601783655879	0.0225\\
	30.87865534437	0.023\\
	30.8976327280325	0.0235\\
	30.9045342715617	0.024\\
	30.9306438299481	0.0245\\
	30.9585520907724	0.025\\
	30.9706226386888	0.0255\\
	30.9753857284068	0.026\\
	30.9798553823332	0.0265\\
	30.9994714500458	0.027\\
	31.0075517823563	0.0275\\
	31.0277723825286	0.028\\
	31.0396442088818	0.0285\\
	31.0429629568265	0.029\\
	31.0449402464321	0.0295\\
	31.0540053792626	0.03\\
	31.0721844246626	0.0305\\
	31.0748212325859	0.031\\
	31.0960260554025	0.0315\\
	31.1131055664823	0.032\\
	31.1431387500296	0.0325\\
	31.1943809391326	0.033\\
	31.201970732656	0.0335\\
	31.2807154259249	0.034\\
	31.2865002843151	0.0345\\
	31.2929881429174	0.035\\
	31.3004351497196	0.0355\\
	31.3016051203476	0.036\\
	31.3139340507548	0.0365\\
	31.5214566670077	0.037\\
	31.5753680704159	0.0375\\
	31.6072030502508	0.038\\
	31.629497267012	0.0385\\
	31.665160376449	0.039\\
	31.6657080647209	0.0395\\
	31.7024837004338	0.04\\
	31.7639109201938	0.0405\\
	31.7909675928211	0.041\\
	31.8073067552669	0.0415\\
	31.8236078709193	0.042\\
	31.8790825810578	0.0425\\
	31.8813142865278	0.043\\
	32.0063256246577	0.0435\\
	32.0308300828942	0.044\\
	32.0386372894459	0.0445\\
	32.0386783704596	0.045\\
	32.0659812403109	0.0455\\
	32.0988626135441	0.046\\
	32.1029576767417	0.0465\\
	32.119784702553	0.047\\
	32.1642796983882	0.0475\\
	32.1753545075145	0.048\\
	32.243391402469	0.0485\\
	32.2531800865861	0.049\\
	32.287760745012	0.0495\\
	32.3152620543014	0.05\\
	32.3581536479961	0.0505\\
	32.4375084819396	0.051\\
	32.462605666835	0.0515\\
	32.4769049342681	0.052\\
	32.4858483049944	0.0525\\
	32.4913387002477	0.053\\
	32.5145102297073	0.0535\\
	32.5217887906445	0.054\\
	32.5317530967134	0.0545\\
	32.5388993097085	0.055\\
	32.5454099639923	0.0555\\
	32.6026353540217	0.056\\
	32.6034388932395	0.0565\\
	32.6177642179921	0.057\\
	32.6294288454694	0.0575\\
	32.6344105642638	0.058\\
	32.6359156320347	0.0585\\
	32.6534222350435	0.059\\
	32.7014939075297	0.0595\\
	32.7296710567034	0.06\\
	32.7735731293044	0.0605\\
	32.7789647283178	0.061\\
	32.794520257992	0.0615\\
	32.826808630007	0.062\\
	32.8457534467785	0.0625\\
	32.8592020817952	0.063\\
	32.8688581222269	0.0635\\
	32.8884308947418	0.064\\
	32.8910729082061	0.0645\\
	32.91364810635	0.065\\
	32.9744626913998	0.0655\\
	32.9748952854886	0.066\\
	32.9750867293592	0.0665\\
	32.9916502653287	0.067\\
	33.0510333207958	0.0675\\
	33.0512724372467	0.068\\
	33.0657008683354	0.0685\\
	33.073113814977	0.069\\
	33.0747844470273	0.0695\\
	33.1045282205068	0.07\\
	33.1091694039844	0.0705\\
	33.1114864459249	0.071\\
	33.1125555527984	0.0715\\
	33.13469657687	0.072\\
	33.1610087230586	0.0725\\
	33.1622626698924	0.073\\
	33.1772200680033	0.0735\\
	33.182098003085	0.074\\
	33.1988580989115	0.0745\\
	33.2258033562343	0.075\\
	33.2403740707582	0.0755\\
	33.2618802461603	0.076\\
	33.2659523987862	0.0765\\
	33.2942335305648	0.077\\
	33.2999178111802	0.0775\\
	33.3248841759157	0.078\\
	33.3379451520976	0.0785\\
	33.3829134746017	0.079\\
	33.3891730648111	0.0795\\
	33.42830123105	0.08\\
	33.4530351746374	0.0805\\
	33.4618508029279	0.081\\
	33.4669852017508	0.0815\\
	33.5464288373131	0.082\\
	33.5787183460099	0.0825\\
	33.5991274965474	0.083\\
	33.6166481548016	0.0835\\
	33.6265306790489	0.084\\
	33.6559298037031	0.0845\\
	33.714643230831	0.085\\
	33.7265880500186	0.0855\\
	33.7281733171895	0.086\\
	33.7408087265523	0.0865\\
	33.7503756017811	0.087\\
	33.7761451793013	0.0875\\
	33.8097590778191	0.088\\
	33.8635738495984	0.0885\\
	33.8859438058557	0.089\\
	33.8867809250436	0.0895\\
	33.895558908048	0.09\\
	33.9268665517828	0.0905\\
	33.9284386805691	0.091\\
	33.9529699112238	0.0915\\
	33.954345335004	0.092\\
	33.9724870213009	0.0925\\
	33.991627656655	0.093\\
	34.0086706622703	0.0935\\
	34.0377168498451	0.094\\
	34.0868627754787	0.0945\\
	34.0959326797382	0.095\\
	34.0968866534516	0.0955\\
	34.1243676028017	0.096\\
	34.1512480893291	0.0965\\
	34.1906779903707	0.097\\
	34.19676639311	0.0975\\
	34.2203595147787	0.098\\
	34.225947014967	0.0985\\
	34.2294483819532	0.099\\
	34.2306327887051	0.0995\\
	34.2311008505475	0.1\\
	34.264913467142	0.1005\\
	34.2662194650775	0.101\\
	34.2727120292963	0.1015\\
	34.2791552446995	0.102\\
	34.2886967263324	0.1025\\
	34.2989182930761	0.103\\
	34.3017115023763	0.1035\\
	34.3025873336174	0.104\\
	34.3041361542283	0.1045\\
	34.3094081226779	0.105\\
	34.3290426419273	0.1055\\
	34.3338393966928	0.106\\
	34.3340543362411	0.1065\\
	34.3528088900822	0.107\\
	34.3560520139263	0.1075\\
	34.358964783017	0.108\\
	34.3606648370883	0.1085\\
	34.3735895597324	0.109\\
	34.3741063173469	0.1095\\
	34.375030327916	0.11\\
	34.3799067134955	0.1105\\
	34.3868444444497	0.111\\
	34.3902004711965	0.1115\\
	34.3986047411621	0.112\\
	34.4081342968541	0.1125\\
	34.4094919331908	0.113\\
	34.4197586262222	0.1135\\
	34.4327155141611	0.114\\
	34.4517452435819	0.1145\\
	34.4695589032276	0.115\\
	34.5033211665481	0.1155\\
	34.5040634216384	0.116\\
	34.5298879963732	0.1165\\
	34.5489837531719	0.117\\
	34.5763986978503	0.1175\\
	34.5819439061429	0.118\\
	34.5831058120549	0.1185\\
	34.5846244977562	0.119\\
	34.5872414436747	0.1195\\
	34.5999841949512	0.12\\
	34.6022709072825	0.1205\\
	34.6145857283946	0.121\\
	34.633430877675	0.1215\\
	34.6414231397098	0.122\\
	34.661569953662	0.1225\\
	34.6760582950619	0.123\\
	34.690377379268	0.1235\\
	34.6945862989855	0.124\\
	34.7108176167941	0.1245\\
	34.7139237274365	0.125\\
	34.7326635457027	0.1255\\
	34.7477004104932	0.126\\
	34.7488490945922	0.1265\\
	34.7589405868634	0.127\\
	34.7674554196328	0.1275\\
	34.7712181316557	0.128\\
	34.7732051914206	0.1285\\
	34.788662817394	0.129\\
	34.8022739069677	0.1295\\
	34.8110001539441	0.13\\
	34.8148308182743	0.1305\\
	34.8208121001541	0.131\\
	34.8310556146925	0.1315\\
	34.8321603194104	0.132\\
	34.8361842884098	0.1325\\
	34.8389084072962	0.133\\
	34.8438066577793	0.1335\\
	34.8587403084839	0.134\\
	34.870471306833	0.1345\\
	34.8796720562564	0.135\\
	34.8946683698703	0.1355\\
	34.8984742254309	0.136\\
	34.9201039591919	0.1365\\
	34.9385823164188	0.137\\
	34.948856985982	0.1375\\
	34.9521767168296	0.138\\
	34.9645428002992	0.1385\\
	34.9669783114036	0.139\\
	34.9779619964285	0.1395\\
	34.9839736385056	0.14\\
	34.9886711818854	0.1405\\
	34.993174991908	0.141\\
	35.0197375821965	0.1415\\
	35.0302343179909	0.142\\
	35.033621313099	0.1425\\
	35.0346100506276	0.143\\
	35.0363101881788	0.1435\\
	35.0372249661961	0.144\\
	35.0580117810874	0.1445\\
	35.073755723355	0.145\\
	35.0767067513931	0.1455\\
	35.0854501076387	0.146\\
	35.0876983210429	0.1465\\
	35.0908020827889	0.147\\
	35.1001388404826	0.1475\\
	35.1071961830053	0.148\\
	35.1116364276433	0.1485\\
	35.1332345078008	0.149\\
	35.1355647121556	0.1495\\
	35.1732833678489	0.15\\
	35.1736989425142	0.1505\\
	35.1793549952448	0.151\\
	35.1846248769225	0.1515\\
	35.1848990179875	0.152\\
	35.1905072644047	0.1525\\
	35.1951363776915	0.153\\
	35.1984996554791	0.1535\\
	35.1998641561845	0.154\\
	35.2217315013795	0.1545\\
	35.2223461088021	0.155\\
	35.2360751204951	0.1555\\
	35.23883908579	0.156\\
	35.2418664741469	0.1565\\
	35.2438300274376	0.157\\
	35.244379941262	0.1575\\
	35.2622800907155	0.158\\
	35.2661027739886	0.1585\\
	35.2669662250231	0.159\\
	35.2698384987134	0.1595\\
	35.2714650941977	0.16\\
	35.2723731478162	0.1605\\
	35.2731417349443	0.161\\
	35.2746382080452	0.1615\\
	35.2751278238392	0.162\\
	35.2752191840216	0.1625\\
	35.281907778501	0.163\\
	35.2823321589791	0.1635\\
	35.2834363535814	0.164\\
	35.2836095439229	0.1645\\
	35.2842290874531	0.165\\
	35.2860630034996	0.1655\\
	35.2863761367654	0.166\\
	35.2931486219644	0.1665\\
	35.3006817410906	0.167\\
	35.3034619252518	0.1675\\
	35.3074842857436	0.168\\
	35.3115445933844	0.1685\\
	35.3246350164492	0.169\\
	35.3282719652158	0.1695\\
	35.3312553195065	0.17\\
	35.3368997873497	0.1705\\
	35.351147996267	0.171\\
	35.351317811036	0.1715\\
	35.3538978455848	0.172\\
	35.3612747673843	0.1725\\
	35.3643317754934	0.173\\
	35.3697329659878	0.1735\\
	35.3765155178236	0.174\\
	35.3824047615314	0.1745\\
	35.3854218735338	0.175\\
	35.41197441678	0.1755\\
	35.4155447044875	0.176\\
	35.4187908599858	0.1765\\
	35.4219582685292	0.177\\
	35.4222288613667	0.1775\\
	35.4294785880114	0.178\\
	35.4360658996426	0.1785\\
	35.4444247671419	0.179\\
	35.4446621225291	0.1795\\
	35.4496150018698	0.18\\
	35.4519071832392	0.1805\\
	35.4522052717016	0.181\\
	35.4674092993547	0.1815\\
	35.4704180695769	0.182\\
	35.4707129226188	0.1825\\
	35.4815712216049	0.183\\
	35.4847582860392	0.1835\\
	35.4854932801113	0.184\\
	35.4891899531594	0.1845\\
	35.4937226549636	0.185\\
	35.4946768254877	0.1855\\
	35.4947551541105	0.186\\
	35.5216335522719	0.1865\\
	35.5327805952877	0.187\\
	35.5584570383408	0.1875\\
	35.5617932479483	0.188\\
	35.5728904517459	0.1885\\
	35.5730240682508	0.189\\
	35.575620869719	0.1895\\
	35.6060227607648	0.19\\
	35.6073271661758	0.1905\\
	35.6270943916252	0.191\\
	35.6280622765457	0.1915\\
	35.6304033643935	0.192\\
	35.6799086807907	0.1925\\
	35.7381029457773	0.193\\
	35.7570509166664	0.1935\\
	35.7634612673561	0.194\\
	35.8016078594391	0.1945\\
	35.8079921946584	0.195\\
	35.8089613854069	0.1955\\
	35.8091330368792	0.196\\
	35.8214238168736	0.1965\\
	35.8290183902897	0.197\\
	35.8416676917119	0.1975\\
	35.842497760213	0.198\\
	35.8473584691575	0.1985\\
	35.8494896812098	0.199\\
	35.8718104987786	0.1995\\
	35.874834351037	0.2\\
	35.8855880053448	0.2005\\
	35.8939441396882	0.201\\
	35.8941069583395	0.2015\\
	35.8993605868434	0.202\\
	35.9039863014153	0.2025\\
	35.9043450330845	0.203\\
	35.937718654505	0.2035\\
	35.9383831008683	0.204\\
	35.9397432941309	0.2045\\
	35.9424353011947	0.205\\
	35.9556775188007	0.2055\\
	35.9587497834265	0.206\\
	35.9589811449218	0.2065\\
	35.9596864068664	0.207\\
	35.96239145407	0.2075\\
	35.9653289563546	0.208\\
	35.9731226779686	0.2085\\
	35.9814233467157	0.209\\
	35.9868735575717	0.2095\\
	35.9907207324273	0.21\\
	35.9970592425063	0.2105\\
	35.999726353145	0.211\\
	36.004731461595	0.2115\\
	36.0059256703574	0.212\\
	36.0148392544608	0.2125\\
	36.0223829048171	0.213\\
	36.0315094632113	0.2135\\
	36.0431977709232	0.214\\
	36.0448379394615	0.2145\\
	36.0452156719127	0.215\\
	36.052992740999	0.2155\\
	36.0531473196896	0.216\\
	36.0595516485901	0.2165\\
	36.0734359332021	0.217\\
	36.0742860249676	0.2175\\
	36.0842450568719	0.218\\
	36.0939045031486	0.2185\\
	36.0944377870817	0.219\\
	36.0961509397838	0.2195\\
	36.1022309778462	0.22\\
	36.1200216672829	0.2205\\
	36.1242425166124	0.221\\
	36.1255555583951	0.2215\\
	36.1536215801178	0.222\\
	36.1827325558571	0.2225\\
	36.1957275090619	0.223\\
	36.1988009080016	0.2235\\
	36.2020153149098	0.224\\
	36.2074282808323	0.2245\\
	36.2083651316112	0.225\\
	36.2255671549347	0.2255\\
	36.227031884488	0.226\\
	36.2372217276545	0.2265\\
	36.2521351974956	0.227\\
	36.2553625297896	0.2275\\
	36.2591019717091	0.228\\
	36.2688025443662	0.2285\\
	36.2708324523323	0.229\\
	36.2866310636455	0.2295\\
	36.2874299192065	0.23\\
	36.3067282495633	0.2305\\
	36.3080624293824	0.231\\
	36.318176225295	0.2315\\
	36.3265445939423	0.232\\
	36.3266002875568	0.2325\\
	36.3267001639638	0.233\\
	36.3288557689467	0.2335\\
	36.3387983465712	0.234\\
	36.342316366442	0.2345\\
	36.3442553181835	0.235\\
	36.3539735488015	0.2355\\
	36.3581391225081	0.236\\
	36.3661016474775	0.2365\\
	36.3697897121022	0.237\\
	36.3729461235658	0.2375\\
	36.3771266440865	0.238\\
	36.3809588706482	0.2385\\
	36.3834536734867	0.239\\
	36.3842768866315	0.2395\\
	36.405489637419	0.24\\
	36.4056430087685	0.2405\\
	36.416581201479	0.241\\
	36.419974536405	0.2415\\
	36.4307876312951	0.242\\
	36.4477253585276	0.2425\\
	36.449063737353	0.243\\
	36.4955071890205	0.2435\\
	36.5042379188637	0.244\\
	36.5150309138729	0.2445\\
	36.5271736307621	0.245\\
	36.5461423226656	0.2455\\
	36.5654619486824	0.246\\
	36.5825172416697	0.2465\\
	36.5897231985696	0.247\\
	36.5922428069063	0.2475\\
	36.6002811851746	0.248\\
	36.601077630386	0.2485\\
	36.6013664032529	0.249\\
	36.6087303271634	0.2495\\
	36.6136629480921	0.25\\
	36.6204706530102	0.2505\\
	36.6371633859476	0.251\\
	36.6428545138816	0.2515\\
	36.6504502707606	0.252\\
	36.6507332175638	0.2525\\
	36.6530506222693	0.253\\
	36.6576518555935	0.2535\\
	36.6668813855261	0.254\\
	36.6679545128235	0.2545\\
	36.6688006036723	0.255\\
	36.6896258324627	0.2555\\
	36.695714080592	0.256\\
	36.6957565912275	0.2565\\
	36.7039294214072	0.257\\
	36.7348852309476	0.2575\\
	36.7652527609912	0.258\\
	36.7706229792031	0.2585\\
	36.7713040787312	0.259\\
	36.7725596776081	0.2595\\
	36.7784244635389	0.26\\
	36.7870192515464	0.2605\\
	36.7979103174254	0.261\\
	36.8005493739383	0.2615\\
	36.8620379821537	0.262\\
	36.896015878871	0.2625\\
	36.9091854602236	0.263\\
	36.9204210847425	0.2635\\
	36.9263738927182	0.264\\
	36.9640594160399	0.2645\\
	36.9649475072408	0.265\\
	36.9727507085393	0.2655\\
	36.991073296806	0.266\\
	37.0206207448621	0.2665\\
	37.0346190705969	0.267\\
	37.1296322603305	0.2675\\
	37.1389101309941	0.268\\
	37.1391275529125	0.2685\\
	37.161162721052	0.269\\
	37.1664504505797	0.2695\\
	37.1748357452214	0.27\\
	37.2289281178612	0.2705\\
	37.2297449175947	0.271\\
	37.2300345811648	0.2715\\
	37.230212520222	0.272\\
	37.2497352287579	0.2725\\
	37.2518926894677	0.273\\
	37.2718172299889	0.2735\\
	37.2832082829043	0.274\\
	37.2858288944687	0.2745\\
	37.3342857598816	0.275\\
	37.3372026908179	0.2755\\
	37.3503700088695	0.276\\
	37.3532031945784	0.2765\\
	37.3645918636459	0.277\\
	37.366755524283	0.2775\\
	37.3708735445014	0.278\\
	37.3738244341141	0.2785\\
	37.3813518767553	0.279\\
	37.4026372636144	0.2795\\
	37.4044404782405	0.28\\
	37.4105422844525	0.2805\\
	37.427397756377	0.281\\
	37.4285915432834	0.2815\\
	37.4298638606798	0.282\\
	37.4344490353213	0.2825\\
	37.4361503342201	0.283\\
	37.4397269516054	0.2835\\
	37.4409538274759	0.284\\
	37.4494785580537	0.2845\\
	37.4539876947045	0.285\\
	37.4579517125692	0.2855\\
	37.4606090839645	0.286\\
	37.4615589174995	0.2865\\
	37.4752531295417	0.287\\
	37.4769877280085	0.2875\\
	37.4872846248327	0.288\\
	37.4930133769942	0.2885\\
	37.4940385589314	0.289\\
	37.5009672661688	0.2895\\
	37.5179730007233	0.29\\
	37.5210057790655	0.2905\\
	37.5643932761705	0.291\\
	37.5676532501871	0.2915\\
	37.5692891246481	0.292\\
	37.5741017699602	0.2925\\
	37.5747116987909	0.293\\
	37.5817928281268	0.2935\\
	37.5873419973061	0.294\\
	37.5876294129816	0.2945\\
	37.5961303879602	0.295\\
	37.5970834254891	0.2955\\
	37.5998079041457	0.296\\
	37.6001258908142	0.2965\\
	37.6073556882179	0.297\\
	37.6099271352371	0.2975\\
	37.6140629921991	0.298\\
	37.6238520144102	0.2985\\
	37.6295669802297	0.299\\
	37.6371536487078	0.2995\\
	37.6376016569443	0.3\\
	37.6384767747175	0.3005\\
	37.6391375500449	0.301\\
	37.6395147256915	0.3015\\
	37.6474547215216	0.302\\
	37.6481095875705	0.3025\\
	37.6486708855468	0.303\\
	37.6499154211603	0.3035\\
	37.6521883559259	0.304\\
	37.6550845198347	0.3045\\
	37.6670704389303	0.305\\
	37.6735511828841	0.3055\\
	37.6736911134692	0.306\\
	37.6748474127349	0.3065\\
	37.6880548967469	0.307\\
	37.6883729494327	0.3075\\
	37.6974736284532	0.308\\
	37.7029585101055	0.3085\\
	37.712402341797	0.309\\
	37.7177220635523	0.3095\\
	37.7208959213066	0.31\\
	37.739677863091	0.3105\\
	37.7407584695991	0.311\\
	37.7518069812318	0.3115\\
	37.7536727717567	0.312\\
	37.7593669169587	0.3125\\
	37.7648019207001	0.313\\
	37.765213124728	0.3135\\
	37.7699784611966	0.314\\
	37.7708120134135	0.3145\\
	37.8077987232685	0.315\\
	37.8193275462892	0.3155\\
	37.8308636679447	0.316\\
	37.8419108417136	0.3165\\
	37.8577530778469	0.317\\
	37.8750622777507	0.3175\\
	37.8791196089494	0.318\\
	37.9003308396709	0.3185\\
	37.9692425610855	0.319\\
	37.9900243920721	0.3195\\
	38.0392489193115	0.32\\
	38.0520854813236	0.3205\\
	38.0751623858316	0.321\\
	38.0883717882835	0.3215\\
	38.1021189794773	0.322\\
	38.114929089976	0.3225\\
	38.1173259471812	0.323\\
	38.1347024951027	0.3235\\
	38.1362754933636	0.324\\
	38.1392260996905	0.3245\\
	38.1511896623267	0.325\\
	38.1762450616138	0.3255\\
	38.1849401137889	0.326\\
	38.1881751750067	0.3265\\
	38.1890208516233	0.327\\
	38.2031692408532	0.3275\\
	38.2126074018443	0.328\\
	38.2130941598955	0.3285\\
	38.225883481305	0.329\\
	38.2310862393676	0.3295\\
	38.2437563421218	0.33\\
	38.2485117321058	0.3305\\
	38.2589129201711	0.331\\
	38.2633417917067	0.3315\\
	38.2727596929662	0.332\\
	38.2741850302781	0.3325\\
	38.2809676623423	0.333\\
	38.2845797609477	0.3335\\
	38.2846156303586	0.334\\
	38.2937761256009	0.3345\\
	38.298882582367	0.335\\
	38.3070172536533	0.3355\\
	38.3080907660821	0.336\\
	38.3127985755398	0.3365\\
	38.3140632427692	0.337\\
	38.3150573861418	0.3375\\
	38.3173226244743	0.338\\
	38.3196042932643	0.3385\\
	38.3199833551997	0.339\\
	38.3269756780865	0.3395\\
	38.3295345492111	0.34\\
	38.3331052920944	0.3405\\
	38.3379536807582	0.341\\
	38.3393800491797	0.3415\\
	38.3408441523121	0.342\\
	38.3439016537008	0.3425\\
	38.3440946119364	0.343\\
	38.3456552240742	0.3435\\
	38.3459838335901	0.344\\
	38.3470511051686	0.3445\\
	38.3493141263719	0.345\\
	38.3496447906223	0.3455\\
	38.3522331060423	0.346\\
	38.3577845305953	0.3465\\
	38.3585673334254	0.347\\
	38.3597140898096	0.3475\\
	38.3613325559653	0.348\\
	38.3658766256547	0.3485\\
	38.3669708762521	0.349\\
	38.3679714973741	0.3495\\
	38.368824932629	0.35\\
	38.3720595416922	0.3505\\
	38.3743756129621	0.351\\
	38.378028533602	0.3515\\
	38.387615427307	0.352\\
	38.3929392827628	0.3525\\
	38.3949076909723	0.353\\
	38.3958856987187	0.3535\\
	38.3968742615099	0.354\\
	38.4083310954349	0.3545\\
	38.4114667894304	0.355\\
	38.4275066524209	0.3555\\
	38.4351209531683	0.356\\
	38.4436066625173	0.3565\\
	38.4496124374943	0.357\\
	38.4609914104937	0.3575\\
	38.4662132836149	0.358\\
	38.4696712526074	0.3585\\
	38.4721168749383	0.359\\
	38.4725650970178	0.3595\\
	38.4874863044819	0.36\\
	38.4887668149768	0.3605\\
	38.4891728003687	0.361\\
	38.4908089572861	0.3615\\
	38.491897548669	0.362\\
	38.5075652206942	0.3625\\
	38.5208032961841	0.363\\
	38.5474211983803	0.3635\\
	38.5514761646586	0.364\\
	38.5535059261907	0.3645\\
	38.5587645466854	0.365\\
	38.5877657867471	0.3655\\
	38.6035298943764	0.366\\
	38.6088809760873	0.3665\\
	38.6204961802201	0.367\\
	38.6427066082808	0.3675\\
	38.6441782109503	0.368\\
	38.646055369121	0.3685\\
	38.6551442678826	0.369\\
	38.6568684081179	0.3695\\
	38.671395533214	0.37\\
	38.6814256514827	0.3705\\
	38.6997412881367	0.371\\
	38.7021651753056	0.3715\\
	38.7072472601152	0.372\\
	38.7181188360004	0.3725\\
	38.7251438752219	0.373\\
	38.7262287151458	0.3735\\
	38.7277314652367	0.374\\
	38.7293854173814	0.3745\\
	38.7317184828942	0.375\\
	38.735087460226	0.3755\\
	38.7351852881049	0.376\\
	38.7774111607833	0.3765\\
	38.8125324395658	0.377\\
	38.8268895898532	0.3775\\
	38.8435948551001	0.378\\
	38.8440294710419	0.3785\\
	38.8459922034034	0.379\\
	38.8481608742628	0.3795\\
	38.8548904993512	0.38\\
	38.8657060962067	0.3805\\
	38.8660217566817	0.381\\
	38.877886704927	0.3815\\
	38.8782373012145	0.382\\
	38.8803281658719	0.3825\\
	38.8873415693985	0.383\\
	38.8926668314228	0.3835\\
	38.9118564484681	0.384\\
	38.9298291505446	0.3845\\
	38.9361665811134	0.385\\
	38.9365765998128	0.3855\\
	38.9381161453337	0.386\\
	38.9389375231978	0.3865\\
	38.9616947050387	0.387\\
	38.9677790234969	0.3875\\
	38.9681052703812	0.388\\
	38.9881968958475	0.3885\\
	39.0014698716211	0.389\\
	39.0063958796783	0.3895\\
	39.0092043650991	0.39\\
	39.0121919452178	0.3905\\
	39.0211880851251	0.391\\
	39.0227774813112	0.3915\\
	39.0242639898313	0.392\\
	39.0333383579584	0.3925\\
	39.0365945254642	0.393\\
	39.0410414856884	0.3935\\
	39.0440179132576	0.394\\
	39.0442130231556	0.3945\\
	39.0481376050214	0.395\\
	39.0484832765326	0.3955\\
	39.0498880370273	0.396\\
	39.0517005613611	0.3965\\
	39.0534967759501	0.397\\
	39.0581624561737	0.3975\\
	39.0591585026445	0.398\\
	39.0634619692013	0.3985\\
	39.0673218100616	0.399\\
	39.0748640458988	0.3995\\
	39.0906644154369	0.4\\
	39.0916952704341	0.4005\\
	39.0967107987947	0.401\\
	39.1204236553994	0.4015\\
	39.1254811265203	0.402\\
	39.1470858983258	0.4025\\
	39.1791948683431	0.403\\
	39.1806671673082	0.4035\\
	39.1849213533822	0.404\\
	39.1849715364287	0.4045\\
	39.1989830536438	0.405\\
	39.2140945366946	0.4055\\
	39.2162197819635	0.406\\
	39.2262232549142	0.4065\\
	39.2275030368325	0.407\\
	39.2449197913133	0.4075\\
	39.2502876490954	0.408\\
	39.2583345992158	0.4085\\
	39.2694257086768	0.409\\
	39.2791155369082	0.4095\\
	39.2980956645627	0.41\\
	39.3037653174513	0.4105\\
	39.3073570416378	0.411\\
	39.332474273268	0.4115\\
	39.3390106666246	0.412\\
	39.3405162506826	0.4125\\
	39.3407771576311	0.413\\
	39.3413111580198	0.4135\\
	39.3468939245543	0.414\\
	39.3562674003613	0.4145\\
	39.3774837451804	0.415\\
	39.380886055233	0.4155\\
	39.3902433845618	0.416\\
	39.3972899767044	0.4165\\
	39.4011586202175	0.417\\
	39.4040454918761	0.4175\\
	39.4063601590371	0.418\\
	39.4106257037686	0.4185\\
	39.4245263960841	0.419\\
	39.4262659544136	0.4195\\
	39.4290500993626	0.42\\
	39.4319810180466	0.4205\\
	39.4333598896299	0.421\\
	39.4372816075926	0.4215\\
	39.4405507005302	0.422\\
	39.4456418571256	0.4225\\
	39.4473577059067	0.423\\
	39.4565566097227	0.4235\\
	39.4666218963064	0.424\\
	39.4679445349521	0.4245\\
	39.5048138405712	0.425\\
	39.5079465134076	0.4255\\
	39.5090708019966	0.426\\
	39.5160305819986	0.4265\\
	39.5167079938291	0.427\\
	39.5175987307181	0.4275\\
	39.5182013597976	0.428\\
	39.5185398993498	0.4285\\
	39.5306444037825	0.429\\
	39.5600139336332	0.4295\\
	39.5632005810952	0.43\\
	39.5661839719834	0.4305\\
	39.5689103610437	0.431\\
	39.5786927037788	0.4315\\
	39.594065098346	0.432\\
	39.5989091888521	0.4325\\
	39.6104471399576	0.433\\
	39.6140055835754	0.4335\\
	39.6193697333425	0.434\\
	39.6260328074029	0.4345\\
	39.6313030333618	0.435\\
	39.6313527177079	0.4355\\
	39.6340197752961	0.436\\
	39.6349151120775	0.4365\\
	39.6365104968849	0.437\\
	39.6544425325466	0.4375\\
	39.6555823908734	0.438\\
	39.6560651286427	0.4385\\
	39.6614948275639	0.439\\
	39.669225721783	0.4395\\
	39.677184821023	0.44\\
	39.6800300881245	0.4405\\
	39.6824851376792	0.441\\
	39.7007184420285	0.4415\\
	39.7014784410621	0.442\\
	39.7060008954859	0.4425\\
	39.7105091999927	0.443\\
	39.7183359941703	0.4435\\
	39.7283966405243	0.444\\
	39.7315923715233	0.4445\\
	39.7347780098909	0.445\\
	39.741828331607	0.4455\\
	39.7439016123195	0.446\\
	39.7452778940927	0.4465\\
	39.7575182510582	0.447\\
	39.7677850218206	0.4475\\
	39.7755142499978	0.448\\
	39.7765467420848	0.4485\\
	39.7862153823996	0.449\\
	39.7940555038779	0.4495\\
	39.8100219432206	0.45\\
	39.8164236806578	0.4505\\
	39.81994934435	0.451\\
	39.8203946996751	0.4515\\
	39.821781279345	0.452\\
	39.8226826318205	0.4525\\
	39.8271409696686	0.453\\
	39.8338916888639	0.4535\\
	39.8513809268589	0.454\\
	39.8617654455008	0.4545\\
	39.8642489879466	0.455\\
	39.8680591747674	0.4555\\
	39.8714683810485	0.456\\
	39.8728839017874	0.4565\\
	39.8735732061454	0.457\\
	39.8843209046786	0.4575\\
	39.8845940126351	0.458\\
	39.8972635524381	0.4585\\
	39.902734817756	0.459\\
	39.9029766720957	0.4595\\
	39.9154134029289	0.46\\
	39.916938045474	0.4605\\
	39.9215029212809	0.461\\
	39.9276159378597	0.4615\\
	39.9400619650755	0.462\\
	39.942269277485	0.4625\\
	39.9441222311085	0.463\\
	39.9470992703358	0.4635\\
	39.9542631160205	0.464\\
	39.9588132701085	0.4645\\
	39.9591799514629	0.465\\
	39.9652013314024	0.4655\\
	39.9656998209676	0.466\\
	39.966917890598	0.4665\\
	39.9806246995686	0.467\\
	39.9807646999995	0.4675\\
	39.9839996443042	0.468\\
	39.9887333970251	0.4685\\
	39.9946435837567	0.469\\
	39.99783453955	0.4695\\
	40.000451680964	0.47\\
	40.0015928600129	0.4705\\
	40.0021336537747	0.471\\
	40.0046950765864	0.4715\\
	40.0050210846394	0.472\\
	40.0063465367555	0.4725\\
	40.0082376822329	0.473\\
	40.0122996010824	0.4735\\
	40.0185224463814	0.474\\
	40.0189848644065	0.4745\\
	40.0251705219065	0.475\\
	40.0310275402512	0.4755\\
	40.0322787571745	0.476\\
	40.041312587518	0.4765\\
	40.0462676581629	0.477\\
	40.0490883358179	0.4775\\
	40.0498308434963	0.478\\
	40.0533488648599	0.4785\\
	40.0600745949856	0.479\\
	40.0666180505785	0.4795\\
	40.0669401029555	0.48\\
	40.0728875212748	0.4805\\
	40.0774088055228	0.481\\
	40.0829672095	0.4815\\
	40.0870777356578	0.482\\
	40.0876821140634	0.4825\\
	40.0896727558211	0.483\\
	40.0918682660275	0.4835\\
	40.0930487375758	0.484\\
	40.0957689907019	0.4845\\
	40.0966527173244	0.485\\
	40.1006868607758	0.4855\\
	40.1149743161941	0.486\\
	40.1162611606469	0.4865\\
	40.1195617978085	0.487\\
	40.1244730485962	0.4875\\
	40.1250963163303	0.488\\
	40.1359462715882	0.4885\\
	40.1404090072691	0.489\\
	40.1408503438094	0.4895\\
	40.1573116519242	0.49\\
	40.1588155394251	0.4905\\
	40.1599049296191	0.491\\
	40.16084997828	0.4915\\
	40.1651191206584	0.492\\
	40.175770153444	0.4925\\
	40.1877557571819	0.493\\
	40.2072786279121	0.4935\\
	40.2138988655853	0.494\\
	40.2276099580745	0.4945\\
	40.251196963122	0.495\\
	40.2543308846619	0.4955\\
	40.2543934079377	0.496\\
	40.2548639690945	0.4965\\
	40.2663674200134	0.497\\
	40.2701871847247	0.4975\\
	40.2770086632227	0.498\\
	40.2820213863985	0.4985\\
	40.2834077684257	0.499\\
	40.2851719956656	0.4995\\
	40.2961717254451	0.5\\
	40.2964307438286	0.5005\\
	40.2995629847059	0.501\\
	40.3117220978702	0.5015\\
	40.3249496197775	0.502\\
	40.329476055879	0.5025\\
	40.3345236277152	0.503\\
	40.3346723666747	0.5035\\
	40.3349583848712	0.504\\
	40.3362799297254	0.5045\\
	40.3374107517549	0.505\\
	40.3385916146244	0.5055\\
	40.3396962637798	0.506\\
	40.3432708634455	0.5065\\
	40.344335801752	0.507\\
	40.3479819068703	0.5075\\
	40.3483845784504	0.508\\
	40.3506029581694	0.5085\\
	40.3578084463267	0.509\\
	40.3588652398184	0.5095\\
	40.3615574800954	0.51\\
	40.3653269932172	0.5105\\
	40.3656515145252	0.511\\
	40.367374122172	0.5115\\
	40.3704267592629	0.512\\
	40.3811409656928	0.5125\\
	40.384237318745	0.513\\
	40.390741876097	0.5135\\
	40.3907463971129	0.514\\
	40.3911763540927	0.5145\\
	40.3980996819047	0.515\\
	40.4033048910137	0.5155\\
	40.408330542099	0.516\\
	40.4118221166086	0.5165\\
	40.4123012949969	0.517\\
	40.4135062056213	0.5175\\
	40.4145127007709	0.518\\
	40.4195051807418	0.5185\\
	40.4387163612089	0.519\\
	40.4441730438809	0.5195\\
	40.4450297708083	0.52\\
	40.4496842975082	0.5205\\
	40.4509673967493	0.521\\
	40.4611677415392	0.5215\\
	40.4747746665617	0.522\\
	40.4750221695586	0.5225\\
	40.4763835953864	0.523\\
	40.4939575546773	0.5235\\
	40.4953879646422	0.524\\
	40.5055202949092	0.5245\\
	40.5132458504057	0.525\\
	40.5227959537705	0.5255\\
	40.523016624572	0.526\\
	40.5509719026745	0.5265\\
	40.5650919771081	0.527\\
	40.5708333096506	0.5275\\
	40.5772308999587	0.528\\
	40.5896473820007	0.5285\\
	40.5960482101199	0.529\\
	40.6125275031958	0.5295\\
	40.6167508419789	0.53\\
	40.6205596685487	0.5305\\
	40.6282344231537	0.531\\
	40.6330716289308	0.5315\\
	40.6342330818531	0.532\\
	40.6538478101953	0.5325\\
	40.6601036714819	0.533\\
	40.6611255005117	0.5335\\
	40.6621129466255	0.534\\
	40.6652209157594	0.5345\\
	40.6691880638697	0.535\\
	40.6749977803892	0.5355\\
	40.6835771918173	0.536\\
	40.6911501365284	0.5365\\
	40.6911812231839	0.537\\
	40.6974305106715	0.5375\\
	40.7011236612287	0.538\\
	40.7025721947381	0.5385\\
	40.7048484211813	0.539\\
	40.7114896070186	0.5395\\
	40.7132054831151	0.54\\
	40.7187475871209	0.5405\\
	40.7260258778092	0.541\\
	40.7260867172012	0.5415\\
	40.7298008834676	0.542\\
	40.7364138049542	0.5425\\
	40.7394747544724	0.543\\
	40.744367254922	0.5435\\
	40.7444001753866	0.544\\
	40.7457542819961	0.5445\\
	40.7474036648661	0.545\\
	40.7511498072033	0.5455\\
	40.7592754138728	0.546\\
	40.7616439388723	0.5465\\
	40.7639155276222	0.547\\
	40.7675413942428	0.5475\\
	40.7761758673829	0.548\\
	40.7789551134864	0.5485\\
	40.780378714419	0.549\\
	40.78750631146	0.5495\\
	40.7935827726386	0.55\\
	40.7968472380443	0.5505\\
	40.7981998805456	0.551\\
	40.8265588170188	0.5515\\
	40.8407162932993	0.552\\
	40.8531975758658	0.5525\\
	40.8594508651398	0.553\\
	40.8978590267594	0.5535\\
	40.9125681948632	0.554\\
	40.9431449411082	0.5545\\
	40.9785664303907	0.555\\
	41.0047949208996	0.5555\\
	41.011584675669	0.556\\
	41.0382118438893	0.5565\\
	41.0443642653394	0.557\\
	41.0517088130264	0.5575\\
	41.0689389332016	0.558\\
	41.0734684816952	0.5585\\
	41.0761008344652	0.559\\
	41.0801718544109	0.5595\\
	41.0809391508839	0.56\\
	41.100292494392	0.5605\\
	41.1256726545374	0.561\\
	41.1365568701482	0.5615\\
	41.1387620032844	0.562\\
	41.142965958505	0.5625\\
	41.1574581957772	0.563\\
	41.1597676053461	0.5635\\
	41.1708784707556	0.564\\
	41.1810626624102	0.5645\\
	41.1822262780306	0.565\\
	41.1842397193865	0.5655\\
	41.2039432374424	0.566\\
	41.2072068862584	0.5665\\
	41.2125170299713	0.567\\
	41.2199013815145	0.5675\\
	41.2223038405455	0.568\\
	41.2284898248655	0.5685\\
	41.2384626367899	0.569\\
	41.2391718158668	0.5695\\
	41.2477994233648	0.57\\
	41.2485995306181	0.5705\\
	41.2540812122066	0.571\\
	41.2610220341048	0.5715\\
	41.2673731071929	0.572\\
	41.2731773439933	0.5725\\
	41.2750689491833	0.573\\
	41.2780803327272	0.5735\\
	41.2784250500123	0.574\\
	41.2786015105292	0.5745\\
	41.2850146321972	0.575\\
	41.2866242525537	0.5755\\
	41.2889240706677	0.576\\
	41.2925942298992	0.5765\\
	41.2927531883756	0.577\\
	41.29744906796	0.5775\\
	41.3018758909955	0.578\\
	41.3035238689769	0.5785\\
	41.3089760055757	0.579\\
	41.3092396215921	0.5795\\
	41.3102730938606	0.58\\
	41.3108408689262	0.5805\\
	41.3166461020912	0.581\\
	41.3183509060903	0.5815\\
	41.3183697435402	0.582\\
	41.3201592731144	0.5825\\
	41.3217635734057	0.583\\
	41.322599037817	0.5835\\
	41.3252936379133	0.584\\
	41.3299817214576	0.5845\\
	41.3332314524228	0.585\\
	41.3346792297064	0.5855\\
	41.3388760086138	0.586\\
	41.345879950761	0.5865\\
	41.3487834833841	0.587\\
	41.3497793337529	0.5875\\
	41.3501321887998	0.588\\
	41.3593032557718	0.5885\\
	41.3638324183098	0.589\\
	41.3645784115731	0.5895\\
	41.3740398250706	0.59\\
	41.3740550772351	0.5905\\
	41.3753670719689	0.591\\
	41.3782423039794	0.5915\\
	41.3916539721473	0.592\\
	41.3916820713788	0.5925\\
	41.3951026488525	0.593\\
	41.3967545046987	0.5935\\
	41.397980915779	0.594\\
	41.4017218327348	0.5945\\
	41.402914181626	0.595\\
	41.4040311368919	0.5955\\
	41.4049455004493	0.596\\
	41.409381208802	0.5965\\
	41.4095492720383	0.597\\
	41.4140068602235	0.5975\\
	41.4158627702445	0.598\\
	41.4251375183173	0.5985\\
	41.4289217612668	0.599\\
	41.4361085778747	0.5995\\
	41.4387094538578	0.6\\
	41.4398536794739	0.6005\\
	41.442983274659	0.601\\
	41.4547341054053	0.6015\\
	41.4561468830186	0.602\\
	41.4568616154924	0.6025\\
	41.4588588905452	0.603\\
	41.4639792860017	0.6035\\
	41.4668123809715	0.604\\
	41.4702514039099	0.6045\\
	41.4786260461214	0.605\\
	41.4790026460212	0.6055\\
	41.4881057359794	0.606\\
	41.4884460861296	0.6065\\
	41.4952075701916	0.607\\
	41.5000780532155	0.6075\\
	41.5088270931617	0.608\\
	41.5106733445817	0.6085\\
	41.5130797560689	0.609\\
	41.5180775962971	0.6095\\
	41.5185175479937	0.61\\
	41.5233652088599	0.6105\\
	41.5386278393902	0.611\\
	41.5518778725894	0.6115\\
	41.5523918793148	0.612\\
	41.5559031841225	0.6125\\
	41.556763522048	0.613\\
	41.5622223457555	0.6135\\
	41.5634248815509	0.614\\
	41.5667007947058	0.6145\\
	41.5825376084835	0.615\\
	41.5865557868977	0.6155\\
	41.5911797907917	0.616\\
	41.6129068924201	0.6165\\
	41.6151253694021	0.617\\
	41.6273215995653	0.6175\\
	41.6325332199673	0.618\\
	41.6330590792458	0.6185\\
	41.6348232235199	0.619\\
	41.6393825852078	0.6195\\
	41.6441306244496	0.62\\
	41.6541057303362	0.6205\\
	41.6736739966144	0.621\\
	41.6796339037023	0.6215\\
	41.6840416688974	0.622\\
	41.6847570225906	0.6225\\
	41.690705512482	0.623\\
	41.7030975854102	0.6235\\
	41.7169781620187	0.624\\
	41.7193405206966	0.6245\\
	41.7198189559174	0.625\\
	41.7257845012797	0.6255\\
	41.7326847142491	0.626\\
	41.7373192645547	0.6265\\
	41.740557282427	0.627\\
	41.7418419718852	0.6275\\
	41.7459362326664	0.628\\
	41.7494406205864	0.6285\\
	41.7578789295676	0.629\\
	41.7619673181717	0.6295\\
	41.7648009204998	0.63\\
	41.7712153123271	0.6305\\
	41.7715833576412	0.631\\
	41.7778830147108	0.6315\\
	41.7813859672364	0.632\\
	41.78830779389	0.6325\\
	41.789993668518	0.633\\
	41.7905343815913	0.6335\\
	41.7933616166728	0.634\\
	41.7944303169072	0.6345\\
	41.8098932068139	0.635\\
	41.8131032868985	0.6355\\
	41.8142061243113	0.636\\
	41.8184436549944	0.6365\\
	41.8248966785182	0.637\\
	41.8253786115532	0.6375\\
	41.8304391995399	0.638\\
	41.8343667844608	0.6385\\
	41.8344271502606	0.639\\
	41.8371802227758	0.6395\\
	41.8517542537601	0.64\\
	41.859202485056	0.6405\\
	41.8608672127469	0.641\\
	41.8612582671614	0.6415\\
	41.8615515677093	0.642\\
	41.8639392763132	0.6425\\
	41.8671810918077	0.643\\
	41.8727512850328	0.6435\\
	41.8740431542928	0.644\\
	41.879347446843	0.6445\\
	41.8794649918431	0.645\\
	41.880298872281	0.6455\\
	41.8817481068967	0.646\\
	41.8877367711245	0.6465\\
	41.8932016258658	0.647\\
	41.8953983770066	0.6475\\
	41.8970777060057	0.648\\
	41.8978103001874	0.6485\\
	41.9090885565279	0.649\\
	41.9157554145362	0.6495\\
	41.9184693225711	0.65\\
	41.9275358785259	0.6505\\
	41.933300113593	0.651\\
	41.9382244925265	0.6515\\
	41.948290430064	0.652\\
	41.9715592360779	0.6525\\
	41.9773799266049	0.653\\
	41.9816682230396	0.6535\\
	41.9924231836146	0.654\\
	41.9954044957417	0.6545\\
	42.0041503189804	0.655\\
	42.0089824128391	0.6555\\
	42.0097026957806	0.656\\
	42.040428654913	0.6565\\
	42.0417153004969	0.657\\
	42.0467549097511	0.6575\\
	42.0606287077508	0.658\\
	42.0608618682623	0.6585\\
	42.061260757712	0.659\\
	42.0643077963423	0.6595\\
	42.0882227133385	0.66\\
	42.0957889112425	0.6605\\
	42.0960390145898	0.661\\
	42.097996814944	0.6615\\
	42.1022896291219	0.662\\
	42.1025441768899	0.6625\\
	42.1026622874842	0.663\\
	42.1040277744833	0.6635\\
	42.1068161755468	0.664\\
	42.1115840607062	0.6645\\
	42.1255711628767	0.665\\
	42.1298490004028	0.6655\\
	42.1341326092734	0.666\\
	42.1389005839907	0.6665\\
	42.1432479444274	0.667\\
	42.1440465905498	0.6675\\
	42.146694308167	0.668\\
	42.1480561463192	0.6685\\
	42.1485825472335	0.669\\
	42.1551342640055	0.6695\\
	42.1624076511426	0.67\\
	42.1668751613929	0.6705\\
	42.1730250736334	0.671\\
	42.1752348015991	0.6715\\
	42.1874790963831	0.672\\
	42.1903903383173	0.6725\\
	42.1922357752624	0.673\\
	42.1972299933615	0.6735\\
	42.202475487011	0.674\\
	42.2112001805525	0.6745\\
	42.2128379413144	0.675\\
	42.2129407990781	0.6755\\
	42.2163292196096	0.676\\
	42.2429868116295	0.6765\\
	42.247293548181	0.677\\
	42.2486685082255	0.6775\\
	42.260401506983	0.678\\
	42.2635234790467	0.6785\\
	42.2952094920763	0.679\\
	42.3029458526612	0.6795\\
	42.304679519408	0.68\\
	42.3156050621064	0.6805\\
	42.3306709860608	0.681\\
	42.3498548586305	0.6815\\
	42.3518497466994	0.682\\
	42.3728897012147	0.6825\\
	42.3823769475031	0.683\\
	42.3834369109568	0.6835\\
	42.3960812353723	0.684\\
	42.4033198800403	0.6845\\
	42.403480015312	0.685\\
	42.4229871196125	0.6855\\
	42.4568969726753	0.686\\
	42.4685304427276	0.6865\\
	42.4714182165269	0.687\\
	42.4790111768686	0.6875\\
	42.4825634873615	0.688\\
	42.5030711873937	0.6885\\
	42.5245643303652	0.689\\
	42.5435290179871	0.6895\\
	42.5574340326268	0.69\\
	42.5593764980151	0.6905\\
	42.5603499069371	0.691\\
	42.5767798946077	0.6915\\
	42.6032495106579	0.692\\
	42.6038513869283	0.6925\\
	42.6195663323989	0.693\\
	42.6431890569522	0.6935\\
	42.671693700376	0.694\\
	42.6766365166399	0.6945\\
	42.6857771704129	0.695\\
	42.6924524418759	0.6955\\
	42.7408483604725	0.696\\
	42.7695397578231	0.6965\\
	42.7798684362038	0.697\\
	42.7873542065271	0.6975\\
	42.8225302595148	0.698\\
	42.8321689241424	0.6985\\
	42.8572788849001	0.699\\
	42.8625341171526	0.6995\\
	42.8657561247508	0.7\\
	42.8658418502699	0.7005\\
	42.8849812308292	0.701\\
	42.8871017128199	0.7015\\
	42.9250337749132	0.702\\
	42.9369572335997	0.7025\\
	42.9461542172927	0.703\\
	42.9487229983222	0.7035\\
	42.9506557404649	0.704\\
	42.9516600108878	0.7045\\
	42.9523701498523	0.705\\
	42.9581085608291	0.7055\\
	42.9651447892719	0.706\\
	42.9663075514849	0.7065\\
	42.9680467865061	0.707\\
	42.9689501275854	0.7075\\
	42.9756714575352	0.708\\
	42.9883461060816	0.7085\\
	43.00042791959	0.709\\
	43.0444363055598	0.7095\\
	43.058061951409	0.71\\
	43.0818205221197	0.7105\\
	43.0828989505374	0.711\\
	43.1000137364252	0.7115\\
	43.1125840317332	0.712\\
	43.1185420420899	0.7125\\
	43.1347550067529	0.713\\
	43.1521818923862	0.7135\\
	43.1583165817326	0.714\\
	43.1680197805526	0.7145\\
	43.1739618983334	0.715\\
	43.1784101154947	0.7155\\
	43.1941478738834	0.716\\
	43.1978542091064	0.7165\\
	43.2066489015767	0.717\\
	43.2150315594242	0.7175\\
	43.2156169131248	0.718\\
	43.2176525388526	0.7185\\
	43.2473525396398	0.719\\
	43.253106095801	0.7195\\
	43.265644754863	0.72\\
	43.3149934657077	0.7205\\
	43.3308999586689	0.721\\
	43.3753306501703	0.7215\\
	43.3852882341415	0.722\\
	43.3952742998127	0.7225\\
	43.4193359344175	0.723\\
	43.4301872229181	0.7235\\
	43.4485123486192	0.724\\
	43.4504996329713	0.7245\\
	43.4576984608472	0.725\\
	43.4617987093424	0.7255\\
	43.4739069192095	0.726\\
	43.4945038060631	0.7265\\
	43.5009417102745	0.727\\
	43.5031306189408	0.7275\\
	43.5032584665503	0.728\\
	43.5231702497038	0.7285\\
	43.5240660808014	0.729\\
	43.5307273719518	0.7295\\
	43.5604011377396	0.73\\
	43.5905318139427	0.7305\\
	43.5906576884976	0.731\\
	43.5945770455466	0.7315\\
	43.5956511488746	0.732\\
	43.5983690043243	0.7325\\
	43.6025276239252	0.733\\
	43.6029264116673	0.7335\\
	43.61533715814	0.734\\
	43.6162404470599	0.7345\\
	43.6197810104651	0.735\\
	43.6300736379078	0.7355\\
	43.6554722045102	0.736\\
	43.6681949531443	0.7365\\
	43.6730140921886	0.737\\
	43.6936380434011	0.7375\\
	43.7011486147627	0.738\\
	43.7202198852129	0.7385\\
	43.7220820946154	0.739\\
	43.7303493106071	0.7395\\
	43.7306489652639	0.74\\
	43.7630221736477	0.7405\\
	43.783021920505	0.741\\
	43.792896020981	0.7415\\
	43.8006980858028	0.742\\
	43.809785149271	0.7425\\
	43.8434095088647	0.743\\
	43.8556362815985	0.7435\\
	43.8787491563149	0.744\\
	43.8877577975907	0.7445\\
	43.895972393804	0.745\\
	43.9285787292044	0.7455\\
	43.9577782032332	0.746\\
	43.9667682010946	0.7465\\
	43.9831434882226	0.747\\
	43.9846054400882	0.7475\\
	43.9936658096823	0.748\\
	43.9945577736218	0.7485\\
	43.9963980514346	0.749\\
	44.010029423804	0.7495\\
	44.0158660207187	0.75\\
	44.0348440151307	0.7505\\
	44.0480087497814	0.751\\
	44.056378437702	0.7515\\
	44.0773381715754	0.752\\
	44.0816411423739	0.7525\\
	44.0897444571662	0.753\\
	44.0909361226473	0.7535\\
	44.0933902048201	0.754\\
	44.1104556425775	0.7545\\
	44.1107775792075	0.755\\
	44.1137221809454	0.7555\\
	44.1362027433366	0.756\\
	44.1496738334817	0.7565\\
	44.1729587252712	0.757\\
	44.1988883247378	0.7575\\
	44.203367466866	0.758\\
	44.2155273741092	0.7585\\
	44.215619197463	0.759\\
	44.2232111632399	0.7595\\
	44.2233800141224	0.76\\
	44.2254749869089	0.7605\\
	44.2375883187693	0.761\\
	44.2476847842703	0.7615\\
	44.2627251069897	0.762\\
	44.2724750411954	0.7625\\
	44.2826565087265	0.763\\
	44.2976054953032	0.7635\\
	44.3063383131736	0.764\\
	44.3069609532288	0.7645\\
	44.3103865290268	0.765\\
	44.31162031879	0.7655\\
	44.3300118084392	0.766\\
	44.3317063768232	0.7665\\
	44.3534597310706	0.767\\
	44.3541260088894	0.7675\\
	44.357074005751	0.768\\
	44.359970400968	0.7685\\
	44.3695667074869	0.769\\
	44.3722681708702	0.7695\\
	44.3723863334887	0.77\\
	44.3754111975923	0.7705\\
	44.3761441100419	0.771\\
	44.3821011982464	0.7715\\
	44.3931814697991	0.772\\
	44.3964967964635	0.7725\\
	44.397144613685	0.773\\
	44.399949581358	0.7735\\
	44.4009452433863	0.774\\
	44.4049222950639	0.7745\\
	44.4135622327836	0.775\\
	44.4175793905582	0.7755\\
	44.4241947137602	0.776\\
	44.4253678052179	0.7765\\
	44.4273662098799	0.777\\
	44.4313792801075	0.7775\\
	44.4332409557514	0.778\\
	44.4365027904608	0.7785\\
	44.44200167272	0.779\\
	44.4450572532627	0.7795\\
	44.446321051081	0.78\\
	44.4745564117348	0.7805\\
	44.4813206459691	0.781\\
	44.4968651967715	0.7815\\
	44.5339068618944	0.782\\
	44.5339461415009	0.7825\\
	44.5547842918586	0.783\\
	44.5643530595925	0.7835\\
	44.5649069436947	0.784\\
	44.6106751295544	0.7845\\
	44.6156189518424	0.785\\
	44.6163787912242	0.7855\\
	44.6650645906866	0.786\\
	44.6841873016004	0.7865\\
	44.6877252632748	0.787\\
	44.7017088796716	0.7875\\
	44.7155618649807	0.788\\
	44.7290588102373	0.7885\\
	44.7542451952184	0.789\\
	44.7587500036308	0.7895\\
	44.806978907544	0.79\\
	44.8165913978876	0.7905\\
	44.8333514838621	0.791\\
	44.8456866103685	0.7915\\
	44.8478764384312	0.792\\
	44.8602882168837	0.7925\\
	44.8871705540393	0.793\\
	44.8968858274835	0.7935\\
	44.9331783561404	0.794\\
	44.9783515978246	0.7945\\
	44.9793974521077	0.795\\
	45.00461168535	0.7955\\
	45.0105173728053	0.796\\
	45.0107413745595	0.7965\\
	45.0298626066827	0.797\\
	45.0588330894131	0.7975\\
	45.060375635696	0.798\\
	45.0650556016395	0.7985\\
	45.0749329023664	0.799\\
	45.0779274505924	0.7995\\
	45.0797290074404	0.8\\
	45.0853451753094	0.8005\\
	45.0887500318152	0.801\\
	45.0906983375258	0.8015\\
	45.0921690854053	0.802\\
	45.0950599487932	0.8025\\
	45.097803056372	0.803\\
	45.116069905448	0.8035\\
	45.1164769492227	0.804\\
	45.1192633424779	0.8045\\
	45.1446767674696	0.805\\
	45.1641842761182	0.8055\\
	45.1819545555597	0.806\\
	45.1869556890362	0.8065\\
	45.2588011106298	0.807\\
	45.2915911957609	0.8075\\
	45.3062331478401	0.808\\
	45.3088498778145	0.8085\\
	45.3253455538581	0.809\\
	45.3923679095849	0.8095\\
	45.3955204448447	0.81\\
	45.4261990158213	0.8105\\
	45.4548286313742	0.811\\
	45.4578087496985	0.8115\\
	45.4660572018059	0.812\\
	45.4775051530798	0.8125\\
	45.4839060312918	0.813\\
	45.4927030170528	0.8135\\
	45.4956466666201	0.814\\
	45.4996050104687	0.8145\\
	45.5043651080917	0.815\\
	45.5217111718014	0.8155\\
	45.5222223618449	0.816\\
	45.5306975039686	0.8165\\
	45.5315727239648	0.817\\
	45.5357752315273	0.8175\\
	45.5387650306896	0.818\\
	45.5451963209696	0.8185\\
	45.5490364075076	0.819\\
	45.5586680261232	0.8195\\
	45.5658379793388	0.82\\
	45.5717509999677	0.8205\\
	45.6063123515949	0.821\\
	45.6412782974548	0.8215\\
	45.6456352455925	0.822\\
	45.6496967960719	0.8225\\
	45.6524024842922	0.823\\
	45.6737645143616	0.8235\\
	45.6754494593848	0.824\\
	45.6775148690753	0.8245\\
	45.6780649674943	0.825\\
	45.6814611472119	0.8255\\
	45.6899620474799	0.826\\
	45.6986285604597	0.8265\\
	45.7037656576549	0.827\\
	45.7181784687453	0.8275\\
	45.7324508987045	0.828\\
	45.7509443698452	0.8285\\
	45.7514470558872	0.829\\
	45.7594066213429	0.8295\\
	45.759529026951	0.83\\
	45.7616161498332	0.8305\\
	45.7730434004033	0.831\\
	45.8071610670096	0.8315\\
	45.8076491743306	0.832\\
	45.8203615495687	0.8325\\
	45.8248622622956	0.833\\
	45.8252032982329	0.8335\\
	45.8380498472362	0.834\\
	45.8778738091533	0.8345\\
	45.8873774125722	0.835\\
	45.8962898879928	0.8355\\
	45.904761356644	0.836\\
	45.9127372727151	0.8365\\
	45.9168602362235	0.837\\
	45.9204887504225	0.8375\\
	45.9225941430807	0.838\\
	45.9331705234794	0.8385\\
	45.9363159630757	0.839\\
	45.9485568141576	0.8395\\
	45.9617748077749	0.84\\
	45.9720577141213	0.8405\\
	45.9904928059982	0.841\\
	46.0111431596066	0.8415\\
	46.0136894339997	0.842\\
	46.0146188502481	0.8425\\
	46.0235865026015	0.843\\
	46.0275077852707	0.8435\\
	46.0441119951589	0.844\\
	46.0541503096562	0.8445\\
	46.0684185390452	0.845\\
	46.0733474814327	0.8455\\
	46.0774774993009	0.846\\
	46.0888059981773	0.8465\\
	46.0899694191116	0.847\\
	46.0906214961872	0.8475\\
	46.0956617355334	0.848\\
	46.1015059995278	0.8485\\
	46.1142467710746	0.849\\
	46.1155523251229	0.8495\\
	46.1193478107897	0.85\\
	46.1225969371427	0.8505\\
	46.1234341685337	0.851\\
	46.1302249455067	0.8515\\
	46.1337506754275	0.852\\
	46.1403868177034	0.8525\\
	46.142519149873	0.853\\
	46.1438251967449	0.8535\\
	46.1474404648397	0.854\\
	46.1502230124258	0.8545\\
	46.1546514828411	0.855\\
	46.1603796191882	0.8555\\
	46.1637239816322	0.856\\
	46.1693431310075	0.8565\\
	46.1767501944276	0.857\\
	46.1770171753487	0.8575\\
	46.1909546665463	0.858\\
	46.2161227837369	0.8585\\
	46.2169901624086	0.859\\
	46.2353425226554	0.8595\\
	46.2543809575684	0.86\\
	46.2710698175855	0.8605\\
	46.2858681611615	0.861\\
	46.2890528618178	0.8615\\
	46.3054260420898	0.862\\
	46.3074311238974	0.8625\\
	46.3266296806266	0.863\\
	46.3327793030804	0.8635\\
	46.3398886882997	0.864\\
	46.3594829842047	0.8645\\
	46.3645386696679	0.865\\
	46.4331375441988	0.8655\\
	46.4394759274133	0.866\\
	46.4767929368885	0.8665\\
	46.5086497968163	0.867\\
	46.5601221834776	0.8675\\
	46.5612576802624	0.868\\
	46.5838061968417	0.8685\\
	46.6154206908856	0.869\\
	46.6256680736765	0.8695\\
	46.6314904027938	0.87\\
	46.6907921892762	0.8705\\
	46.6939319229517	0.871\\
	46.6989810491376	0.8715\\
	46.7001635548603	0.872\\
	46.7037575086855	0.8725\\
	46.708472818699	0.873\\
	46.716394111427	0.8735\\
	46.7478221321561	0.874\\
	46.7575559575374	0.8745\\
	46.7615897709939	0.875\\
	46.7625370931829	0.8755\\
	46.784428427439	0.876\\
	46.8006594243933	0.8765\\
	46.8128869690327	0.877\\
	46.8191673843574	0.8775\\
	46.8280340188215	0.878\\
	46.8399512608662	0.8785\\
	46.8764145154111	0.879\\
	46.8776430645795	0.8795\\
	46.8780896821104	0.88\\
	46.8903119689377	0.8805\\
	46.8964746951403	0.881\\
	46.8981079599152	0.8815\\
	46.9050242300605	0.882\\
	46.9066891805508	0.8825\\
	46.9162976319988	0.883\\
	46.9182894785017	0.8835\\
	46.9226580340387	0.884\\
	46.9234216263132	0.8845\\
	46.9753310040667	0.885\\
	46.9756282695319	0.8855\\
	46.9810385379008	0.886\\
	46.9821032649324	0.8865\\
	46.9842268839814	0.887\\
	46.9857427116005	0.8875\\
	46.9969318249816	0.888\\
	47.0064680872214	0.8885\\
	47.0080096287916	0.889\\
	47.0127074773265	0.8895\\
	47.013130287233	0.89\\
	47.0163194205847	0.8905\\
	47.0195222022329	0.891\\
	47.0197130730213	0.8915\\
	47.0296532647551	0.892\\
	47.0367808220291	0.8925\\
	47.0448641685744	0.893\\
	47.0518351603902	0.8935\\
	47.0539398471485	0.894\\
	47.0635061074313	0.8945\\
	47.0643188932426	0.895\\
	47.0650991172159	0.8955\\
	47.0674620343555	0.896\\
	47.0707941381234	0.8965\\
	47.0734994755304	0.897\\
	47.0783275398702	0.8975\\
	47.0831194817669	0.898\\
	47.0881865737054	0.8985\\
	47.0893221589214	0.899\\
	47.0973824725965	0.8995\\
	47.0990964599266	0.9\\
	47.0992652334949	0.9005\\
	47.1006575526393	0.901\\
	47.1128672383648	0.9015\\
	47.141598935239	0.902\\
	47.1469420934853	0.9025\\
	47.1472336009802	0.903\\
	47.147926931418	0.9035\\
	47.1512460071436	0.904\\
	47.151389160185	0.9045\\
	47.1527934963767	0.905\\
	47.155975319811	0.9055\\
	47.1805951537974	0.906\\
	47.1824560642595	0.9065\\
	47.1831511400687	0.907\\
	47.1925322213836	0.9075\\
	47.1963621063624	0.908\\
	47.2004705763667	0.9085\\
	47.2006945898056	0.909\\
	47.20650012786	0.9095\\
	47.2093294580665	0.91\\
	47.2185898992788	0.9105\\
	47.2195719809005	0.911\\
	47.220194748543	0.9115\\
	47.2226977294422	0.912\\
	47.2237242494879	0.9125\\
	47.2255543819184	0.913\\
	47.2456809160322	0.9135\\
	47.2459266051487	0.914\\
	47.2548232543129	0.9145\\
	47.2565677464075	0.915\\
	47.2741159284921	0.9155\\
	47.2744389829907	0.916\\
	47.2779440444632	0.9165\\
	47.2869138375448	0.917\\
	47.2891031115763	0.9175\\
	47.2913056847385	0.918\\
	47.3186376891382	0.9185\\
	47.3659679770893	0.919\\
	47.3742409213335	0.9195\\
	47.4031867459309	0.92\\
	47.4092808408802	0.9205\\
	47.416327154806	0.921\\
	47.4403384905321	0.9215\\
	47.49317405573	0.922\\
	47.5111281264194	0.9225\\
	47.5271807273469	0.923\\
	47.5951488727879	0.9235\\
	47.6043136062055	0.924\\
	47.6075296714478	0.9245\\
	47.6299885421881	0.925\\
	47.6384488818978	0.9255\\
	47.6430385680605	0.926\\
	47.6678884973494	0.9265\\
	47.6817238165693	0.927\\
	47.6929582867992	0.9275\\
	47.7205063861316	0.928\\
	47.7246753716656	0.9285\\
	47.7733232573405	0.929\\
	47.7821503489434	0.9295\\
	47.7858733161053	0.93\\
	47.8299586860269	0.9305\\
	47.83234436556	0.931\\
	47.832378323858	0.9315\\
	47.8337359373899	0.932\\
	47.8342896993528	0.9325\\
	47.8688973497627	0.933\\
	47.8697035583381	0.9335\\
	47.9218555289859	0.934\\
	48.0319099995529	0.9345\\
	48.0476154186172	0.935\\
	48.0551247771958	0.9355\\
	48.0593441003295	0.936\\
	48.0597613866969	0.9365\\
	48.0630069413173	0.937\\
	48.0774518850481	0.9375\\
	48.0823083433345	0.938\\
	48.0863737730521	0.9385\\
	48.1027722154821	0.939\\
	48.1126912572476	0.9395\\
	48.1255522700726	0.94\\
	48.1300183234832	0.9405\\
	48.1335003423458	0.941\\
	48.1382378164213	0.9415\\
	48.1389925702365	0.942\\
	48.1396003989653	0.9425\\
	48.1471060017363	0.943\\
	48.155277884747	0.9435\\
	48.2140785867173	0.944\\
	48.2475653649152	0.9445\\
	48.2770348687806	0.945\\
	48.3249841986642	0.9455\\
	48.3859888378846	0.946\\
	48.5002563850212	0.9465\\
	48.6290632126337	0.947\\
	48.6597494268197	0.9475\\
	48.6888982115778	0.948\\
	48.7868845771623	0.9485\\
	48.9052580493057	0.949\\
	48.9793331841169	0.9495\\
	49.006643626411	0.95\\
	49.0423891434239	0.9505\\
	49.0745958898241	0.951\\
	49.0964854366659	0.9515\\
	49.1867539236737	0.952\\
	49.2210990348352	0.9525\\
	49.2292584838852	0.953\\
	49.3043591064565	0.9535\\
	49.3709418282627	0.954\\
	49.3792493997856	0.9545\\
	49.3816887413636	0.955\\
	49.3874824142164	0.9555\\
	49.3899545767084	0.956\\
	49.3912502159054	0.9565\\
	49.3933274631473	0.957\\
	49.3993188369153	0.9575\\
	49.4055983374913	0.958\\
	49.4115311197018	0.9585\\
	49.4289629286879	0.959\\
	49.5274377485	0.9595\\
	49.5321535485743	0.96\\
	49.5396975714921	0.9605\\
	49.5493018224626	0.961\\
	49.5920754593752	0.9615\\
	49.6740469422039	0.962\\
	49.7562053471537	0.9625\\
	49.8370108033754	0.963\\
	49.922485849079	0.9635\\
	49.9745123969637	0.964\\
	50.0212367865482	0.9645\\
	50.0842044312644	0.965\\
	50.1680607667452	0.9655\\
	50.185577964683	0.966\\
	50.2252440872173	0.9665\\
	50.2304268735678	0.967\\
	50.2336031621649	0.9675\\
	50.2388440611213	0.968\\
	50.2584558975427	0.9685\\
	50.2592366240747	0.969\\
	50.2710005855209	0.9695\\
	50.2784951565459	0.97\\
	50.4237172698407	0.9705\\
	50.5203430850416	0.971\\
	50.5898244608719	0.9715\\
	50.5989534890743	0.972\\
	50.6003893260706	0.9725\\
	50.6729589563409	0.973\\
	50.6930740387661	0.9735\\
	50.7043810837138	0.974\\
	50.7212314855135	0.9745\\
	50.7241268069901	0.975\\
	50.7267519315573	0.9755\\
	50.7539155457888	0.976\\
	50.7800142587007	0.9765\\
	50.7810317873425	0.977\\
	50.8819278021802	0.9775\\
	50.8823619236901	0.978\\
	50.8875361316226	0.9785\\
	50.8910730764507	0.979\\
	51.0532733480592	0.9795\\
	51.0625744234659	0.98\\
	51.0900987366768	0.9805\\
	51.1175531418218	0.981\\
	51.1178326172167	0.9815\\
	51.1187121652185	0.982\\
	51.1291916017142	0.9825\\
	51.1341369927769	0.983\\
	51.137860033645	0.9835\\
	51.1422738655375	0.984\\
	51.1468683002274	0.9845\\
	51.1509942433973	0.985\\
	51.1527331170603	0.9855\\
	51.1627459246274	0.986\\
	51.1769504770221	0.9865\\
	51.1985034657184	0.987\\
	51.2226287982191	0.9875\\
	51.224521239406	0.988\\
	51.2609887768623	0.9885\\
	51.2895759295043	0.989\\
	51.2919172975092	0.9895\\
	51.3004545520131	0.99\\
	51.3205936306022	0.9905\\
	51.3406332919902	0.991\\
	51.3585602894002	0.9915\\
	51.4018475265351	0.992\\
	51.5118354399303	0.9925\\
	51.5447382819159	0.993\\
	51.5448546382128	0.9935\\
	51.5716199214909	0.994\\
	51.6033124518634	0.9945\\
	51.6158148123789	0.995\\
	51.6590267087672	0.9955\\
	51.6603449594474	0.996\\
	52.6713010583574	0.9965\\
	52.7074742274458	0.997\\
	52.7096256206377	0.9975\\
	52.7350700217924	0.998\\
	52.764385787262	0.9985\\
	52.773178930487	0.999\\
	52.7967955429557	0.9995\\
	52.8302641663793	1\\
};

\addplot [dashed, orange, line width=2pt]
table[row sep=crcr]{%
	29.3549291121036	0.0005\\
	29.5304519457237	0.001\\
	29.5707972979081	0.0015\\
	29.606019403579	0.002\\
	29.7759137867153	0.0025\\
	29.9402713741734	0.003\\
	30.0149539023395	0.0035\\
	30.05386347219	0.004\\
	30.5783158429971	0.0045\\
	30.623982168166	0.005\\
	30.627832647364	0.0055\\
	30.6391840505085	0.006\\
	30.6445526378363	0.0065\\
	30.7348051785468	0.007\\
	30.7627575435051	0.0075\\
	30.8168800461878	0.008\\
	30.8555285063747	0.0085\\
	30.8599193837251	0.009\\
	30.9637846024108	0.0095\\
	30.9958034723195	0.01\\
	31.0092931785978	0.0105\\
	31.0122901709588	0.011\\
	31.1616588399606	0.0115\\
	31.2606207083185	0.012\\
	31.2752740237027	0.0125\\
	31.3577170467111	0.013\\
	31.5825884128323	0.0135\\
	31.5933210773821	0.014\\
	31.741157429064	0.0145\\
	31.7713205523169	0.015\\
	31.8556052978872	0.0155\\
	31.8643538778073	0.016\\
	32.2410575838874	0.0165\\
	32.3270694576516	0.017\\
	32.3343313555189	0.0175\\
	32.3483321161609	0.018\\
	32.532681065611	0.0185\\
	32.6189968621163	0.019\\
	32.6847065597816	0.0195\\
	32.6896331830893	0.02\\
	32.7555014321073	0.0205\\
	32.7597698023471	0.021\\
	32.8190977517111	0.0215\\
	32.8845877853703	0.022\\
	32.8851124621119	0.0225\\
	32.9285860301077	0.023\\
	32.9563537423665	0.0235\\
	32.9662606005032	0.024\\
	32.9886133093632	0.0245\\
	32.9994860082996	0.025\\
	33.0305153302781	0.0255\\
	33.0384027761556	0.026\\
	33.0439679083301	0.0265\\
	33.0586710409949	0.027\\
	33.0694533800657	0.0275\\
	33.0794553407403	0.028\\
	33.0928807589898	0.0285\\
	33.0969052867653	0.029\\
	33.1126022786457	0.0295\\
	33.1151617757328	0.03\\
	33.1539002655185	0.0305\\
	33.1663657533333	0.031\\
	33.1988607590015	0.0315\\
	33.2037305063348	0.032\\
	33.3552758060548	0.0325\\
	33.3565553574889	0.033\\
	33.3591758008198	0.0335\\
	33.3690001372016	0.034\\
	33.3745896603472	0.0345\\
	33.3863146753383	0.035\\
	33.4021655958257	0.0355\\
	33.4453389500474	0.036\\
	33.4595138699934	0.0365\\
	33.5473149843066	0.037\\
	33.7053263197949	0.0375\\
	33.7118135150278	0.038\\
	33.7485686947962	0.0385\\
	33.7710759992982	0.039\\
	33.7977932641772	0.0395\\
	33.8006475012911	0.04\\
	33.8164731636788	0.0405\\
	33.8758931755976	0.041\\
	33.8762864213126	0.0415\\
	33.9022841102344	0.042\\
	33.9074976768652	0.0425\\
	33.9097786233273	0.043\\
	33.9110840183772	0.0435\\
	33.9323927926437	0.044\\
	33.9721183344788	0.0445\\
	34.0003870567032	0.045\\
	34.0425269690634	0.0455\\
	34.0649489676517	0.046\\
	34.1101775962669	0.0465\\
	34.131436191101	0.047\\
	34.1700256048845	0.0475\\
	34.1983997326986	0.048\\
	34.2067455667847	0.0485\\
	34.2927680526119	0.049\\
	34.3179323373295	0.0495\\
	34.3317733870766	0.05\\
	34.3403007612216	0.0505\\
	34.5111093064567	0.051\\
	34.5574196163224	0.0515\\
	34.5591414947157	0.052\\
	34.5739150481906	0.0525\\
	34.6119837220679	0.053\\
	34.6815670404039	0.0535\\
	34.7108312661034	0.054\\
	34.7152515791154	0.0545\\
	34.7352979399043	0.055\\
	34.7451655846079	0.0555\\
	34.75976439517	0.056\\
	34.8087265869516	0.0565\\
	34.8882156071581	0.057\\
	34.9030091633389	0.0575\\
	34.9240509137926	0.058\\
	34.9262804719563	0.0585\\
	34.9331396160177	0.059\\
	34.9411577796018	0.0595\\
	34.9539787916334	0.06\\
	34.9994910512702	0.0605\\
	35.0024980901691	0.061\\
	35.0101374412353	0.0615\\
	35.030454951544	0.062\\
	35.0480937831734	0.0625\\
	35.0685974447258	0.063\\
	35.0741982948322	0.0635\\
	35.1088119976128	0.064\\
	35.1631670441515	0.0645\\
	35.210189130647	0.065\\
	35.2119526008489	0.0655\\
	35.2177926108908	0.066\\
	35.2364634226469	0.0665\\
	35.2883840092358	0.067\\
	35.3011394842615	0.0675\\
	35.3455672823375	0.068\\
	35.3461743977803	0.0685\\
	35.3475438861908	0.069\\
	35.357712821418	0.0695\\
	35.3713529741241	0.07\\
	35.3764639369997	0.0705\\
	35.4068631214039	0.071\\
	35.4106468719428	0.0715\\
	35.4137599859199	0.072\\
	35.4208150823799	0.0725\\
	35.5264567562179	0.073\\
	35.5812972329635	0.0735\\
	35.6078059219533	0.074\\
	35.6397311081748	0.0745\\
	35.6703022726639	0.075\\
	35.6893049275605	0.0755\\
	35.7121962422922	0.076\\
	35.7486039205167	0.0765\\
	35.7711564548544	0.077\\
	35.7904042290828	0.0775\\
	35.8234828099938	0.078\\
	35.875102621105	0.0785\\
	35.8858387093766	0.079\\
	35.897879343175	0.0795\\
	35.9086846537788	0.08\\
	35.9087044874683	0.0805\\
	35.910016242675	0.081\\
	35.9331001886515	0.0815\\
	35.955299325022	0.082\\
	35.9596527238331	0.0825\\
	35.9851330712226	0.083\\
	35.987599989691	0.0835\\
	35.9936432677236	0.084\\
	36.0226600953711	0.0845\\
	36.0290464414614	0.085\\
	36.041096093602	0.0855\\
	36.0509783492298	0.086\\
	36.0818965323317	0.0865\\
	36.1913621458987	0.087\\
	36.1968681430167	0.0875\\
	36.2025237515088	0.088\\
	36.2270742479717	0.0885\\
	36.248458924029	0.089\\
	36.2630176604885	0.0895\\
	36.277329828423	0.09\\
	36.2830743893522	0.0905\\
	36.3004541272332	0.091\\
	36.302691777419	0.0915\\
	36.3109796979407	0.092\\
	36.3164032822092	0.0925\\
	36.3474286692764	0.093\\
	36.3715416739395	0.0935\\
	36.3922300051812	0.094\\
	36.3967840427027	0.0945\\
	36.4023248239173	0.095\\
	36.4335298397739	0.0955\\
	36.4428539418138	0.096\\
	36.473110792743	0.0965\\
	36.487218945628	0.097\\
	36.5021959202183	0.0975\\
	36.529812386771	0.098\\
	36.5650042667346	0.0985\\
	36.5681665851212	0.099\\
	36.6615778783568	0.0995\\
	36.6821727386893	0.1\\
	36.7087461966445	0.1005\\
	36.7100784754085	0.101\\
	36.7393258743965	0.1015\\
	36.7433974392684	0.102\\
	36.8139844407046	0.1025\\
	36.8169357827172	0.103\\
	36.8448137745419	0.1035\\
	36.8530305002493	0.104\\
	36.9808722621716	0.1045\\
	37.0033611591337	0.105\\
	37.0700695382755	0.1055\\
	37.0904507991495	0.106\\
	37.1519850771426	0.1065\\
	37.1566501362813	0.107\\
	37.1592465504748	0.1075\\
	37.188670639998	0.108\\
	37.1999117377438	0.1085\\
	37.2712036767335	0.109\\
	37.2717453789701	0.1095\\
	37.2754162464689	0.11\\
	37.296510312267	0.1105\\
	37.3229102013774	0.111\\
	37.3362086673402	0.1115\\
	37.3385588067566	0.112\\
	37.3576743180423	0.1125\\
	37.3631065801671	0.113\\
	37.3658581074314	0.1135\\
	37.3847956100986	0.114\\
	37.3870653767332	0.1145\\
	37.3971154380418	0.115\\
	37.4189363832491	0.1155\\
	37.4285453993449	0.116\\
	37.4330471431638	0.1165\\
	37.433463709782	0.117\\
	37.4662119824336	0.1175\\
	37.4716376282001	0.118\\
	37.5170040720707	0.1185\\
	37.5315962378109	0.119\\
	37.5417744889762	0.1195\\
	37.5511845644096	0.12\\
	37.5607974658113	0.1205\\
	37.5663537216468	0.121\\
	37.5783603422444	0.1215\\
	37.5794949800152	0.122\\
	37.5833467013357	0.1225\\
	37.584907290114	0.123\\
	37.6099985901208	0.1235\\
	37.6104410764192	0.124\\
	37.6400801360675	0.1245\\
	37.6531819119975	0.125\\
	37.6690983027842	0.1255\\
	37.676131766813	0.126\\
	37.6773500382948	0.1265\\
	37.7121627223004	0.127\\
	37.7181683974055	0.1275\\
	37.7229011020999	0.128\\
	37.7533988111872	0.1285\\
	37.7595353807089	0.129\\
	37.806062747053	0.1295\\
	37.8433334270755	0.13\\
	37.8647053685527	0.1305\\
	37.8751430887574	0.131\\
	37.8838977752019	0.1315\\
	37.8941736502244	0.132\\
	37.9140908241345	0.1325\\
	37.9364263901817	0.133\\
	37.9385985746809	0.1335\\
	37.9503387461965	0.134\\
	37.9507648320569	0.1345\\
	37.9533952770882	0.135\\
	37.9670172842889	0.1355\\
	37.9796906594555	0.136\\
	38.008185600082	0.1365\\
	38.0107931758152	0.137\\
	38.0201441138572	0.1375\\
	38.0464095866005	0.138\\
	38.0712282721027	0.1385\\
	38.085846924561	0.139\\
	38.1093932580235	0.1395\\
	38.1150508027983	0.14\\
	38.1152176777338	0.1405\\
	38.117125981769	0.141\\
	38.1394843267572	0.1415\\
	38.1409054337486	0.142\\
	38.1584525415273	0.1425\\
	38.1618468020631	0.143\\
	38.1672068214806	0.1435\\
	38.176944854937	0.144\\
	38.1897562966598	0.1445\\
	38.1930027172424	0.145\\
	38.2099668133452	0.1455\\
	38.2391103955119	0.146\\
	38.2513549702779	0.1465\\
	38.2672415704834	0.147\\
	38.2683323654592	0.1475\\
	38.276842518355	0.148\\
	38.2783700589039	0.1485\\
	38.2818644400785	0.149\\
	38.3018652851104	0.1495\\
	38.3102168456331	0.15\\
	38.3215322459112	0.1505\\
	38.3327841911588	0.151\\
	38.3399388141703	0.1515\\
	38.3435510953993	0.152\\
	38.3443428169655	0.1525\\
	38.3676627162139	0.153\\
	38.3844506805534	0.1535\\
	38.3902033134644	0.154\\
	38.4209589527979	0.1545\\
	38.4478473339499	0.155\\
	38.4523730251655	0.1555\\
	38.4641898202687	0.156\\
	38.4653804194633	0.1565\\
	38.4803303926391	0.157\\
	38.4803403155682	0.1575\\
	38.4962021180011	0.158\\
	38.4962571964301	0.1585\\
	38.4988801705606	0.159\\
	38.4992299556398	0.1595\\
	38.5008631227922	0.16\\
	38.5093342452875	0.1605\\
	38.5094671471971	0.161\\
	38.5140398099229	0.1615\\
	38.5155820714508	0.162\\
	38.5214616713773	0.1625\\
	38.5324107369344	0.163\\
	38.5334551500172	0.1635\\
	38.5383241770413	0.164\\
	38.5421572774224	0.1645\\
	38.5480231418084	0.165\\
	38.5514992238213	0.1655\\
	38.5634786256206	0.166\\
	38.5687347629972	0.1665\\
	38.5855381828086	0.167\\
	38.5856961003069	0.1675\\
	38.5884058098848	0.168\\
	38.6029197057306	0.1685\\
	38.6070941020425	0.169\\
	38.612070924143	0.1695\\
	38.6172700481841	0.17\\
	38.6419015172871	0.1705\\
	38.6475588093852	0.171\\
	38.6490241880392	0.1715\\
	38.658174290414	0.172\\
	38.669573952408	0.1725\\
	38.6753298857985	0.173\\
	38.6767724153258	0.1735\\
	38.7092263085223	0.174\\
	38.712313630642	0.1745\\
	38.712727037199	0.175\\
	38.7464804542217	0.1755\\
	38.7623315609328	0.176\\
	38.7649945671397	0.1765\\
	38.7696721677238	0.177\\
	38.7724971376385	0.1775\\
	38.7783825532405	0.178\\
	38.7855495198439	0.1785\\
	38.8342201234503	0.179\\
	38.8503862704799	0.1795\\
	38.8580105039151	0.18\\
	38.8655820652647	0.1805\\
	38.8718932576509	0.181\\
	38.8851283056161	0.1815\\
	38.8860278583196	0.182\\
	38.8868374518614	0.1825\\
	38.9082752041656	0.183\\
	38.9103128348994	0.1835\\
	38.9121695550717	0.184\\
	38.915192099045	0.1845\\
	38.931018267308	0.185\\
	38.9378266604174	0.1855\\
	38.9442752036067	0.186\\
	38.9482710292348	0.1865\\
	38.9662974169198	0.187\\
	38.9964305184933	0.1875\\
	39.0009133330936	0.188\\
	39.0034597401574	0.1885\\
	39.0095824746091	0.189\\
	39.0571040172222	0.1895\\
	39.0633273509292	0.19\\
	39.0873496957985	0.1905\\
	39.0937364482042	0.191\\
	39.0962342847598	0.1915\\
	39.1466977375541	0.192\\
	39.1521790828679	0.1925\\
	39.1605350540443	0.193\\
	39.1641603336151	0.1935\\
	39.1670496188027	0.194\\
	39.1727140536989	0.1945\\
	39.1805877546923	0.195\\
	39.1954728567544	0.1955\\
	39.2479084898284	0.196\\
	39.2494977018223	0.1965\\
	39.2763104904061	0.197\\
	39.2775720407702	0.1975\\
	39.2777258539466	0.198\\
	39.2864739203238	0.1985\\
	39.3012345113828	0.199\\
	39.3051167192943	0.1995\\
	39.3251823550298	0.2\\
	39.3319610904041	0.2005\\
	39.3325353175827	0.201\\
	39.3381048226075	0.2015\\
	39.3484453152977	0.202\\
	39.3566500500606	0.2025\\
	39.3635356637955	0.203\\
	39.3692189029895	0.2035\\
	39.371643883389	0.204\\
	39.3747363829938	0.2045\\
	39.3958766808796	0.205\\
	39.4193321818147	0.2055\\
	39.4336143002398	0.206\\
	39.4365671630666	0.2065\\
	39.4498583160923	0.207\\
	39.5137019638292	0.2075\\
	39.5329988946212	0.208\\
	39.5389886068859	0.2085\\
	39.5447460089575	0.209\\
	39.5472304661071	0.2095\\
	39.5868155247259	0.21\\
	39.6114291921442	0.2105\\
	39.6275021502777	0.211\\
	39.6442082162261	0.2115\\
	39.6478736305602	0.212\\
	39.64896490557	0.2125\\
	39.6500875721531	0.213\\
	39.6519338179892	0.2135\\
	39.6618755403176	0.214\\
	39.6661997483811	0.2145\\
	39.6689705522969	0.215\\
	39.6843993505267	0.2155\\
	39.6906702362772	0.216\\
	39.6955822461393	0.2165\\
	39.7031418878123	0.217\\
	39.7041908623939	0.2175\\
	39.7058690560336	0.218\\
	39.7085189475211	0.2185\\
	39.7336234824101	0.219\\
	39.7454597785345	0.2195\\
	39.7460345787297	0.22\\
	39.7630949877479	0.2205\\
	39.7738153123352	0.221\\
	39.7815892969036	0.2215\\
	39.786660146315	0.222\\
	39.7888143858738	0.2225\\
	39.7905661818849	0.223\\
	39.7910689697677	0.2235\\
	39.792007018768	0.224\\
	39.7980405385669	0.2245\\
	39.8173037569306	0.225\\
	39.8192820203775	0.2255\\
	39.8248667460012	0.226\\
	39.8351329426665	0.2265\\
	39.8604781708998	0.227\\
	39.8635896713835	0.2275\\
	39.8671570304419	0.228\\
	39.8740229784097	0.2285\\
	39.8782940163989	0.229\\
	39.8812693072549	0.2295\\
	39.882697347441	0.23\\
	39.8862220007845	0.2305\\
	39.8888210464862	0.231\\
	39.9058740355065	0.2315\\
	39.9186457494779	0.232\\
	39.9205379800392	0.2325\\
	39.9321498094928	0.233\\
	39.9349716273131	0.2335\\
	39.958610610774	0.234\\
	39.9723357905015	0.2345\\
	39.9843103446221	0.235\\
	39.9938536855969	0.2355\\
	39.994330207314	0.236\\
	39.9992380892222	0.2365\\
	39.9992423549191	0.237\\
	40.0047298733431	0.2375\\
	40.0160503407612	0.238\\
	40.0371454387262	0.2385\\
	40.0459046692352	0.239\\
	40.0515596663639	0.2395\\
	40.0748820249442	0.24\\
	40.0970881399763	0.2405\\
	40.1032073546343	0.241\\
	40.1143230904756	0.2415\\
	40.124869512103	0.242\\
	40.1336542652882	0.2425\\
	40.1374354737166	0.243\\
	40.1399029110371	0.2435\\
	40.1414245143653	0.244\\
	40.1477319272445	0.2445\\
	40.151576387699	0.245\\
	40.1617025411147	0.2455\\
	40.1746668743013	0.246\\
	40.184653097045	0.2465\\
	40.203235984341	0.247\\
	40.2123119014342	0.2475\\
	40.2192043101227	0.248\\
	40.2206476194323	0.2485\\
	40.2305821822354	0.249\\
	40.2477405596847	0.2495\\
	40.247897138862	0.25\\
	40.2564726531216	0.2505\\
	40.271159095908	0.251\\
	40.2731110308813	0.2515\\
	40.2886836001274	0.252\\
	40.2961567761931	0.2525\\
	40.324577234718	0.253\\
	40.3361251409313	0.2535\\
	40.3415396226112	0.254\\
	40.3459087020998	0.2545\\
	40.3540189604385	0.255\\
	40.3578861685062	0.2555\\
	40.3660466033705	0.256\\
	40.3672340273874	0.2565\\
	40.3688135846335	0.257\\
	40.3768446013536	0.2575\\
	40.3994614240313	0.258\\
	40.4128692734375	0.2585\\
	40.431650448094	0.259\\
	40.4358429806054	0.2595\\
	40.4416382775063	0.26\\
	40.4440406299643	0.2605\\
	40.4595087352736	0.261\\
	40.4727476032129	0.2615\\
	40.473830374264	0.262\\
	40.4797374405944	0.2625\\
	40.4872486879971	0.263\\
	40.4938357252985	0.2635\\
	40.496909409275	0.264\\
	40.50223378934	0.2645\\
	40.5070949531491	0.265\\
	40.5284424924604	0.2655\\
	40.5302725754261	0.266\\
	40.5491590852657	0.2665\\
	40.5684829124911	0.267\\
	40.5722910607803	0.2675\\
	40.5948418992979	0.268\\
	40.6026763495152	0.2685\\
	40.6103325326123	0.269\\
	40.623381385625	0.2695\\
	40.6330777761011	0.27\\
	40.6399735092359	0.2705\\
	40.6525440535626	0.271\\
	40.6737915945033	0.2715\\
	40.6770104704394	0.272\\
	40.6836438640348	0.2725\\
	40.6853214569692	0.273\\
	40.6859881387025	0.2735\\
	40.6861591266413	0.274\\
	40.6992547447394	0.2745\\
	40.7086420945505	0.275\\
	40.718848484237	0.2755\\
	40.7428706740228	0.276\\
	40.7520196232425	0.2765\\
	40.7649870252762	0.277\\
	40.7673858785645	0.2775\\
	40.7732902614529	0.278\\
	40.7967508278275	0.2785\\
	40.8125206855466	0.279\\
	40.8152086358099	0.2795\\
	40.8233413614699	0.28\\
	40.863708829084	0.2805\\
	40.8723056990554	0.281\\
	40.8739071713606	0.2815\\
	40.8753791041036	0.282\\
	40.8821153106407	0.2825\\
	40.8980174329263	0.283\\
	40.9005324185896	0.2835\\
	40.9077240668819	0.284\\
	40.9119555883412	0.2845\\
	40.9142342977265	0.285\\
	40.921713201782	0.2855\\
	40.9223359785668	0.286\\
	40.9534516604707	0.2865\\
	40.9552205280726	0.287\\
	40.9617520496639	0.2875\\
	40.977551537096	0.288\\
	40.9869984397549	0.2885\\
	40.9996472783993	0.289\\
	41.005215312394	0.2895\\
	41.0282917731504	0.29\\
	41.0317011551503	0.2905\\
	41.0443721000849	0.291\\
	41.0519535902232	0.2915\\
	41.0773365105524	0.292\\
	41.0804117626363	0.2925\\
	41.0926487778805	0.293\\
	41.114919648544	0.2935\\
	41.1234825082382	0.294\\
	41.1264725142565	0.2945\\
	41.1324885883704	0.295\\
	41.1353683375058	0.2955\\
	41.1420814744647	0.296\\
	41.1511792051165	0.2965\\
	41.1566917973741	0.297\\
	41.1758013311375	0.2975\\
	41.1812500602806	0.298\\
	41.1935871671666	0.2985\\
	41.2001029325262	0.299\\
	41.2211329370237	0.2995\\
	41.231987417319	0.3\\
	41.2565109576968	0.3005\\
	41.2571869842204	0.301\\
	41.270057601857	0.3015\\
	41.2737193483939	0.302\\
	41.278771718063	0.3025\\
	41.303789877125	0.303\\
	41.3276969183899	0.3035\\
	41.3316195216767	0.304\\
	41.3379283475173	0.3045\\
	41.3603602120919	0.305\\
	41.3632570399625	0.3055\\
	41.3743424942252	0.306\\
	41.376247467807	0.3065\\
	41.3778019844504	0.307\\
	41.3818624779719	0.3075\\
	41.3849772011322	0.308\\
	41.3967457418584	0.3085\\
	41.3975227341214	0.309\\
	41.4132103023756	0.3095\\
	41.4304201220241	0.31\\
	41.4339920649317	0.3105\\
	41.4366030186441	0.311\\
	41.4366797608353	0.3115\\
	41.4378705789224	0.312\\
	41.4457734974541	0.3125\\
	41.4614856297435	0.313\\
	41.4680261341487	0.3135\\
	41.4834606759792	0.314\\
	41.5221470760811	0.3145\\
	41.5387318487794	0.315\\
	41.5655424570627	0.3155\\
	41.5762726782446	0.316\\
	41.618478096229	0.3165\\
	41.6266478593853	0.317\\
	41.6404601287985	0.3175\\
	41.6494879628756	0.318\\
	41.6543203229787	0.3185\\
	41.6581319255113	0.319\\
	41.6626979195454	0.3195\\
	41.6926561960169	0.32\\
	41.6956188699327	0.3205\\
	41.7107491801643	0.321\\
	41.713454104099	0.3215\\
	41.7251381577925	0.322\\
	41.7331282112344	0.3225\\
	41.7387506751412	0.323\\
	41.7427439164649	0.3235\\
	41.7528542540605	0.324\\
	41.771357213321	0.3245\\
	41.7720234404132	0.325\\
	41.7785057898761	0.3255\\
	41.7936684651453	0.326\\
	41.7970756246858	0.3265\\
	41.8008980463339	0.327\\
	41.808026614801	0.3275\\
	41.8510804537882	0.328\\
	41.8526269028845	0.3285\\
	41.853075648101	0.329\\
	41.8555848410201	0.3295\\
	41.8728056500381	0.33\\
	41.8820891255277	0.3305\\
	41.9192163966094	0.331\\
	41.9383407197148	0.3315\\
	41.9424670350701	0.332\\
	41.9466657925655	0.3325\\
	41.9580003694032	0.333\\
	41.9727930641168	0.3335\\
	41.975507677397	0.334\\
	41.9917566671084	0.3345\\
	41.9972408844147	0.335\\
	41.9976713916753	0.3355\\
	41.9986672363486	0.336\\
	42.0120620005544	0.3365\\
	42.0240162953009	0.337\\
	42.0253572229509	0.3375\\
	42.0554796281032	0.338\\
	42.06258137388	0.3385\\
	42.0628615132678	0.339\\
	42.0695105602761	0.3395\\
	42.079382475171	0.34\\
	42.1176147293117	0.3405\\
	42.1265425795711	0.341\\
	42.1441534801651	0.3415\\
	42.1543019598669	0.342\\
	42.1544085583469	0.3425\\
	42.1703587580701	0.343\\
	42.1810593281799	0.3435\\
	42.1924027070731	0.344\\
	42.2109610179362	0.3445\\
	42.2142397785667	0.345\\
	42.2370449804733	0.3455\\
	42.2448223232235	0.346\\
	42.2540756058175	0.3465\\
	42.2646167036518	0.347\\
	42.267594427728	0.3475\\
	42.2704530290651	0.348\\
	42.3163805380878	0.3485\\
	42.3395888087774	0.349\\
	42.34446529755	0.3495\\
	42.3463295977739	0.35\\
	42.3805822327267	0.3505\\
	42.3813973613625	0.351\\
	42.3864928996972	0.3515\\
	42.4019578825957	0.352\\
	42.405516510217	0.3525\\
	42.426927118307	0.353\\
	42.4395961839966	0.3535\\
	42.4640544412472	0.354\\
	42.4745102218258	0.3545\\
	42.51337876092	0.355\\
	42.5149407335401	0.3555\\
	42.5167090794246	0.356\\
	42.5285889274642	0.3565\\
	42.548545636308	0.357\\
	42.549103004907	0.3575\\
	42.5546530321119	0.358\\
	42.5640193298987	0.3585\\
	42.5883513565236	0.359\\
	42.648678424512	0.3595\\
	42.6736830359695	0.36\\
	42.6921058590401	0.3605\\
	42.7074106226967	0.361\\
	42.7119773849517	0.3615\\
	42.7133194074348	0.362\\
	42.7287242058661	0.3625\\
	42.7342394776784	0.363\\
	42.819335272872	0.3635\\
	42.8440558181472	0.364\\
	42.855438297517	0.3645\\
	42.8688395992695	0.365\\
	42.9239515801544	0.3655\\
	42.9305402123611	0.366\\
	42.9541647336071	0.3665\\
	42.9576841895927	0.367\\
	43.0000806325491	0.3675\\
	43.0626935885391	0.368\\
	43.0750380890818	0.3685\\
	43.0900571490502	0.369\\
	43.1125998839498	0.3695\\
	43.1234861971471	0.37\\
	43.1266627729904	0.3705\\
	43.1426173783328	0.371\\
	43.1429266876163	0.3715\\
	43.1766815841927	0.372\\
	43.1917299471553	0.3725\\
	43.2208074757044	0.373\\
	43.2220998341533	0.3735\\
	43.247103354116	0.374\\
	43.2720185086303	0.3745\\
	43.286132855312	0.375\\
	43.3115798405514	0.3755\\
	43.3558305618024	0.376\\
	43.3764684096995	0.3765\\
	43.394752811479	0.377\\
	43.4276855588096	0.3775\\
	43.4533534761202	0.378\\
	43.4701036539025	0.3785\\
	43.5008329733335	0.379\\
	43.5057901160822	0.3795\\
	43.5128172502423	0.38\\
	43.5220749636994	0.3805\\
	43.5315549307333	0.381\\
	43.5335155384244	0.3815\\
	43.5349957482582	0.382\\
	43.5467163484307	0.3825\\
	43.5546417917007	0.383\\
	43.5639908884833	0.3835\\
	43.5908927062834	0.384\\
	43.603907442474	0.3845\\
	43.6177971918838	0.385\\
	43.6430593225502	0.3855\\
	43.6769665675347	0.386\\
	43.6790621008012	0.3865\\
	43.6949842618524	0.387\\
	43.7044214078937	0.3875\\
	43.7058284716765	0.388\\
	43.7180541710859	0.3885\\
	43.722116167074	0.389\\
	43.7340565143966	0.3895\\
	43.7406370005022	0.39\\
	43.7460516466399	0.3905\\
	43.7676588684337	0.391\\
	43.8070996790098	0.3915\\
	43.8143903159541	0.392\\
	43.8223141503576	0.3925\\
	43.8539975574873	0.393\\
	43.8689055544032	0.3935\\
	43.8689104642349	0.394\\
	43.8723081900597	0.3945\\
	43.8890936914949	0.395\\
	43.9017505463652	0.3955\\
	43.9036921321678	0.396\\
	43.9168996033576	0.3965\\
	43.9269867395522	0.397\\
	43.9497084343667	0.3975\\
	43.9756059772424	0.398\\
	43.985878345168	0.3985\\
	43.988399340392	0.399\\
	43.9955542773346	0.3995\\
	44.0018906281415	0.4\\
	44.0186527779532	0.4005\\
	44.0285426665646	0.401\\
	44.042912406254	0.4015\\
	44.044008191544	0.402\\
	44.0493652362044	0.4025\\
	44.061172404935	0.403\\
	44.0720916926845	0.4035\\
	44.0843313567502	0.404\\
	44.0994109362499	0.4045\\
	44.1224197511312	0.405\\
	44.137578449478	0.4055\\
	44.1680362359755	0.406\\
	44.1829708031901	0.4065\\
	44.2155677569455	0.407\\
	44.2367817144614	0.4075\\
	44.2412086191952	0.408\\
	44.2814536903752	0.4085\\
	44.2857549116801	0.409\\
	44.3132558658753	0.4095\\
	44.3378196462492	0.41\\
	44.3384382054516	0.4105\\
	44.3411053182973	0.411\\
	44.3440683311199	0.4115\\
	44.3634799077487	0.412\\
	44.3675459372493	0.4125\\
	44.3793660469673	0.413\\
	44.4125001135995	0.4135\\
	44.4196600162897	0.414\\
	44.4268538131805	0.4145\\
	44.4544123474935	0.415\\
	44.4580715605912	0.4155\\
	44.4653381190304	0.416\\
	44.4670297101059	0.4165\\
	44.4756924484938	0.417\\
	44.4776057649452	0.4175\\
	44.4955201559268	0.418\\
	44.4958169738038	0.4185\\
	44.5153995015779	0.419\\
	44.5386798250404	0.4195\\
	44.5523869811232	0.42\\
	44.564612065781	0.4205\\
	44.566462869841	0.421\\
	44.5933822641588	0.4215\\
	44.5952224076763	0.422\\
	44.6000835823806	0.4225\\
	44.6208323388752	0.423\\
	44.6214620767645	0.4235\\
	44.6290038153645	0.424\\
	44.6660071267253	0.4245\\
	44.6807903670259	0.425\\
	44.6991262266505	0.4255\\
	44.7146273089487	0.426\\
	44.7229953999433	0.4265\\
	44.7232120537275	0.427\\
	44.724243203144	0.4275\\
	44.7297889779022	0.428\\
	44.7367887620889	0.4285\\
	44.744366637106	0.429\\
	44.7564964662345	0.4295\\
	44.7590847864267	0.43\\
	44.7593893660879	0.4305\\
	44.7692873376286	0.431\\
	44.7702267052313	0.4315\\
	44.7721124823609	0.432\\
	44.7730195308061	0.4325\\
	44.7737198643679	0.433\\
	44.7755193260036	0.4335\\
	44.782606072182	0.434\\
	44.8021873641906	0.4345\\
	44.810314648547	0.435\\
	44.8467993851556	0.4355\\
	44.8510662175913	0.436\\
	44.8511832851105	0.4365\\
	44.8532365512064	0.437\\
	44.8626378645873	0.4375\\
	44.8800419354001	0.438\\
	44.8831692154458	0.4385\\
	44.8833654056911	0.439\\
	44.8854845962072	0.4395\\
	44.8889631294045	0.44\\
	44.8939829039923	0.4405\\
	44.894005231756	0.441\\
	44.9025567910876	0.4415\\
	44.9058511664113	0.442\\
	44.912283463248	0.4425\\
	44.9314265690652	0.443\\
	44.9347917333404	0.4435\\
	44.9429416820057	0.444\\
	44.9461201220719	0.4445\\
	44.9582049776333	0.445\\
	44.9646429660425	0.4455\\
	44.9654385913129	0.446\\
	44.9932842831471	0.4465\\
	45.0166196762954	0.447\\
	45.0187636315663	0.4475\\
	45.0344266093138	0.448\\
	45.0403782611497	0.4485\\
	45.0417532028144	0.449\\
	45.0457157486195	0.4495\\
	45.046181552318	0.45\\
	45.0547064836171	0.4505\\
	45.0556395821303	0.451\\
	45.0668606735359	0.4515\\
	45.0676474456511	0.452\\
	45.0736203381638	0.4525\\
	45.0872471027302	0.453\\
	45.0880492208063	0.4535\\
	45.0898400271675	0.454\\
	45.0925621902125	0.4545\\
	45.1067016569692	0.455\\
	45.1162768819028	0.4555\\
	45.1206463478744	0.456\\
	45.1385315371964	0.4565\\
	45.1553592295857	0.457\\
	45.1840864021335	0.4575\\
	45.2104299219484	0.458\\
	45.2332200287098	0.4585\\
	45.2456473052789	0.459\\
	45.2559742966416	0.4595\\
	45.2600409724434	0.46\\
	45.2720351443234	0.4605\\
	45.2808415196325	0.461\\
	45.2829080042186	0.4615\\
	45.2923192990499	0.462\\
	45.3023428801704	0.4625\\
	45.3037683720091	0.463\\
	45.3134476386252	0.4635\\
	45.3269786313435	0.464\\
	45.3367935476874	0.4645\\
	45.3660589564678	0.465\\
	45.3821731866165	0.4655\\
	45.395803967868	0.466\\
	45.4129530222255	0.4665\\
	45.4262981733911	0.467\\
	45.4309638233031	0.4675\\
	45.4333461850639	0.468\\
	45.4653840265181	0.4685\\
	45.4749949059979	0.469\\
	45.4752549621016	0.4695\\
	45.5116241800063	0.47\\
	45.5152841449333	0.4705\\
	45.5163523068779	0.471\\
	45.5485176121015	0.4715\\
	45.5543065965897	0.472\\
	45.5605528141883	0.4725\\
	45.5749949468239	0.473\\
	45.5787815512176	0.4735\\
	45.5804856282176	0.474\\
	45.6041425024058	0.4745\\
	45.6193345978732	0.475\\
	45.623105754669	0.4755\\
	45.6348563997925	0.476\\
	45.644229935267	0.4765\\
	45.649962447275	0.477\\
	45.6890545032649	0.4775\\
	45.7123060582308	0.478\\
	45.7125089099008	0.4785\\
	45.7232224027134	0.479\\
	45.7273897416211	0.4795\\
	45.737457969851	0.48\\
	45.7528623052448	0.4805\\
	45.7686021056846	0.481\\
	45.8045951582302	0.4815\\
	45.8101729547738	0.482\\
	45.8138377859486	0.4825\\
	45.815083260597	0.483\\
	45.8153323232845	0.4835\\
	45.8715513271408	0.484\\
	45.8715782982943	0.4845\\
	45.8893044079126	0.485\\
	45.9000012955851	0.4855\\
	45.9050552914659	0.486\\
	45.9102955564982	0.4865\\
	45.928053006896	0.487\\
	45.9314871370235	0.4875\\
	45.9505456639039	0.488\\
	45.9530875094853	0.4885\\
	45.9556082358959	0.489\\
	45.9563104100705	0.4895\\
	45.9573152781348	0.49\\
	45.9580744979047	0.4905\\
	45.9639277200775	0.491\\
	45.9692466454593	0.4915\\
	45.9858349134677	0.492\\
	45.9887060601828	0.4925\\
	46.0032786250454	0.493\\
	46.0048187213192	0.4935\\
	46.0164607522773	0.494\\
	46.0237075589808	0.4945\\
	46.0394900071601	0.495\\
	46.0414270107864	0.4955\\
	46.0510335440458	0.496\\
	46.0836500543655	0.4965\\
	46.0881262886763	0.497\\
	46.1021274537211	0.4975\\
	46.1034716381586	0.498\\
	46.1063472830123	0.4985\\
	46.1353943065161	0.499\\
	46.1563542305738	0.4995\\
	46.1715543814419	0.5\\
	46.173000832282	0.5005\\
	46.1874588177488	0.501\\
	46.2104144813932	0.5015\\
	46.2169634860404	0.502\\
	46.2187526971493	0.5025\\
	46.2187782246219	0.503\\
	46.2511262157989	0.5035\\
	46.2636064704679	0.504\\
	46.2764201460194	0.5045\\
	46.3023289172324	0.505\\
	46.3093405371717	0.5055\\
	46.3445021279279	0.506\\
	46.3509922721673	0.5065\\
	46.3555052039253	0.507\\
	46.370410348535	0.5075\\
	46.3739471034862	0.508\\
	46.3843755819254	0.5085\\
	46.4154896299839	0.509\\
	46.4585507519893	0.5095\\
	46.4662283892952	0.51\\
	46.4683505900321	0.5105\\
	46.4947816114097	0.511\\
	46.5220180383288	0.5115\\
	46.5392030609852	0.512\\
	46.5445987781219	0.5125\\
	46.5809733018086	0.513\\
	46.5909474188304	0.5135\\
	46.591947549015	0.514\\
	46.5956264156801	0.5145\\
	46.5993917883207	0.515\\
	46.6064092790074	0.5155\\
	46.6190071620458	0.516\\
	46.630725019648	0.5165\\
	46.6319443543139	0.517\\
	46.6429467953913	0.5175\\
	46.6467678524275	0.518\\
	46.6545690533365	0.5185\\
	46.655712456166	0.519\\
	46.6844452476952	0.5195\\
	46.6972943003044	0.52\\
	46.6993480867715	0.5205\\
	46.7021392908403	0.521\\
	46.7220420860667	0.5215\\
	46.7307847157528	0.522\\
	46.7545880984478	0.5225\\
	46.762322860538	0.523\\
	46.7646253249298	0.5235\\
	46.7678277044331	0.524\\
	46.7682242222062	0.5245\\
	46.7715344570747	0.525\\
	46.7723129466405	0.5255\\
	46.7758335897546	0.526\\
	46.7939620743847	0.5265\\
	46.8069018911638	0.527\\
	46.8085358919781	0.5275\\
	46.8254321097644	0.528\\
	46.8347064725766	0.5285\\
	46.8398697576453	0.529\\
	46.840844255758	0.5295\\
	46.8444350240251	0.53\\
	46.8469419165092	0.5305\\
	46.8494359038427	0.531\\
	46.8767205689632	0.5315\\
	46.894471823378	0.532\\
	46.8987656055617	0.5325\\
	46.9024134142089	0.533\\
	46.9386237568714	0.5335\\
	46.9459472477933	0.534\\
	46.9460321781628	0.5345\\
	46.9465769840587	0.535\\
	46.9520049625147	0.5355\\
	46.9566542253329	0.536\\
	46.9621793932286	0.5365\\
	46.9631523084107	0.537\\
	46.9710518893058	0.5375\\
	46.9732475536582	0.538\\
	46.9775506612444	0.5385\\
	46.9960810237154	0.539\\
	46.9993726120143	0.5395\\
	46.9995940693953	0.54\\
	47.0057748329898	0.5405\\
	47.0200920067674	0.541\\
	47.0222016926377	0.5415\\
	47.0255024383221	0.542\\
	47.0262197070967	0.5425\\
	47.0364869446869	0.543\\
	47.0466357771179	0.5435\\
	47.0506587284933	0.544\\
	47.0586869267655	0.5445\\
	47.0765009492358	0.545\\
	47.0812068560472	0.5455\\
	47.0960584812698	0.546\\
	47.0980898968885	0.5465\\
	47.1132064107595	0.547\\
	47.1191463736115	0.5475\\
	47.1199162982828	0.548\\
	47.1365465048101	0.5485\\
	47.1472980101914	0.549\\
	47.1701476852826	0.5495\\
	47.1837618371133	0.55\\
	47.198800875985	0.5505\\
	47.2305431170444	0.551\\
	47.2356111638836	0.5515\\
	47.2356643609193	0.552\\
	47.2361071534615	0.5525\\
	47.2493787774206	0.553\\
	47.2618705260181	0.5535\\
	47.2875864708703	0.554\\
	47.287805054915	0.5545\\
	47.2935786944931	0.555\\
	47.2939867062032	0.5555\\
	47.2944112173709	0.556\\
	47.2981936521853	0.5565\\
	47.3034436966465	0.557\\
	47.322332814738	0.5575\\
	47.3299262475128	0.558\\
	47.3334173840829	0.5585\\
	47.3427771746039	0.559\\
	47.3521172562886	0.5595\\
	47.3544558461961	0.56\\
	47.3547479762665	0.5605\\
	47.3667857583862	0.561\\
	47.3731265495437	0.5615\\
	47.4131221364461	0.562\\
	47.4165483529703	0.5625\\
	47.4322917994479	0.563\\
	47.4385745132319	0.5635\\
	47.4598656960755	0.564\\
	47.4790255666802	0.5645\\
	47.5113196275317	0.565\\
	47.5143145650777	0.5655\\
	47.5383510756806	0.566\\
	47.5556882804405	0.5665\\
	47.5577287108133	0.567\\
	47.5762962107426	0.5675\\
	47.593733202005	0.568\\
	47.6022322487675	0.5685\\
	47.6106141147541	0.569\\
	47.6122563751887	0.5695\\
	47.6138285067359	0.57\\
	47.6165548038507	0.5705\\
	47.6229248387154	0.571\\
	47.655082438813	0.5715\\
	47.6581345552074	0.572\\
	47.6632907077197	0.5725\\
	47.6644280453706	0.573\\
	47.6819047152598	0.5735\\
	47.6963700726894	0.574\\
	47.7167480923308	0.5745\\
	47.7291460722022	0.575\\
	47.7309615604804	0.5755\\
	47.7394314256804	0.576\\
	47.7405695057607	0.5765\\
	47.7499472543894	0.577\\
	47.7689904265764	0.5775\\
	47.7695779562768	0.578\\
	47.7857610168465	0.5785\\
	47.7919733015267	0.579\\
	47.7954795693851	0.5795\\
	47.797609213023	0.58\\
	47.8071259139476	0.5805\\
	47.8323233621043	0.581\\
	47.8414819423455	0.5815\\
	47.8579618452458	0.582\\
	47.8586820798886	0.5825\\
	47.8621681339417	0.583\\
	47.8655567806676	0.5835\\
	47.8657352905474	0.584\\
	47.8716905307755	0.5845\\
	47.8762936116943	0.585\\
	47.8797614301449	0.5855\\
	47.8886727214702	0.586\\
	47.8921225640795	0.5865\\
	47.892430751852	0.587\\
	47.9210569666506	0.5875\\
	47.9297089391568	0.588\\
	47.9306344406187	0.5885\\
	47.9380255661668	0.589\\
	47.9456533438733	0.5895\\
	47.9480377170224	0.59\\
	47.9515799822375	0.5905\\
	47.9536901198934	0.591\\
	47.9637535634532	0.5915\\
	47.966236769748	0.592\\
	47.9854774246194	0.5925\\
	48.0008884607488	0.593\\
	48.0077493743079	0.5935\\
	48.0103718812861	0.594\\
	48.0441057662089	0.5945\\
	48.0495178874102	0.595\\
	48.0547718702596	0.5955\\
	48.0578525377623	0.596\\
	48.0825024260052	0.5965\\
	48.0828043983775	0.597\\
	48.0861087366737	0.5975\\
	48.0882501947278	0.598\\
	48.0946529272113	0.5985\\
	48.1001686812709	0.599\\
	48.1005212876577	0.5995\\
	48.104714644414	0.6\\
	48.1142768118935	0.6005\\
	48.123843452126	0.601\\
	48.1468430796229	0.6015\\
	48.1540990464821	0.602\\
	48.1583786072408	0.6025\\
	48.1675621588258	0.603\\
	48.1706793610058	0.6035\\
	48.1730683891675	0.604\\
	48.1754552605266	0.6045\\
	48.1760210327659	0.605\\
	48.1768226132744	0.6055\\
	48.189163255276	0.606\\
	48.2015204641446	0.6065\\
	48.2050040064402	0.607\\
	48.2134282364544	0.6075\\
	48.2159447333348	0.608\\
	48.2215316911543	0.6085\\
	48.2243402350798	0.609\\
	48.2282225936457	0.6095\\
	48.2303780441983	0.61\\
	48.2343186191122	0.6105\\
	48.2376382212555	0.611\\
	48.2712056256161	0.6115\\
	48.2738392350982	0.612\\
	48.2877807003025	0.6125\\
	48.2902928422641	0.613\\
	48.2943237830486	0.6135\\
	48.2965833412943	0.614\\
	48.2975500990316	0.6145\\
	48.3134705105083	0.615\\
	48.3149732092329	0.6155\\
	48.3207065158374	0.616\\
	48.3282063860976	0.6165\\
	48.3464012226175	0.617\\
	48.3620020456566	0.6175\\
	48.3654552236805	0.618\\
	48.3881999416913	0.6185\\
	48.3899890014486	0.619\\
	48.3994248646673	0.6195\\
	48.4064362515703	0.62\\
	48.4066376049346	0.6205\\
	48.4208005968387	0.621\\
	48.4371366782717	0.6215\\
	48.4734782786255	0.622\\
	48.4777201432934	0.6225\\
	48.4794071965503	0.623\\
	48.4940437415432	0.6235\\
	48.4975856391838	0.624\\
	48.4996860331121	0.6245\\
	48.5088855332346	0.625\\
	48.5131704755421	0.6255\\
	48.5248549898795	0.626\\
	48.5335825408865	0.6265\\
	48.5367786125841	0.627\\
	48.5367974746022	0.6275\\
	48.5404867725878	0.628\\
	48.5526654740089	0.6285\\
	48.5777677487519	0.629\\
	48.5781136620883	0.6295\\
	48.5805017283821	0.63\\
	48.6217105178558	0.6305\\
	48.6289673569917	0.631\\
	48.6295923837118	0.6315\\
	48.6340539061761	0.632\\
	48.6900584055066	0.6325\\
	48.6906042284092	0.633\\
	48.7040326884759	0.6335\\
	48.7152713791776	0.634\\
	48.7262521008711	0.6345\\
	48.7395691029418	0.635\\
	48.7402421565482	0.6355\\
	48.7421866479598	0.636\\
	48.7486492252348	0.6365\\
	48.7730226453981	0.637\\
	48.7852600607952	0.6375\\
	48.792030366878	0.638\\
	48.7980921996679	0.6385\\
	48.8076406601021	0.639\\
	48.8096531378433	0.6395\\
	48.8134234132193	0.64\\
	48.8150230077349	0.6405\\
	48.8193537999812	0.641\\
	48.8232308113249	0.6415\\
	48.8280038428378	0.642\\
	48.8323886722209	0.6425\\
	48.8431281849087	0.643\\
	48.845156603573	0.6435\\
	48.8577300860261	0.644\\
	48.9398619796775	0.6445\\
	48.939915902812	0.645\\
	48.9483803798069	0.6455\\
	48.9513187308671	0.646\\
	48.9647674975329	0.6465\\
	48.9691107457029	0.647\\
	48.9738794902179	0.6475\\
	48.9756414603767	0.648\\
	48.978707580368	0.6485\\
	48.9873467985504	0.649\\
	49.0041539831918	0.6495\\
	49.0049881408908	0.65\\
	49.0086710291015	0.6505\\
	49.0270874779885	0.651\\
	49.0300317489511	0.6515\\
	49.031511590222	0.652\\
	49.042184424307	0.6525\\
	49.0724840073452	0.653\\
	49.0904645947476	0.6535\\
	49.1053957945844	0.654\\
	49.1275964313332	0.6545\\
	49.1479808231144	0.655\\
	49.1513605065758	0.6555\\
	49.1620268258476	0.656\\
	49.1708531217448	0.6565\\
	49.1968559551989	0.657\\
	49.2073009539533	0.6575\\
	49.2074296695339	0.658\\
	49.2101248702349	0.6585\\
	49.2287446234317	0.659\\
	49.2355634771764	0.6595\\
	49.2477888119513	0.66\\
	49.2537573552538	0.6605\\
	49.2555590785463	0.661\\
	49.2579535342756	0.6615\\
	49.2890130904299	0.662\\
	49.3044482171597	0.6625\\
	49.3158552131322	0.663\\
	49.3241113021233	0.6635\\
	49.3512551015149	0.664\\
	49.3575790299738	0.6645\\
	49.3627352627205	0.665\\
	49.3634611066453	0.6655\\
	49.3684619218087	0.666\\
	49.3690212979364	0.6665\\
	49.3847748042593	0.667\\
	49.4032094923539	0.6675\\
	49.4101593019236	0.668\\
	49.4142689547691	0.6685\\
	49.4472285912508	0.669\\
	49.4505988756315	0.6695\\
	49.4531849172498	0.67\\
	49.4802698195457	0.6705\\
	49.4853936740014	0.671\\
	49.5084933738899	0.6715\\
	49.5237209653652	0.672\\
	49.5290647119638	0.6725\\
	49.5366328954748	0.673\\
	49.5377906673765	0.6735\\
	49.5555540832408	0.674\\
	49.5675277521664	0.6745\\
	49.5720395236148	0.675\\
	49.5798166838304	0.6755\\
	49.5866682862524	0.676\\
	49.5994087309441	0.6765\\
	49.6048182733216	0.677\\
	49.6175717461958	0.6775\\
	49.6175843997334	0.678\\
	49.6182638863554	0.6785\\
	49.6363748075382	0.679\\
	49.6386911893509	0.6795\\
	49.6449285283599	0.68\\
	49.6464818546082	0.6805\\
	49.6496992222611	0.681\\
	49.6548636038065	0.6815\\
	49.667525060102	0.682\\
	49.6690778371936	0.6825\\
	49.6696123538499	0.683\\
	49.6819041910086	0.6835\\
	49.6874025284686	0.684\\
	49.6910976453651	0.6845\\
	49.7017138188402	0.685\\
	49.717054924381	0.6855\\
	49.7337002523236	0.686\\
	49.7449999410559	0.6865\\
	49.7671545932522	0.687\\
	49.7779901690594	0.6875\\
	49.781435392917	0.688\\
	49.7913801547481	0.6885\\
	49.8079626627759	0.689\\
	49.8213461662044	0.6895\\
	49.8505688113008	0.69\\
	49.8602283096178	0.6905\\
	49.8922081380354	0.691\\
	49.8953126385739	0.6915\\
	49.9031661575459	0.692\\
	49.9215753739761	0.6925\\
	49.9371935252983	0.693\\
	49.9410527366631	0.6935\\
	49.9491664330945	0.694\\
	49.9694288006588	0.6945\\
	49.9877499993937	0.695\\
	50.0212359065676	0.6955\\
	50.065209855297	0.696\\
	50.0827994702617	0.6965\\
	50.0836629466829	0.697\\
	50.1473982865971	0.6975\\
	50.1676526341509	0.698\\
	50.1836355651564	0.6985\\
	50.1869743581834	0.699\\
	50.2227602280466	0.6995\\
	50.230662211297	0.7\\
	50.2414906051571	0.7005\\
	50.2458316846203	0.701\\
	50.2483553044903	0.7015\\
	50.2513656752243	0.702\\
	50.2540399287228	0.7025\\
	50.2576353125588	0.703\\
	50.2589568541331	0.7035\\
	50.3157181386605	0.704\\
	50.3465272719182	0.7045\\
	50.3691883116052	0.705\\
	50.3805798771163	0.7055\\
	50.3944102806736	0.706\\
	50.4041269550124	0.7065\\
	50.4395836953682	0.707\\
	50.4540236159359	0.7075\\
	50.4597457677103	0.708\\
	50.4649146477425	0.7085\\
	50.5017495020218	0.709\\
	50.5091789598487	0.7095\\
	50.5281539004197	0.71\\
	50.528170549533	0.7105\\
	50.5313084026781	0.711\\
	50.5525628571578	0.7115\\
	50.5695742532321	0.712\\
	50.5749493806356	0.7125\\
	50.5765989460663	0.713\\
	50.5899862742552	0.7135\\
	50.5915653531205	0.714\\
	50.6332759870271	0.7145\\
	50.6417575806031	0.715\\
	50.6515516591238	0.7155\\
	50.6534670753659	0.716\\
	50.664721846154	0.7165\\
	50.6738869180729	0.717\\
	50.6769757819653	0.7175\\
	50.6800556273357	0.718\\
	50.6903495057167	0.7185\\
	50.6999030528228	0.719\\
	50.7244325398997	0.7195\\
	50.7497250575747	0.72\\
	50.7564746078314	0.7205\\
	50.7754331691601	0.721\\
	50.7790104389443	0.7215\\
	50.781508293185	0.722\\
	50.7862980802795	0.7225\\
	50.7901566966694	0.723\\
	50.7914809673258	0.7235\\
	50.8135055992509	0.724\\
	50.8205343960957	0.7245\\
	50.8262387593846	0.725\\
	50.8308017038234	0.7255\\
	50.83105282104	0.726\\
	50.8619718403009	0.7265\\
	50.8651736336115	0.727\\
	50.8783601589444	0.7275\\
	50.8949185831923	0.728\\
	50.9025077922374	0.7285\\
	50.9102931768048	0.729\\
	50.9158985627754	0.7295\\
	50.9184024043105	0.73\\
	50.9194016428842	0.7305\\
	50.9462725328394	0.731\\
	50.9473548679266	0.7315\\
	50.9581919466509	0.732\\
	50.9584888497376	0.7325\\
	50.9752799752858	0.733\\
	50.9775851790942	0.7335\\
	50.9910423712282	0.734\\
	51.1396148737307	0.7345\\
	51.1420188804034	0.735\\
	51.1426834803143	0.7355\\
	51.1621691391986	0.736\\
	51.166864860233	0.7365\\
	51.1687306535559	0.737\\
	51.1888077606306	0.7375\\
	51.2113327130513	0.738\\
	51.2575028560045	0.7385\\
	51.2697141043433	0.739\\
	51.271661547043	0.7395\\
	51.2818677444037	0.74\\
	51.2923785130495	0.7405\\
	51.3137774308153	0.741\\
	51.3245196799487	0.7415\\
	51.4197869524014	0.742\\
	51.4323902541554	0.7425\\
	51.4353764035138	0.743\\
	51.4522854834771	0.7435\\
	51.474905198833	0.744\\
	51.4828708115783	0.7445\\
	51.4861280395	0.745\\
	51.553082133255	0.7455\\
	51.5975224619506	0.746\\
	51.605546453013	0.7465\\
	51.6169297178039	0.747\\
	51.630563447361	0.7475\\
	51.6342031822355	0.748\\
	51.6556454497476	0.7485\\
	51.658798611532	0.749\\
	51.6842762818976	0.7495\\
	51.729647446907	0.75\\
	51.7347911055654	0.7505\\
	51.7367215759971	0.751\\
	51.7779154557527	0.7515\\
	51.8074773518466	0.752\\
	51.8156055314778	0.7525\\
	51.8302682596735	0.753\\
	51.8432627896546	0.7535\\
	51.862754698988	0.754\\
	51.8721801971755	0.7545\\
	51.8763823666329	0.755\\
	51.8898619168873	0.7555\\
	51.9061768294171	0.756\\
	51.9122490149218	0.7565\\
	51.9264612604186	0.757\\
	51.9272893442679	0.7575\\
	51.947700658014	0.758\\
	51.9523358245153	0.7585\\
	51.9578344258543	0.759\\
	51.9967099773762	0.7595\\
	52.0022370719694	0.76\\
	52.0424416906889	0.7605\\
	52.0528546521655	0.761\\
	52.0908310664379	0.7615\\
	52.109914451175	0.762\\
	52.1871937956652	0.7625\\
	52.1888651261697	0.763\\
	52.1943750492607	0.7635\\
	52.2128118967036	0.764\\
	52.2363142949591	0.7645\\
	52.2618019220218	0.765\\
	52.2956383131553	0.7655\\
	52.296100434458	0.766\\
	52.2991576727398	0.7665\\
	52.3107732194362	0.767\\
	52.311622085012	0.7675\\
	52.3149654931546	0.768\\
	52.3234069910434	0.7685\\
	52.36280653849	0.769\\
	52.3780452419585	0.7695\\
	52.3817093082505	0.77\\
	52.4356080222138	0.7705\\
	52.4429481088554	0.771\\
	52.4497539825266	0.7715\\
	52.4543683641371	0.772\\
	52.4699305157333	0.7725\\
	52.4809432988012	0.773\\
	52.4841319549407	0.7735\\
	52.4894715005766	0.774\\
	52.4941568611662	0.7745\\
	52.5221333138957	0.775\\
	52.5612015049889	0.7755\\
	52.5768354464007	0.776\\
	52.5902899102709	0.7765\\
	52.5990333671318	0.777\\
	52.5997514722825	0.7775\\
	52.6328460738109	0.778\\
	52.6331534751888	0.7785\\
	52.6378778539272	0.779\\
	52.6762164824479	0.7795\\
	52.7318243333787	0.78\\
	52.7409683090561	0.7805\\
	52.7633093352635	0.781\\
	52.7821155041269	0.7815\\
	52.7998450642331	0.782\\
	52.838558137757	0.7825\\
	52.8622669489968	0.783\\
	52.8702394660258	0.7835\\
	52.8855781213463	0.784\\
	52.9015959054385	0.7845\\
	52.9023308361337	0.785\\
	52.9420920532047	0.7855\\
	52.9558900973782	0.786\\
	52.9599211495272	0.7865\\
	53.027861684847	0.787\\
	53.0291754691781	0.7875\\
	53.0316636909324	0.788\\
	53.0453627563335	0.7885\\
	53.0676145386379	0.789\\
	53.0828441519121	0.7895\\
	53.0874790367817	0.79\\
	53.1118392472075	0.7905\\
	53.2289313251474	0.791\\
	53.2681155496569	0.7915\\
	53.2822910055083	0.792\\
	53.3269506508354	0.7925\\
	53.330506940208	0.793\\
	53.3553781435897	0.7935\\
	53.3607834594295	0.794\\
	53.4653419826526	0.7945\\
	53.4653602136304	0.795\\
	53.4917034878303	0.7955\\
	53.4941994913088	0.796\\
	53.5401991451222	0.7965\\
	53.549432185717	0.797\\
	53.5731527741351	0.7975\\
	53.5816556915294	0.798\\
	53.5852427690566	0.7985\\
	53.6081921894656	0.799\\
	53.642626516662	0.7995\\
	53.6707606820348	0.8\\
	53.710866412278	0.8005\\
	53.7303465839317	0.801\\
	53.7307484210681	0.8015\\
	53.8233804598498	0.802\\
	53.827067872649	0.8025\\
	53.8300013689595	0.803\\
	53.8453382949742	0.8035\\
	53.8465130754806	0.804\\
	53.8568286449785	0.8045\\
	53.8611106310628	0.805\\
	53.8649948691876	0.8055\\
	53.9169763881145	0.806\\
	53.9171783740394	0.8065\\
	53.9211752819697	0.807\\
	53.9375887552076	0.8075\\
	53.9497391763864	0.808\\
	53.9702604448041	0.8085\\
	53.970353914106	0.809\\
	53.9771574346869	0.8095\\
	53.9779692384692	0.81\\
	54.0019060917377	0.8105\\
	54.0500946724299	0.811\\
	54.0675897970143	0.8115\\
	54.0936496020502	0.812\\
	54.1047012829885	0.8125\\
	54.1138886448015	0.813\\
	54.1145743975178	0.8135\\
	54.1340945630936	0.814\\
	54.1369973633222	0.8145\\
	54.1406385148769	0.815\\
	54.1490334975724	0.8155\\
	54.1505873168371	0.816\\
	54.2029606556057	0.8165\\
	54.2113355244249	0.817\\
	54.2419769497951	0.8175\\
	54.2481852871027	0.818\\
	54.2637338111251	0.8185\\
	54.2666709129846	0.819\\
	54.2792396945396	0.8195\\
	54.3154671371976	0.82\\
	54.3328372108003	0.8205\\
	54.3338017538812	0.821\\
	54.3369046907188	0.8215\\
	54.3603701947953	0.822\\
	54.3642357875924	0.8225\\
	54.3651567698931	0.823\\
	54.3657075425009	0.8235\\
	54.3834527070063	0.824\\
	54.3892499685828	0.8245\\
	54.395877026502	0.825\\
	54.4318198060344	0.8255\\
	54.4436122643194	0.826\\
	54.4587422012113	0.8265\\
	54.4649343612652	0.827\\
	54.4799235682427	0.8275\\
	54.4957105054051	0.828\\
	54.5040750920605	0.8285\\
	54.5080223350985	0.829\\
	54.5162519303683	0.8295\\
	54.5343819757016	0.83\\
	54.5348069049207	0.8305\\
	54.5423026581006	0.831\\
	54.5510864643471	0.8315\\
	54.566846384069	0.832\\
	54.5815068695123	0.8325\\
	54.5847842450765	0.833\\
	54.6066338314631	0.8335\\
	54.6406320753954	0.834\\
	54.6541276568372	0.8345\\
	54.6791283879674	0.835\\
	54.6846543730589	0.8355\\
	54.6934854160432	0.836\\
	54.6935802191793	0.8365\\
	54.6956053877415	0.837\\
	54.6989983077055	0.8375\\
	54.7030473844927	0.838\\
	54.7209761398936	0.8385\\
	54.7324565712878	0.839\\
	54.7484455199189	0.8395\\
	54.7655040453764	0.84\\
	54.7907452972489	0.8405\\
	54.8106632698253	0.841\\
	54.8117927927595	0.8415\\
	54.8132445549464	0.842\\
	54.8419877361016	0.8425\\
	54.8514781654303	0.843\\
	54.8625028385623	0.8435\\
	54.877054729135	0.844\\
	54.880677322702	0.8445\\
	54.9166637449481	0.845\\
	54.9265609501023	0.8455\\
	54.9283318910637	0.846\\
	54.9357862294774	0.8465\\
	55.0145694968953	0.847\\
	55.0220138924971	0.8475\\
	55.0328692468776	0.848\\
	55.0386115833406	0.8485\\
	55.0391292980495	0.849\\
	55.0459753478121	0.8495\\
	55.0489925986393	0.85\\
	55.0564706112868	0.8505\\
	55.1210597696655	0.851\\
	55.1230835784256	0.8515\\
	55.1520027360947	0.852\\
	55.1615389811979	0.8525\\
	55.185612377036	0.853\\
	55.1987513899842	0.8535\\
	55.2391422689316	0.854\\
	55.2426258064241	0.8545\\
	55.2483865934869	0.855\\
	55.2596595807923	0.8555\\
	55.2693384646776	0.856\\
	55.275251151344	0.8565\\
	55.3236234405656	0.857\\
	55.324526452924	0.8575\\
	55.3525596297237	0.858\\
	55.3553745109761	0.8585\\
	55.4121350741888	0.859\\
	55.4409525257595	0.8595\\
	55.4638169709591	0.86\\
	55.487697670814	0.8605\\
	55.5159361842063	0.861\\
	55.5255912825108	0.8615\\
	55.7227393292512	0.862\\
	55.7372352911089	0.8625\\
	55.7532715513982	0.863\\
	55.7716732490882	0.8635\\
	55.7741940177854	0.864\\
	55.7840795543378	0.8645\\
	55.789181711349	0.865\\
	55.7994978841186	0.8655\\
	55.8182903790379	0.866\\
	55.820047031252	0.8665\\
	55.8383390517642	0.867\\
	55.8586150063348	0.8675\\
	55.8839263511828	0.868\\
	55.9105411042491	0.8685\\
	55.9226895961491	0.869\\
	55.9545539547334	0.8695\\
	55.956930219221	0.87\\
	55.9596660336511	0.8705\\
	56.0060032332946	0.871\\
	56.0478139949708	0.8715\\
	56.0532930260781	0.872\\
	56.056829676561	0.8725\\
	56.0841680754735	0.873\\
	56.0904886584185	0.8735\\
	56.1221994118695	0.874\\
	56.1236169025137	0.8745\\
	56.1368837793715	0.875\\
	56.1561229698778	0.8755\\
	56.1571454012682	0.876\\
	56.2499812862746	0.8765\\
	56.2821924052764	0.877\\
	56.3607262942295	0.8775\\
	56.3694069785689	0.878\\
	56.3897977427831	0.8785\\
	56.4976011324663	0.879\\
	56.509645730363	0.8795\\
	56.5295137641802	0.88\\
	56.5573194493377	0.8805\\
	56.5678740491123	0.881\\
	56.5928683041385	0.8815\\
	56.5929373794264	0.882\\
	56.6588480311367	0.8825\\
	56.7234780925862	0.883\\
	56.7718647096109	0.8835\\
	56.7800601344137	0.884\\
	56.8189378886554	0.8845\\
	56.8375595854317	0.885\\
	56.8402572267292	0.8855\\
	56.8427378603237	0.886\\
	56.8485715605285	0.8865\\
	56.869045946671	0.887\\
	56.9202002357548	0.8875\\
	56.931596643621	0.888\\
	56.9384944121276	0.8885\\
	56.9687730673512	0.889\\
	57.073263395113	0.8895\\
	57.074490890316	0.89\\
	57.0808318630714	0.8905\\
	57.1140809840074	0.891\\
	57.1552040821412	0.8915\\
	57.2041635406387	0.892\\
	57.2186236911487	0.8925\\
	57.2249926360459	0.893\\
	57.2258977907743	0.8935\\
	57.2359735792729	0.894\\
	57.2606385085911	0.8945\\
	57.2693318789193	0.895\\
	57.2794630339976	0.8955\\
	57.2920699695284	0.896\\
	57.2974822536299	0.8965\\
	57.3639668835527	0.897\\
	57.3888010909297	0.8975\\
	57.4162981257339	0.898\\
	57.4529317282165	0.8985\\
	57.4920801032732	0.899\\
	57.5474565583527	0.8995\\
	57.5614498157827	0.9\\
	57.6200531704086	0.9005\\
	57.6251239664582	0.901\\
	57.6261318075231	0.9015\\
	57.652222797004	0.902\\
	57.6596394456506	0.9025\\
	57.6811800618696	0.903\\
	57.7109105508587	0.9035\\
	57.7305294695653	0.904\\
	57.7593435927777	0.9045\\
	57.771474205706	0.905\\
	57.8025983178855	0.9055\\
	57.8252464638962	0.906\\
	57.8275937312756	0.9065\\
	57.8594287377268	0.907\\
	57.884471628435	0.9075\\
	57.8931833182758	0.908\\
	57.901505190238	0.9085\\
	57.9088184724508	0.909\\
	57.9651326057286	0.9095\\
	57.9800641857436	0.91\\
	58.0077823232466	0.9105\\
	58.026149746162	0.911\\
	58.0716979013213	0.9115\\
	58.1292812709943	0.912\\
	58.1448805495778	0.9125\\
	58.1503436815658	0.913\\
	58.1868080953621	0.9135\\
	58.2380883454535	0.914\\
	58.2580302124192	0.9145\\
	58.3051720137505	0.915\\
	58.3575398372358	0.9155\\
	58.3727491868525	0.916\\
	58.3867245502984	0.9165\\
	58.4786508012652	0.917\\
	58.4982253321616	0.9175\\
	58.5010926590437	0.918\\
	58.5378739419937	0.9185\\
	58.5438692165843	0.919\\
	58.6093519696309	0.9195\\
	58.6473687428394	0.92\\
	58.6599503474657	0.9205\\
	58.6734031610416	0.921\\
	58.7592088417173	0.9215\\
	58.7753610367832	0.922\\
	58.8359835051345	0.9225\\
	58.8519467962836	0.923\\
	58.9403052578759	0.9235\\
	58.9669933608107	0.924\\
	58.982617895903	0.9245\\
	59.0003263145106	0.925\\
	59.0193603113211	0.9255\\
	59.0215938160508	0.926\\
	59.0426437908218	0.9265\\
	59.0443090839274	0.927\\
	59.0610070251423	0.9275\\
	59.0782757135049	0.928\\
	59.2144721090303	0.9285\\
	59.2347913870327	0.929\\
	59.2617771902646	0.9295\\
	59.2637125596161	0.93\\
	59.3017384217267	0.9305\\
	59.3365516022301	0.931\\
	59.3787144221837	0.9315\\
	59.3806717099316	0.932\\
	59.4431196260173	0.9325\\
	59.4976539525492	0.933\\
	59.5160260298441	0.9335\\
	59.5214871036146	0.934\\
	59.5416433085091	0.9345\\
	59.5598088325612	0.935\\
	59.6012993840736	0.9355\\
	59.6188390872456	0.936\\
	59.6203617264496	0.9365\\
	59.746847899257	0.937\\
	59.7862451138368	0.9375\\
	59.7936622951673	0.938\\
	59.806599518462	0.9385\\
	59.842133187239	0.939\\
	59.8571232869968	0.9395\\
	59.8585903533341	0.94\\
	59.9012726652275	0.9405\\
	59.9048901575664	0.941\\
	59.9227017274851	0.9415\\
	59.9359047636526	0.942\\
	59.9558994556978	0.9425\\
	59.9678139091338	0.943\\
	59.9893111313156	0.9435\\
	59.991870247628	0.944\\
	60.0002614493853	0.9445\\
	60.0701245684166	0.945\\
	60.1991894132609	0.9455\\
	60.2527321119498	0.946\\
	60.3302139911351	0.9465\\
	60.3635314334463	0.947\\
	60.4229491778316	0.9475\\
	60.5110256754126	0.948\\
	60.5195398402518	0.9485\\
	60.5488750899908	0.949\\
	60.5812124561017	0.9495\\
	60.6438011446938	0.95\\
	60.6553178652	0.9505\\
	60.6703359675144	0.951\\
	60.768763640221	0.9515\\
	60.7864057304882	0.952\\
	60.8405980153307	0.9525\\
	60.8489145002453	0.953\\
	60.8534206363236	0.9535\\
	60.88759277632	0.954\\
	60.9724838683945	0.9545\\
	60.9765667717012	0.955\\
	61.0674672244747	0.9555\\
	61.077704976572	0.956\\
	61.1167965404047	0.9565\\
	61.1340481012542	0.957\\
	61.1430950328371	0.9575\\
	61.1513519891872	0.958\\
	61.1524908105209	0.9585\\
	61.1695742694251	0.959\\
	61.1724198311139	0.9595\\
	61.2002279009676	0.96\\
	61.2450183451512	0.9605\\
	61.2460665347344	0.961\\
	61.2822360254709	0.9615\\
	61.2825791074263	0.962\\
	61.3310465536209	0.9625\\
	61.3662182865484	0.963\\
	61.3692298674393	0.9635\\
	61.4413616527216	0.964\\
	61.4560040130313	0.9645\\
	61.4745411989136	0.965\\
	61.4765029962381	0.9655\\
	61.5374357272305	0.966\\
	61.5858492818191	0.9665\\
	61.6166605698597	0.967\\
	61.6936812967705	0.9675\\
	61.763872692735	0.968\\
	62.092829581626	0.9685\\
	62.1485819160139	0.969\\
	62.2258986094051	0.9695\\
	62.3170026629939	0.97\\
	62.3701468244875	0.9705\\
	62.4483374015466	0.971\\
	62.4680125055625	0.9715\\
	62.4788173671369	0.972\\
	62.5008995569855	0.9725\\
	62.7448888133807	0.973\\
	63.5664182691265	0.9735\\
	63.5666304330353	0.974\\
	63.6481607522263	0.9745\\
	64.0614648480178	0.975\\
	64.2024986602965	0.9755\\
	64.308077699449	0.976\\
	64.3594816352372	0.9765\\
	64.4363644752616	0.977\\
	64.4719089516492	0.9775\\
	64.4961827473771	0.978\\
	64.4978750519104	0.9785\\
	64.5147064265751	0.979\\
	64.6786421137525	0.9795\\
	64.8184234003873	0.98\\
	64.9435074948088	0.9805\\
	65.4202047458146	0.981\\
	65.4283807346455	0.9815\\
	65.5700250121107	0.982\\
	65.6102177321376	0.9825\\
	65.7039655970963	0.983\\
	65.752631800773	0.9835\\
	65.9908305020683	0.984\\
	66.0816410127129	0.9845\\
	66.183576502242	0.985\\
	66.8071764414721	0.9855\\
	66.9766860911261	0.986\\
	67.4315181760889	0.9865\\
	67.4346930108783	0.987\\
	67.6006225959974	0.9875\\
	67.6794703681382	0.988\\
	68.2309211671015	0.9885\\
	68.2749835837583	0.989\\
	68.3205750945512	0.9895\\
	68.3338505299594	0.99\\
	68.5131023213975	0.9905\\
	68.5134948170262	0.991\\
	68.5314288285793	0.9915\\
	68.6539771679426	0.992\\
	68.7474086658501	0.9925\\
	68.8020212026008	0.993\\
	68.9179302833742	0.9935\\
	69.0861485421979	0.994\\
	69.1090828932875	0.9945\\
	69.8045687952029	0.995\\
	70.3243779036195	0.9955\\
	70.3467393346524	0.996\\
	72.9401816011263	0.9965\\
	72.9599480019006	0.997\\
	73.0480000025396	0.9975\\
	73.1413205698641	0.998\\
	73.1439461378821	0.9985\\
	73.2664887176043	0.999\\
	73.2806409649222	0.9995\\
	73.2991032533976	1\\
};

\addplot [dashed, color2, line width=2pt]
table[row sep=crcr]{%
	31.9097301434437	0.0005\\
	32.0828493003578	0.001\\
	32.5485994525697	0.0015\\
	32.580866422619	0.002\\
	33.2145063896494	0.0025\\
	33.3280536969918	0.003\\
	33.3456395575518	0.0035\\
	33.3944242245668	0.004\\
	33.3951854408336	0.0045\\
	33.4499790181755	0.005\\
	33.4542092499573	0.0055\\
	33.459664817249	0.006\\
	33.4671722047786	0.0065\\
	33.5088472804607	0.007\\
	33.5509526168339	0.0075\\
	33.6652631919424	0.008\\
	33.6712433286675	0.0085\\
	33.7377780251114	0.009\\
	33.7820908830313	0.0095\\
	33.8186979866619	0.01\\
	33.9190933921123	0.0105\\
	33.9801215006571	0.011\\
	34.0219783124302	0.0115\\
	34.0398426587589	0.012\\
	34.0877905624599	0.0125\\
	34.0895576156573	0.013\\
	34.1508490342786	0.0135\\
	34.1523784126914	0.014\\
	34.1674550209804	0.0145\\
	34.2262538561768	0.015\\
	34.2353876055562	0.0155\\
	34.2834654386361	0.016\\
	34.3256091167138	0.0165\\
	34.3385115051624	0.017\\
	34.34153832187	0.0175\\
	34.3455868112583	0.018\\
	34.3586895534283	0.0185\\
	34.3593722914012	0.019\\
	34.3657979095715	0.0195\\
	34.3699921742834	0.02\\
	34.3711208830332	0.0205\\
	34.3741177149072	0.021\\
	34.3863571676499	0.0215\\
	34.4103216992735	0.022\\
	34.4162845138678	0.0225\\
	34.4353541726229	0.023\\
	34.4767060521278	0.0235\\
	34.4899460733447	0.024\\
	34.5026557280504	0.0245\\
	34.5386699420429	0.025\\
	34.5392188193846	0.0255\\
	34.5398462408184	0.026\\
	34.5466922421772	0.0265\\
	34.5811746697001	0.027\\
	34.6258849250947	0.0275\\
	34.6302494196449	0.028\\
	34.6491370715184	0.0285\\
	34.6560374212742	0.029\\
	34.6622375480919	0.0295\\
	34.7073015929566	0.03\\
	34.7126366782364	0.0305\\
	34.7429598666596	0.031\\
	34.8274104236144	0.0315\\
	34.8295633450676	0.032\\
	34.8559635708076	0.0325\\
	34.9650197763518	0.033\\
	34.9895301742807	0.0335\\
	34.9931534052653	0.034\\
	34.999324848451	0.0345\\
	35.0010693248981	0.035\\
	35.0140615219579	0.0355\\
	35.024459124019	0.036\\
	35.0262962893766	0.0365\\
	35.0388672687846	0.037\\
	35.0912487534789	0.0375\\
	35.0950852835373	0.038\\
	35.1201875492087	0.0385\\
	35.1217767822762	0.039\\
	35.1270690203214	0.0395\\
	35.1373667037517	0.04\\
	35.1435140896575	0.0405\\
	35.1510627177767	0.041\\
	35.1540806963508	0.0415\\
	35.1563884154501	0.042\\
	35.1744326252684	0.0425\\
	35.2059217550106	0.043\\
	35.2205780662599	0.0435\\
	35.2251639120642	0.044\\
	35.2470631411601	0.0445\\
	35.2480185527664	0.045\\
	35.2480650485462	0.0455\\
	35.3024805918858	0.046\\
	35.3113629753465	0.0465\\
	35.3147905070188	0.047\\
	35.3165533487064	0.0475\\
	35.3448981600229	0.048\\
	35.3559627729232	0.0485\\
	35.3743054457996	0.049\\
	35.3827398139225	0.0495\\
	35.386537712819	0.05\\
	35.4110085878249	0.0505\\
	35.4146559132822	0.051\\
	35.4324579950763	0.0515\\
	35.4334462975556	0.052\\
	35.4763732585099	0.0525\\
	35.5128423420932	0.053\\
	35.5285163867579	0.0535\\
	35.5440805126536	0.054\\
	35.567143023308	0.0545\\
	35.5718722767104	0.055\\
	35.5725082498012	0.0555\\
	35.5827215480273	0.056\\
	35.6124697041153	0.0565\\
	35.6209287519001	0.057\\
	35.6213488276023	0.0575\\
	35.6792328725845	0.058\\
	35.6859985123259	0.0585\\
	35.6917443516714	0.059\\
	35.7263910492393	0.0595\\
	35.7745431992077	0.06\\
	35.8097571811502	0.0605\\
	35.8242807167947	0.061\\
	35.8542994658679	0.0615\\
	35.8606312007655	0.062\\
	35.862733504747	0.0625\\
	35.8713314475415	0.063\\
	35.973741072167	0.0635\\
	35.9886092160891	0.064\\
	36.0125226087935	0.0645\\
	36.0208278379422	0.065\\
	36.0291393029444	0.0655\\
	36.0370029001157	0.066\\
	36.0392706660404	0.0665\\
	36.0574262835554	0.067\\
	36.0635304447208	0.0675\\
	36.0675372465738	0.068\\
	36.0699165628868	0.0685\\
	36.0828120405521	0.069\\
	36.097301598598	0.0695\\
	36.1040614469424	0.07\\
	36.1087059504461	0.0705\\
	36.1211155838926	0.071\\
	36.1286545265776	0.0715\\
	36.1350808647277	0.072\\
	36.1559561664465	0.0725\\
	36.1644415792578	0.073\\
	36.1644541673397	0.0735\\
	36.1704735837693	0.074\\
	36.173444737456	0.0745\\
	36.1908133440943	0.075\\
	36.1990970088386	0.0755\\
	36.2129041485014	0.076\\
	36.2204047934229	0.0765\\
	36.2401798239326	0.077\\
	36.2425375420564	0.0775\\
	36.2649920403316	0.078\\
	36.2687244981813	0.0785\\
	36.3043775979741	0.079\\
	36.3065611408858	0.0795\\
	36.3097696187521	0.08\\
	36.3195732938088	0.0805\\
	36.3441121019703	0.081\\
	36.3468290730358	0.0815\\
	36.3506706469439	0.082\\
	36.3511235494718	0.0825\\
	36.3552693122739	0.083\\
	36.3567997242615	0.0835\\
	36.3582446216191	0.084\\
	36.3624851196684	0.0845\\
	36.3932659972488	0.085\\
	36.4236357135226	0.0855\\
	36.4382995968342	0.086\\
	36.4502880674902	0.0865\\
	36.4508133121848	0.087\\
	36.4575369886555	0.0875\\
	36.4608207914095	0.088\\
	36.4608511500542	0.0885\\
	36.4693266075446	0.089\\
	36.4823813112145	0.0895\\
	36.505924025027	0.09\\
	36.5166787236809	0.0905\\
	36.522732718978	0.091\\
	36.5271553071415	0.0915\\
	36.532058069161	0.092\\
	36.5422945726887	0.0925\\
	36.5507857815713	0.093\\
	36.551725368239	0.0935\\
	36.5543640881552	0.094\\
	36.5571105304021	0.0945\\
	36.5575260493364	0.095\\
	36.5658132405003	0.0955\\
	36.5790900534599	0.096\\
	36.5859649684966	0.0965\\
	36.602355070112	0.097\\
	36.60259887845	0.0975\\
	36.6064567122211	0.098\\
	36.6071121241207	0.0985\\
	36.6079802621228	0.099\\
	36.6117992465052	0.0995\\
	36.6151564872204	0.1\\
	36.617227771147	0.1005\\
	36.6253265118108	0.101\\
	36.6270408834807	0.1015\\
	36.6271985577898	0.102\\
	36.6275107084217	0.1025\\
	36.6337784892642	0.103\\
	36.6340977618844	0.1035\\
	36.6368534834201	0.104\\
	36.6378139951804	0.1045\\
	36.6402314878607	0.105\\
	36.6423589935218	0.1055\\
	36.6440597475062	0.106\\
	36.6735746499211	0.1065\\
	36.675902535405	0.107\\
	36.6863251829982	0.1075\\
	36.6924519398444	0.108\\
	36.696982651023	0.1085\\
	36.703156971448	0.109\\
	36.7069080702735	0.1095\\
	36.71697607071	0.11\\
	36.7177480074201	0.1105\\
	36.7200582801088	0.111\\
	36.7230276647441	0.1115\\
	36.7370211943252	0.112\\
	36.752667782699	0.1125\\
	36.757933268027	0.113\\
	36.7790982099031	0.1135\\
	36.7877134090275	0.114\\
	36.8124169100862	0.1145\\
	36.8148887185159	0.115\\
	36.8599729428529	0.1155\\
	36.8661328917577	0.116\\
	36.8672063533054	0.1165\\
	36.8721855895596	0.117\\
	36.8728114588738	0.1175\\
	36.8864371779136	0.118\\
	36.913986567432	0.1185\\
	36.9237734159608	0.119\\
	36.9365863284249	0.1195\\
	36.9395333009966	0.12\\
	36.9520480889381	0.1205\\
	36.9776109843217	0.121\\
	36.9795974055923	0.1215\\
	36.983549249708	0.122\\
	36.9870467011052	0.1225\\
	36.9903501070305	0.123\\
	36.9921592424667	0.1235\\
	36.9978014582071	0.124\\
	36.9988591520581	0.1245\\
	37.0001914227114	0.125\\
	37.0021210285039	0.1255\\
	37.0119527225413	0.126\\
	37.014214254036	0.1265\\
	37.0281626731358	0.127\\
	37.0450489163583	0.1275\\
	37.0474409344937	0.128\\
	37.0603906115185	0.1285\\
	37.0801952051692	0.129\\
	37.0823598378932	0.1295\\
	37.0849604336857	0.13\\
	37.0981094828944	0.1305\\
	37.1003160499082	0.131\\
	37.1004443969548	0.1315\\
	37.1029494536425	0.132\\
	37.106543279023	0.1325\\
	37.1068129706019	0.133\\
	37.1169910750308	0.1335\\
	37.1178159062589	0.134\\
	37.1367015523241	0.1345\\
	37.1421020031875	0.135\\
	37.148030821777	0.1355\\
	37.1510568210394	0.136\\
	37.1531365789187	0.1365\\
	37.1581268808098	0.137\\
	37.1683238949174	0.1375\\
	37.176588870648	0.138\\
	37.1995315774521	0.1385\\
	37.2073574485552	0.139\\
	37.2114503853187	0.1395\\
	37.2131328115927	0.14\\
	37.2176336337578	0.1405\\
	37.2284369061259	0.141\\
	37.235061841587	0.1415\\
	37.2367890241024	0.142\\
	37.2493981875135	0.1425\\
	37.2523790408089	0.143\\
	37.253384242935	0.1435\\
	37.2676472676984	0.144\\
	37.2697283488427	0.1445\\
	37.2770870954597	0.145\\
	37.2830577255569	0.1455\\
	37.2835350770745	0.146\\
	37.286817130656	0.1465\\
	37.2903069477519	0.147\\
	37.2912846502047	0.1475\\
	37.3103894852043	0.148\\
	37.3202257424391	0.1485\\
	37.3542965216963	0.149\\
	37.3672760502205	0.1495\\
	37.3750464975325	0.15\\
	37.4017905227695	0.1505\\
	37.4276777829872	0.151\\
	37.4297567047661	0.1515\\
	37.4379586112009	0.152\\
	37.4440618566765	0.1525\\
	37.4595477991634	0.153\\
	37.4603754923828	0.1535\\
	37.4630432146475	0.154\\
	37.468819388087	0.1545\\
	37.4715710927908	0.155\\
	37.4728186038521	0.1555\\
	37.4775679566489	0.156\\
	37.5089801428096	0.1565\\
	37.5566681930772	0.157\\
	37.5599885891087	0.1575\\
	37.5621543156915	0.158\\
	37.5781239752615	0.1585\\
	37.5801437177901	0.159\\
	37.5810512948414	0.1595\\
	37.5854639902818	0.16\\
	37.6099042653719	0.1605\\
	37.6271716113575	0.161\\
	37.6417306849692	0.1615\\
	37.6420026680189	0.162\\
	37.6487611646367	0.1625\\
	37.6558927058673	0.163\\
	37.6567615952291	0.1635\\
	37.6619310533515	0.164\\
	37.6635722286226	0.1645\\
	37.6792571992942	0.165\\
	37.6882823032773	0.1655\\
	37.7036232548493	0.166\\
	37.7045717529172	0.1665\\
	37.7160849479476	0.167\\
	37.7240228188905	0.1675\\
	37.7381995006338	0.168\\
	37.7418277734498	0.1685\\
	37.7520177163714	0.169\\
	37.7539393141238	0.1695\\
	37.7637552814841	0.17\\
	37.7692558674365	0.1705\\
	37.7706654177195	0.171\\
	37.7713840794657	0.1715\\
	37.7721466617404	0.172\\
	37.7746106208151	0.1725\\
	37.7775684033458	0.173\\
	37.7805595640132	0.1735\\
	37.7926261594258	0.174\\
	37.7932065865694	0.1745\\
	37.7934999107584	0.175\\
	37.7987145935063	0.1755\\
	37.799480044437	0.176\\
	37.8014503722858	0.1765\\
	37.8027423170451	0.177\\
	37.8030515858629	0.1775\\
	37.8055849548337	0.178\\
	37.8257222781655	0.1785\\
	37.8294006847171	0.179\\
	37.8320827612269	0.1795\\
	37.8348766466903	0.18\\
	37.8368785222155	0.1805\\
	37.8370934812499	0.181\\
	37.8374600310069	0.1815\\
	37.854417478545	0.182\\
	37.8581981787117	0.1825\\
	37.8690599195702	0.183\\
	37.870691721262	0.1835\\
	37.8712903997178	0.184\\
	37.8739351830309	0.1845\\
	37.8795885496025	0.185\\
	37.8809375767725	0.1855\\
	37.8838826666392	0.186\\
	37.8902535240316	0.1865\\
	37.8944156039982	0.187\\
	37.8952751330682	0.1875\\
	37.9036727787617	0.188\\
	37.9040119718652	0.1885\\
	37.9074874483209	0.189\\
	37.9083242921885	0.1895\\
	37.9096432124055	0.19\\
	37.9118951966765	0.1905\\
	37.9126421827703	0.191\\
	37.9186985697903	0.1915\\
	37.9194419908936	0.192\\
	37.9205074530346	0.1925\\
	37.9236756346502	0.193\\
	37.9249588798814	0.1935\\
	37.9388242391951	0.194\\
	37.9398009251213	0.1945\\
	37.9431027675851	0.195\\
	37.9484957221074	0.1955\\
	37.9511122553396	0.196\\
	37.9512526494276	0.1965\\
	37.9605663618434	0.197\\
	37.9631071434478	0.1975\\
	37.9716943708008	0.198\\
	37.9740749323843	0.1985\\
	37.9751115337239	0.199\\
	37.9751281984277	0.1995\\
	37.9757284226814	0.2\\
	37.9808618661524	0.2005\\
	37.9861418645256	0.201\\
	37.9958753805337	0.2015\\
	37.9961293677887	0.202\\
	38.005137539508	0.2025\\
	38.015176322599	0.203\\
	38.0219333779816	0.2035\\
	38.0399244366764	0.204\\
	38.0513337791391	0.2045\\
	38.0570197484393	0.205\\
	38.0680355871152	0.2055\\
	38.093252596036	0.206\\
	38.1011927939291	0.2065\\
	38.1058185695435	0.207\\
	38.1143240998504	0.2075\\
	38.11870918505	0.208\\
	38.1194703042656	0.2085\\
	38.1235314670234	0.209\\
	38.1248285614796	0.2095\\
	38.1310169093439	0.21\\
	38.1471718223194	0.2105\\
	38.1533091553372	0.211\\
	38.1545127682708	0.2115\\
	38.1554113017397	0.212\\
	38.1657504608873	0.2125\\
	38.1660939699627	0.213\\
	38.1716991251895	0.2135\\
	38.1718704601641	0.214\\
	38.176136894801	0.2145\\
	38.1832341407875	0.215\\
	38.1845494507206	0.2155\\
	38.1858906355622	0.216\\
	38.1872522735623	0.2165\\
	38.1998241241002	0.217\\
	38.2128892895142	0.2175\\
	38.2148360122805	0.218\\
	38.2314845181658	0.2185\\
	38.251256718681	0.219\\
	38.2701763295143	0.2195\\
	38.2855012016135	0.22\\
	38.2864769593559	0.2205\\
	38.3489628868204	0.221\\
	38.3600970544998	0.2215\\
	38.3766370782787	0.222\\
	38.3952687322484	0.2225\\
	38.4044602525552	0.223\\
	38.4236149133148	0.2235\\
	38.4306125364306	0.224\\
	38.4444966557829	0.2245\\
	38.4603126626124	0.225\\
	38.5074487793251	0.2255\\
	38.5335294622517	0.226\\
	38.5836217287231	0.2265\\
	38.5905503956874	0.227\\
	38.6360042922605	0.2275\\
	38.6375872598289	0.228\\
	38.6480839852044	0.2285\\
	38.6604519753285	0.229\\
	38.6620884283591	0.2295\\
	38.6847589919659	0.23\\
	38.6997480889705	0.2305\\
	38.7025889059884	0.231\\
	38.7162496762367	0.2315\\
	38.7180686263947	0.232\\
	38.7181121850692	0.2325\\
	38.7642333715111	0.233\\
	38.8018454374916	0.2335\\
	38.8053093004373	0.234\\
	38.8115956068943	0.2345\\
	38.8370394289104	0.235\\
	38.8394091352869	0.2355\\
	38.8854031664402	0.236\\
	38.8888343383271	0.2365\\
	38.8921561480133	0.237\\
	38.9111283278372	0.2375\\
	38.9375800874086	0.238\\
	38.9409779230268	0.2385\\
	38.9542626870549	0.239\\
	38.9590841728646	0.2395\\
	38.9663870104564	0.24\\
	38.9672272497427	0.2405\\
	38.9678108229341	0.241\\
	38.9762431921936	0.2415\\
	38.9815059841152	0.242\\
	38.9876500324619	0.2425\\
	38.9884060379562	0.243\\
	39.005119658928	0.2435\\
	39.0066511033173	0.244\\
	39.0098646672409	0.2445\\
	39.0252190193939	0.245\\
	39.0283299520227	0.2455\\
	39.0295604531767	0.246\\
	39.0300642206513	0.2465\\
	39.0327588912721	0.247\\
	39.0340387512182	0.2475\\
	39.0387762630968	0.248\\
	39.0389356273283	0.2485\\
	39.0456440726768	0.249\\
	39.0565634073179	0.2495\\
	39.0609067201969	0.25\\
	39.0632631894025	0.2505\\
	39.0726544268581	0.251\\
	39.0809907884861	0.2515\\
	39.0810142417296	0.252\\
	39.0865611203712	0.2525\\
	39.0937260081969	0.253\\
	39.0940043555187	0.2535\\
	39.097359842163	0.254\\
	39.1025144895656	0.2545\\
	39.1038865266288	0.255\\
	39.1163760518171	0.2555\\
	39.1178084939914	0.256\\
	39.1235631691855	0.2565\\
	39.1256943034025	0.257\\
	39.1257556492814	0.2575\\
	39.1314619011454	0.258\\
	39.1400247283002	0.2585\\
	39.1454353544403	0.259\\
	39.1541383046531	0.2595\\
	39.1544230258611	0.26\\
	39.1732684144038	0.2605\\
	39.1776014736726	0.261\\
	39.1780497408369	0.2615\\
	39.1879643204781	0.262\\
	39.1912945400037	0.2625\\
	39.1992590390682	0.263\\
	39.1993636082559	0.2635\\
	39.2070459860309	0.264\\
	39.2118944688505	0.2645\\
	39.2128589520398	0.265\\
	39.2141513936686	0.2655\\
	39.2159011951576	0.266\\
	39.22067636	0.2665\\
	39.2268361979449	0.267\\
	39.2285672728313	0.2675\\
	39.2303814787461	0.268\\
	39.2352292435009	0.2685\\
	39.2395213705822	0.269\\
	39.2479271730538	0.2695\\
	39.2534584640454	0.27\\
	39.2546699259846	0.2705\\
	39.2651357906414	0.271\\
	39.2732573212715	0.2715\\
	39.2780127740686	0.272\\
	39.298450858081	0.2725\\
	39.2995263377052	0.273\\
	39.3024660632114	0.2735\\
	39.3036668523085	0.274\\
	39.3121698879407	0.2745\\
	39.3150842563298	0.275\\
	39.3165187695657	0.2755\\
	39.320296903282	0.276\\
	39.3207786441318	0.2765\\
	39.322355883636	0.277\\
	39.3230767766024	0.2775\\
	39.3245734237437	0.278\\
	39.3302801770058	0.2785\\
	39.3336064327888	0.279\\
	39.3373104657134	0.2795\\
	39.3452912316146	0.28\\
	39.3495700074316	0.2805\\
	39.3507874804018	0.281\\
	39.3510518034802	0.2815\\
	39.3546522469984	0.282\\
	39.3553162032128	0.2825\\
	39.3573429298869	0.283\\
	39.3740252020757	0.2835\\
	39.3749966838112	0.284\\
	39.3769331007791	0.2845\\
	39.3776042697381	0.285\\
	39.3917350374012	0.2855\\
	39.4021942214466	0.286\\
	39.4026433587918	0.2865\\
	39.409812086792	0.287\\
	39.410114919949	0.2875\\
	39.4240714149993	0.288\\
	39.4249647779545	0.2885\\
	39.4268163915554	0.289\\
	39.437603525989	0.2895\\
	39.4568565333637	0.29\\
	39.4580366758151	0.2905\\
	39.4601021425853	0.291\\
	39.4632667786024	0.2915\\
	39.4931279538874	0.292\\
	39.4963811446258	0.2925\\
	39.4983263235313	0.293\\
	39.4994788136699	0.2935\\
	39.4998486164258	0.294\\
	39.5013065854732	0.2945\\
	39.525205208533	0.295\\
	39.5340430096519	0.2955\\
	39.5415483478727	0.296\\
	39.5696262017827	0.2965\\
	39.5710199165405	0.297\\
	39.5774655397026	0.2975\\
	39.618135972863	0.298\\
	39.6200509972958	0.2985\\
	39.6297938862795	0.299\\
	39.6562412261056	0.2995\\
	39.6584760984399	0.3\\
	39.6609043765533	0.3005\\
	39.6658354298556	0.301\\
	39.6779546483553	0.3015\\
	39.7067936867645	0.302\\
	39.7160668037522	0.3025\\
	39.7652229658175	0.303\\
	39.7668227070133	0.3035\\
	39.7770094610033	0.304\\
	39.7981233378548	0.3045\\
	39.8119282006466	0.305\\
	39.8269371316669	0.3055\\
	39.8381607572716	0.306\\
	39.8438335835696	0.3065\\
	39.853347287909	0.307\\
	39.8725023734892	0.3075\\
	39.9238416539599	0.308\\
	39.948333382687	0.3085\\
	39.9557684935607	0.309\\
	39.9614402951402	0.3095\\
	39.9900101916516	0.31\\
	39.9969335284864	0.3105\\
	40.000293324457	0.311\\
	40.0112438835833	0.3115\\
	40.0187699444005	0.312\\
	40.0451232427907	0.3125\\
	40.0474048469635	0.313\\
	40.0485349496237	0.3135\\
	40.0574757479444	0.314\\
	40.057614859016	0.3145\\
	40.06179645828	0.315\\
	40.0706688828429	0.3155\\
	40.0796668417961	0.316\\
	40.0842857863945	0.3165\\
	40.0843874065506	0.317\\
	40.0865149796337	0.3175\\
	40.1002516500879	0.318\\
	40.1016440358586	0.3185\\
	40.1210085705527	0.319\\
	40.1247941951391	0.3195\\
	40.1349068225363	0.32\\
	40.1434457061825	0.3205\\
	40.1480144625618	0.321\\
	40.175903461627	0.3215\\
	40.1790103583363	0.322\\
	40.1803185502093	0.3225\\
	40.1846303066395	0.323\\
	40.1854686524646	0.3235\\
	40.1864811175554	0.324\\
	40.1976024008389	0.3245\\
	40.2130720163881	0.325\\
	40.218232434872	0.3255\\
	40.2294357795126	0.326\\
	40.232969062681	0.3265\\
	40.235466299261	0.327\\
	40.2529992046775	0.3275\\
	40.2711714321798	0.328\\
	40.2718084743719	0.3285\\
	40.2755312596887	0.329\\
	40.2902298175545	0.3295\\
	40.2922366656931	0.33\\
	40.3051594344469	0.3305\\
	40.3053947755809	0.331\\
	40.3308666227378	0.3315\\
	40.3355890617848	0.332\\
	40.3476102319953	0.3325\\
	40.3569371153895	0.333\\
	40.3603616567488	0.3335\\
	40.3675854061768	0.334\\
	40.3789224087513	0.3345\\
	40.3840486532236	0.335\\
	40.4043514679803	0.3355\\
	40.4092473215115	0.336\\
	40.418969939449	0.3365\\
	40.4227056901355	0.337\\
	40.4271829638064	0.3375\\
	40.4281174606122	0.338\\
	40.434013982094	0.3385\\
	40.4342527483367	0.339\\
	40.4489102063931	0.3395\\
	40.4540889223873	0.34\\
	40.4587836548093	0.3405\\
	40.4711455275576	0.341\\
	40.4728874448828	0.3415\\
	40.4755891002282	0.342\\
	40.4773768231548	0.3425\\
	40.4804503724387	0.343\\
	40.4852486120979	0.3435\\
	40.4878965919013	0.344\\
	40.4917311067213	0.3445\\
	40.4949313756265	0.345\\
	40.5024398721103	0.3455\\
	40.5048435127588	0.346\\
	40.5069083363891	0.3465\\
	40.5134315537457	0.347\\
	40.5183762908881	0.3475\\
	40.534696183864	0.348\\
	40.5412827693988	0.3485\\
	40.550022370781	0.349\\
	40.558124954961	0.3495\\
	40.5584210901976	0.35\\
	40.5685921272851	0.3505\\
	40.5749158189536	0.351\\
	40.5839494015905	0.3515\\
	40.5862588121955	0.352\\
	40.5883466427839	0.3525\\
	40.5903852423458	0.353\\
	40.5967509847851	0.3535\\
	40.5974093801545	0.354\\
	40.597932628752	0.3545\\
	40.6040583372802	0.355\\
	40.6057797805361	0.3555\\
	40.6074192660482	0.356\\
	40.6232540922143	0.3565\\
	40.627522831569	0.357\\
	40.6305917987032	0.3575\\
	40.6320855373801	0.358\\
	40.6351930561794	0.3585\\
	40.6404815217999	0.359\\
	40.646477199009	0.3595\\
	40.6572449702209	0.36\\
	40.6586581808513	0.3605\\
	40.6662619573821	0.361\\
	40.666458480973	0.3615\\
	40.672987046759	0.362\\
	40.6989496113988	0.3625\\
	40.7090167338702	0.363\\
	40.7152217937387	0.3635\\
	40.7181468964525	0.364\\
	40.7190433022124	0.3645\\
	40.7391957915324	0.365\\
	40.7423235155475	0.3655\\
	40.7477038554557	0.366\\
	40.7604399905743	0.3665\\
	40.7631492009219	0.367\\
	40.7909417796136	0.3675\\
	40.7919389997338	0.368\\
	40.7930493548748	0.3685\\
	40.8039517968	0.369\\
	40.8339699726946	0.3695\\
	40.8518817610563	0.37\\
	40.8786239681855	0.3705\\
	40.885639802885	0.371\\
	40.9055398107712	0.3715\\
	40.9138766288596	0.372\\
	40.9156413401086	0.3725\\
	40.9173814828239	0.373\\
	40.9242137218455	0.3735\\
	40.9526898312391	0.374\\
	40.9583106207449	0.3745\\
	40.9628316420325	0.375\\
	40.9658286737867	0.3755\\
	40.9680729555212	0.376\\
	40.9693815965563	0.3765\\
	40.9865063928133	0.377\\
	40.9876942548474	0.3775\\
	41.0293405534846	0.378\\
	41.0490206743184	0.3785\\
	41.0504932366163	0.379\\
	41.0567459060325	0.3795\\
	41.0581633804772	0.38\\
	41.0650109052553	0.3805\\
	41.0678618937809	0.381\\
	41.0762969012529	0.3815\\
	41.0764028870351	0.382\\
	41.0808620559061	0.3825\\
	41.0836682189405	0.383\\
	41.0847246596434	0.3835\\
	41.0905280642394	0.384\\
	41.0917935301227	0.3845\\
	41.0967740043161	0.385\\
	41.0978015683163	0.3855\\
	41.0979650601236	0.386\\
	41.1060090780896	0.3865\\
	41.1083706469136	0.387\\
	41.1113755351666	0.3875\\
	41.1117435287443	0.388\\
	41.1118011421206	0.3885\\
	41.112195839466	0.389\\
	41.1126090346325	0.3895\\
	41.1244090035815	0.39\\
	41.1274237454354	0.3905\\
	41.1280928777033	0.391\\
	41.1316413664043	0.3915\\
	41.1335106054488	0.392\\
	41.1354919946819	0.3925\\
	41.1508958033042	0.393\\
	41.1513236939583	0.3935\\
	41.1534352085505	0.394\\
	41.1635066392145	0.3945\\
	41.1722314421244	0.395\\
	41.1763052787546	0.3955\\
	41.1805619317102	0.396\\
	41.1810660630908	0.3965\\
	41.2077891650933	0.397\\
	41.2130553095155	0.3975\\
	41.2178576649775	0.398\\
	41.2202716707958	0.3985\\
	41.2227351677048	0.399\\
	41.229102522181	0.3995\\
	41.230015732873	0.4\\
	41.2372560907231	0.4005\\
	41.2376816224638	0.401\\
	41.2398069399798	0.4015\\
	41.2429325861235	0.402\\
	41.2455383659935	0.4025\\
	41.2489208719041	0.403\\
	41.2649895200685	0.4035\\
	41.270396423284	0.404\\
	41.278741477938	0.4045\\
	41.2798200265836	0.405\\
	41.2927567689026	0.4055\\
	41.2940408506363	0.406\\
	41.3041595247969	0.4065\\
	41.3261700737124	0.407\\
	41.3317017191154	0.4075\\
	41.3438907687331	0.408\\
	41.3479452651507	0.4085\\
	41.3508415908702	0.409\\
	41.3523221444199	0.4095\\
	41.3573218633636	0.41\\
	41.3658000385165	0.4105\\
	41.3731349280009	0.411\\
	41.4003878842192	0.4115\\
	41.4018317392878	0.412\\
	41.4031887626684	0.4125\\
	41.4048416049706	0.413\\
	41.4099623820382	0.4135\\
	41.4165912487099	0.414\\
	41.4269666254338	0.4145\\
	41.4441793950068	0.415\\
	41.456709344673	0.4155\\
	41.4596010315307	0.416\\
	41.4681302662561	0.4165\\
	41.4714056130996	0.417\\
	41.4749581331658	0.4175\\
	41.4888509480834	0.418\\
	41.5061542359759	0.4185\\
	41.5080427817074	0.419\\
	41.5138448678268	0.4195\\
	41.5175017842634	0.42\\
	41.5205147963947	0.4205\\
	41.5263512385244	0.421\\
	41.5392533665898	0.4215\\
	41.5670825866334	0.422\\
	41.5692415438973	0.4225\\
	41.578705335668	0.423\\
	41.5880181609365	0.4235\\
	41.5886290449047	0.424\\
	41.5953137665649	0.4245\\
	41.5980722514729	0.425\\
	41.607403077143	0.4255\\
	41.6097459672295	0.426\\
	41.6243239806344	0.4265\\
	41.6259175812525	0.427\\
	41.6569951445922	0.4275\\
	41.692117385307	0.428\\
	41.6936512380548	0.4285\\
	41.7080954047876	0.429\\
	41.7252612846838	0.4295\\
	41.7292458565107	0.43\\
	41.7434506021207	0.4305\\
	41.7443494004094	0.431\\
	41.7449623087553	0.4315\\
	41.747924084366	0.432\\
	41.7512340253118	0.4325\\
	41.7584292824398	0.433\\
	41.7595655713714	0.4335\\
	41.7684588872625	0.434\\
	41.7702363785639	0.4345\\
	41.7761042268796	0.435\\
	41.7873624348301	0.4355\\
	41.7911087512753	0.436\\
	41.7928308529601	0.4365\\
	41.805311887526	0.437\\
	41.8055637383237	0.4375\\
	41.8056190467459	0.438\\
	41.8171198379141	0.4385\\
	41.8223354936091	0.439\\
	41.8226151452073	0.4395\\
	41.8245630681372	0.44\\
	41.8326132426082	0.4405\\
	41.8412348291759	0.441\\
	41.8426733724285	0.4415\\
	41.8468383219678	0.442\\
	41.8474834650402	0.4425\\
	41.8501573777946	0.443\\
	41.8511263855334	0.4435\\
	41.8539381420956	0.444\\
	41.8556838017995	0.4445\\
	41.8578133183258	0.445\\
	41.8591618625279	0.4455\\
	41.8695102341485	0.446\\
	41.8704423803376	0.4465\\
	41.8706153634344	0.447\\
	41.8713429755902	0.4475\\
	41.874113001044	0.448\\
	41.8788594727157	0.4485\\
	41.8864815361742	0.449\\
	41.8898512745734	0.4495\\
	41.8906318959438	0.45\\
	41.893050170412	0.4505\\
	41.8991983771163	0.451\\
	41.9011832154816	0.4515\\
	41.9118871560631	0.452\\
	41.9167899014199	0.4525\\
	41.9202206007197	0.453\\
	41.9297126444928	0.4535\\
	41.9315858237115	0.454\\
	41.9351983697012	0.4545\\
	41.9378474721294	0.455\\
	41.941749695765	0.4555\\
	41.9524499283813	0.456\\
	41.964625699884	0.4565\\
	41.9648868777622	0.457\\
	41.9712090554494	0.4575\\
	41.9848426468648	0.458\\
	41.9880066010281	0.4585\\
	41.9901310373915	0.459\\
	41.9908668149278	0.4595\\
	41.9950969399403	0.46\\
	41.9963938757982	0.4605\\
	41.9972347140061	0.461\\
	42.0001191013197	0.4615\\
	42.0051372616458	0.462\\
	42.0077029751514	0.4625\\
	42.0108847713592	0.463\\
	42.0126169573162	0.4635\\
	42.0151583696767	0.464\\
	42.0169087931224	0.4645\\
	42.0199956387339	0.465\\
	42.0239449247848	0.4655\\
	42.0259953178802	0.466\\
	42.0295716297208	0.4665\\
	42.0301065073545	0.467\\
	42.0330902208957	0.4675\\
	42.0565073046481	0.468\\
	42.0600420869331	0.4685\\
	42.0623716316873	0.469\\
	42.0767097426199	0.4695\\
	42.0784452745782	0.47\\
	42.0785675066167	0.4705\\
	42.0900112775966	0.471\\
	42.0945831584278	0.4715\\
	42.097384037238	0.472\\
	42.0986883831682	0.4725\\
	42.0989873726771	0.473\\
	42.0992608117095	0.4735\\
	42.1040757493842	0.474\\
	42.1067255999265	0.4745\\
	42.1154354667108	0.475\\
	42.1187870847102	0.4755\\
	42.1189587294017	0.476\\
	42.1232542279959	0.4765\\
	42.1326232693205	0.477\\
	42.1371107977002	0.4775\\
	42.1404295312479	0.478\\
	42.1415051265372	0.4785\\
	42.1544673152456	0.479\\
	42.1573443711092	0.4795\\
	42.1606973112245	0.48\\
	42.1643467340106	0.4805\\
	42.1809077189229	0.481\\
	42.1815367642209	0.4815\\
	42.1859670611419	0.482\\
	42.1877066758967	0.4825\\
	42.195577324464	0.483\\
	42.1967397547807	0.4835\\
	42.198292746658	0.484\\
	42.2214573673352	0.4845\\
	42.2259708673985	0.485\\
	42.2311367362773	0.4855\\
	42.2360802476385	0.486\\
	42.2407511532462	0.4865\\
	42.2441848119811	0.487\\
	42.2487865153082	0.4875\\
	42.2521609499819	0.488\\
	42.2525527146963	0.4885\\
	42.2622288537464	0.489\\
	42.269481794977	0.4895\\
	42.271929367852	0.49\\
	42.2778431851598	0.4905\\
	42.2865213241382	0.491\\
	42.2931763332848	0.4915\\
	42.2967559131159	0.492\\
	42.2983939630928	0.4925\\
	42.3041574974182	0.493\\
	42.3119691635055	0.4935\\
	42.3261244247451	0.494\\
	42.3263697202797	0.4945\\
	42.326728629368	0.495\\
	42.3292379629387	0.4955\\
	42.3295251350254	0.496\\
	42.3328287891784	0.4965\\
	42.3342089576964	0.497\\
	42.3433391961472	0.4975\\
	42.3483410160318	0.498\\
	42.3519181202833	0.4985\\
	42.3864522409716	0.499\\
	42.3885856874734	0.4995\\
	42.413276024349	0.5\\
	42.4260169940214	0.5005\\
	42.4279203925328	0.501\\
	42.4384155314612	0.5015\\
	42.4412460417517	0.502\\
	42.4431103167921	0.5025\\
	42.4741064531026	0.503\\
	42.4754354581442	0.5035\\
	42.4764585081865	0.504\\
	42.4855104114971	0.5045\\
	42.4898213054763	0.505\\
	42.4910472111309	0.5055\\
	42.492222539281	0.506\\
	42.49249926274	0.5065\\
	42.4925385414697	0.507\\
	42.4977447636978	0.5075\\
	42.4980292315276	0.508\\
	42.5054319695551	0.5085\\
	42.5073003635362	0.509\\
	42.5189279758688	0.5095\\
	42.5398460660133	0.51\\
	42.5438308280423	0.5105\\
	42.5493509063209	0.511\\
	42.5628722974884	0.5115\\
	42.5768597362821	0.512\\
	42.5776991140269	0.5125\\
	42.5787498989527	0.513\\
	42.5819779621505	0.5135\\
	42.6012324097499	0.514\\
	42.6058053813641	0.5145\\
	42.6107582522285	0.515\\
	42.6108298766112	0.5155\\
	42.6131447206879	0.516\\
	42.6164056497329	0.5165\\
	42.6200391835771	0.517\\
	42.6253791667146	0.5175\\
	42.63427660248	0.518\\
	42.6366724212396	0.5185\\
	42.6393388594547	0.519\\
	42.6446228621148	0.5195\\
	42.6464387010145	0.52\\
	42.6469582756412	0.5205\\
	42.6479433458537	0.521\\
	42.6582776449796	0.5215\\
	42.6598645969475	0.522\\
	42.6626781449944	0.5225\\
	42.6733171554594	0.523\\
	42.6739465409069	0.5235\\
	42.6884629660935	0.524\\
	42.6898961708281	0.5245\\
	42.6908022926196	0.525\\
	42.6992078419983	0.5255\\
	42.7011119356501	0.526\\
	42.7078786394276	0.5265\\
	42.7419344675564	0.527\\
	42.7458331544466	0.5275\\
	42.7503813728675	0.528\\
	42.7651633451638	0.5285\\
	42.7958933115249	0.529\\
	42.7961181146756	0.5295\\
	42.7993210844364	0.53\\
	42.8026747463582	0.5305\\
	42.8172701183151	0.531\\
	42.8369699492998	0.5315\\
	42.8652646673492	0.532\\
	42.8782968870535	0.5325\\
	42.8890074328521	0.533\\
	42.8978607018893	0.5335\\
	42.9276198811545	0.534\\
	42.9300568518175	0.5345\\
	42.9662723528056	0.535\\
	42.9763921065463	0.5355\\
	42.977570816322	0.536\\
	42.9970462441383	0.5365\\
	43.0012030183294	0.537\\
	43.0019966245383	0.5375\\
	43.0631417865958	0.538\\
	43.1053165278779	0.5385\\
	43.1101078667628	0.539\\
	43.1490582919988	0.5395\\
	43.1518810800497	0.54\\
	43.2252871912168	0.5405\\
	43.235228609555	0.541\\
	43.2384017576103	0.5415\\
	43.2499814565167	0.542\\
	43.2616983472231	0.5425\\
	43.2880944749009	0.543\\
	43.2895216868825	0.5435\\
	43.2928413983228	0.544\\
	43.2986545301345	0.5445\\
	43.312121598522	0.545\\
	43.3259979401878	0.5455\\
	43.360901113207	0.546\\
	43.3636629126888	0.5465\\
	43.3654111937007	0.547\\
	43.3737478215357	0.5475\\
	43.3931668482898	0.548\\
	43.3952232063063	0.5485\\
	43.4106323103662	0.549\\
	43.4759387138125	0.5495\\
	43.517459878231	0.55\\
	43.5460817129874	0.5505\\
	43.556635358948	0.551\\
	43.5601397813807	0.5515\\
	43.5897731750368	0.552\\
	43.60949121585	0.5525\\
	43.6718716719319	0.553\\
	43.6757969961888	0.5535\\
	43.7089916170675	0.554\\
	43.9378655322675	0.5545\\
	43.9638074390665	0.555\\
	43.970958444385	0.5555\\
	43.9816158650657	0.556\\
	43.9985820941243	0.5565\\
	44.0066470153945	0.557\\
	44.0238949275225	0.5575\\
	44.0548157165656	0.558\\
	44.0548771921978	0.5585\\
	44.0693471363399	0.559\\
	44.0861228457483	0.5595\\
	44.0942571270576	0.56\\
	44.1082057003293	0.5605\\
	44.1196325443914	0.561\\
	44.1196848132405	0.5615\\
	44.1198423763573	0.562\\
	44.1468836538207	0.5625\\
	44.1501257635492	0.563\\
	44.1540472021894	0.5635\\
	44.155139590495	0.564\\
	44.1621613891587	0.5645\\
	44.1660149572199	0.565\\
	44.1793975692494	0.5655\\
	44.1906238179094	0.566\\
	44.195006827298	0.5665\\
	44.2020922539545	0.567\\
	44.2071430956099	0.5675\\
	44.2210094253415	0.568\\
	44.2304911975868	0.5685\\
	44.2356544060898	0.569\\
	44.238739097625	0.5695\\
	44.2397258974313	0.57\\
	44.2427808449391	0.5705\\
	44.2462405019783	0.571\\
	44.2561363753031	0.5715\\
	44.2590410553584	0.572\\
	44.2664364629177	0.5725\\
	44.2732424037742	0.573\\
	44.2748563005383	0.5735\\
	44.2762445642892	0.574\\
	44.2765341869532	0.5745\\
	44.2790861887916	0.575\\
	44.2797960923877	0.5755\\
	44.2921131752368	0.576\\
	44.2933975315739	0.5765\\
	44.2990448484156	0.577\\
	44.3021015753904	0.5775\\
	44.3022247058781	0.578\\
	44.302637519984	0.5785\\
	44.3131550962613	0.579\\
	44.3270065820894	0.5795\\
	44.3528105395862	0.58\\
	44.3700562143769	0.5805\\
	44.3907654071316	0.581\\
	44.3974974990994	0.5815\\
	44.4022838766052	0.582\\
	44.4208865408419	0.5825\\
	44.4254233731171	0.583\\
	44.432058562032	0.5835\\
	44.4349319801874	0.584\\
	44.4360166749135	0.5845\\
	44.4404620252024	0.585\\
	44.4429666653163	0.5855\\
	44.4632721252852	0.586\\
	44.5051304430149	0.5865\\
	44.5070920221076	0.587\\
	44.5173255536318	0.5875\\
	44.5281206979946	0.588\\
	44.5512381956728	0.5885\\
	44.5744307549545	0.589\\
	44.5816254008501	0.5895\\
	44.5913748846075	0.59\\
	44.5960121945054	0.5905\\
	44.6015920800853	0.591\\
	44.6235429281375	0.5915\\
	44.6295112510834	0.592\\
	44.6437394383975	0.5925\\
	44.6458284651006	0.593\\
	44.658224224133	0.5935\\
	44.6721067356124	0.594\\
	44.6833885194102	0.5945\\
	44.6870341633621	0.595\\
	44.7014420092083	0.5955\\
	44.7019204788823	0.596\\
	44.7128292369988	0.5965\\
	44.7386694306754	0.597\\
	44.7403828702701	0.5975\\
	44.7465075080997	0.598\\
	44.7508283966121	0.5985\\
	44.7603594628703	0.599\\
	44.7607249801668	0.5995\\
	44.7615260834185	0.6\\
	44.7707415816979	0.6005\\
	44.7794278094887	0.601\\
	44.7830873332182	0.6015\\
	44.7842863953916	0.602\\
	44.790097401176	0.6025\\
	44.7946925607743	0.603\\
	44.815265705583	0.6035\\
	44.8208529170588	0.604\\
	44.8227369028914	0.6045\\
	44.8231132058427	0.605\\
	44.829953749343	0.6055\\
	44.8353641777219	0.606\\
	44.8363005054644	0.6065\\
	44.8415983051668	0.607\\
	44.8426294862513	0.6075\\
	44.8444140203837	0.608\\
	44.8511306410619	0.6085\\
	44.8539291817748	0.609\\
	44.858310436079	0.6095\\
	44.8605665258362	0.61\\
	44.8720598019552	0.6105\\
	44.8854542594756	0.611\\
	44.8948717879246	0.6115\\
	44.9020086737268	0.612\\
	44.911189702116	0.6125\\
	44.9112322788798	0.613\\
	44.9166754963196	0.6135\\
	44.9181771242415	0.614\\
	44.9225366575811	0.6145\\
	44.9241201631876	0.615\\
	44.9243165047616	0.6155\\
	44.9450945568293	0.616\\
	44.9526421364213	0.6165\\
	44.9641536807128	0.617\\
	44.964795492036	0.6175\\
	44.9654817954869	0.618\\
	44.9855880499674	0.6185\\
	44.9880226310526	0.619\\
	44.9939436098881	0.6195\\
	45.0014282773569	0.62\\
	45.0051091204206	0.6205\\
	45.0215530030812	0.621\\
	45.0492698978303	0.6215\\
	45.0496724812665	0.622\\
	45.067477255224	0.6225\\
	45.0734640375967	0.623\\
	45.0744852932084	0.6235\\
	45.0746808968902	0.624\\
	45.0782065086297	0.6245\\
	45.0800905306813	0.625\\
	45.1019485525622	0.6255\\
	45.1062699018358	0.626\\
	45.1083317436208	0.6265\\
	45.1143199043985	0.627\\
	45.162139434412	0.6275\\
	45.192976260787	0.628\\
	45.1931755339383	0.6285\\
	45.1958457195162	0.629\\
	45.1979592074037	0.6295\\
	45.2188691948323	0.63\\
	45.2405478487486	0.6305\\
	45.249494835414	0.631\\
	45.25085940821	0.6315\\
	45.2556645142511	0.632\\
	45.2856661203226	0.6325\\
	45.2917694543085	0.633\\
	45.2971768174184	0.6335\\
	45.35257345868	0.634\\
	45.3699102675574	0.6345\\
	45.3713175376526	0.635\\
	45.3749630638857	0.6355\\
	45.3973486190186	0.636\\
	45.399766879143	0.6365\\
	45.4076267777656	0.637\\
	45.4155279661249	0.6375\\
	45.440557360452	0.638\\
	45.465299179946	0.6385\\
	45.4688926824881	0.639\\
	45.4722355388167	0.6395\\
	45.4939025992164	0.64\\
	45.5013093790696	0.6405\\
	45.5025518827831	0.641\\
	45.511715080691	0.6415\\
	45.5160270205539	0.642\\
	45.5213533597286	0.6425\\
	45.5224462363242	0.643\\
	45.5256193944517	0.6435\\
	45.5282878716504	0.644\\
	45.5384973083293	0.6445\\
	45.5390441525638	0.645\\
	45.5417766554954	0.6455\\
	45.5421689600959	0.646\\
	45.544459905508	0.6465\\
	45.566092828925	0.647\\
	45.5692086296508	0.6475\\
	45.5696869251414	0.648\\
	45.5808302018338	0.6485\\
	45.5882314735233	0.649\\
	45.6019608333013	0.6495\\
	45.6112591611828	0.65\\
	45.6198391921622	0.6505\\
	45.6214324388438	0.651\\
	45.6654902565888	0.6515\\
	45.6664511204401	0.652\\
	45.6711998600728	0.6525\\
	45.6778417735119	0.653\\
	45.6803022324438	0.6535\\
	45.680668679606	0.654\\
	45.6853791365956	0.6545\\
	45.6863266313656	0.655\\
	45.7099804409459	0.6555\\
	45.7142309839697	0.656\\
	45.7261657917394	0.6565\\
	45.7283037416978	0.657\\
	45.7358443252445	0.6575\\
	45.7400755664368	0.658\\
	45.7551381009405	0.6585\\
	45.7558214636868	0.659\\
	45.7605873947499	0.6595\\
	45.7676896271058	0.66\\
	45.7729442371075	0.6605\\
	45.7822451199973	0.661\\
	45.7922868541634	0.6615\\
	45.7944342850447	0.662\\
	45.8116229950548	0.6625\\
	45.8140910382958	0.663\\
	45.8228043709464	0.6635\\
	45.8313485842098	0.664\\
	45.83389295069	0.6645\\
	45.8380089651109	0.665\\
	45.8395877947237	0.6655\\
	45.8518090095497	0.666\\
	45.8562115555188	0.6665\\
	45.8564208330551	0.667\\
	45.8621211528838	0.6675\\
	45.8757716029246	0.668\\
	45.8843976450912	0.6685\\
	45.8902076033357	0.669\\
	45.893482481269	0.6695\\
	45.9053780918109	0.67\\
	45.9058702993045	0.6705\\
	45.9076032184407	0.671\\
	45.9105806939634	0.6715\\
	45.9111078429673	0.672\\
	45.9119628950758	0.6725\\
	45.9194597443113	0.673\\
	45.919715081319	0.6735\\
	45.9236107009313	0.674\\
	45.9278845710949	0.6745\\
	45.928502453204	0.675\\
	45.9303368369469	0.6755\\
	45.9315281923335	0.676\\
	45.9329524009682	0.6765\\
	45.9353755084097	0.677\\
	45.93652769779	0.6775\\
	45.9408115442806	0.678\\
	45.9408903628494	0.6785\\
	45.9433336145708	0.679\\
	45.9543009935066	0.6795\\
	45.9546205462564	0.68\\
	45.9597516896304	0.6805\\
	45.9625764265605	0.681\\
	45.9667152950204	0.6815\\
	45.9680055167377	0.682\\
	45.9689790607282	0.6825\\
	45.9751767428464	0.683\\
	45.9757235773481	0.6835\\
	45.9888544920298	0.684\\
	46.0040599084779	0.6845\\
	46.008057282717	0.685\\
	46.0179607682515	0.6855\\
	46.0191366032442	0.686\\
	46.0275941278777	0.6865\\
	46.0310494084169	0.687\\
	46.0391977061935	0.6875\\
	46.0444891000082	0.688\\
	46.084482959232	0.6885\\
	46.0901837422682	0.689\\
	46.0961263360436	0.6895\\
	46.1122562019352	0.69\\
	46.1451114347862	0.6905\\
	46.159268775763	0.691\\
	46.1696100169272	0.6915\\
	46.1813692061185	0.692\\
	46.2033981792714	0.6925\\
	46.2119919341445	0.693\\
	46.2224258296767	0.6935\\
	46.2295317967517	0.694\\
	46.2460492315047	0.6945\\
	46.2679065999036	0.695\\
	46.2704227772536	0.6955\\
	46.2744743123895	0.696\\
	46.277665895753	0.6965\\
	46.2834593161933	0.697\\
	46.335832467262	0.6975\\
	46.338538570315	0.698\\
	46.3392419460736	0.6985\\
	46.3420736491433	0.699\\
	46.3589842220107	0.6995\\
	46.3607053938221	0.7\\
	46.3672456158519	0.7005\\
	46.3770901532491	0.701\\
	46.387536716955	0.7015\\
	46.3892359480689	0.702\\
	46.4006985728073	0.7025\\
	46.4111448923158	0.703\\
	46.417154720978	0.7035\\
	46.4435888622387	0.704\\
	46.447560845529	0.7045\\
	46.4508363063883	0.705\\
	46.4544980993003	0.7055\\
	46.4629270337125	0.706\\
	46.4630333854535	0.7065\\
	46.464117710853	0.707\\
	46.4680865781143	0.7075\\
	46.4805700900836	0.708\\
	46.4891017686861	0.7085\\
	46.4922723293873	0.709\\
	46.4951243690244	0.7095\\
	46.5019415620708	0.71\\
	46.5134379796194	0.7105\\
	46.5256025194688	0.711\\
	46.5418075421424	0.7115\\
	46.5441658882007	0.712\\
	46.5538680241085	0.7125\\
	46.5569964929415	0.713\\
	46.5594220675806	0.7135\\
	46.5749867531969	0.714\\
	46.5764222970393	0.7145\\
	46.5862421200382	0.715\\
	46.5880331596513	0.7155\\
	46.5883909156834	0.716\\
	46.5992679062357	0.7165\\
	46.6021869254212	0.717\\
	46.6039588676686	0.7175\\
	46.607087846966	0.718\\
	46.6170022314771	0.7185\\
	46.6228707665645	0.719\\
	46.6328064804639	0.7195\\
	46.6445055828977	0.72\\
	46.647743342274	0.7205\\
	46.6478402767534	0.721\\
	46.6480737591696	0.7215\\
	46.6491747955953	0.722\\
	46.6496741896958	0.7225\\
	46.6504215197461	0.723\\
	46.6504430020835	0.7235\\
	46.6583693153505	0.724\\
	46.6679623192846	0.7245\\
	46.6738778970788	0.725\\
	46.6973527712786	0.7255\\
	46.7210915797895	0.726\\
	46.7300227432296	0.7265\\
	46.7356027490845	0.727\\
	46.7517398250543	0.7275\\
	46.7524693154275	0.728\\
	46.7672578090285	0.7285\\
	46.7700654037082	0.729\\
	46.7728508494175	0.7295\\
	46.7775823138749	0.73\\
	46.7920350163382	0.7305\\
	46.8088450234401	0.731\\
	46.8605322130836	0.7315\\
	46.8676744233715	0.732\\
	46.8736034720268	0.7325\\
	46.875304527198	0.733\\
	46.8771703375898	0.7335\\
	46.8792472864724	0.734\\
	46.8818969972563	0.7345\\
	46.8933215244049	0.735\\
	46.8938457769823	0.7355\\
	46.9118818658112	0.736\\
	46.9159536451781	0.7365\\
	46.9203434182432	0.737\\
	46.92689854861	0.7375\\
	46.9270434464721	0.738\\
	46.9272360620257	0.7385\\
	46.9314875764976	0.739\\
	46.9320337065292	0.7395\\
	46.9323017613567	0.74\\
	46.9327242027791	0.7405\\
	46.9440343932528	0.741\\
	46.9463364042704	0.7415\\
	46.9471003863697	0.742\\
	46.9563607810671	0.7425\\
	46.9564461437353	0.743\\
	46.9564515080146	0.7435\\
	46.9653535221013	0.744\\
	46.9698913614241	0.7445\\
	46.9751126606738	0.745\\
	46.9775810506736	0.7455\\
	46.9777589995553	0.746\\
	46.9834395846772	0.7465\\
	46.9834464970619	0.747\\
	46.9857936545696	0.7475\\
	46.9883690021062	0.748\\
	46.9912590316673	0.7485\\
	46.9994030008711	0.749\\
	47.0017859568546	0.7495\\
	47.0095089160804	0.75\\
	47.0229961199364	0.7505\\
	47.0268117322771	0.751\\
	47.0337599018574	0.7515\\
	47.0435066672956	0.752\\
	47.0499337258054	0.7525\\
	47.0536827848745	0.753\\
	47.0549063743757	0.7535\\
	47.0579249978126	0.754\\
	47.0605020637124	0.7545\\
	47.0665512498806	0.755\\
	47.0688744226269	0.7555\\
	47.0719700423372	0.756\\
	47.104110073834	0.7565\\
	47.1051630692341	0.757\\
	47.1071023549374	0.7575\\
	47.1084378919253	0.758\\
	47.1174529315312	0.7585\\
	47.1304748064446	0.759\\
	47.1309055954573	0.7595\\
	47.1443823923848	0.76\\
	47.1649927258746	0.7605\\
	47.1745657002682	0.761\\
	47.1768953334389	0.7615\\
	47.2023085723512	0.762\\
	47.2033814755272	0.7625\\
	47.2068950787947	0.763\\
	47.2076218069992	0.7635\\
	47.210786506094	0.764\\
	47.2294745398884	0.7645\\
	47.2369388861349	0.765\\
	47.2492196492177	0.7655\\
	47.250690255651	0.766\\
	47.255196824807	0.7665\\
	47.2553581875124	0.767\\
	47.2645774897795	0.7675\\
	47.2681748546809	0.768\\
	47.2687587156225	0.7685\\
	47.3130495186461	0.769\\
	47.3598432601708	0.7695\\
	47.4163387391602	0.77\\
	47.4391117300851	0.7705\\
	47.4968189785891	0.771\\
	47.5365004689028	0.7715\\
	47.5476049819677	0.772\\
	47.5525771942402	0.7725\\
	47.5695540609599	0.773\\
	47.6319849544223	0.7735\\
	47.6392710436016	0.774\\
	47.6427092185985	0.7745\\
	47.6542925773481	0.775\\
	47.6674437732099	0.7755\\
	47.6722277606542	0.776\\
	47.6824040824095	0.7765\\
	47.733268717691	0.777\\
	47.7353998279226	0.7775\\
	47.7420974590084	0.778\\
	47.7554349049524	0.7785\\
	47.7811936044245	0.779\\
	47.7948204490434	0.7795\\
	47.8231911053777	0.78\\
	47.8338735170185	0.7805\\
	47.8612694234526	0.781\\
	47.870739412686	0.7815\\
	47.8769945743398	0.782\\
	47.9049486653521	0.7825\\
	47.9210813492061	0.783\\
	47.9275703566757	0.7835\\
	47.9489176255798	0.784\\
	47.965191611026	0.7845\\
	47.9959322848208	0.785\\
	48.0215129202891	0.7855\\
	48.0241485975742	0.786\\
	48.0279274105375	0.7865\\
	48.03151067724	0.787\\
	48.0699364044516	0.7875\\
	48.0719179466667	0.788\\
	48.0889979818883	0.7885\\
	48.1208716890518	0.789\\
	48.1709297550287	0.7895\\
	48.171889521616	0.79\\
	48.1946742557438	0.7905\\
	48.2071406084929	0.791\\
	48.2087892745817	0.7915\\
	48.2113216936797	0.792\\
	48.2295876552998	0.7925\\
	48.2353465440059	0.793\\
	48.2728163026116	0.7935\\
	48.2998028835578	0.794\\
	48.3008793497703	0.7945\\
	48.3069547780083	0.795\\
	48.3090374596387	0.7955\\
	48.352773375942	0.796\\
	48.3634739270839	0.7965\\
	48.363532621372	0.797\\
	48.3653661731301	0.7975\\
	48.3927668857803	0.798\\
	48.3941438368203	0.7985\\
	48.3963617770418	0.799\\
	48.4021636783005	0.7995\\
	48.4052026828033	0.8\\
	48.4120595211795	0.8005\\
	48.4124477858889	0.801\\
	48.4232050855875	0.8015\\
	48.4511371074811	0.802\\
	48.4660099290453	0.8025\\
	48.4836298854968	0.803\\
	48.542361641392	0.8035\\
	48.5624783418922	0.804\\
	48.5943964276885	0.8045\\
	48.6123206913554	0.805\\
	48.6319359424038	0.8055\\
	48.6346171276848	0.806\\
	48.6460942262486	0.8065\\
	48.6829319002803	0.807\\
	48.6916752534669	0.8075\\
	48.7088925100744	0.808\\
	48.7180156986598	0.8085\\
	48.7189340380473	0.809\\
	48.7260026920429	0.8095\\
	48.7650078933238	0.81\\
	48.7692888715968	0.8105\\
	48.775515594586	0.811\\
	48.7910188040478	0.8115\\
	48.7931416273355	0.812\\
	48.7996933146	0.8125\\
	48.8012001918364	0.813\\
	48.8049534856087	0.8135\\
	48.8089657926396	0.814\\
	48.8099284552388	0.8145\\
	48.8157831462437	0.815\\
	48.8190000311221	0.8155\\
	48.8205310674321	0.816\\
	48.8205913822387	0.8165\\
	48.8276973904234	0.817\\
	48.8279596605572	0.8175\\
	48.8410975710708	0.818\\
	48.8528059801375	0.8185\\
	48.8529876140897	0.819\\
	48.8561408119108	0.8195\\
	48.8561907589157	0.82\\
	48.8718530145443	0.8205\\
	48.8807912845237	0.821\\
	48.903030455508	0.8215\\
	48.926080973853	0.822\\
	48.9312997376383	0.8225\\
	48.9552391667533	0.823\\
	48.9796563601439	0.8235\\
	48.9898014041221	0.824\\
	49.0006022873504	0.8245\\
	49.0122781287104	0.825\\
	49.0155092147851	0.8255\\
	49.0227736683011	0.826\\
	49.0552960975861	0.8265\\
	49.073378183331	0.827\\
	49.0754176628971	0.8275\\
	49.0755855070849	0.828\\
	49.0907368012424	0.8285\\
	49.0985160978945	0.829\\
	49.1131266285236	0.8295\\
	49.1213045648176	0.83\\
	49.1348022917681	0.8305\\
	49.1350466838212	0.831\\
	49.1379803315751	0.8315\\
	49.1532052764791	0.832\\
	49.1644925685334	0.8325\\
	49.1860531674012	0.833\\
	49.2474781898882	0.8335\\
	49.2557277035782	0.834\\
	49.3108923674884	0.8345\\
	49.3352932210998	0.835\\
	49.4110467956747	0.8355\\
	49.4762586316661	0.836\\
	49.526751724934	0.8365\\
	49.5434394096838	0.837\\
	49.54784151359	0.8375\\
	49.5665388743531	0.838\\
	49.5688131262294	0.8385\\
	49.6226735311816	0.839\\
	49.643839872524	0.8395\\
	49.6573533483202	0.84\\
	49.6645698176719	0.8405\\
	49.6852344222614	0.841\\
	49.6926812736714	0.8415\\
	49.6931025588124	0.842\\
	49.7172743330269	0.8425\\
	49.7546277520759	0.843\\
	49.7556441075148	0.8435\\
	49.7697334733558	0.844\\
	49.7707169173949	0.8445\\
	49.7777648556769	0.845\\
	49.7895833583662	0.8455\\
	49.7908212592287	0.846\\
	49.7942683954924	0.8465\\
	49.801957406419	0.847\\
	49.8064144907401	0.8475\\
	49.8084566701076	0.848\\
	49.8089889334023	0.8485\\
	49.8097236341077	0.849\\
	49.8190782725873	0.8495\\
	49.8200285870469	0.85\\
	49.8467663551783	0.8505\\
	49.8595290568595	0.851\\
	49.8938196057714	0.8515\\
	49.9020070558331	0.852\\
	49.9149063345755	0.8525\\
	49.9236765487779	0.853\\
	49.9309236044451	0.8535\\
	49.9406660660675	0.854\\
	49.949982241473	0.8545\\
	49.955728133003	0.855\\
	49.9570731389661	0.8555\\
	49.9589940144149	0.856\\
	49.9651281139651	0.8565\\
	49.9920351169042	0.857\\
	49.9999320848246	0.8575\\
	50.0038921423703	0.858\\
	50.0091804494204	0.8585\\
	50.0138658526184	0.859\\
	50.0143861604972	0.8595\\
	50.0262634885761	0.86\\
	50.042212826308	0.8605\\
	50.0562427990408	0.861\\
	50.066056166687	0.8615\\
	50.0938872680813	0.862\\
	50.1073994405426	0.8625\\
	50.1229820438195	0.863\\
	50.1270352228162	0.8635\\
	50.1280382819596	0.864\\
	50.1299748407495	0.8645\\
	50.1359579985252	0.865\\
	50.1439367707337	0.8655\\
	50.1442933747612	0.866\\
	50.1452127732678	0.8665\\
	50.1606379304442	0.867\\
	50.1640400215035	0.8675\\
	50.2009342161929	0.868\\
	50.202318017329	0.8685\\
	50.2060764473132	0.869\\
	50.2076827554086	0.8695\\
	50.2104276818243	0.87\\
	50.2142069052555	0.8705\\
	50.2352217728483	0.871\\
	50.2461977666072	0.8715\\
	50.2529944401375	0.872\\
	50.2694535867906	0.8725\\
	50.2924511761179	0.873\\
	50.2958870198322	0.8735\\
	50.3082800395931	0.874\\
	50.3125059471546	0.8745\\
	50.3148968260902	0.875\\
	50.3261898356869	0.8755\\
	50.330136349891	0.876\\
	50.3472056262184	0.8765\\
	50.3531431945952	0.877\\
	50.3576859957853	0.8775\\
	50.382950378344	0.878\\
	50.3917434061699	0.8785\\
	50.4031205117254	0.879\\
	50.4047467027568	0.8795\\
	50.4279464557555	0.88\\
	50.429227540523	0.8805\\
	50.4492838376269	0.881\\
	50.4698462650607	0.8815\\
	50.472282348811	0.882\\
	50.4754096509447	0.8825\\
	50.4815082685228	0.883\\
	50.4896551820503	0.8835\\
	50.5095681195932	0.884\\
	50.5258744955019	0.8845\\
	50.531657657522	0.885\\
	50.5392444847842	0.8855\\
	50.5460045621397	0.886\\
	50.5571734279595	0.8865\\
	50.5665208749213	0.887\\
	50.572908936564	0.8875\\
	50.574061976491	0.888\\
	50.5753893464838	0.8885\\
	50.5787186010522	0.889\\
	50.5915170315238	0.8895\\
	50.6009984043533	0.89\\
	50.6089211587619	0.8905\\
	50.6242243461769	0.891\\
	50.6379911861859	0.8915\\
	50.6392458661419	0.892\\
	50.6400506509601	0.8925\\
	50.6527177673001	0.893\\
	50.6565192225163	0.8935\\
	50.6784353389496	0.894\\
	50.6828118214749	0.8945\\
	50.6845565675621	0.895\\
	50.689015696452	0.8955\\
	50.6895335843375	0.896\\
	50.6896215387938	0.8965\\
	50.694337196674	0.897\\
	50.7046548779226	0.8975\\
	50.7133883762947	0.898\\
	50.7134661068738	0.8985\\
	50.7210921912649	0.899\\
	50.7294758250645	0.8995\\
	50.7303270687431	0.9\\
	50.7404588048195	0.9005\\
	50.7406126176386	0.901\\
	50.7431680740964	0.9015\\
	50.7467175277492	0.902\\
	50.7536164427783	0.9025\\
	50.7615781533672	0.903\\
	50.7626764604013	0.9035\\
	50.7829942953506	0.904\\
	50.7860722294599	0.9045\\
	50.7955474529761	0.905\\
	50.8040659956227	0.9055\\
	50.8118910563109	0.906\\
	50.837619893003	0.9065\\
	50.8498983961413	0.907\\
	50.852254988072	0.9075\\
	50.8547608850306	0.908\\
	50.8579216237488	0.9085\\
	50.8613971428495	0.909\\
	50.8854412322268	0.9095\\
	50.8904338632487	0.91\\
	50.916787816351	0.9105\\
	50.9364040117452	0.911\\
	50.9437829021039	0.9115\\
	50.9576810289383	0.912\\
	50.9619213337454	0.9125\\
	50.9809483217295	0.913\\
	51.0038064181388	0.9135\\
	51.0623882036594	0.914\\
	51.0630474629609	0.9145\\
	51.0911504924873	0.915\\
	51.1069659838245	0.9155\\
	51.1182534388381	0.916\\
	51.1467781481948	0.9165\\
	51.1557803013288	0.917\\
	51.1619091700932	0.9175\\
	51.1686829453018	0.918\\
	51.1860119215685	0.9185\\
	51.1982152337986	0.919\\
	51.208421236365	0.9195\\
	51.2162441422286	0.92\\
	51.2400254295545	0.9205\\
	51.2471717671614	0.921\\
	51.2521471634117	0.9215\\
	51.2574584625387	0.922\\
	51.2601113461491	0.9225\\
	51.2651419780678	0.923\\
	51.2670491804783	0.9235\\
	51.2692642181054	0.924\\
	51.2733322840875	0.9245\\
	51.2755113990435	0.925\\
	51.2761106150304	0.9255\\
	51.2763755610978	0.926\\
	51.2810305540124	0.9265\\
	51.2812633344103	0.927\\
	51.2986215020784	0.9275\\
	51.3071993391607	0.928\\
	51.3102968039944	0.9285\\
	51.3109592715151	0.929\\
	51.3132643409436	0.9295\\
	51.3145942381313	0.93\\
	51.3191241997497	0.9305\\
	51.3209754211786	0.931\\
	51.3275970939931	0.9315\\
	51.3281072256667	0.932\\
	51.3291098687687	0.9325\\
	51.3482284033197	0.933\\
	51.3487318222823	0.9335\\
	51.3656248735266	0.934\\
	51.3750876491584	0.9345\\
	51.375088011412	0.935\\
	51.3877034844226	0.9355\\
	51.3931934591536	0.936\\
	51.3972865342201	0.9365\\
	51.4037083989438	0.937\\
	51.4042760594888	0.9375\\
	51.4074236344826	0.938\\
	51.4379116660467	0.9385\\
	51.4419943241876	0.939\\
	51.4444401453386	0.9395\\
	51.454273697783	0.94\\
	51.457444086515	0.9405\\
	51.4686889121949	0.941\\
	51.4820732948313	0.9415\\
	51.4822897950893	0.942\\
	51.4835357328528	0.9425\\
	51.4906156103699	0.943\\
	51.4960558191752	0.9435\\
	51.5127332383401	0.944\\
	51.5262690311733	0.9445\\
	51.5315419332913	0.945\\
	51.5334621186992	0.9455\\
	51.5421949812101	0.946\\
	51.54843027854	0.9465\\
	51.5505041641169	0.947\\
	51.554053459115	0.9475\\
	51.5615174240578	0.948\\
	51.5676015961907	0.9485\\
	51.5679583869708	0.949\\
	51.5792676918869	0.9495\\
	51.5932343863611	0.95\\
	51.6272904654554	0.9505\\
	51.6586201712103	0.951\\
	51.6626030094817	0.9515\\
	51.6641879952397	0.952\\
	51.6692241629484	0.9525\\
	51.6730197268236	0.953\\
	51.6758742242039	0.9535\\
	51.7195096610027	0.954\\
	51.7257109537494	0.9545\\
	51.7495344216529	0.955\\
	51.8311944431645	0.9555\\
	51.848075505614	0.956\\
	51.866732213149	0.9565\\
	51.8705612022625	0.957\\
	51.8982383636606	0.9575\\
	51.9080994330544	0.958\\
	51.9116203817904	0.9585\\
	51.9145951500896	0.959\\
	51.9234992831344	0.9595\\
	51.9362400089465	0.96\\
	51.9585512276941	0.9605\\
	51.976772020694	0.961\\
	51.9817210554148	0.9615\\
	51.9832460569283	0.962\\
	51.9884053637001	0.9625\\
	51.9895013366054	0.963\\
	51.9926576838158	0.9635\\
	51.997687042424	0.964\\
	52.0115941426108	0.9645\\
	52.0309986219057	0.965\\
	52.0429765458748	0.9655\\
	52.0454371072632	0.966\\
	52.070713027322	0.9665\\
	52.1132491218769	0.967\\
	52.1621888095099	0.9675\\
	52.1775611519754	0.968\\
	52.2013560421302	0.9685\\
	52.2799387682325	0.969\\
	52.2809807220326	0.9695\\
	52.2838736929098	0.97\\
	52.3692390947538	0.9705\\
	52.3756546819157	0.971\\
	52.3878919202244	0.9715\\
	52.3909109588468	0.972\\
	52.4052941300938	0.9725\\
	52.4156833479567	0.973\\
	52.4308063127213	0.9735\\
	52.433371526883	0.974\\
	52.453266120652	0.9745\\
	52.4592211434585	0.975\\
	52.4596744138286	0.9755\\
	52.4636931811268	0.976\\
	52.4691662953717	0.9765\\
	52.4902715345111	0.977\\
	52.5242729778218	0.9775\\
	52.5251743575709	0.978\\
	52.5673178721837	0.9785\\
	52.580432602544	0.979\\
	52.5857757868449	0.9795\\
	52.6276841452932	0.98\\
	52.634009980753	0.9805\\
	52.6388556054124	0.981\\
	52.6546973608217	0.9815\\
	52.656645770294	0.982\\
	52.6640748454622	0.9825\\
	52.6880397924886	0.983\\
	52.6887392581692	0.9835\\
	52.6909595947601	0.984\\
	52.6930365901212	0.9845\\
	52.7032152819545	0.985\\
	52.7128699877573	0.9855\\
	52.7128706129421	0.986\\
	52.7469149792668	0.9865\\
	53.0346604938292	0.987\\
	53.0642714184786	0.9875\\
	53.0737188347502	0.988\\
	53.8759591387026	0.9885\\
	53.8936739049558	0.989\\
	53.8936823490441	0.9895\\
	53.8940893213495	0.99\\
	53.9294697154213	0.9905\\
	53.9513270394243	0.991\\
	53.9709790060362	0.9915\\
	53.9788971478325	0.992\\
	54.0245886449692	0.9925\\
	54.0271419770737	0.993\\
	54.1259509488877	0.9935\\
	54.1665822325307	0.994\\
	54.3915341199704	0.9945\\
	54.6213713344759	0.995\\
	54.6937344678744	0.9955\\
	54.8800140808295	0.996\\
	55.0029247762213	0.9965\\
	55.0237198624425	0.997\\
	55.0239340468255	0.9975\\
	55.039628804171	0.998\\
	55.0683737238445	0.9985\\
	55.0887272544966	0.999\\
	55.0995194523307	0.9995\\
	55.1272878651835	1\\
};
%
%%LMS
%\addplot [semithick, olive]
%table [row sep=\\]{%
%	-123.751691726461	0.0005 \\
%	-120.100439360354	0.001 \\
%	-113.436981262051	0.0015 \\
%	-101.196891578969	0.002 \\
%	-99.8872518609246	0.0025 \\
%	-97.4304880986228	0.003 \\
%	-96.7828320450773	0.0035 \\
%	-92.5717885158984	0.004 \\
%	-90.893713650221	0.0045 \\
%	-89.6854456804933	0.005 \\
%	-87.9572978665816	0.0055 \\
%	-87.5798546514924	0.006 \\
%	-85.2211217035305	0.0065 \\
%	-82.1649722101356	0.007 \\
%	-81.4921183593101	0.0075 \\
%	-79.7314148497342	0.008 \\
%	-79.7066505108227	0.0085 \\
%	-76.8229449316382	0.009 \\
%	-76.3787782293211	0.0095 \\
%	-68.5257811620559	0.01 \\
%	-67.5448996131762	0.0105 \\
%	-65.6857847937418	0.011 \\
%	-65.038260531728	0.0115 \\
%	-64.5341539184749	0.012 \\
%	-61.658196854057	0.0125 \\
%	-60.1792752026955	0.013 \\
%	-59.2199978248072	0.0135 \\
%	-59.2049455674548	0.014 \\
%	-58.3800179534561	0.0145 \\
%	-57.4412139999159	0.015 \\
%	-56.9316158578193	0.0155 \\
%	-55.0051269247682	0.016 \\
%	-54.2955677218807	0.0165 \\
%	-53.9910553036128	0.017 \\
%	-53.5003374287145	0.0175 \\
%	-53.3436729767278	0.018 \\
%	-49.6058735119337	0.0185 \\
%	-48.279649915543	0.019 \\
%	-46.2708492597363	0.0195 \\
%	-45.0114287104581	0.02 \\
%	-44.7271621341562	0.0205 \\
%	-40.1208927654561	0.021 \\
%	-39.8171334236582	0.0215 \\
%	-39.619545163559	0.022 \\
%	-39.4105859652725	0.0225 \\
%	-38.9140428649129	0.023 \\
%	-36.9689159503561	0.0235 \\
%	-36.6027880369685	0.024 \\
%	-36.0300035933915	0.0245 \\
%	-36.0246125876885	0.025 \\
%	-35.4129379204795	0.0255 \\
%	-34.8318204578267	0.026 \\
%	-32.7654678340604	0.0265 \\
%	-30.8189432175877	0.027 \\
%	-28.8237633068302	0.0275 \\
%	-28.5705133035762	0.028 \\
%	-27.3749256817838	0.0285 \\
%	-25.9381642259503	0.029 \\
%	-24.7921466227374	0.0295 \\
%	-21.6574271790327	0.03 \\
%	-21.4414992832787	0.0305 \\
%	-21.029731069073	0.031 \\
%	-20.3449257761012	0.0315 \\
%	-19.0870267621144	0.032 \\
%	-18.7204712642946	0.0325 \\
%	-18.5088927634119	0.033 \\
%	-18.494748964873	0.0335 \\
%	-16.2053839249628	0.034 \\
%	-15.3093467222659	0.0345 \\
%	-15.2937494816768	0.035 \\
%	-14.9869111665754	0.0355 \\
%	-13.825291555189	0.036 \\
%	-13.7817644965792	0.0365 \\
%	-12.2980883948315	0.037 \\
%	-12.0013071284625	0.0375 \\
%	-11.4971643513175	0.038 \\
%	-10.7208772533614	0.0385 \\
%	-10.1910012832063	0.039 \\
%	-8.69112972964745	0.0395 \\
%	-8.53326113257848	0.04 \\
%	-7.8955215618813	0.0405 \\
%	-7.17376643139798	0.041 \\
%	-6.47698216937481	0.0415 \\
%	-5.83447152647743	0.042 \\
%	-5.15022718770205	0.0425 \\
%	-5.13697163799546	0.043 \\
%	-4.05821414698127	0.0435 \\
%	-2.14878160892376	0.044 \\
%	-2.1377983344212	0.0445 \\
%	-0.681794372445169	0.045 \\
%	-0.00744325012820876	0.0455 \\
%	-0.00716481076487876	0.046 \\
%	0.580869206112531	0.0465 \\
%	1.24930629187327	0.047 \\
%	1.28462849348024	0.0475 \\
%	1.96709089836129	0.048 \\
%	2.55773830858303	0.0485 \\
%	3.024544506884	0.049 \\
%	3.54817908677861	0.0495 \\
%	3.73096776261416	0.05 \\
%	4.10780433667339	0.0505 \\
%	4.24646974321594	0.051 \\
%	5.67809320778352	0.0515 \\
%	7.78201160989664	0.052 \\
%	8.50117339472465	0.0525 \\
%	10.2205504179911	0.053 \\
%	11.8160394169023	0.0535 \\
%	12.1641498381055	0.054 \\
%	12.3976899553493	0.0545 \\
%	13.2980758304994	0.055 \\
%	13.4636385831821	0.0555 \\
%	14.7793010249057	0.056 \\
%	15.267102265826	0.0565 \\
%	17.9120891871388	0.057 \\
%	19.8356216246209	0.0575 \\
%	20.4839417384473	0.058 \\
%	21.1509513701723	0.0585 \\
%	21.1628894979542	0.059 \\
%	22.0295484182811	0.0595 \\
%	23.9990686141215	0.06 \\
%	24.0858924112937	0.0605 \\
%	24.3305973190831	0.061 \\
%	24.745418658299	0.0615 \\
%	24.7983996709486	0.062 \\
%	25.4826971403385	0.0625 \\
%	26.5772694604771	0.063 \\
%	26.6738680459278	0.0635 \\
%	27.2828124196865	0.064 \\
%	27.4058362069837	0.0645 \\
%	27.5829076342622	0.065 \\
%	28.6537390939183	0.0655 \\
%	29.0097538173666	0.066 \\
%	29.087426414788	0.0665 \\
%	29.1583944576393	0.067 \\
%	30.7634739141977	0.0675 \\
%	31.0574127378397	0.068 \\
%	31.2153811183361	0.0685 \\
%	31.2301407437096	0.069 \\
%	31.3616623589323	0.0695 \\
%	31.4065127755221	0.07 \\
%	31.5547394837304	0.0705 \\
%	33.4711598449895	0.071 \\
%	33.6677454252554	0.0715 \\
%	33.6878378050634	0.072 \\
%	33.7611852883386	0.0725 \\
%	34.1600381453883	0.073 \\
%	34.4293225397986	0.0735 \\
%	34.4326981195189	0.074 \\
%	35.097237615853	0.0745 \\
%	35.2934471385893	0.075 \\
%	35.6902935120042	0.0755 \\
%	36.2219572552611	0.076 \\
%	36.710113753014	0.0765 \\
%	36.8423804004562	0.077 \\
%	37.2434831186012	0.0775 \\
%	37.3037099600533	0.078 \\
%	38.2831200149696	0.0785 \\
%	38.7027113471186	0.079 \\
%	38.7131328982756	0.0795 \\
%	39.2662286816066	0.08 \\
%	39.4370895952089	0.0805 \\
%	39.4695672922496	0.081 \\
%	39.8670321126041	0.0815 \\
%	40.1221585904513	0.082 \\
%	40.4454671993979	0.0825 \\
%	40.5037333932224	0.083 \\
%	40.7857898396969	0.0835 \\
%	41.3603055284749	0.084 \\
%	41.5576209271634	0.0845 \\
%	42.3432277148355	0.085 \\
%	42.5259667208986	0.0855 \\
%	42.6599840660439	0.086 \\
%	43.2602029357375	0.0865 \\
%	44.2530719048844	0.087 \\
%	44.7545076300655	0.0875 \\
%	44.7934171602419	0.088 \\
%	45.1391823538385	0.0885 \\
%	45.4313780223055	0.089 \\
%	45.5942884574836	0.0895 \\
%	46.1080753178248	0.09 \\
%	46.526829310772	0.0905 \\
%	47.1274036237208	0.091 \\
%	47.4971643484775	0.0915 \\
%	47.6486367136553	0.092 \\
%	47.7797190964153	0.0925 \\
%	48.2033956897395	0.093 \\
%	49.0410102748575	0.0935 \\
%	49.4295902444298	0.094 \\
%	49.5550360626472	0.0945 \\
%	49.8232336851573	0.095 \\
%	50.1392865490657	0.0955 \\
%	50.7992606034438	0.096 \\
%	51.1118870091573	0.0965 \\
%	51.3108770513103	0.097 \\
%	51.3385548561889	0.0975 \\
%	51.5261829915149	0.098 \\
%	51.5599637966045	0.0985 \\
%	51.7454556839698	0.099 \\
%	51.7848246500269	0.0995 \\
%	51.9175164445482	0.1 \\
%	51.9317008395563	0.1005 \\
%	53.3462971489597	0.101 \\
%	53.4182427567567	0.1015 \\
%	53.5777235423958	0.102 \\
%	54.0149745604501	0.1025 \\
%	54.156904088275	0.103 \\
%	54.354311989695	0.1035 \\
%	54.5472758682532	0.104 \\
%	54.6917049673751	0.1045 \\
%	54.7646522609416	0.105 \\
%	54.9793485139055	0.1055 \\
%	55.0069372914548	0.106 \\
%	55.1711875929752	0.1065 \\
%	55.3729969833416	0.107 \\
%	55.5265566475376	0.1075 \\
%	55.5636725947552	0.108 \\
%	55.6075288998641	0.1085 \\
%	55.7590333396311	0.109 \\
%	55.8341062998562	0.1095 \\
%	55.8567289355874	0.11 \\
%	55.8895542331509	0.1105 \\
%	55.9468485056995	0.111 \\
%	56.0013325396046	0.1115 \\
%	56.0962828431764	0.112 \\
%	56.3676584849249	0.1125 \\
%	56.3829478849264	0.113 \\
%	56.4145482776218	0.1135 \\
%	56.5599957808279	0.114 \\
%	56.6303457317581	0.1145 \\
%	56.6953650211558	0.115 \\
%	56.7140032133161	0.1155 \\
%	56.7965496243184	0.116 \\
%	57.4122197018398	0.1165 \\
%	57.4723589687876	0.117 \\
%	57.5208033453639	0.1175 \\
%	57.5246878478234	0.118 \\
%	57.7713048562518	0.1185 \\
%	57.9155158615642	0.119 \\
%	57.9196786504304	0.1195 \\
%	58.1334710224692	0.12 \\
%	58.1464699568966	0.1205 \\
%	58.1806455340957	0.121 \\
%	58.4004489302343	0.1215 \\
%	58.4063234875807	0.122 \\
%	58.5842752095802	0.1225 \\
%	58.5978188678688	0.123 \\
%	58.599161355965	0.1235 \\
%	58.7662043570547	0.124 \\
%	58.8900306136879	0.1245 \\
%	59.3235096858276	0.125 \\
%	59.3784373256556	0.1255 \\
%	59.4979034357336	0.126 \\
%	59.5281639199569	0.1265 \\
%	59.5880687867509	0.127 \\
%	59.7392079714413	0.1275 \\
%	59.8770675338482	0.128 \\
%	59.8908261042077	0.1285 \\
%	59.9148602024264	0.129 \\
%	59.9652296047614	0.1295 \\
%	60.4385391821176	0.13 \\
%	60.5398975685154	0.1305 \\
%	60.6152846150744	0.131 \\
%	60.6176568212939	0.1315 \\
%	60.6545515398615	0.132 \\
%	60.6596456580593	0.1325 \\
%	60.6689931637673	0.133 \\
%	60.7490531201747	0.1335 \\
%	60.8432369633385	0.134 \\
%	60.8726611455187	0.1345 \\
%	60.9305169348639	0.135 \\
%	60.994698514093	0.1355 \\
%	61.0036954019221	0.136 \\
%	61.1643735695001	0.1365 \\
%	61.2612886208867	0.137 \\
%	61.2681375056897	0.1375 \\
%	61.3712836618402	0.138 \\
%	61.40644486139	0.1385 \\
%	61.4586932386707	0.139 \\
%	61.5199653613208	0.1395 \\
%	61.529029626854	0.14 \\
%	61.6139875068443	0.1405 \\
%	61.6266427446571	0.141 \\
%	61.6323550289631	0.1415 \\
%	61.6612450736497	0.142 \\
%	61.7693734404598	0.1425 \\
%	61.7750293576559	0.143 \\
%	61.9864716714443	0.1435 \\
%	62.1237460530737	0.144 \\
%	62.1657443239685	0.1445 \\
%	62.1848044436048	0.145 \\
%	62.2249793972747	0.1455 \\
%	62.2652578242583	0.146 \\
%	62.3031631674027	0.1465 \\
%	62.481082745978	0.147 \\
%	62.5199522580781	0.1475 \\
%	62.5247361348712	0.148 \\
%	62.5356175213666	0.1485 \\
%	62.5399773100291	0.149 \\
%	62.5424644825006	0.1495 \\
%	62.5697663191751	0.15 \\
%	62.6009481059227	0.1505 \\
%	62.6104676482265	0.151 \\
%	62.7140026783483	0.1515 \\
%	62.7490220852557	0.152 \\
%	62.8744816979268	0.1525 \\
%	62.905254411375	0.153 \\
%	62.9783395469187	0.1535 \\
%	63.0011302521989	0.154 \\
%	63.1179399499909	0.1545 \\
%	63.1347001383742	0.155 \\
%	63.3237646681907	0.1555 \\
%	63.3263144918686	0.156 \\
%	63.4508898242666	0.1565 \\
%	63.6008995920953	0.157 \\
%	63.8604594383878	0.1575 \\
%	63.8943124619841	0.158 \\
%	63.9409738779316	0.1585 \\
%	64.0039810172033	0.159 \\
%	64.0169189870891	0.1595 \\
%	64.0526748270324	0.16 \\
%	64.160472647753	0.1605 \\
%	64.2177712878241	0.161 \\
%	64.2184049856015	0.1615 \\
%	64.2314869371022	0.162 \\
%	64.2319906740623	0.1625 \\
%	64.3162528038522	0.163 \\
%	64.3214172304664	0.1635 \\
%	64.3504098987673	0.164 \\
%	64.3628375804503	0.1645 \\
%	64.3839976925722	0.165 \\
%	64.3883992829997	0.1655 \\
%	64.4929715151288	0.166 \\
%	64.5208883516047	0.1665 \\
%	64.5629055346206	0.167 \\
%	64.5742192602273	0.1675 \\
%	64.5836259935817	0.168 \\
%	64.5864820556691	0.1685 \\
%	64.5966122413041	0.169 \\
%	64.6140621543792	0.1695 \\
%	64.647290588649	0.17 \\
%	64.6474687509149	0.1705 \\
%	64.6706298430827	0.171 \\
%	64.7997919396206	0.1715 \\
%	64.8314560593066	0.172 \\
%	64.9403716790118	0.1725 \\
%	64.9483788060407	0.173 \\
%	64.9552320107504	0.1735 \\
%	64.9602573324918	0.174 \\
%	64.9670601117838	0.1745 \\
%	64.9762571931733	0.175 \\
%	65.0243744508463	0.1755 \\
%	65.0813713118925	0.176 \\
%	65.1011390190056	0.1765 \\
%	65.1332655220464	0.177 \\
%	65.1961514125948	0.1775 \\
%	65.2552405693174	0.178 \\
%	65.3093654674058	0.1785 \\
%	65.3403500151188	0.179 \\
%	65.3418946244867	0.1795 \\
%	65.3940525016623	0.18 \\
%	65.4482299413761	0.1805 \\
%	65.4674511919882	0.181 \\
%	65.4717488648357	0.1815 \\
%	65.5191077823016	0.182 \\
%	65.530945480294	0.1825 \\
%	65.5534277324271	0.183 \\
%	65.6318543291271	0.1835 \\
%	65.6692263103538	0.184 \\
%	65.7909908655348	0.1845 \\
%	65.806769189663	0.185 \\
%	65.8618221668519	0.1855 \\
%	65.92977388849	0.186 \\
%	65.9395541928838	0.1865 \\
%	65.9446804991774	0.187 \\
%	65.9450787062011	0.1875 \\
%	65.969417868027	0.188 \\
%	65.9777412028782	0.1885 \\
%	65.9784621056064	0.189 \\
%	65.9904316387787	0.1895 \\
%	66.0000252371473	0.19 \\
%	66.0407178206014	0.1905 \\
%	66.0427825958774	0.191 \\
%	66.0509731506613	0.1915 \\
%	66.0738712763276	0.192 \\
%	66.0789644825316	0.1925 \\
%	66.0867847120218	0.193 \\
%	66.091342899059	0.1935 \\
%	66.1317026727061	0.194 \\
%	66.1379380774388	0.1945 \\
%	66.1467966523715	0.195 \\
%	66.1827058253281	0.1955 \\
%	66.1934726563678	0.196 \\
%	66.2574816477435	0.1965 \\
%	66.3135763820081	0.197 \\
%	66.3254553909171	0.1975 \\
%	66.3373654845883	0.198 \\
%	66.3448371296092	0.1985 \\
%	66.3679533324638	0.199 \\
%	66.4057033049193	0.1995 \\
%	66.4285558207067	0.2 \\
%	66.457555053121	0.2005 \\
%	66.4792540153294	0.201 \\
%	66.4917664391419	0.2015 \\
%	66.4991930604881	0.202 \\
%	66.5289134246829	0.2025 \\
%	66.532463943991	0.203 \\
%	66.5529519100072	0.2035 \\
%	66.5557355069596	0.204 \\
%	66.5563100259563	0.2045 \\
%	66.6736890748589	0.205 \\
%	66.7002459282688	0.2055 \\
%	66.7021047167008	0.206 \\
%	66.7240221363145	0.2065 \\
%	66.7790984800942	0.207 \\
%	66.7830571575351	0.2075 \\
%	66.9070068452121	0.208 \\
%	66.9085546138012	0.2085 \\
%	66.9182530547275	0.209 \\
%	66.9928224152008	0.2095 \\
%	67.0776726523339	0.21 \\
%	67.0877749786633	0.2105 \\
%	67.0958932808171	0.211 \\
%	67.1071282846584	0.2115 \\
%	67.126874556422	0.212 \\
%	67.1765095228688	0.2125 \\
%	67.1825443359004	0.213 \\
%	67.1991121476272	0.2135 \\
%	67.2131508608919	0.214 \\
%	67.2300132165071	0.2145 \\
%	67.2348397822206	0.215 \\
%	67.2599459843526	0.2155 \\
%	67.2641984912749	0.216 \\
%	67.2952764393596	0.2165 \\
%	67.3086892042108	0.217 \\
%	67.3105072336576	0.2175 \\
%	67.3314056499295	0.218 \\
%	67.3352831332031	0.2185 \\
%	67.3365221528213	0.219 \\
%	67.3752512056359	0.2195 \\
%	67.416425077326	0.22 \\
%	67.4198622418873	0.2205 \\
%	67.4259291181626	0.221 \\
%	67.4332272147492	0.2215 \\
%	67.440870752947	0.222 \\
%	67.4422083766369	0.2225 \\
%	67.4786326104948	0.223 \\
%	67.4805125716213	0.2235 \\
%	67.5904251371027	0.224 \\
%	67.5994575162626	0.2245 \\
%	67.6285069530976	0.225 \\
%	67.629423341886	0.2255 \\
%	67.6378453159215	0.226 \\
%	67.6721147388611	0.2265 \\
%	67.6866194775203	0.227 \\
%	67.7122643219052	0.2275 \\
%	67.7773919658303	0.228 \\
%	67.8017013461961	0.2285 \\
%	67.8018666805586	0.229 \\
%	67.8067393219397	0.2295 \\
%	67.8502519111345	0.23 \\
%	67.8611117823381	0.2305 \\
%	67.8733436734038	0.231 \\
%	67.8877580237061	0.2315 \\
%	67.9218461388678	0.232 \\
%	67.929092255381	0.2325 \\
%	67.9311019009832	0.233 \\
%	67.936246964599	0.2335 \\
%	67.9415978353215	0.234 \\
%	67.9428489377046	0.2345 \\
%	67.9645955991087	0.235 \\
%	67.9718679263	0.2355 \\
%	67.973679775138	0.236 \\
%	67.9848063485108	0.2365 \\
%	68.0017528006482	0.237 \\
%	68.0111395045623	0.2375 \\
%	68.0245188862999	0.238 \\
%	68.0726571407288	0.2385 \\
%	68.1090085857686	0.239 \\
%	68.1193679784087	0.2395 \\
%	68.1369413551279	0.24 \\
%	68.1443700342445	0.2405 \\
%	68.1465419406266	0.241 \\
%	68.1713715343013	0.2415 \\
%	68.1842931588515	0.242 \\
%	68.2055088545243	0.2425 \\
%	68.2152231485561	0.243 \\
%	68.2230458000741	0.2435 \\
%	68.2264804543173	0.244 \\
%	68.2302805725637	0.2445 \\
%	68.2319239455	0.245 \\
%	68.283590992575	0.2455 \\
%	68.2888046755605	0.246 \\
%	68.3148189918936	0.2465 \\
%	68.3246383369027	0.247 \\
%	68.3476841463662	0.2475 \\
%	68.3570316530979	0.248 \\
%	68.3645240783059	0.2485 \\
%	68.3753305424046	0.249 \\
%	68.3815903140195	0.2495 \\
%	68.3877732106022	0.25 \\
%	68.3902271878749	0.2505 \\
%	68.4093440186273	0.251 \\
%	68.4318307506561	0.2515 \\
%	68.4654690238142	0.252 \\
%	68.493252455988	0.2525 \\
%	68.5028271521684	0.253 \\
%	68.5504188506174	0.2535 \\
%	68.5610401196375	0.254 \\
%	68.568249420826	0.2545 \\
%	68.5741349282123	0.255 \\
%	68.5868381933967	0.2555 \\
%	68.5945056680784	0.256 \\
%	68.5969724301123	0.2565 \\
%	68.5973502863956	0.257 \\
%	68.6024776020132	0.2575 \\
%	68.6070414022899	0.258 \\
%	68.617556095743	0.2585 \\
%	68.6240488183423	0.259 \\
%	68.6323952497332	0.2595 \\
%	68.6358186124896	0.26 \\
%	68.6434826808349	0.2605 \\
%	68.6446073503095	0.261 \\
%	68.6515025424582	0.2615 \\
%	68.663377106053	0.262 \\
%	68.6722050841743	0.2625 \\
%	68.6785942091005	0.263 \\
%	68.6801135861372	0.2635 \\
%	68.6803817920838	0.264 \\
%	68.7002712916429	0.2645 \\
%	68.7048986436619	0.265 \\
%	68.7078674840874	0.2655 \\
%	68.718799200502	0.266 \\
%	68.7446677840399	0.2665 \\
%	68.7457424237443	0.267 \\
%	68.748826379142	0.2675 \\
%	68.7557351878282	0.268 \\
%	68.7673383303652	0.2685 \\
%	68.7673636338268	0.269 \\
%	68.7765898673657	0.2695 \\
%	68.7776765678611	0.27 \\
%	68.784729692747	0.2705 \\
%	68.8179713172803	0.271 \\
%	68.8445347130275	0.2715 \\
%	68.8739007951527	0.272 \\
%	68.8756950591126	0.2725 \\
%	68.8871264058726	0.273 \\
%	68.9100955521688	0.2735 \\
%	68.9102966111126	0.274 \\
%	68.9238255003994	0.2745 \\
%	68.9282549647445	0.275 \\
%	68.9287222299284	0.2755 \\
%	68.9310852892129	0.276 \\
%	68.9334264832374	0.2765 \\
%	68.9629572397054	0.277 \\
%	69.0019556991801	0.2775 \\
%	69.003469106052	0.278 \\
%	69.0351964484439	0.2785 \\
%	69.0426600112321	0.279 \\
%	69.0512205838813	0.2795 \\
%	69.0528033064827	0.28 \\
%	69.0624833056217	0.2805 \\
%	69.1182911804175	0.281 \\
%	69.1369736583503	0.2815 \\
%	69.1547239942233	0.282 \\
%	69.1723929373898	0.2825 \\
%	69.2080473697066	0.283 \\
%	69.2215759901765	0.2835 \\
%	69.2255245179295	0.284 \\
%	69.2280706492992	0.2845 \\
%	69.2518579732539	0.285 \\
%	69.2670849460562	0.2855 \\
%	69.274439163291	0.286 \\
%	69.2757185864571	0.2865 \\
%	69.2816076360117	0.287 \\
%	69.285316345393	0.2875 \\
%	69.3037356345873	0.288 \\
%	69.307691579014	0.2885 \\
%	69.3184890417225	0.289 \\
%	69.3482433747665	0.2895 \\
%	69.3513401374875	0.29 \\
%	69.3561377175135	0.2905 \\
%	69.3650438597908	0.291 \\
%	69.3876046093152	0.2915 \\
%	69.3904056199707	0.292 \\
%	69.4099979987785	0.2925 \\
%	69.4137666295093	0.293 \\
%	69.432755496909	0.2935 \\
%	69.4688202108101	0.294 \\
%	69.4789017126326	0.2945 \\
%	69.4882947544171	0.295 \\
%	69.5115266513363	0.2955 \\
%	69.523416627392	0.296 \\
%	69.5277031301613	0.2965 \\
%	69.5331032490073	0.297 \\
%	69.5479157134098	0.2975 \\
%	69.5556627273772	0.298 \\
%	69.5696540195274	0.2985 \\
%	69.5842775862237	0.299 \\
%	69.5900916085776	0.2995 \\
%	69.6040774479037	0.3 \\
%	69.6222834240062	0.3005 \\
%	69.6255237653668	0.301 \\
%	69.6378673942653	0.3015 \\
%	69.6395585891094	0.302 \\
%	69.6418776222616	0.3025 \\
%	69.6475854543844	0.303 \\
%	69.6668762526149	0.3035 \\
%	69.6772332882146	0.304 \\
%	69.6842744063784	0.3045 \\
%	69.6878092808998	0.305 \\
%	69.6997890146637	0.3055 \\
%	69.7068418903278	0.306 \\
%	69.7154921288569	0.3065 \\
%	69.7292768181268	0.307 \\
%	69.729450737916	0.3075 \\
%	69.7308712548282	0.308 \\
%	69.7409343078585	0.3085 \\
%	69.7582166070984	0.309 \\
%	69.7672731055481	0.3095 \\
%	69.7834484123258	0.31 \\
%	69.7974716033493	0.3105 \\
%	69.8105570039304	0.311 \\
%	69.8312099372525	0.3115 \\
%	69.8429527978292	0.312 \\
%	69.8429813869144	0.3125 \\
%	69.8533433329581	0.313 \\
%	69.8597250104954	0.3135 \\
%	69.8607217525243	0.314 \\
%	69.8807099346565	0.3145 \\
%	69.895537253255	0.315 \\
%	69.9299700093669	0.3155 \\
%	69.9327755018441	0.316 \\
%	69.9351122506294	0.3165 \\
%	69.9447133128261	0.317 \\
%	69.9520181976839	0.3175 \\
%	69.9654795045269	0.318 \\
%	69.9681648423306	0.3185 \\
%	69.9708729728093	0.319 \\
%	69.972103013077	0.3195 \\
%	69.9740975779733	0.32 \\
%	69.9907548636646	0.3205 \\
%	69.9927400113386	0.321 \\
%	69.996302388554	0.3215 \\
%	70.001484585329	0.322 \\
%	70.0540496513819	0.3225 \\
%	70.0649790496366	0.323 \\
%	70.0686126780642	0.3235 \\
%	70.0834185690762	0.324 \\
%	70.0923446683517	0.3245 \\
%	70.1004850261662	0.325 \\
%	70.105466839621	0.3255 \\
%	70.1131108590605	0.326 \\
%	70.1254668186304	0.3265 \\
%	70.1333196077695	0.327 \\
%	70.141570424972	0.3275 \\
%	70.1659076179506	0.328 \\
%	70.1689324291721	0.3285 \\
%	70.2108543076083	0.329 \\
%	70.2148952549009	0.3295 \\
%	70.2326030313156	0.33 \\
%	70.2352011076998	0.3305 \\
%	70.2426451309013	0.331 \\
%	70.2445127623157	0.3315 \\
%	70.2488820670123	0.332 \\
%	70.25382647522	0.3325 \\
%	70.2631781078911	0.333 \\
%	70.2789127242006	0.3335 \\
%	70.2793742108853	0.334 \\
%	70.293761161173	0.3345 \\
%	70.2997877038799	0.335 \\
%	70.3032487018438	0.3355 \\
%	70.3039762945451	0.336 \\
%	70.3141178817135	0.3365 \\
%	70.3299220612241	0.337 \\
%	70.3412296866809	0.3375 \\
%	70.3610288827813	0.338 \\
%	70.3709801123943	0.3385 \\
%	70.4022661952931	0.339 \\
%	70.4102768438333	0.3395 \\
%	70.4325539856736	0.34 \\
%	70.441682807667	0.3405 \\
%	70.4418675833507	0.341 \\
%	70.4430973455286	0.3415 \\
%	70.4456897125153	0.342 \\
%	70.4560279925902	0.3425 \\
%	70.4688486426194	0.343 \\
%	70.4751673942379	0.3435 \\
%	70.4771877483081	0.344 \\
%	70.4794224911386	0.3445 \\
%	70.4808920423428	0.345 \\
%	70.4820717215297	0.3455 \\
%	70.4857194801606	0.346 \\
%	70.495818820818	0.3465 \\
%	70.4984239898576	0.347 \\
%	70.4992576940187	0.3475 \\
%	70.5022284783175	0.348 \\
%	70.5216308410222	0.3485 \\
%	70.5318749697564	0.349 \\
%	70.5437290357378	0.3495 \\
%	70.5481117553133	0.35 \\
%	70.5783191429137	0.3505 \\
%	70.5870595346589	0.351 \\
%	70.5890864040263	0.3515 \\
%	70.5927859227931	0.352 \\
%	70.5952993555761	0.3525 \\
%	70.5959613765111	0.353 \\
%	70.5975155827779	0.3535 \\
%	70.6039421840552	0.354 \\
%	70.6061411655718	0.3545 \\
%	70.6236561702622	0.355 \\
%	70.6348633350996	0.3555 \\
%	70.6542884289165	0.356 \\
%	70.6718254402083	0.3565 \\
%	70.6821741648622	0.357 \\
%	70.6880727050998	0.3575 \\
%	70.706914602275	0.358 \\
%	70.7127809370892	0.3585 \\
%	70.7234622490299	0.359 \\
%	70.7288871738464	0.3595 \\
%	70.7457622073511	0.36 \\
%	70.7556411387687	0.3605 \\
%	70.7660181095117	0.361 \\
%	70.7696799314244	0.3615 \\
%	70.798739506566	0.362 \\
%	70.8017639501351	0.3625 \\
%	70.8085156254667	0.363 \\
%	70.8115111460174	0.3635 \\
%	70.820666282469	0.364 \\
%	70.8255132088597	0.3645 \\
%	70.8299418529529	0.365 \\
%	70.8313319966794	0.3655 \\
%	70.8386544266274	0.366 \\
%	70.8387191847505	0.3665 \\
%	70.8401781598894	0.367 \\
%	70.8406603993541	0.3675 \\
%	70.8411983706723	0.368 \\
%	70.8417220280747	0.3685 \\
%	70.847772283051	0.369 \\
%	70.8491526146757	0.3695 \\
%	70.856571023406	0.37 \\
%	70.8757983472832	0.3705 \\
%	70.8767051623846	0.371 \\
%	70.8771844484187	0.3715 \\
%	70.8859570738447	0.372 \\
%	70.895297461862	0.3725 \\
%	70.8983512281196	0.373 \\
%	70.9076317487667	0.3735 \\
%	70.9250822944717	0.374 \\
%	70.9280250228016	0.3745 \\
%	70.9474911079418	0.375 \\
%	70.9528762409453	0.3755 \\
%	70.9568196990918	0.376 \\
%	70.9587339564151	0.3765 \\
%	70.9653155698101	0.377 \\
%	70.9693325207869	0.3775 \\
%	70.9714189031015	0.378 \\
%	70.9836312387754	0.3785 \\
%	70.9843810101631	0.379 \\
%	70.9943997977525	0.3795 \\
%	71.0067021857561	0.38 \\
%	71.0151570015006	0.3805 \\
%	71.0157332767665	0.381 \\
%	71.0196766760914	0.3815 \\
%	71.0267657381145	0.382 \\
%	71.0365018741676	0.3825 \\
%	71.0396667985173	0.383 \\
%	71.0470239455651	0.3835 \\
%	71.0620540786305	0.384 \\
%	71.066455703873	0.3845 \\
%	71.0688788174169	0.385 \\
%	71.0716036122177	0.3855 \\
%	71.0785154948028	0.386 \\
%	71.0800148392483	0.3865 \\
%	71.0888562388356	0.387 \\
%	71.0904928541081	0.3875 \\
%	71.1010960789636	0.388 \\
%	71.1164326898938	0.3885 \\
%	71.1178781436714	0.389 \\
%	71.1364330851755	0.3895 \\
%	71.1381401338505	0.39 \\
%	71.1687819122617	0.3905 \\
%	71.1851166148961	0.391 \\
%	71.1876744609881	0.3915 \\
%	71.2059695692026	0.392 \\
%	71.2060479134284	0.3925 \\
%	71.2106003769241	0.393 \\
%	71.2156065920768	0.3935 \\
%	71.2237824131602	0.394 \\
%	71.2321262021146	0.3945 \\
%	71.2346915805423	0.395 \\
%	71.242371085527	0.3955 \\
%	71.243505808875	0.396 \\
%	71.2664491885635	0.3965 \\
%	71.2724261069069	0.397 \\
%	71.2725450763237	0.3975 \\
%	71.2748644234763	0.398 \\
%	71.2865989542745	0.3985 \\
%	71.2876072078481	0.399 \\
%	71.294467452436	0.3995 \\
%	71.2975998397377	0.4 \\
%	71.29796237811	0.4005 \\
%	71.2980552855435	0.401 \\
%	71.3005768484599	0.4015 \\
%	71.3031715421881	0.402 \\
%	71.3115771372261	0.4025 \\
%	71.3149657216425	0.403 \\
%	71.3208558851347	0.4035 \\
%	71.3289099294372	0.404 \\
%	71.3342484248391	0.4045 \\
%	71.3367591724867	0.405 \\
%	71.3461950672018	0.4055 \\
%	71.3467081572529	0.406 \\
%	71.3569033176191	0.4065 \\
%	71.3649987608651	0.407 \\
%	71.3694993158282	0.4075 \\
%	71.3797294990948	0.408 \\
%	71.383324476263	0.4085 \\
%	71.3848661772705	0.409 \\
%	71.3872269435847	0.4095 \\
%	71.3998973560111	0.41 \\
%	71.4113826269332	0.4105 \\
%	71.420255846172	0.411 \\
%	71.4204978375767	0.4115 \\
%	71.4238312615686	0.412 \\
%	71.4356482820106	0.4125 \\
%	71.4415142890879	0.413 \\
%	71.4503384891398	0.4135 \\
%	71.4717832056136	0.414 \\
%	71.4763881083313	0.4145 \\
%	71.4765661963081	0.415 \\
%	71.4777150848927	0.4155 \\
%	71.4835175957349	0.416 \\
%	71.4858628370582	0.4165 \\
%	71.4910939180658	0.417 \\
%	71.4917186588717	0.4175 \\
%	71.5017950418177	0.418 \\
%	71.508387939027	0.4185 \\
%	71.514122500783	0.419 \\
%	71.515203790127	0.4195 \\
%	71.5478080191631	0.42 \\
%	71.5497478128555	0.4205 \\
%	71.5564824130547	0.421 \\
%	71.5590313339715	0.4215 \\
%	71.5635044122569	0.422 \\
%	71.5772304451982	0.4225 \\
%	71.5883889643371	0.423 \\
%	71.5907927481462	0.4235 \\
%	71.6086233569545	0.424 \\
%	71.6162651944517	0.4245 \\
%	71.6280808503296	0.425 \\
%	71.6391075607327	0.4255 \\
%	71.649112966304	0.426 \\
%	71.6661879428151	0.4265 \\
%	71.6723360268912	0.427 \\
%	71.6737544497095	0.4275 \\
%	71.6748584238292	0.428 \\
%	71.675549816551	0.4285 \\
%	71.6777068425101	0.429 \\
%	71.680517546367	0.4295 \\
%	71.6812604534733	0.43 \\
%	71.6815741110896	0.4305 \\
%	71.6929471421652	0.431 \\
%	71.7012802706278	0.4315 \\
%	71.7025232993188	0.432 \\
%	71.7043152141972	0.4325 \\
%	71.7127063746996	0.433 \\
%	71.7357931275164	0.4335 \\
%	71.7426152136167	0.434 \\
%	71.7589903686677	0.4345 \\
%	71.7726667763516	0.435 \\
%	71.7826112453227	0.4355 \\
%	71.7934881441003	0.436 \\
%	71.800243381082	0.4365 \\
%	71.8143803750384	0.437 \\
%	71.8166117639126	0.4375 \\
%	71.8195610904511	0.438 \\
%	71.8316550744435	0.4385 \\
%	71.8426316794154	0.439 \\
%	71.8431835275969	0.4395 \\
%	71.8492255478755	0.44 \\
%	71.8529929125017	0.4405 \\
%	71.8578393635659	0.441 \\
%	71.8636599422868	0.4415 \\
%	71.8665670078143	0.442 \\
%	71.8684078769044	0.4425 \\
%	71.8711871535375	0.443 \\
%	71.8752395154215	0.4435 \\
%	71.879412257226	0.444 \\
%	71.8868772418359	0.4445 \\
%	71.9097229583618	0.445 \\
%	71.9099703570595	0.4455 \\
%	71.91465231225	0.446 \\
%	71.9151690373428	0.4465 \\
%	71.9169247680615	0.447 \\
%	71.9519802882526	0.4475 \\
%	71.9637175745883	0.448 \\
%	71.9653807879876	0.4485 \\
%	71.9681464395147	0.449 \\
%	71.9716771788315	0.4495 \\
%	71.9881664508893	0.45 \\
%	71.9894302588718	0.4505 \\
%	71.9896152721867	0.451 \\
%	71.9905850925945	0.4515 \\
%	71.9942234613687	0.452 \\
%	72.0063785736672	0.4525 \\
%	72.0280071394653	0.453 \\
%	72.0557174966753	0.4535 \\
%	72.0595900771154	0.454 \\
%	72.0635983365864	0.4545 \\
%	72.0726817763848	0.455 \\
%	72.075520847227	0.4555 \\
%	72.0810289216135	0.456 \\
%	72.0832392090192	0.4565 \\
%	72.0936846847698	0.457 \\
%	72.1048586820674	0.4575 \\
%	72.1048614365959	0.458 \\
%	72.1058767488884	0.4585 \\
%	72.1143949653114	0.459 \\
%	72.1158009437469	0.4595 \\
%	72.1184565418916	0.46 \\
%	72.1240021102054	0.4605 \\
%	72.1312872356351	0.461 \\
%	72.1437013444103	0.4615 \\
%	72.1512082252523	0.462 \\
%	72.1552658878824	0.4625 \\
%	72.16421080759	0.463 \\
%	72.1682055873565	0.4635 \\
%	72.1746749058179	0.464 \\
%	72.1866952953598	0.4645 \\
%	72.1886970093192	0.465 \\
%	72.1893024144575	0.4655 \\
%	72.1958554696842	0.466 \\
%	72.1998366132447	0.4665 \\
%	72.2279855834351	0.467 \\
%	72.2280326515007	0.4675 \\
%	72.237625330585	0.468 \\
%	72.2394776029692	0.4685 \\
%	72.2467550506935	0.469 \\
%	72.2493436306279	0.4695 \\
%	72.2500454106749	0.47 \\
%	72.2644232453681	0.4705 \\
%	72.2731965648821	0.471 \\
%	72.2736174876267	0.4715 \\
%	72.2857271559753	0.472 \\
%	72.2953108772543	0.4725 \\
%	72.2959410396129	0.473 \\
%	72.3106443255615	0.4735 \\
%	72.3196322692154	0.474 \\
%	72.3203480142838	0.4745 \\
%	72.3300537341929	0.475 \\
%	72.3392164740749	0.4755 \\
%	72.3538404667047	0.476 \\
%	72.3607535563579	0.4765 \\
%	72.3710742782201	0.477 \\
%	72.3738699467955	0.4775 \\
%	72.3810015662724	0.478 \\
%	72.3827337470939	0.4785 \\
%	72.4006811748631	0.479 \\
%	72.4072432836046	0.4795 \\
%	72.4140293317762	0.48 \\
%	72.4159760815382	0.4805 \\
%	72.4234192334984	0.481 \\
%	72.4269440683046	0.4815 \\
%	72.4274579367352	0.482 \\
%	72.4279993841243	0.4825 \\
%	72.4308559467049	0.483 \\
%	72.440583700465	0.4835 \\
%	72.4570287308156	0.484 \\
%	72.4576447238465	0.4845 \\
%	72.4621445189706	0.485 \\
%	72.4623061434591	0.4855 \\
%	72.4642840893256	0.486 \\
%	72.4929508730561	0.4865 \\
%	72.4934909810279	0.487 \\
%	72.5008533693323	0.4875 \\
%	72.5018520625435	0.488 \\
%	72.5022736450774	0.4885 \\
%	72.510404370175	0.489 \\
%	72.515938098699	0.4895 \\
%	72.5183577096469	0.49 \\
%	72.5190162364385	0.4905 \\
%	72.5318182161919	0.491 \\
%	72.5471762878325	0.4915 \\
%	72.5547787106489	0.492 \\
%	72.5720154409249	0.4925 \\
%	72.5805094165765	0.493 \\
%	72.5840876773537	0.4935 \\
%	72.5994603169874	0.494 \\
%	72.6147228079097	0.4945 \\
%	72.6309639486205	0.495 \\
%	72.6363855491622	0.4955 \\
%	72.6500776575792	0.496 \\
%	72.6574042952887	0.4965 \\
%	72.6586610353115	0.497 \\
%	72.6663334690805	0.4975 \\
%	72.6836221095362	0.498 \\
%	72.684124296566	0.4985 \\
%	72.6882179555697	0.499 \\
%	72.6918030920433	0.4995 \\
%	72.6984737389722	0.5 \\
%	72.6993026384648	0.5005 \\
%	72.7059968207752	0.501 \\
%	72.7545569527687	0.5015 \\
%	72.766592503451	0.502 \\
%	72.7769134302134	0.5025 \\
%	72.7874701803234	0.503 \\
%	72.7908924117268	0.5035 \\
%	72.7928539498593	0.504 \\
%	72.7931523686134	0.5045 \\
%	72.8039635843162	0.505 \\
%	72.8059493149354	0.5055 \\
%	72.8130087643368	0.506 \\
%	72.8142657375925	0.5065 \\
%	72.8173679787458	0.507 \\
%	72.8210112883156	0.5075 \\
%	72.8304438647009	0.508 \\
%	72.8333515504199	0.5085 \\
%	72.8351392852853	0.509 \\
%	72.8374312431478	0.5095 \\
%	72.8390686174124	0.51 \\
%	72.8419123167678	0.5105 \\
%	72.8644246187273	0.511 \\
%	72.8933446984203	0.5115 \\
%	72.901789122432	0.512 \\
%	72.9172161682174	0.5125 \\
%	72.9367317494129	0.513 \\
%	72.9428266825209	0.5135 \\
%	72.9446294192124	0.514 \\
%	72.9574797838746	0.5145 \\
%	72.9818429858825	0.515 \\
%	72.9822483475121	0.5155 \\
%	72.982534400993	0.516 \\
%	72.9897959925203	0.5165 \\
%	73.0123678929459	0.517 \\
%	73.0191539062763	0.5175 \\
%	73.0300271161828	0.518 \\
%	73.0337558252916	0.5185 \\
%	73.035864360595	0.519 \\
%	73.0403888869573	0.5195 \\
%	73.0455328840348	0.52 \\
%	73.0584179713438	0.5205 \\
%	73.0623445698357	0.521 \\
%	73.0774094685761	0.5215 \\
%	73.0800016806006	0.522 \\
%	73.0929860457772	0.5225 \\
%	73.0933166934618	0.523 \\
%	73.0943737476017	0.5235 \\
%	73.0951525089126	0.524 \\
%	73.0975540495988	0.5245 \\
%	73.0999335441277	0.525 \\
%	73.1059595145581	0.5255 \\
%	73.1082826631279	0.526 \\
%	73.1156677233818	0.5265 \\
%	73.1192174526268	0.527 \\
%	73.1245010107056	0.5275 \\
%	73.1260850435312	0.528 \\
%	73.1336947853149	0.5285 \\
%	73.1382635422203	0.529 \\
%	73.1428535895014	0.5295 \\
%	73.1453165254659	0.53 \\
%	73.1558991839371	0.5305 \\
%	73.1587460505818	0.531 \\
%	73.1620066495082	0.5315 \\
%	73.1666082957827	0.532 \\
%	73.1690202355219	0.5325 \\
%	73.1846273229249	0.533 \\
%	73.2009314360971	0.5335 \\
%	73.2206329328305	0.534 \\
%	73.2275855610753	0.5345 \\
%	73.2393395122414	0.535 \\
%	73.2433943312912	0.5355 \\
%	73.2556310247289	0.536 \\
%	73.2574980197972	0.5365 \\
%	73.2919632122317	0.537 \\
%	73.3000045532776	0.5375 \\
%	73.3177332177363	0.538 \\
%	73.3289431208625	0.5385 \\
%	73.3377379051476	0.539 \\
%	73.3455634912413	0.5395 \\
%	73.3556726387823	0.54 \\
%	73.3571104204836	0.5405 \\
%	73.3613848077562	0.541 \\
%	73.3808248395423	0.5415 \\
%	73.3827184278006	0.542 \\
%	73.385028352334	0.5425 \\
%	73.388523779833	0.543 \\
%	73.406474108275	0.5435 \\
%	73.4120755027851	0.544 \\
%	73.4693844710309	0.5445 \\
%	73.4722617553401	0.545 \\
%	73.4726643918268	0.5455 \\
%	73.4789399381626	0.546 \\
%	73.4814989563772	0.5465 \\
%	73.4847519462886	0.547 \\
%	73.4906875322304	0.5475 \\
%	73.5044857842861	0.548 \\
%	73.5091142852496	0.5485 \\
%	73.5229461218649	0.549 \\
%	73.5300419524757	0.5495 \\
%	73.5318422701296	0.55 \\
%	73.5404565960723	0.5505 \\
%	73.5467010557225	0.551 \\
%	73.5486858614658	0.5515 \\
%	73.5582318676439	0.552 \\
%	73.5656599828573	0.5525 \\
%	73.5681973417588	0.553 \\
%	73.576959821092	0.5535 \\
%	73.5960443373787	0.554 \\
%	73.603471956563	0.5545 \\
%	73.6118407098954	0.555 \\
%	73.6139047022372	0.5555 \\
%	73.6153693863478	0.556 \\
%	73.6197278317453	0.5565 \\
%	73.622918709641	0.557 \\
%	73.6271563511511	0.5575 \\
%	73.6282483117789	0.558 \\
%	73.6302189809936	0.5585 \\
%	73.6343966684535	0.559 \\
%	73.6389949061632	0.5595 \\
%	73.6400380646374	0.56 \\
%	73.6446725706847	0.5605 \\
%	73.6474013941317	0.561 \\
%	73.6506232482779	0.5615 \\
%	73.652768560776	0.562 \\
%	73.6594962889804	0.5625 \\
%	73.6643348368679	0.563 \\
%	73.6685754941557	0.5635 \\
%	73.6752291309864	0.564 \\
%	73.6777904566662	0.5645 \\
%	73.6813585668263	0.565 \\
%	73.6965261796095	0.5655 \\
%	73.7000913269878	0.566 \\
%	73.7331965315037	0.5665 \\
%	73.7408084721183	0.567 \\
%	73.7412702072396	0.5675 \\
%	73.7522995008995	0.568 \\
%	73.7557913156907	0.5685 \\
%	73.7626782712836	0.569 \\
%	73.7810966702692	0.5695 \\
%	73.7815218010919	0.57 \\
%	73.7910720335271	0.5705 \\
%	73.797643758122	0.571 \\
%	73.7994193268681	0.5715 \\
%	73.8105846572171	0.572 \\
%	73.812611139603	0.5725 \\
%	73.824428297591	0.573 \\
%	73.8310611236995	0.5735 \\
%	73.8347403884217	0.574 \\
%	73.8404624500102	0.5745 \\
%	73.8421804488428	0.575 \\
%	73.8454326907396	0.5755 \\
%	73.8477571794249	0.576 \\
%	73.8614447597769	0.5765 \\
%	73.86784464674	0.577 \\
%	73.8703071662348	0.5775 \\
%	73.8741127678273	0.578 \\
%	73.898722958912	0.5785 \\
%	73.9101830892341	0.579 \\
%	73.9116147238278	0.5795 \\
%	73.9125911129198	0.58 \\
%	73.9333867516834	0.5805 \\
%	73.9668554347321	0.581 \\
%	73.9760696863806	0.5815 \\
%	73.9802922983144	0.582 \\
%	73.9821135257159	0.5825 \\
%	73.9850014802612	0.583 \\
%	73.989262077251	0.5835 \\
%	73.9931495302588	0.584 \\
%	73.9975415909929	0.5845 \\
%	74.000322449916	0.585 \\
%	74.0007047510005	0.5855 \\
%	74.0072060205823	0.586 \\
%	74.0081267008337	0.5865 \\
%	74.0397103254094	0.587 \\
%	74.051931048685	0.5875 \\
%	74.0535418024072	0.588 \\
%	74.0633649846001	0.5885 \\
%	74.0795242892107	0.589 \\
%	74.0979725683903	0.5895 \\
%	74.1064393390792	0.59 \\
%	74.1120858324855	0.5905 \\
%	74.1244844233824	0.591 \\
%	74.1345453137976	0.5915 \\
%	74.1445139731635	0.592 \\
%	74.166272551123	0.5925 \\
%	74.1713029107348	0.593 \\
%	74.1785567990664	0.5935 \\
%	74.1796456436008	0.594 \\
%	74.1814331819284	0.5945 \\
%	74.1945600232109	0.595 \\
%	74.1998231422001	0.5955 \\
%	74.2016225284883	0.596 \\
%	74.2081874118645	0.5965 \\
%	74.2427427818572	0.597 \\
%	74.2673230806732	0.5975 \\
%	74.2719408371023	0.598 \\
%	74.2944597591522	0.5985 \\
%	74.320692209687	0.599 \\
%	74.3345240957374	0.5995 \\
%	74.3450094345014	0.6 \\
%	74.3508957755041	0.6005 \\
%	74.3549840415614	0.601 \\
%	74.3562263899051	0.6015 \\
%	74.3707134406677	0.602 \\
%	74.371050239056	0.6025 \\
%	74.3780562556698	0.603 \\
%	74.3784338171211	0.6035 \\
%	74.3864019127239	0.604 \\
%	74.3889993294744	0.6045 \\
%	74.4032910116927	0.605 \\
%	74.4166140979019	0.6055 \\
%	74.423322824373	0.606 \\
%	74.4305000700374	0.6065 \\
%	74.4422953959329	0.607 \\
%	74.4649693195563	0.6075 \\
%	74.4755252067021	0.608 \\
%	74.4756821255812	0.6085 \\
%	74.4792860500356	0.609 \\
%	74.4973965670217	0.6095 \\
%	74.5009758987893	0.61 \\
%	74.5223385965273	0.6105 \\
%	74.53678547973	0.611 \\
%	74.5508325386449	0.6115 \\
%	74.5521228982567	0.612 \\
%	74.562527215953	0.6125 \\
%	74.5670353030879	0.613 \\
%	74.5897366581281	0.6135 \\
%	74.595092637112	0.614 \\
%	74.5958940940977	0.6145 \\
%	74.6040018564921	0.615 \\
%	74.6374904161087	0.6155 \\
%	74.6389276378217	0.616 \\
%	74.6398844343005	0.6165 \\
%	74.6436638856052	0.617 \\
%	74.6466463097981	0.6175 \\
%	74.6496832045284	0.618 \\
%	74.6720808209831	0.6185 \\
%	74.6732821219477	0.619 \\
%	74.6745002102054	0.6195 \\
%	74.6757067508107	0.62 \\
%	74.6765241009035	0.6205 \\
%	74.6863170489618	0.621 \\
%	74.6928871317976	0.6215 \\
%	74.6930816693664	0.622 \\
%	74.71371471337	0.6225 \\
%	74.7164568775067	0.623 \\
%	74.7215837902713	0.6235 \\
%	74.7282110322393	0.624 \\
%	74.7328222853403	0.6245 \\
%	74.7365938363215	0.625 \\
%	74.7554181817161	0.6255 \\
%	74.757768830782	0.626 \\
%	74.7602678653843	0.6265 \\
%	74.7641653584891	0.627 \\
%	74.7782069234618	0.6275 \\
%	74.7790434578727	0.628 \\
%	74.779497293878	0.6285 \\
%	74.7958847846357	0.629 \\
%	74.7966452648582	0.6295 \\
%	74.8017060139531	0.63 \\
%	74.8040337452425	0.6305 \\
%	74.8124784614988	0.631 \\
%	74.8218703038954	0.6315 \\
%	74.8320701886528	0.632 \\
%	74.839985493611	0.6325 \\
%	74.8500974003073	0.633 \\
%	74.8588384594239	0.6335 \\
%	74.8622457878717	0.634 \\
%	74.8646264222231	0.6345 \\
%	74.8663057692797	0.635 \\
%	74.8709275439378	0.6355 \\
%	74.88025256175	0.636 \\
%	74.8815229220799	0.6365 \\
%	74.8919206606192	0.637 \\
%	74.8981921920814	0.6375 \\
%	74.8990973471896	0.638 \\
%	74.9036050486604	0.6385 \\
%	74.9156542324965	0.639 \\
%	74.9271230122129	0.6395 \\
%	74.9276288499367	0.64 \\
%	74.928200436399	0.6405 \\
%	74.9480590219487	0.641 \\
%	74.9623186573885	0.6415 \\
%	74.9714707119958	0.642 \\
%	74.9730888298601	0.6425 \\
%	74.9766477016057	0.643 \\
%	74.9950623670101	0.6435 \\
%	74.9972534018613	0.644 \\
%	74.9980371083821	0.6445 \\
%	75.0090395538096	0.645 \\
%	75.0144040517606	0.6455 \\
%	75.0239254875169	0.646 \\
%	75.0418303158956	0.6465 \\
%	75.0447764878935	0.647 \\
%	75.0461657210733	0.6475 \\
%	75.0542952895219	0.648 \\
%	75.0544768491043	0.6485 \\
%	75.0587041666952	0.649 \\
%	75.0617669784544	0.6495 \\
%	75.0738377445976	0.65 \\
%	75.0863087856134	0.6505 \\
%	75.1112592547673	0.651 \\
%	75.1118552150313	0.6515 \\
%	75.1122708282547	0.652 \\
%	75.1254547492867	0.6525 \\
%	75.1313935030774	0.653 \\
%	75.1322801949764	0.6535 \\
%	75.1463454314651	0.654 \\
%	75.1513513566934	0.6545 \\
%	75.1683166213147	0.655 \\
%	75.1684201120859	0.6555 \\
%	75.1699140247489	0.656 \\
%	75.1869229766487	0.6565 \\
%	75.1910145554446	0.657 \\
%	75.1969593180699	0.6575 \\
%	75.2029790102729	0.658 \\
%	75.2084602711836	0.6585 \\
%	75.2129160959139	0.659 \\
%	75.2285464057258	0.6595 \\
%	75.236920877666	0.66 \\
%	75.2516305383592	0.6605 \\
%	75.268938732712	0.661 \\
%	75.2801562259521	0.6615 \\
%	75.3333384741164	0.662 \\
%	75.3456367715544	0.6625 \\
%	75.3550142284155	0.663 \\
%	75.3565930765718	0.6635 \\
%	75.3628656735878	0.664 \\
%	75.3823477019709	0.6645 \\
%	75.4274174466511	0.665 \\
%	75.4315871119681	0.6655 \\
%	75.4458379655881	0.666 \\
%	75.4509317996538	0.6665 \\
%	75.4510042773957	0.667 \\
%	75.4638808626768	0.6675 \\
%	75.4668042093852	0.668 \\
%	75.4711661300647	0.6685 \\
%	75.4730139777341	0.669 \\
%	75.4802210064299	0.6695 \\
%	75.4825112124694	0.67 \\
%	75.48932616855	0.6705 \\
%	75.4923035493951	0.671 \\
%	75.492641223418	0.6715 \\
%	75.5077691032247	0.672 \\
%	75.5080667510207	0.6725 \\
%	75.5161982610789	0.673 \\
%	75.5167539269074	0.6735 \\
%	75.5242138184086	0.674 \\
%	75.5284230683021	0.6745 \\
%	75.5296914816825	0.675 \\
%	75.5358803363286	0.6755 \\
%	75.542059987333	0.676 \\
%	75.5426277042918	0.6765 \\
%	75.5766482987169	0.677 \\
%	75.5851025698575	0.6775 \\
%	75.5917275852839	0.678 \\
%	75.5935088085363	0.6785 \\
%	75.5973498723342	0.679 \\
%	75.6080617597512	0.6795 \\
%	75.6176843143991	0.68 \\
%	75.6197174741795	0.6805 \\
%	75.6397516913805	0.681 \\
%	75.6433499499295	0.6815 \\
%	75.6533740011146	0.682 \\
%	75.6562452128256	0.6825 \\
%	75.6598470541993	0.683 \\
%	75.6602862536995	0.6835 \\
%	75.660460381411	0.684 \\
%	75.6828182186077	0.6845 \\
%	75.6950047207906	0.685 \\
%	75.6956942726779	0.6855 \\
%	75.710904305342	0.686 \\
%	75.7178953758756	0.6865 \\
%	75.7210012039766	0.687 \\
%	75.7460404358733	0.6875 \\
%	75.75679048813	0.688 \\
%	75.7637966403376	0.6885 \\
%	75.7669298170177	0.689 \\
%	75.767024865209	0.6895 \\
%	75.7773712558694	0.69 \\
%	75.7844561949116	0.6905 \\
%	75.7879006877506	0.691 \\
%	75.8024576593152	0.6915 \\
%	75.8264383149007	0.692 \\
%	75.8381025166465	0.6925 \\
%	75.8395703209439	0.693 \\
%	75.8426692325339	0.6935 \\
%	75.8445766417564	0.694 \\
%	75.8457752772207	0.6945 \\
%	75.8472467357361	0.695 \\
%	75.8630773585955	0.6955 \\
%	75.8721224743012	0.696 \\
%	75.9027571598509	0.6965 \\
%	75.9210120497308	0.697 \\
%	75.9557991879	0.6975 \\
%	75.9632606494306	0.698 \\
%	75.9693621399988	0.6985 \\
%	75.9814076532103	0.699 \\
%	75.9923945612821	0.6995 \\
%	76.0129119029833	0.7 \\
%	76.015415944031	0.7005 \\
%	76.0230432502418	0.701 \\
%	76.0399617670949	0.7015 \\
%	76.0477834965117	0.702 \\
%	76.059582507555	0.7025 \\
%	76.0661070419446	0.703 \\
%	76.0732461303157	0.7035 \\
%	76.0759836153385	0.704 \\
%	76.0779946569504	0.7045 \\
%	76.0901216440652	0.705 \\
%	76.1062457031157	0.7055 \\
%	76.1075301284375	0.706 \\
%	76.1258636617937	0.7065 \\
%	76.1312883345437	0.707 \\
%	76.1337661840844	0.7075 \\
%	76.1417436735395	0.708 \\
%	76.1589358430061	0.7085 \\
%	76.1640740370454	0.709 \\
%	76.1800529050127	0.7095 \\
%	76.1859184936276	0.71 \\
%	76.2027422827945	0.7105 \\
%	76.2084712972686	0.711 \\
%	76.2202373917064	0.7115 \\
%	76.2294841434765	0.712 \\
%	76.2559496990361	0.7125 \\
%	76.2723476056674	0.713 \\
%	76.2793634955412	0.7135 \\
%	76.2847835139764	0.714 \\
%	76.2928635748446	0.7145 \\
%	76.3054298863916	0.715 \\
%	76.3120870897042	0.7155 \\
%	76.3193860822437	0.716 \\
%	76.3407056231203	0.7165 \\
%	76.3624752392084	0.717 \\
%	76.3763831334565	0.7175 \\
%	76.3832364295307	0.718 \\
%	76.3841859061418	0.7185 \\
%	76.386272205462	0.719 \\
%	76.3876341112163	0.7195 \\
%	76.4021281439809	0.72 \\
%	76.408031158096	0.7205 \\
%	76.4096225980108	0.721 \\
%	76.4107651667955	0.7215 \\
%	76.4187260286476	0.722 \\
%	76.4347632001014	0.7225 \\
%	76.4364104291094	0.723 \\
%	76.451890811258	0.7235 \\
%	76.4584110612269	0.724 \\
%	76.4808870568495	0.7245 \\
%	76.4831095393805	0.725 \\
%	76.4865381828899	0.7255 \\
%	76.4958106413865	0.726 \\
%	76.4990229717531	0.7265 \\
%	76.5053645791344	0.727 \\
%	76.5139437815711	0.7275 \\
%	76.5266346464336	0.728 \\
%	76.5277127154514	0.7285 \\
%	76.5285850781653	0.729 \\
%	76.5489974770311	0.7295 \\
%	76.5492608680913	0.73 \\
%	76.5842012697556	0.7305 \\
%	76.5846566429414	0.731 \\
%	76.5902887182107	0.7315 \\
%	76.6010927796011	0.732 \\
%	76.6082361224007	0.7325 \\
%	76.6087626649293	0.733 \\
%	76.6111381212948	0.7335 \\
%	76.6215355685182	0.734 \\
%	76.6539558105455	0.7345 \\
%	76.6694026061852	0.735 \\
%	76.6710293087065	0.7355 \\
%	76.6740758974221	0.736 \\
%	76.6938492152522	0.7365 \\
%	76.7098939679574	0.737 \\
%	76.7167313304975	0.7375 \\
%	76.7250803797734	0.738 \\
%	76.7320886631676	0.7385 \\
%	76.7636885941996	0.739 \\
%	76.7681650991875	0.7395 \\
%	76.7870902467886	0.74 \\
%	76.7916346985259	0.7405 \\
%	76.801997371919	0.741 \\
%	76.8026624687565	0.7415 \\
%	76.8215992514233	0.742 \\
%	76.8261512588531	0.7425 \\
%	76.8306922024731	0.743 \\
%	76.8327656466208	0.7435 \\
%	76.8363902138921	0.744 \\
%	76.8370196594892	0.7445 \\
%	76.8519179179402	0.745 \\
%	76.8549015953674	0.7455 \\
%	76.9108493790121	0.746 \\
%	76.9134317925491	0.7465 \\
%	76.9138614817273	0.747 \\
%	76.9309989303433	0.7475 \\
%	76.949426618513	0.748 \\
%	76.9500149960306	0.7485 \\
%	76.9546097083605	0.749 \\
%	76.956870407259	0.7495 \\
%	76.9616541626493	0.75 \\
%	76.9631815881774	0.7505 \\
%	77.0084250847554	0.751 \\
%	77.0105938783503	0.7515 \\
%	77.0144917274073	0.752 \\
%	77.0205335250617	0.7525 \\
%	77.028774853248	0.753 \\
%	77.0354609062038	0.7535 \\
%	77.0370614784375	0.754 \\
%	77.0483721191116	0.7545 \\
%	77.0508499192107	0.755 \\
%	77.0546158504292	0.7555 \\
%	77.0659031325068	0.756 \\
%	77.0717968680952	0.7565 \\
%	77.0771843632473	0.757 \\
%	77.1034656962595	0.7575 \\
%	77.1087284370821	0.758 \\
%	77.1384110422778	0.7585 \\
%	77.1418727791489	0.759 \\
%	77.1433427925097	0.7595 \\
%	77.1489842308657	0.76 \\
%	77.1515538170651	0.7605 \\
%	77.1664174298575	0.761 \\
%	77.1799297153758	0.7615 \\
%	77.1983607899616	0.762 \\
%	77.2136684716602	0.7625 \\
%	77.2422321105939	0.763 \\
%	77.2507862475336	0.7635 \\
%	77.2653212683051	0.764 \\
%	77.2662986721205	0.7645 \\
%	77.2898158714887	0.765 \\
%	77.2939694867857	0.7655 \\
%	77.3014561958248	0.766 \\
%	77.3017425534075	0.7665 \\
%	77.311721776628	0.767 \\
%	77.3215778023179	0.7675 \\
%	77.3337003944201	0.768 \\
%	77.3462023793341	0.7685 \\
%	77.3734420142483	0.769 \\
%	77.3982779600926	0.7695 \\
%	77.39988278765	0.77 \\
%	77.3999675664455	0.7705 \\
%	77.4064822689047	0.771 \\
%	77.409371701897	0.7715 \\
%	77.4300644631219	0.772 \\
%	77.432219305738	0.7725 \\
%	77.4404806090961	0.773 \\
%	77.4515274145042	0.7735 \\
%	77.4656535276677	0.774 \\
%	77.4679797436083	0.7745 \\
%	77.4694326590452	0.775 \\
%	77.4732618593627	0.7755 \\
%	77.4793841924192	0.776 \\
%	77.5343528804535	0.7765 \\
%	77.5373686982745	0.777 \\
%	77.5384270138344	0.7775 \\
%	77.5384596777401	0.778 \\
%	77.5422067857071	0.7785 \\
%	77.5489688850505	0.779 \\
%	77.5756348256268	0.7795 \\
%	77.5805624093464	0.78 \\
%	77.5825605486968	0.7805 \\
%	77.5946402001085	0.781 \\
%	77.6075054595606	0.7815 \\
%	77.6169028717269	0.782 \\
%	77.6253627658685	0.7825 \\
%	77.6696425004347	0.783 \\
%	77.673739941803	0.7835 \\
%	77.7103648565543	0.784 \\
%	77.7185873082292	0.7845 \\
%	77.7390560185654	0.785 \\
%	77.7859146964188	0.7855 \\
%	77.7908919551947	0.786 \\
%	77.8077450248139	0.7865 \\
%	77.8184378404697	0.787 \\
%	77.8202206410165	0.7875 \\
%	77.8263037981692	0.788 \\
%	77.8294843424118	0.7885 \\
%	77.8327052548067	0.789 \\
%	77.834114216279	0.7895 \\
%	77.8482997449716	0.79 \\
%	77.8537007479304	0.7905 \\
%	77.8739436938833	0.791 \\
%	77.9245316909465	0.7915 \\
%	77.9256496398103	0.792 \\
%	77.9288595297167	0.7925 \\
%	77.9573678081149	0.793 \\
%	78.0025837260438	0.7935 \\
%	78.0080416139071	0.794 \\
%	78.0683948309604	0.7945 \\
%	78.1361096641543	0.795 \\
%	78.1361640220351	0.7955 \\
%	78.1497051364485	0.796 \\
%	78.1861883055072	0.7965 \\
%	78.2167881652948	0.797 \\
%	78.2222377092026	0.7975 \\
%	78.2312589326112	0.798 \\
%	78.243237504783	0.7985 \\
%	78.2687201363958	0.799 \\
%	78.2906085904307	0.7995 \\
%	78.3102793617712	0.8 \\
%	78.3157192025991	0.8005 \\
%	78.3199600237468	0.801 \\
%	78.3591291431012	0.8015 \\
%	78.3684314285629	0.802 \\
%	78.3685191385783	0.8025 \\
%	78.3689327577845	0.803 \\
%	78.3767704424712	0.8035 \\
%	78.3955953575383	0.804 \\
%	78.4017556965002	0.8045 \\
%	78.4043116158686	0.805 \\
%	78.4337233427071	0.8055 \\
%	78.4353041205273	0.806 \\
%	78.4450674759616	0.8065 \\
%	78.4493278547334	0.807 \\
%	78.4668933016157	0.8075 \\
%	78.4689097697204	0.808 \\
%	78.4754854914157	0.8085 \\
%	78.4771228234015	0.809 \\
%	78.4811247320946	0.8095 \\
%	78.4874309816324	0.81 \\
%	78.5005156537651	0.8105 \\
%	78.5006848801488	0.811 \\
%	78.5098564942248	0.8115 \\
%	78.5182631871341	0.812 \\
%	78.5199815105405	0.8125 \\
%	78.5464482425742	0.813 \\
%	78.5671745617219	0.8135 \\
%	78.6400225269089	0.814 \\
%	78.6595713957726	0.8145 \\
%	78.6689620545197	0.815 \\
%	78.6743530386508	0.8155 \\
%	78.676641760676	0.816 \\
%	78.6810227851831	0.8165 \\
%	78.6952063147323	0.817 \\
%	78.7097220478314	0.8175 \\
%	78.7107829529543	0.818 \\
%	78.7258146365979	0.8185 \\
%	78.7268690053057	0.819 \\
%	78.7438869238115	0.8195 \\
%	78.7630046200434	0.82 \\
%	78.7814412510191	0.8205 \\
%	78.7863877535074	0.821 \\
%	78.8199869741769	0.8215 \\
%	78.8407791792958	0.822 \\
%	78.8488382431548	0.8225 \\
%	78.901169492175	0.823 \\
%	78.9019741338894	0.8235 \\
%	78.9110030930932	0.824 \\
%	78.9201240653602	0.8245 \\
%	78.9301961703554	0.825 \\
%	78.9518338892831	0.8255 \\
%	78.968674713874	0.826 \\
%	78.9978922903454	0.8265 \\
%	79.0073582601196	0.827 \\
%	79.0295192883236	0.8275 \\
%	79.0416546698671	0.828 \\
%	79.1299480888205	0.8285 \\
%	79.1600689070996	0.829 \\
%	79.2026684843491	0.8295 \\
%	79.2050696890992	0.83 \\
%	79.2075189532525	0.8305 \\
%	79.2421920443594	0.831 \\
%	79.2456064577347	0.8315 \\
%	79.2581245287805	0.832 \\
%	79.2593580443515	0.8325 \\
%	79.2721314998612	0.833 \\
%	79.2724109199526	0.8335 \\
%	79.2806655552498	0.834 \\
%	79.3514488849374	0.8345 \\
%	79.3552694648567	0.835 \\
%	79.3791653192886	0.8355 \\
%	79.3798796805316	0.836 \\
%	79.3801678676625	0.8365 \\
%	79.3912420336184	0.837 \\
%	79.392267057843	0.8375 \\
%	79.4099710953339	0.838 \\
%	79.4199178516004	0.8385 \\
%	79.4374314523244	0.839 \\
%	79.447041486156	0.8395 \\
%	79.5138130542817	0.84 \\
%	79.5337698198156	0.8405 \\
%	79.5553583642081	0.841 \\
%	79.5738612334186	0.8415 \\
%	79.5790737166396	0.842 \\
%	79.582480941673	0.8425 \\
%	79.5837974079613	0.843 \\
%	79.5900138014085	0.8435 \\
%	79.5919454261371	0.844 \\
%	79.6179477754328	0.8445 \\
%	79.6489071927711	0.845 \\
%	79.6592864516695	0.8455 \\
%	79.6700058097613	0.846 \\
%	79.6826610793541	0.8465 \\
%	79.7217011435728	0.847 \\
%	79.7557975488446	0.8475 \\
%	79.7830256591131	0.848 \\
%	79.8027750725107	0.8485 \\
%	79.8146410446828	0.849 \\
%	79.8337556611917	0.8495 \\
%	79.8436227430468	0.85 \\
%	79.8905400303617	0.8505 \\
%	79.8922418634435	0.851 \\
%	79.8967765346772	0.8515 \\
%	79.8992309814686	0.852 \\
%	79.9126346662197	0.8525 \\
%	79.9225358682839	0.853 \\
%	79.9434321942753	0.8535 \\
%	79.9697019136923	0.854 \\
%	79.9731416250444	0.8545 \\
%	80.041012437009	0.855 \\
%	80.0588794157283	0.8555 \\
%	80.1000563929997	0.856 \\
%	80.1042878092971	0.8565 \\
%	80.1115542370809	0.857 \\
%	80.1363537887216	0.8575 \\
%	80.16957922765	0.858 \\
%	80.1818107687593	0.8585 \\
%	80.2056434048204	0.859 \\
%	80.2235887080533	0.8595 \\
%	80.2367489811267	0.86 \\
%	80.2551204312236	0.8605 \\
%	80.2653036040412	0.861 \\
%	80.2841671158844	0.8615 \\
%	80.2880799771072	0.862 \\
%	80.3129734990195	0.8625 \\
%	80.3282921663613	0.863 \\
%	80.3438926634347	0.8635 \\
%	80.3635132346995	0.864 \\
%	80.3860899875141	0.8645 \\
%	80.4405072050709	0.865 \\
%	80.4589698362704	0.8655 \\
%	80.4599689914899	0.866 \\
%	80.465341261001	0.8665 \\
%	80.5188682244144	0.867 \\
%	80.5268170711881	0.8675 \\
%	80.5735903011568	0.868 \\
%	80.5807781729061	0.8685 \\
%	80.6219943334603	0.869 \\
%	80.6387486152675	0.8695 \\
%	80.6448110256646	0.87 \\
%	80.6564767876438	0.8705 \\
%	80.6606448438598	0.871 \\
%	80.668006322478	0.8715 \\
%	80.7032905298158	0.872 \\
%	80.7125649903119	0.8725 \\
%	80.7186371831602	0.873 \\
%	80.7511957974212	0.8735 \\
%	80.751356686897	0.874 \\
%	80.7514569535243	0.8745 \\
%	80.7592268506206	0.875 \\
%	80.7596225026656	0.8755 \\
%	80.7874997992101	0.876 \\
%	80.7899837463385	0.8765 \\
%	80.807376425963	0.877 \\
%	80.8413595227742	0.8775 \\
%	80.8432093461735	0.878 \\
%	80.8837213937635	0.8785 \\
%	80.9019073049564	0.879 \\
%	80.9064411002555	0.8795 \\
%	80.938960745554	0.88 \\
%	80.9478636021459	0.8805 \\
%	80.9586539707114	0.881 \\
%	80.9712713133462	0.8815 \\
%	80.9797523096714	0.882 \\
%	81.0434744251513	0.8825 \\
%	81.0595088927162	0.883 \\
%	81.0798018427863	0.8835 \\
%	81.0858983887123	0.884 \\
%	81.0969639533261	0.8845 \\
%	81.0991798135995	0.885 \\
%	81.1094013410567	0.8855 \\
%	81.1212074098827	0.886 \\
%	81.1531140785151	0.8865 \\
%	81.1535668211969	0.887 \\
%	81.1580543289095	0.8875 \\
%	81.1614149854997	0.888 \\
%	81.1655245344809	0.8885 \\
%	81.1689389882026	0.889 \\
%	81.1797229128596	0.8895 \\
%	81.1922407080037	0.89 \\
%	81.2017252716077	0.8905 \\
%	81.2417014396335	0.891 \\
%	81.2677597072341	0.8915 \\
%	81.3138318366018	0.892 \\
%	81.3167553547606	0.8925 \\
%	81.3226004644087	0.893 \\
%	81.3391058326704	0.8935 \\
%	81.3529017401364	0.894 \\
%	81.3631911605396	0.8945 \\
%	81.3867876028262	0.895 \\
%	81.4535837205034	0.8955 \\
%	81.4629815578846	0.896 \\
%	81.4949268732526	0.8965 \\
%	81.5262528081591	0.897 \\
%	81.5435304793755	0.8975 \\
%	81.5856443456506	0.898 \\
%	81.5902903697305	0.8985 \\
%	81.6138092633569	0.899 \\
%	81.6788854883317	0.8995 \\
%	81.7150489708228	0.9 \\
%	81.8335088479662	0.9005 \\
%	81.8425044857319	0.901 \\
%	81.8552327255177	0.9015 \\
%	81.871969783964	0.902 \\
%	81.8746320663746	0.9025 \\
%	81.9131935785521	0.903 \\
%	81.95063595942	0.9035 \\
%	81.9533359215041	0.904 \\
%	82.0516338826219	0.9045 \\
%	82.0660631890007	0.905 \\
%	82.0886535248806	0.9055 \\
%	82.1020298076122	0.906 \\
%	82.1337934150832	0.9065 \\
%	82.1380763806085	0.907 \\
%	82.1455197096464	0.9075 \\
%	82.1494718843773	0.908 \\
%	82.1534474017828	0.9085 \\
%	82.1863017900314	0.909 \\
%	82.2185735829303	0.9095 \\
%	82.2540791752648	0.91 \\
%	82.2738809345182	0.9105 \\
%	82.2774133462244	0.911 \\
%	82.279957580016	0.9115 \\
%	82.2843230270006	0.912 \\
%	82.2853214544131	0.9125 \\
%	82.3932343728452	0.913 \\
%	82.4044890534405	0.9135 \\
%	82.4618571833385	0.914 \\
%	82.562701170643	0.9145 \\
%	82.5999521437755	0.915 \\
%	82.6020352341446	0.9155 \\
%	82.6043476500892	0.916 \\
%	82.6429932791267	0.9165 \\
%	82.6745347019503	0.917 \\
%	82.756261148151	0.9175 \\
%	82.8207667838543	0.918 \\
%	82.8502871551112	0.9185 \\
%	82.8656084850934	0.919 \\
%	82.8656617574565	0.9195 \\
%	82.8710525661507	0.92 \\
%	82.8737852101906	0.9205 \\
%	82.8884456275875	0.921 \\
%	82.890144167103	0.9215 \\
%	82.9153800859609	0.922 \\
%	82.9265883843236	0.9225 \\
%	82.9332934032398	0.923 \\
%	82.9333004766402	0.9235 \\
%	82.959811325352	0.924 \\
%	82.9717652230313	0.9245 \\
%	83.0018494017189	0.925 \\
%	83.0160749551638	0.9255 \\
%	83.0615656674816	0.926 \\
%	83.0923311406365	0.9265 \\
%	83.0982871313476	0.927 \\
%	83.1528184008755	0.9275 \\
%	83.1580867019828	0.928 \\
%	83.1716393033	0.9285 \\
%	83.1941371248665	0.929 \\
%	83.2046240631607	0.9295 \\
%	83.2136641740233	0.93 \\
%	83.3004569078834	0.9305 \\
%	83.3307496331855	0.931 \\
%	83.3441496363648	0.9315 \\
%	83.3701593945924	0.932 \\
%	83.464290708108	0.9325 \\
%	83.481949745162	0.933 \\
%	83.5197414935071	0.9335 \\
%	83.5257585909793	0.934 \\
%	83.5882120886057	0.9345 \\
%	83.6429187074823	0.935 \\
%	83.648353074878	0.9355 \\
%	83.6498779981618	0.936 \\
%	83.6512084320137	0.9365 \\
%	83.6615129397671	0.937 \\
%	83.6737428365065	0.9375 \\
%	83.7293125356533	0.938 \\
%	83.8100386821509	0.9385 \\
%	83.8713506825681	0.939 \\
%	83.9100119217242	0.9395 \\
%	83.9107067350326	0.94 \\
%	83.9566440963703	0.9405 \\
%	84.0274339839359	0.941 \\
%	84.0813210392419	0.9415 \\
%	84.2418606269015	0.942 \\
%	84.2810389082622	0.9425 \\
%	84.3277324108186	0.943 \\
%	84.3455212545503	0.9435 \\
%	84.512303290871	0.944 \\
%	84.5808547185239	0.9445 \\
%	84.6441158709301	0.945 \\
%	84.6792761774793	0.9455 \\
%	84.725293298263	0.946 \\
%	84.7546889337711	0.9465 \\
%	84.7745977730624	0.947 \\
%	84.7843898007848	0.9475 \\
%	84.813908344102	0.948 \\
%	84.828158092381	0.9485 \\
%	84.9028683162366	0.949 \\
%	84.9289259641748	0.9495 \\
%	85.1217337828148	0.95 \\
%	85.1287000090281	0.9505 \\
%	85.1465336577468	0.951 \\
%	85.1586761346683	0.9515 \\
%	85.1982774049314	0.952 \\
%	85.2308880870213	0.9525 \\
%	85.2604876485573	0.953 \\
%	85.2751754133562	0.9535 \\
%	85.2959788389539	0.954 \\
%	85.3291110749147	0.9545 \\
%	85.3975232464634	0.955 \\
%	85.4276892550943	0.9555 \\
%	85.4622490588593	0.956 \\
%	85.4834327576642	0.9565 \\
%	85.4842439579751	0.957 \\
%	85.5355381373741	0.9575 \\
%	85.6280663221546	0.958 \\
%	85.6443330868717	0.9585 \\
%	85.6845224714988	0.959 \\
%	85.6993389896074	0.9595 \\
%	85.8372490677133	0.96 \\
%	85.8618663784135	0.9605 \\
%	86.1030628894698	0.961 \\
%	86.2729923296786	0.9615 \\
%	86.3938856777347	0.962 \\
%	86.4699989862085	0.9625 \\
%	86.6519721371644	0.963 \\
%	86.6648932054941	0.9635 \\
%	86.7463353026607	0.964 \\
%	86.7732373587725	0.9645 \\
%	86.9130809023398	0.965 \\
%	86.9302773205604	0.9655 \\
%	87.0642312205276	0.966 \\
%	87.065787258369	0.9665 \\
%	87.0720702944115	0.967 \\
%	87.1500706247604	0.9675 \\
%	87.4483321303351	0.968 \\
%	87.5799445526775	0.9685 \\
%	87.6250405630817	0.969 \\
%	87.6384680771912	0.9695 \\
%	87.6633620940775	0.97 \\
%	87.8710322597593	0.9705 \\
%	87.9276199453315	0.971 \\
%	88.0987512205669	0.9715 \\
%	88.2539747700435	0.972 \\
%	88.2882308119109	0.9725 \\
%	88.3186999085834	0.973 \\
%	88.3470992345758	0.9735 \\
%	88.4203752259498	0.974 \\
%	88.6295267721888	0.9745 \\
%	88.6752583488767	0.975 \\
%	88.6830609494839	0.9755 \\
%	88.7476155058658	0.976 \\
%	88.8675871680076	0.9765 \\
%	88.8677202564032	0.977 \\
%	88.9030864040874	0.9775 \\
%	88.9383297729473	0.978 \\
%	89.2292797698542	0.9785 \\
%	89.2458777978128	0.979 \\
%	89.3506458324008	0.9795 \\
%	89.6571752144625	0.98 \\
%	89.6795554453521	0.9805 \\
%	89.6820771930477	0.981 \\
%	89.7213418862882	0.9815 \\
%	89.7389437264466	0.982 \\
%	89.7743805683333	0.9825 \\
%	89.7805840037772	0.983 \\
%	89.9769352368282	0.9835 \\
%	90.0557147159155	0.984 \\
%	90.0719249887323	0.9845 \\
%	90.1377674452724	0.985 \\
%	90.2155669569528	0.9855 \\
%	90.314116832298	0.986 \\
%	90.3671065215649	0.9865 \\
%	90.3964474401124	0.987 \\
%	90.6387193053811	0.9875 \\
%	90.6575327282507	0.988 \\
%	90.9007406270864	0.9885 \\
%	91.2064160360244	0.989 \\
%	91.3610650354235	0.9895 \\
%	91.5274491377125	0.99 \\
%	91.7697444281129	0.9905 \\
%	91.9139356811172	0.991 \\
%	92.2519463682395	0.9915 \\
%	93.1615935266984	0.992 \\
%	93.2920516963204	0.9925 \\
%	93.4930515470435	0.993 \\
%	93.5637870317381	0.9935 \\
%	93.8488628947055	0.994 \\
%	93.8942708556608	0.9945 \\
%	94.4049401231341	0.995 \\
%	94.5867004505736	0.9955 \\
%	94.7032271594925	0.996 \\
%	94.8024900944803	0.9965 \\
%	95.6272348211357	0.997 \\
%	95.6389740049303	0.9975 \\
%	95.7151401397059	0.998 \\
%	96.3474525340558	0.9985 \\
%	98.7557910844008	0.999 \\
%	99.5243048145757	0.9995 \\
%	102.80957356789	1 \\
%};
%% RP
%\addplot [semithick, black]
%table [row sep=\\]{%
%	29.7745394234295	0.0005 \\
%	29.8208421389484	0.001 \\
%	29.8358430660836	0.0015 \\
%	29.8389091858923	0.002 \\
%	29.8868974487622	0.0025 \\
%	29.8878863405672	0.003 \\
%	29.9422482801781	0.0035 \\
%	29.9864132947331	0.004 \\
%	31.2300481537629	0.0045 \\
%	31.2678205623725	0.005 \\
%	31.2769779116887	0.0055 \\
%	31.277283909627	0.006 \\
%	31.2863911885631	0.0065 \\
%	31.3006562918504	0.007 \\
%	31.3089451821901	0.0075 \\
%	31.3412830117328	0.008 \\
%	31.345198025526	0.0085 \\
%	31.345310303236	0.009 \\
%	31.3536842152737	0.0095 \\
%	31.3596726886835	0.01 \\
%	31.3792934785951	0.0105 \\
%	31.3845578277172	0.011 \\
%	31.3943950411607	0.0115 \\
%	31.3952802299251	0.012 \\
%	31.4101080067879	0.0125 \\
%	31.4283328977015	0.013 \\
%	31.4474061948281	0.0135 \\
%	31.4727937336943	0.014 \\
%	31.4823052632504	0.0145 \\
%	31.4851766896316	0.015 \\
%	31.491333234388	0.0155 \\
%	31.5002510609308	0.016 \\
%	31.5136565229164	0.0165 \\
%	31.5256891174699	0.017 \\
%	31.5451892556055	0.0175 \\
%	31.5590266749409	0.018 \\
%	31.5695745448117	0.0185 \\
%	31.5728471989135	0.019 \\
%	31.573473153557	0.0195 \\
%	31.5847901294389	0.02 \\
%	31.5885954157577	0.0205 \\
%	31.5912741507149	0.021 \\
%	31.6174043286239	0.0215 \\
%	31.6563132994658	0.022 \\
%	31.689708340136	0.0225 \\
%	31.6990291399106	0.023 \\
%	31.6994269577208	0.0235 \\
%	31.7161976639157	0.024 \\
%	31.728389290998	0.0245 \\
%	31.7429779809811	0.025 \\
%	31.7461185020115	0.0255 \\
%	31.7698234046303	0.026 \\
%	31.7895566582383	0.0265 \\
%	31.7918216180149	0.027 \\
%	31.8268077308618	0.0275 \\
%	31.8287625449476	0.028 \\
%	31.8478921779344	0.0285 \\
%	31.857966068046	0.029 \\
%	31.8580613856749	0.0295 \\
%	31.8728628199979	0.03 \\
%	31.8743472853223	0.0305 \\
%	31.8842544683978	0.031 \\
%	31.8916567875138	0.0315 \\
%	31.8959825705008	0.032 \\
%	31.9150497749657	0.0325 \\
%	31.9187035362812	0.033 \\
%	31.9445635550138	0.0335 \\
%	31.9616451457354	0.034 \\
%	31.9704501274193	0.0345 \\
%	31.9931456619562	0.035 \\
%	32.0029266217859	0.0355 \\
%	32.0097713529189	0.036 \\
%	32.0142878946971	0.0365 \\
%	32.0196172755964	0.037 \\
%	32.0497452202163	0.0375 \\
%	32.0553433325622	0.038 \\
%	32.0784076723018	0.0385 \\
%	32.0900602493113	0.039 \\
%	32.1783872774576	0.0395 \\
%	32.2566359154743	0.04 \\
%	32.4349800695204	0.0405 \\
%	32.4985774766039	0.041 \\
%	32.5127350140289	0.0415 \\
%	32.5178218293718	0.042 \\
%	32.5508345996906	0.0425 \\
%	32.5531008197767	0.043 \\
%	32.5605106787302	0.0435 \\
%	32.5668112131738	0.044 \\
%	32.5786412380603	0.0445 \\
%	32.6062431985324	0.045 \\
%	32.6066829835342	0.0455 \\
%	32.6098781615982	0.046 \\
%	32.618502801677	0.0465 \\
%	32.6366364141532	0.047 \\
%	32.6715652202388	0.0475 \\
%	32.6834646676003	0.048 \\
%	32.6956001012662	0.0485 \\
%	32.7307514879867	0.049 \\
%	32.7314423093638	0.0495 \\
%	32.7678239097004	0.05 \\
%	32.7881423064007	0.0505 \\
%	32.8021171004189	0.051 \\
%	32.8239640392534	0.0515 \\
%	32.8392763332829	0.052 \\
%	32.8670544952817	0.0525 \\
%	32.8862097991121	0.053 \\
%	32.9249172044861	0.0535 \\
%	32.9449043497119	0.054 \\
%	32.9558358160004	0.0545 \\
%	32.9671288806523	0.055 \\
%	32.9751273940318	0.0555 \\
%	32.978791141489	0.056 \\
%	32.9863283651335	0.0565 \\
%	33.0064470362951	0.057 \\
%	33.0115057124332	0.0575 \\
%	33.0147900590175	0.058 \\
%	33.0187600583188	0.0585 \\
%	33.0231521792397	0.059 \\
%	33.0323789605202	0.0595 \\
%	33.0373290615079	0.06 \\
%	33.0487870533376	0.0605 \\
%	33.0654758845272	0.061 \\
%	33.0663872193759	0.0615 \\
%	33.2233284963892	0.062 \\
%	33.2276087474977	0.0625 \\
%	33.2389752245984	0.063 \\
%	33.2391691202778	0.0635 \\
%	33.3032086767906	0.064 \\
%	33.3037148590283	0.0645 \\
%	33.3085485156417	0.065 \\
%	33.3151659212543	0.0655 \\
%	33.3438393794426	0.066 \\
%	33.3558257178345	0.0665 \\
%	33.3609218422883	0.067 \\
%	33.369671668978	0.0675 \\
%	33.403969931074	0.068 \\
%	33.43557193965	0.0685 \\
%	33.4360068102346	0.069 \\
%	33.4530712322023	0.0695 \\
%	33.4572458924543	0.07 \\
%	33.4754404885714	0.0705 \\
%	33.4825885905011	0.071 \\
%	33.4840333346634	0.0715 \\
%	33.490709458758	0.072 \\
%	33.4936423941114	0.0725 \\
%	33.5177207095167	0.073 \\
%	33.5246819754871	0.0735 \\
%	33.5329062724615	0.074 \\
%	33.5460134201337	0.0745 \\
%	33.5471294271374	0.075 \\
%	33.556096799293	0.0755 \\
%	33.5634517516908	0.076 \\
%	33.576389527802	0.0765 \\
%	33.6033830116416	0.077 \\
%	33.6042907069673	0.0775 \\
%	33.610856113687	0.078 \\
%	33.6163917393543	0.0785 \\
%	33.6254875316131	0.079 \\
%	33.63288978809	0.0795 \\
%	33.6342441910456	0.08 \\
%	33.6378154514436	0.0805 \\
%	33.6408180270443	0.081 \\
%	33.6469087734404	0.0815 \\
%	33.6522676709176	0.082 \\
%	33.65310694101	0.0825 \\
%	33.6551698591824	0.083 \\
%	33.6576468670629	0.0835 \\
%	33.6661933345728	0.084 \\
%	33.7031291592785	0.0845 \\
%	33.710208954043	0.085 \\
%	33.7130852889823	0.0855 \\
%	33.7182379247099	0.086 \\
%	33.7191542086218	0.0865 \\
%	33.7247580667527	0.087 \\
%	33.7260264426343	0.0875 \\
%	33.7281605117842	0.088 \\
%	33.7296037147192	0.0885 \\
%	33.7342753361666	0.089 \\
%	33.7576622968	0.0895 \\
%	33.7628584955204	0.09 \\
%	33.7631530109154	0.0905 \\
%	33.7644419444803	0.091 \\
%	33.7677380350058	0.0915 \\
%	33.780098172852	0.092 \\
%	33.7853857514476	0.0925 \\
%	33.7880798528345	0.093 \\
%	33.794409449779	0.0935 \\
%	33.8029080056435	0.094 \\
%	33.8172158155613	0.0945 \\
%	33.8172708385876	0.095 \\
%	33.8233731183816	0.0955 \\
%	33.8409780833237	0.096 \\
%	33.8433543552022	0.0965 \\
%	33.849541241732	0.097 \\
%	33.8637801848721	0.0975 \\
%	33.8655485852077	0.098 \\
%	33.8713977538547	0.0985 \\
%	33.881031610224	0.099 \\
%	33.8918021819255	0.0995 \\
%	33.893728335018	0.1 \\
%	33.8960833607215	0.1005 \\
%	33.8972341015706	0.101 \\
%	33.905131066651	0.1015 \\
%	33.9063635043202	0.102 \\
%	33.9106329151805	0.1025 \\
%	33.9141692803728	0.103 \\
%	33.9173901343983	0.1035 \\
%	33.9271275487015	0.104 \\
%	33.9299805397021	0.1045 \\
%	33.9357151121354	0.105 \\
%	33.9542913582106	0.1055 \\
%	33.9543090837864	0.106 \\
%	33.9594096289092	0.1065 \\
%	33.9645948495314	0.107 \\
%	33.9800145070759	0.1075 \\
%	33.9827374822733	0.108 \\
%	33.9966838101716	0.1085 \\
%	34.0064408164536	0.109 \\
%	34.0139326587785	0.1095 \\
%	34.016030968768	0.11 \\
%	34.0244149695183	0.1105 \\
%	34.0360577721612	0.111 \\
%	34.0378682398256	0.1115 \\
%	34.0439661978801	0.112 \\
%	34.0639645607148	0.1125 \\
%	34.0705638798791	0.113 \\
%	34.0780935300697	0.1135 \\
%	34.088295385657	0.114 \\
%	34.1034936948973	0.1145 \\
%	34.1093155357325	0.115 \\
%	34.1300436480702	0.1155 \\
%	34.15133087838	0.116 \\
%	34.1675618015416	0.1165 \\
%	34.1729051513355	0.117 \\
%	34.1825855706	0.1175 \\
%	34.2051015324841	0.118 \\
%	34.22707763992	0.1185 \\
%	34.2528707479184	0.119 \\
%	34.2661304025975	0.1195 \\
%	34.2783516087325	0.12 \\
%	34.278668258772	0.1205 \\
%	34.2803979785714	0.121 \\
%	34.2806552114737	0.1215 \\
%	34.2868063553967	0.122 \\
%	34.2876528436201	0.1225 \\
%	34.2887784390909	0.123 \\
%	34.2931251086516	0.1235 \\
%	34.2972719240512	0.124 \\
%	34.2985276178002	0.1245 \\
%	34.3031899372217	0.125 \\
%	34.3038340031839	0.1255 \\
%	34.3271691074826	0.126 \\
%	34.3304181617818	0.1265 \\
%	34.3340124147904	0.127 \\
%	34.336458955949	0.1275 \\
%	34.3424685143695	0.128 \\
%	34.345739699832	0.1285 \\
%	34.3489352268483	0.129 \\
%	34.3500478725279	0.1295 \\
%	34.3602893039581	0.13 \\
%	34.3682311424924	0.1305 \\
%	34.3789672180433	0.131 \\
%	34.3870917125193	0.1315 \\
%	34.3886149841911	0.132 \\
%	34.3984148348995	0.1325 \\
%	34.4113407083796	0.133 \\
%	34.4128230357969	0.1335 \\
%	34.4173323544875	0.134 \\
%	34.4182128580473	0.1345 \\
%	34.4260000782232	0.135 \\
%	34.4262727401173	0.1355 \\
%	34.4328031126914	0.136 \\
%	34.4453989122153	0.1365 \\
%	34.4544842779149	0.137 \\
%	34.4592205383841	0.1375 \\
%	34.4608932999771	0.138 \\
%	34.4646839863924	0.1385 \\
%	34.4711886750407	0.139 \\
%	34.4739264403137	0.1395 \\
%	34.481357704395	0.14 \\
%	34.4882585893635	0.1405 \\
%	34.5164570651251	0.141 \\
%	34.5203330102675	0.1415 \\
%	34.5217940345837	0.142 \\
%	34.542707501767	0.1425 \\
%	34.5448834698043	0.143 \\
%	34.546351783355	0.1435 \\
%	34.5506214339455	0.144 \\
%	34.5528399762129	0.1445 \\
%	34.5629717211625	0.145 \\
%	34.56621016168	0.1455 \\
%	34.5706242941768	0.146 \\
%	34.5727313496001	0.1465 \\
%	34.5740714552804	0.147 \\
%	34.5779455402354	0.1475 \\
%	34.5970425016306	0.148 \\
%	34.6080136529173	0.1485 \\
%	34.6094742373258	0.149 \\
%	34.6408964142568	0.1495 \\
%	34.6689049676226	0.15 \\
%	34.6779765291615	0.1505 \\
%	34.6830629207393	0.151 \\
%	34.6927647698234	0.1515 \\
%	34.6931055827095	0.152 \\
%	34.7144889092831	0.1525 \\
%	34.7163843814297	0.153 \\
%	34.721555202141	0.1535 \\
%	34.7369705910553	0.154 \\
%	34.7381929163655	0.1545 \\
%	34.7416579752179	0.155 \\
%	34.7439166512047	0.1555 \\
%	34.7486442798912	0.156 \\
%	34.7509877703609	0.1565 \\
%	34.7511303670606	0.157 \\
%	34.7542000012964	0.1575 \\
%	34.7638915686066	0.158 \\
%	34.7678112608543	0.1585 \\
%	34.7773188122362	0.159 \\
%	34.799274906252	0.1595 \\
%	34.8048446693912	0.16 \\
%	34.8388663555965	0.1605 \\
%	34.8433951883105	0.161 \\
%	34.864025877043	0.1615 \\
%	34.865675072419	0.162 \\
%	34.8739763726545	0.1625 \\
%	34.878286557159	0.163 \\
%	34.8786992217474	0.1635 \\
%	34.8832729973427	0.164 \\
%	34.8850884831785	0.1645 \\
%	34.8945185456565	0.165 \\
%	34.906973058654	0.1655 \\
%	34.9194411421498	0.166 \\
%	34.9361319751181	0.1665 \\
%	34.9459829437534	0.167 \\
%	34.9465505397684	0.1675 \\
%	34.9590269306696	0.168 \\
%	34.9633876111656	0.1685 \\
%	34.9674966563559	0.169 \\
%	34.9679437843585	0.1695 \\
%	34.9692859520096	0.17 \\
%	34.9708498523694	0.1705 \\
%	34.9738313823453	0.171 \\
%	34.9773726333535	0.1715 \\
%	34.9802436251995	0.172 \\
%	34.985917174621	0.1725 \\
%	34.9859399610067	0.173 \\
%	34.9864156885883	0.1735 \\
%	34.9939860824908	0.174 \\
%	34.994187436588	0.1745 \\
%	34.9993701295841	0.175 \\
%	35.006727877785	0.1755 \\
%	35.0095220145583	0.176 \\
%	35.009586410709	0.1765 \\
%	35.0175486821829	0.177 \\
%	35.0178946583499	0.1775 \\
%	35.0262909456825	0.178 \\
%	35.0294895985218	0.1785 \\
%	35.0303292845803	0.179 \\
%	35.0461073051597	0.1795 \\
%	35.0462706838538	0.18 \\
%	35.0540341411039	0.1805 \\
%	35.0542286640872	0.181 \\
%	35.0601509887147	0.1815 \\
%	35.0614404562256	0.182 \\
%	35.0617173255453	0.1825 \\
%	35.0619785430221	0.183 \\
%	35.063288349723	0.1835 \\
%	35.0655197930819	0.184 \\
%	35.0680167475186	0.1845 \\
%	35.0744660697454	0.185 \\
%	35.0745987737278	0.1855 \\
%	35.0822215230843	0.186 \\
%	35.0886071182637	0.1865 \\
%	35.0902540243762	0.187 \\
%	35.0952325894926	0.1875 \\
%	35.096669790415	0.188 \\
%	35.0997120967809	0.1885 \\
%	35.1048133735288	0.189 \\
%	35.1079187559525	0.1895 \\
%	35.113133604576	0.19 \\
%	35.1146922663124	0.1905 \\
%	35.1154775384726	0.191 \\
%	35.1164514805557	0.1915 \\
%	35.1171131452255	0.192 \\
%	35.1179390610501	0.1925 \\
%	35.1379282296878	0.193 \\
%	35.1397098990354	0.1935 \\
%	35.1481216116788	0.194 \\
%	35.1491532138925	0.1945 \\
%	35.151163137476	0.195 \\
%	35.1527149310559	0.1955 \\
%	35.1538615793175	0.196 \\
%	35.1689031337564	0.1965 \\
%	35.1720718752212	0.197 \\
%	35.1782227798659	0.1975 \\
%	35.1793035640389	0.198 \\
%	35.1875452255758	0.1985 \\
%	35.1903840716337	0.199 \\
%	35.192138834587	0.1995 \\
%	35.2035081910108	0.2 \\
%	35.2094640462671	0.2005 \\
%	35.2226375466021	0.201 \\
%	35.2359883147263	0.2015 \\
%	35.2435303459769	0.202 \\
%	35.2449940579137	0.2025 \\
%	35.2457922187095	0.203 \\
%	35.2532551651453	0.2035 \\
%	35.2828326910648	0.204 \\
%	35.2990974209886	0.2045 \\
%	35.3055033120397	0.205 \\
%	35.3084601547727	0.2055 \\
%	35.3190814231569	0.206 \\
%	35.3302798619385	0.2065 \\
%	35.3512043302727	0.207 \\
%	35.3538370833439	0.2075 \\
%	35.361230677536	0.208 \\
%	35.362588949771	0.2085 \\
%	35.372934128453	0.209 \\
%	35.3744506952012	0.2095 \\
%	35.3748071286549	0.21 \\
%	35.3813826950651	0.2105 \\
%	35.3866511418661	0.211 \\
%	35.3886127623066	0.2115 \\
%	35.3936763368331	0.212 \\
%	35.3957294910617	0.2125 \\
%	35.4006301014705	0.213 \\
%	35.4012138875423	0.2135 \\
%	35.4057198012285	0.214 \\
%	35.4067609085294	0.2145 \\
%	35.4126170296031	0.215 \\
%	35.4171469901641	0.2155 \\
%	35.4351231127948	0.216 \\
%	35.4392740256068	0.2165 \\
%	35.4398361860978	0.217 \\
%	35.4416622107276	0.2175 \\
%	35.4431650734275	0.218 \\
%	35.4491558031333	0.2185 \\
%	35.4491587152756	0.219 \\
%	35.4513485142851	0.2195 \\
%	35.4624162487537	0.22 \\
%	35.4676694895187	0.2205 \\
%	35.4741815302339	0.221 \\
%	35.4940037462472	0.2215 \\
%	35.5052544909295	0.222 \\
%	35.5135282918555	0.2225 \\
%	35.5199056344333	0.223 \\
%	35.5501424953119	0.2235 \\
%	35.550298158152	0.224 \\
%	35.5544568996575	0.2245 \\
%	35.5612980516122	0.225 \\
%	35.5635412607621	0.2255 \\
%	35.580667906636	0.226 \\
%	35.5819642101627	0.2265 \\
%	35.5849538270966	0.227 \\
%	35.5867381455789	0.2275 \\
%	35.6019938906135	0.228 \\
%	35.6043842636776	0.2285 \\
%	35.6157420332294	0.229 \\
%	35.6170871949568	0.2295 \\
%	35.6285290676855	0.23 \\
%	35.6592790371462	0.2305 \\
%	35.6615274178758	0.231 \\
%	35.6731471341173	0.2315 \\
%	35.6868146572448	0.232 \\
%	35.6891180645016	0.2325 \\
%	35.7025249562977	0.233 \\
%	35.7039913253182	0.2335 \\
%	35.7116722983204	0.234 \\
%	35.7149667244985	0.2345 \\
%	35.729299041196	0.235 \\
%	35.7393431879508	0.2355 \\
%	35.7531508707011	0.236 \\
%	35.7650212575067	0.2365 \\
%	35.7669753468725	0.237 \\
%	35.7692319821981	0.2375 \\
%	35.7701207397758	0.238 \\
%	35.7843083029101	0.2385 \\
%	35.7883212211898	0.239 \\
%	35.7932458658511	0.2395 \\
%	35.7939335249742	0.24 \\
%	35.8052547713074	0.2405 \\
%	35.8189560204793	0.241 \\
%	35.8292834042243	0.2415 \\
%	35.8306372501287	0.242 \\
%	35.8319255601685	0.2425 \\
%	35.834360404833	0.243 \\
%	35.8397008105992	0.2435 \\
%	35.8404458990953	0.244 \\
%	35.8492622686745	0.2445 \\
%	35.8548802760483	0.245 \\
%	35.862745842836	0.2455 \\
%	35.8732859985413	0.246 \\
%	35.8768216204481	0.2465 \\
%	35.8779148544099	0.247 \\
%	35.8795013526479	0.2475 \\
%	35.9073359927722	0.248 \\
%	35.9231270614474	0.2485 \\
%	35.9321905126524	0.249 \\
%	35.932519275726	0.2495 \\
%	35.9341104481625	0.25 \\
%	35.9507974670623	0.2505 \\
%	35.9623555505204	0.251 \\
%	35.966237105967	0.2515 \\
%	35.9691747197162	0.252 \\
%	35.9693219493933	0.2525 \\
%	35.974108958731	0.253 \\
%	35.9787006381479	0.2535 \\
%	35.979405349138	0.254 \\
%	35.9817222217848	0.2545 \\
%	35.9829850414082	0.255 \\
%	35.994648313701	0.2555 \\
%	35.9980813300719	0.256 \\
%	36.0098042614945	0.2565 \\
%	36.0218613337702	0.257 \\
%	36.0238151594864	0.2575 \\
%	36.0279660620622	0.258 \\
%	36.0356461284066	0.2585 \\
%	36.036161770351	0.259 \\
%	36.046952135182	0.2595 \\
%	36.0547969068874	0.26 \\
%	36.0566190208726	0.2605 \\
%	36.0570154950183	0.261 \\
%	36.0580773437054	0.2615 \\
%	36.0620776210931	0.262 \\
%	36.0642449967986	0.2625 \\
%	36.065648501908	0.263 \\
%	36.068743188721	0.2635 \\
%	36.0727853238673	0.264 \\
%	36.0777145568819	0.2645 \\
%	36.0777249184471	0.265 \\
%	36.0807167396713	0.2655 \\
%	36.0861673988139	0.266 \\
%	36.1022644663556	0.2665 \\
%	36.1031508980587	0.267 \\
%	36.1132255920366	0.2675 \\
%	36.1207625515721	0.268 \\
%	36.1238673226083	0.2685 \\
%	36.1252280237931	0.269 \\
%	36.125817944473	0.2695 \\
%	36.1264719242799	0.27 \\
%	36.1268833849325	0.2705 \\
%	36.1273586691271	0.271 \\
%	36.1304880511628	0.2715 \\
%	36.133138645182	0.272 \\
%	36.1408477098722	0.2725 \\
%	36.1435130540464	0.273 \\
%	36.1450945607369	0.2735 \\
%	36.1456945600982	0.274 \\
%	36.1471464744151	0.2745 \\
%	36.1474729549955	0.275 \\
%	36.1480619817858	0.2755 \\
%	36.1517160372975	0.276 \\
%	36.1525643317169	0.2765 \\
%	36.1530478250677	0.277 \\
%	36.1540775133304	0.2775 \\
%	36.163256208294	0.278 \\
%	36.1651435478233	0.2785 \\
%	36.1652551573512	0.279 \\
%	36.1843712775902	0.2795 \\
%	36.1917238278189	0.28 \\
%	36.2040775295871	0.2805 \\
%	36.2091379891627	0.281 \\
%	36.2108962862653	0.2815 \\
%	36.2221779243743	0.282 \\
%	36.2340343667777	0.2825 \\
%	36.2370014210574	0.283 \\
%	36.2400286280074	0.2835 \\
%	36.2519864009051	0.284 \\
%	36.2676881087938	0.2845 \\
%	36.2720649901741	0.285 \\
%	36.2767002301693	0.2855 \\
%	36.2789153708884	0.286 \\
%	36.285027205297	0.2865 \\
%	36.2859608859843	0.287 \\
%	36.2867743279813	0.2875 \\
%	36.2904658262	0.288 \\
%	36.294424935574	0.2885 \\
%	36.3033978451568	0.289 \\
%	36.3078951811659	0.2895 \\
%	36.3131015516839	0.29 \\
%	36.3149876383945	0.2905 \\
%	36.318680555528	0.291 \\
%	36.3297041215931	0.2915 \\
%	36.3324629349969	0.292 \\
%	36.3395317050265	0.2925 \\
%	36.3400105621919	0.293 \\
%	36.3444252660566	0.2935 \\
%	36.3483823984371	0.294 \\
%	36.3515582938891	0.2945 \\
%	36.3524191403297	0.295 \\
%	36.3565744309838	0.2955 \\
%	36.3574486530931	0.296 \\
%	36.3655045113642	0.2965 \\
%	36.368518431557	0.297 \\
%	36.3791517917874	0.2975 \\
%	36.3813798587667	0.298 \\
%	36.3850494183819	0.2985 \\
%	36.3902750388572	0.299 \\
%	36.3926171835371	0.2995 \\
%	36.3937447310308	0.3 \\
%	36.400591174107	0.3005 \\
%	36.4015556300112	0.301 \\
%	36.4045079463545	0.3015 \\
%	36.4080899164985	0.302 \\
%	36.411655119492	0.3025 \\
%	36.4270445162846	0.303 \\
%	36.430931974238	0.3035 \\
%	36.4338221581654	0.304 \\
%	36.4447042875575	0.3045 \\
%	36.4640346732387	0.305 \\
%	36.4805127706024	0.3055 \\
%	36.4893217406603	0.306 \\
%	36.4897984054473	0.3065 \\
%	36.4926594957515	0.307 \\
%	36.4951858829977	0.3075 \\
%	36.5004192014661	0.308 \\
%	36.5057560647269	0.3085 \\
%	36.5144384950117	0.309 \\
%	36.5156393818374	0.3095 \\
%	36.5223382588808	0.31 \\
%	36.5275878110636	0.3105 \\
%	36.530191526031	0.311 \\
%	36.5408231679314	0.3115 \\
%	36.545570559759	0.312 \\
%	36.5571333235455	0.3125 \\
%	36.5681526218691	0.313 \\
%	36.5688992722192	0.3135 \\
%	36.5720483844897	0.314 \\
%	36.5726162945707	0.3145 \\
%	36.5822682793362	0.315 \\
%	36.5846497994096	0.3155 \\
%	36.5857363853485	0.316 \\
%	36.5884141501806	0.3165 \\
%	36.5895193603842	0.317 \\
%	36.5975054852939	0.3175 \\
%	36.6165424307708	0.318 \\
%	36.6186705796188	0.3185 \\
%	36.6214591557124	0.319 \\
%	36.6221506998111	0.3195 \\
%	36.6287037607279	0.32 \\
%	36.6295280914844	0.3205 \\
%	36.635442370006	0.321 \\
%	36.6389695951309	0.3215 \\
%	36.6438148469626	0.322 \\
%	36.6565636539857	0.3225 \\
%	36.6599860509771	0.323 \\
%	36.6618200237369	0.3235 \\
%	36.671713855802	0.324 \\
%	36.6799343225416	0.3245 \\
%	36.6802714465508	0.325 \\
%	36.6813050254023	0.3255 \\
%	36.692126459804	0.326 \\
%	36.6940468127887	0.3265 \\
%	36.6954828121727	0.327 \\
%	36.7005470735275	0.3275 \\
%	36.7008129213204	0.328 \\
%	36.7030270737432	0.3285 \\
%	36.707988823163	0.329 \\
%	36.7094981402964	0.3295 \\
%	36.7135763959611	0.33 \\
%	36.7195542969825	0.3305 \\
%	36.7215205443709	0.331 \\
%	36.7296143848404	0.3315 \\
%	36.730083267721	0.332 \\
%	36.7351696625498	0.3325 \\
%	36.7376438056722	0.333 \\
%	36.7385374347272	0.3335 \\
%	36.746716783789	0.334 \\
%	36.7474286353284	0.3345 \\
%	36.7498715143416	0.335 \\
%	36.7499324412245	0.3355 \\
%	36.7560721258119	0.336 \\
%	36.7572324737409	0.3365 \\
%	36.7597256649948	0.337 \\
%	36.7611945197076	0.3375 \\
%	36.7669116779189	0.338 \\
%	36.767165138494	0.3385 \\
%	36.7678371659115	0.339 \\
%	36.7708085707367	0.3395 \\
%	36.7718642673069	0.34 \\
%	36.7746644858562	0.3405 \\
%	36.775263961451	0.341 \\
%	36.7754767818146	0.3415 \\
%	36.7754899718954	0.342 \\
%	36.781435464617	0.3425 \\
%	36.7819656230442	0.343 \\
%	36.7883318767723	0.3435 \\
%	36.7941661286263	0.344 \\
%	36.7959478467496	0.3445 \\
%	36.7978773733971	0.345 \\
%	36.803648028264	0.3455 \\
%	36.8108137953722	0.346 \\
%	36.8134619929574	0.3465 \\
%	36.8199401073573	0.347 \\
%	36.8295937265414	0.3475 \\
%	36.835453435023	0.348 \\
%	36.8369058591815	0.3485 \\
%	36.8390281075499	0.349 \\
%	36.848765886969	0.3495 \\
%	36.8586219026481	0.35 \\
%	36.8596736906773	0.3505 \\
%	36.8710507524788	0.351 \\
%	36.8710767755407	0.3515 \\
%	36.875423631546	0.352 \\
%	36.8829242649331	0.3525 \\
%	36.8850486374895	0.353 \\
%	36.8875386073156	0.3535 \\
%	36.8887964744461	0.354 \\
%	36.891238940642	0.3545 \\
%	36.8936899294529	0.355 \\
%	36.8998509329743	0.3555 \\
%	36.9010844616973	0.356 \\
%	36.9067499664068	0.3565 \\
%	36.9151886818709	0.357 \\
%	36.9270675264853	0.3575 \\
%	36.9295779778543	0.358 \\
%	36.9301119047633	0.3585 \\
%	36.9324661380272	0.359 \\
%	36.934864297053	0.3595 \\
%	36.9380889415753	0.36 \\
%	36.9447442956525	0.3605 \\
%	36.9455616262071	0.361 \\
%	36.9457144066558	0.3615 \\
%	36.9477039734385	0.362 \\
%	36.951562745189	0.3625 \\
%	36.952931548038	0.363 \\
%	36.957751499449	0.3635 \\
%	36.9583876103733	0.364 \\
%	36.9712356929292	0.3645 \\
%	36.978673757355	0.365 \\
%	36.9822718663464	0.3655 \\
%	36.986434877624	0.366 \\
%	36.9887793952828	0.3665 \\
%	37.0036435661082	0.367 \\
%	37.0046552196929	0.3675 \\
%	37.0136679610278	0.368 \\
%	37.0321468998279	0.3685 \\
%	37.0334153936893	0.369 \\
%	37.0371985382946	0.3695 \\
%	37.0374633000476	0.37 \\
%	37.042960421876	0.3705 \\
%	37.0449458743962	0.371 \\
%	37.0552839735316	0.3715 \\
%	37.0672492207349	0.372 \\
%	37.0673463696902	0.3725 \\
%	37.0838471522528	0.373 \\
%	37.1016855268337	0.3735 \\
%	37.1048952269781	0.374 \\
%	37.1075261231845	0.3745 \\
%	37.1126038662156	0.375 \\
%	37.1195938249265	0.3755 \\
%	37.1198592268143	0.376 \\
%	37.1247735482207	0.3765 \\
%	37.1307266932606	0.377 \\
%	37.1309462013469	0.3775 \\
%	37.1494170097927	0.378 \\
%	37.1594759106952	0.3785 \\
%	37.1701191669951	0.379 \\
%	37.175351674393	0.3795 \\
%	37.1829643094749	0.38 \\
%	37.1838583007367	0.3805 \\
%	37.1845297594155	0.381 \\
%	37.1920411375371	0.3815 \\
%	37.1984759498079	0.382 \\
%	37.2006262496616	0.3825 \\
%	37.2027632140441	0.383 \\
%	37.2038442054869	0.3835 \\
%	37.2295368019018	0.384 \\
%	37.2353462822043	0.3845 \\
%	37.2353612757058	0.385 \\
%	37.2390273758867	0.3855 \\
%	37.2525707313827	0.386 \\
%	37.2609325969499	0.3865 \\
%	37.261633572393	0.387 \\
%	37.2637364007917	0.3875 \\
%	37.2670925659965	0.388 \\
%	37.2674739352675	0.3885 \\
%	37.2693002836888	0.389 \\
%	37.2750466112681	0.3895 \\
%	37.2817026417533	0.39 \\
%	37.2829094646416	0.3905 \\
%	37.2835214872175	0.391 \\
%	37.2889977931985	0.3915 \\
%	37.2941681213254	0.392 \\
%	37.2959310471478	0.3925 \\
%	37.2969620228206	0.393 \\
%	37.2974883199097	0.3935 \\
%	37.2981205561592	0.394 \\
%	37.298689494525	0.3945 \\
%	37.3004176196031	0.395 \\
%	37.3070578759727	0.3955 \\
%	37.3112093187849	0.396 \\
%	37.3112233454009	0.3965 \\
%	37.3171365300234	0.397 \\
%	37.3180404578487	0.3975 \\
%	37.3198530511102	0.398 \\
%	37.3231059905554	0.3985 \\
%	37.3377936554183	0.399 \\
%	37.338551318265	0.3995 \\
%	37.3429509307414	0.4 \\
%	37.3433053369199	0.4005 \\
%	37.3454141697036	0.401 \\
%	37.345652654202	0.4015 \\
%	37.3472028228329	0.402 \\
%	37.3574750963284	0.4025 \\
%	37.3592446677421	0.403 \\
%	37.365044243986	0.4035 \\
%	37.3668330277882	0.404 \\
%	37.3683026462	0.4045 \\
%	37.3687405613498	0.405 \\
%	37.3712585846295	0.4055 \\
%	37.3726800841189	0.406 \\
%	37.3760760825276	0.4065 \\
%	37.3807304571363	0.407 \\
%	37.3818175307328	0.4075 \\
%	37.3820310943096	0.408 \\
%	37.3858588363052	0.4085 \\
%	37.3886724612663	0.409 \\
%	37.3898816684037	0.4095 \\
%	37.3956472772152	0.41 \\
%	37.3960785069824	0.4105 \\
%	37.3982050456966	0.411 \\
%	37.398408220745	0.4115 \\
%	37.3988606127722	0.412 \\
%	37.3994687948839	0.4125 \\
%	37.4001527851359	0.413 \\
%	37.400380957757	0.4135 \\
%	37.4033483169697	0.414 \\
%	37.4065193236837	0.4145 \\
%	37.4068818466298	0.415 \\
%	37.4100338150486	0.4155 \\
%	37.4118837753489	0.416 \\
%	37.414130550302	0.4165 \\
%	37.421219449955	0.417 \\
%	37.4242151239723	0.4175 \\
%	37.4272748099912	0.418 \\
%	37.4318218412079	0.4185 \\
%	37.4318701275312	0.419 \\
%	37.4340384689182	0.4195 \\
%	37.4358579006414	0.42 \\
%	37.4429696077919	0.4205 \\
%	37.4434767414385	0.421 \\
%	37.4477490566493	0.4215 \\
%	37.4501725990981	0.422 \\
%	37.4502550010875	0.4225 \\
%	37.4539213412926	0.423 \\
%	37.4607627590742	0.4235 \\
%	37.4652773239466	0.424 \\
%	37.4654967377941	0.4245 \\
%	37.4688091293429	0.425 \\
%	37.4727437558099	0.4255 \\
%	37.4759211588598	0.426 \\
%	37.4765965654869	0.4265 \\
%	37.4774755633994	0.427 \\
%	37.4786678552515	0.4275 \\
%	37.4828112060943	0.428 \\
%	37.4928189811024	0.4285 \\
%	37.5037967219653	0.429 \\
%	37.5048680497678	0.4295 \\
%	37.5049151415795	0.43 \\
%	37.5056420348149	0.4305 \\
%	37.5063067196288	0.431 \\
%	37.5072968341304	0.4315 \\
%	37.5128401463791	0.432 \\
%	37.5138863958925	0.4325 \\
%	37.5260095202722	0.433 \\
%	37.5264169740284	0.4335 \\
%	37.5314867594278	0.434 \\
%	37.5362522595291	0.4345 \\
%	37.5409361962504	0.435 \\
%	37.5438786762555	0.4355 \\
%	37.5469921017953	0.436 \\
%	37.5498806485971	0.4365 \\
%	37.5511444676077	0.437 \\
%	37.5624997843952	0.4375 \\
%	37.565503080578	0.438 \\
%	37.5656157231233	0.4385 \\
%	37.5723253703514	0.439 \\
%	37.5757319397034	0.4395 \\
%	37.57686757562	0.44 \\
%	37.5849437648218	0.4405 \\
%	37.5974411605307	0.441 \\
%	37.6064685651613	0.4415 \\
%	37.6081000587004	0.442 \\
%	37.6081335301401	0.4425 \\
%	37.6338773208447	0.443 \\
%	37.637430976962	0.4435 \\
%	37.6554209623133	0.444 \\
%	37.664944136609	0.4445 \\
%	37.6702576987738	0.445 \\
%	37.6882970079535	0.4455 \\
%	37.7033332604707	0.446 \\
%	37.7104432153513	0.4465 \\
%	37.7123250301855	0.447 \\
%	37.7177662777198	0.4475 \\
%	37.7201581267412	0.448 \\
%	37.7214957845406	0.4485 \\
%	37.7224596158898	0.449 \\
%	37.7291224618312	0.4495 \\
%	37.7369360596922	0.45 \\
%	37.7611477996577	0.4505 \\
%	37.7655076345846	0.451 \\
%	37.7750474795864	0.4515 \\
%	37.7772960160642	0.452 \\
%	37.7801144107096	0.4525 \\
%	37.7837919369891	0.453 \\
%	37.7849348944991	0.4535 \\
%	37.7877534187511	0.454 \\
%	37.7971054409555	0.4545 \\
%	37.8041642719037	0.455 \\
%	37.8089072625476	0.4555 \\
%	37.8090966565483	0.456 \\
%	37.8138815902807	0.4565 \\
%	37.8166494044119	0.457 \\
%	37.8269014125903	0.4575 \\
%	37.8270218868716	0.458 \\
%	37.835479388013	0.4585 \\
%	37.836353171419	0.459 \\
%	37.8374965109829	0.4595 \\
%	37.839395929386	0.46 \\
%	37.8413793347817	0.4605 \\
%	37.8467174389785	0.461 \\
%	37.849940906971	0.4615 \\
%	37.8543609707102	0.462 \\
%	37.8578127401439	0.4625 \\
%	37.8642057412594	0.463 \\
%	37.8762204611981	0.4635 \\
%	37.8841354806063	0.464 \\
%	37.8910325367453	0.4645 \\
%	37.8936079452516	0.465 \\
%	37.8950866524191	0.4655 \\
%	37.8995594648951	0.466 \\
%	37.9010684914419	0.4665 \\
%	37.9056592609662	0.467 \\
%	37.9081139799546	0.4675 \\
%	37.9094690917714	0.468 \\
%	37.9135547948075	0.4685 \\
%	37.9279124696886	0.469 \\
%	37.941135606694	0.4695 \\
%	37.9436741616112	0.47 \\
%	37.9440779818509	0.4705 \\
%	37.9471506646641	0.471 \\
%	37.9494073044033	0.4715 \\
%	37.9533348521953	0.472 \\
%	37.9558489781004	0.4725 \\
%	37.9602485741267	0.473 \\
%	37.961458542114	0.4735 \\
%	37.9656308584391	0.474 \\
%	37.9669612862371	0.4745 \\
%	37.9731492971371	0.475 \\
%	37.9732747509351	0.4755 \\
%	37.9740580417916	0.476 \\
%	37.9851248674351	0.4765 \\
%	37.991103852991	0.477 \\
%	37.9980488062264	0.4775 \\
%	37.998102765306	0.478 \\
%	38.0020608591962	0.4785 \\
%	38.0038367177987	0.479 \\
%	38.0040012691711	0.4795 \\
%	38.0052510799005	0.48 \\
%	38.0059118621932	0.4805 \\
%	38.0069081234529	0.481 \\
%	38.0104346120339	0.4815 \\
%	38.0159890415264	0.482 \\
%	38.0209598696489	0.4825 \\
%	38.0211765399906	0.483 \\
%	38.0243891569399	0.4835 \\
%	38.0267406568733	0.484 \\
%	38.0293919254611	0.4845 \\
%	38.0329559752534	0.485 \\
%	38.0453773889375	0.4855 \\
%	38.0614993270053	0.486 \\
%	38.0638527616506	0.4865 \\
%	38.0694218104117	0.487 \\
%	38.0738638935845	0.4875 \\
%	38.0784338696246	0.488 \\
%	38.0793554624649	0.4885 \\
%	38.0882248194659	0.489 \\
%	38.0926150804609	0.4895 \\
%	38.0944626613174	0.49 \\
%	38.0949292179674	0.4905 \\
%	38.0972820235275	0.491 \\
%	38.0994244203662	0.4915 \\
%	38.1007441141402	0.492 \\
%	38.1119199365689	0.4925 \\
%	38.1241077119834	0.493 \\
%	38.1251373570637	0.4935 \\
%	38.125951664542	0.494 \\
%	38.1292062141327	0.4945 \\
%	38.1307517379774	0.495 \\
%	38.1459534520045	0.4955 \\
%	38.1506107197299	0.496 \\
%	38.1522514183989	0.4965 \\
%	38.1528661841343	0.497 \\
%	38.1531662678586	0.4975 \\
%	38.1546456240613	0.498 \\
%	38.1552000885995	0.4985 \\
%	38.1575893490303	0.499 \\
%	38.1621736149257	0.4995 \\
%	38.16294500548	0.5 \\
%	38.16362617187	0.5005 \\
%	38.1651107806461	0.501 \\
%	38.1675860233839	0.5015 \\
%	38.168598678106	0.502 \\
%	38.1735440774489	0.5025 \\
%	38.1753625735156	0.503 \\
%	38.183055359799	0.5035 \\
%	38.1836575459937	0.504 \\
%	38.1869365146789	0.5045 \\
%	38.1910850898406	0.505 \\
%	38.1945729528521	0.5055 \\
%	38.2003251572244	0.506 \\
%	38.2085486971438	0.5065 \\
%	38.2096316222617	0.507 \\
%	38.2116073610435	0.5075 \\
%	38.219107760532	0.508 \\
%	38.2196811989141	0.5085 \\
%	38.2296297999826	0.509 \\
%	38.231777385157	0.5095 \\
%	38.2342500817301	0.51 \\
%	38.235940600626	0.5105 \\
%	38.2375658076256	0.511 \\
%	38.2386594848624	0.5115 \\
%	38.2407863108418	0.512 \\
%	38.2448510176573	0.5125 \\
%	38.2497887274775	0.513 \\
%	38.2507458596658	0.5135 \\
%	38.2568643436968	0.514 \\
%	38.2614571769876	0.5145 \\
%	38.267727524575	0.515 \\
%	38.2692630565859	0.5155 \\
%	38.2703921080529	0.516 \\
%	38.2714965058795	0.5165 \\
%	38.2747145580506	0.517 \\
%	38.2754164436514	0.5175 \\
%	38.2787256801267	0.518 \\
%	38.2799780144614	0.5185 \\
%	38.2876645382771	0.519 \\
%	38.2930049245882	0.5195 \\
%	38.2954997480434	0.52 \\
%	38.2986777176682	0.5205 \\
%	38.2988247479371	0.521 \\
%	38.3005146997769	0.5215 \\
%	38.300952029647	0.522 \\
%	38.3022548166481	0.5225 \\
%	38.3033514009112	0.523 \\
%	38.3109171939161	0.5235 \\
%	38.3131382405012	0.524 \\
%	38.3137113842896	0.5245 \\
%	38.3236084668712	0.525 \\
%	38.3243950641677	0.5255 \\
%	38.3252142777099	0.526 \\
%	38.3280517570632	0.5265 \\
%	38.3308219165179	0.527 \\
%	38.3333096635584	0.5275 \\
%	38.3349399842265	0.528 \\
%	38.336261516746	0.5285 \\
%	38.3376726840781	0.529 \\
%	38.3398080179558	0.5295 \\
%	38.342719482552	0.53 \\
%	38.3458711457864	0.5305 \\
%	38.347907179395	0.531 \\
%	38.3563674502262	0.5315 \\
%	38.3566522985017	0.532 \\
%	38.3587721859478	0.5325 \\
%	38.3664218826528	0.533 \\
%	38.3675893058318	0.5335 \\
%	38.3721032721173	0.534 \\
%	38.3766728688251	0.5345 \\
%	38.3780923479579	0.535 \\
%	38.3797312849406	0.5355 \\
%	38.3835940882116	0.536 \\
%	38.3866726953752	0.5365 \\
%	38.3879850903533	0.537 \\
%	38.390115810553	0.5375 \\
%	38.393603354112	0.538 \\
%	38.3955375737956	0.5385 \\
%	38.3960255822147	0.539 \\
%	38.3991668380764	0.5395 \\
%	38.3999484349862	0.54 \\
%	38.4082228070778	0.5405 \\
%	38.4094267823707	0.541 \\
%	38.4097345387289	0.5415 \\
%	38.4140159080326	0.542 \\
%	38.4164475595337	0.5425 \\
%	38.4166752482394	0.543 \\
%	38.4184940444877	0.5435 \\
%	38.4251841754773	0.544 \\
%	38.4259258060456	0.5445 \\
%	38.4279390285611	0.545 \\
%	38.4303522089858	0.5455 \\
%	38.4421069478254	0.546 \\
%	38.443204232267	0.5465 \\
%	38.4492507259773	0.547 \\
%	38.4512857957815	0.5475 \\
%	38.4564129431241	0.548 \\
%	38.4577185115178	0.5485 \\
%	38.4613626950609	0.549 \\
%	38.4705582531299	0.5495 \\
%	38.4761206186489	0.55 \\
%	38.4763268291867	0.5505 \\
%	38.4797410417774	0.551 \\
%	38.4808714219856	0.5515 \\
%	38.4815418860568	0.552 \\
%	38.4911761663682	0.5525 \\
%	38.4956027522923	0.553 \\
%	38.4994339291647	0.5535 \\
%	38.5096876305176	0.554 \\
%	38.5113788347831	0.5545 \\
%	38.5117974723386	0.555 \\
%	38.5158510963156	0.5555 \\
%	38.5174984460552	0.556 \\
%	38.5193921050338	0.5565 \\
%	38.5200703079097	0.557 \\
%	38.5295268578428	0.5575 \\
%	38.5541600799338	0.558 \\
%	38.5563057039671	0.5585 \\
%	38.5567983057184	0.559 \\
%	38.5580506381987	0.5595 \\
%	38.5619644477014	0.56 \\
%	38.5653215779552	0.5605 \\
%	38.5660855548331	0.561 \\
%	38.5700294098572	0.5615 \\
%	38.5811798235595	0.562 \\
%	38.5815280589607	0.5625 \\
%	38.5902853510287	0.563 \\
%	38.5940483171984	0.5635 \\
%	38.5970641171274	0.564 \\
%	38.5984678344529	0.5645 \\
%	38.5986743355928	0.565 \\
%	38.6073321248964	0.5655 \\
%	38.6109308845902	0.566 \\
%	38.616530002977	0.5665 \\
%	38.6214904847903	0.567 \\
%	38.6242765842328	0.5675 \\
%	38.6251775608426	0.568 \\
%	38.6398399617931	0.5685 \\
%	38.6450199596898	0.569 \\
%	38.6565591330718	0.5695 \\
%	38.6587681172256	0.57 \\
%	38.6707455690668	0.5705 \\
%	38.6836989448708	0.571 \\
%	38.686852093359	0.5715 \\
%	38.6871891394333	0.572 \\
%	38.697041016399	0.5725 \\
%	38.6972165749823	0.573 \\
%	38.7063850985956	0.5735 \\
%	38.7071016086784	0.574 \\
%	38.707701107848	0.5745 \\
%	38.714494474813	0.575 \\
%	38.7170162390468	0.5755 \\
%	38.7242735887471	0.576 \\
%	38.728566617379	0.5765 \\
%	38.732451453859	0.577 \\
%	38.7396608987477	0.5775 \\
%	38.7500693823301	0.578 \\
%	38.7541210106349	0.5785 \\
%	38.75468890772	0.579 \\
%	38.7556856053452	0.5795 \\
%	38.7694057916333	0.58 \\
%	38.791994854369	0.5805 \\
%	38.8074263991748	0.581 \\
%	38.8085044638676	0.5815 \\
%	38.8101088478388	0.582 \\
%	38.8200571652215	0.5825 \\
%	38.831965279947	0.583 \\
%	38.8361321754604	0.5835 \\
%	38.8375792736144	0.584 \\
%	38.8470883797153	0.5845 \\
%	38.8518996791563	0.585 \\
%	38.8589741759036	0.5855 \\
%	38.8695564766371	0.586 \\
%	38.8718737048701	0.5865 \\
%	38.8742035051197	0.587 \\
%	38.8767503083559	0.5875 \\
%	38.8785089278461	0.588 \\
%	38.8895222169529	0.5885 \\
%	38.8956999603863	0.589 \\
%	38.8983413245771	0.5895 \\
%	38.8993602142152	0.59 \\
%	38.9008100124714	0.5905 \\
%	38.9055070775802	0.591 \\
%	38.9058364134702	0.5915 \\
%	38.9090084133697	0.592 \\
%	38.9125132077536	0.5925 \\
%	38.9136290282066	0.593 \\
%	38.9216809209245	0.5935 \\
%	38.9260824888544	0.594 \\
%	38.9264435777609	0.5945 \\
%	38.926520540316	0.595 \\
%	38.9267081905653	0.5955 \\
%	38.9322703503388	0.596 \\
%	38.9452671795734	0.5965 \\
%	38.9515266569072	0.597 \\
%	38.9524580225582	0.5975 \\
%	38.9589003917427	0.598 \\
%	38.9598312994888	0.5985 \\
%	38.9610661458492	0.599 \\
%	38.962632484309	0.5995 \\
%	38.9764879645003	0.6 \\
%	38.97664962618	0.6005 \\
%	38.9771520871717	0.601 \\
%	38.9821984854985	0.6015 \\
%	38.9838903902912	0.602 \\
%	38.9979778483345	0.6025 \\
%	39.0032309989403	0.603 \\
%	39.0055567765027	0.6035 \\
%	39.0084797263899	0.604 \\
%	39.0216149789647	0.6045 \\
%	39.0292831329032	0.605 \\
%	39.0307217493046	0.6055 \\
%	39.0366376711654	0.606 \\
%	39.0444289251288	0.6065 \\
%	39.0480796689989	0.607 \\
%	39.0481840756136	0.6075 \\
%	39.0653433537663	0.608 \\
%	39.0667419685156	0.6085 \\
%	39.0677541448969	0.609 \\
%	39.0708352539928	0.6095 \\
%	39.0728066628949	0.61 \\
%	39.0754645266559	0.6105 \\
%	39.0881626399646	0.611 \\
%	39.0903369174216	0.6115 \\
%	39.0963337237887	0.612 \\
%	39.1117890974161	0.6125 \\
%	39.1185642832781	0.613 \\
%	39.1220324943033	0.6135 \\
%	39.1234315994433	0.614 \\
%	39.1252029638643	0.6145 \\
%	39.1265401575725	0.615 \\
%	39.1304580591253	0.6155 \\
%	39.1331253505533	0.616 \\
%	39.1508221857837	0.6165 \\
%	39.1601598855712	0.617 \\
%	39.1650988195278	0.6175 \\
%	39.1657434136556	0.618 \\
%	39.167407033465	0.6185 \\
%	39.1749707215575	0.619 \\
%	39.1775534087942	0.6195 \\
%	39.1834853627478	0.62 \\
%	39.1923257677133	0.6205 \\
%	39.1943019304678	0.621 \\
%	39.1982426225918	0.6215 \\
%	39.2020343540134	0.622 \\
%	39.2045030719727	0.6225 \\
%	39.2125779817411	0.623 \\
%	39.2175871498724	0.6235 \\
%	39.2183092735469	0.624 \\
%	39.2190275714056	0.6245 \\
%	39.2244796077866	0.625 \\
%	39.232609222047	0.6255 \\
%	39.2346973877998	0.626 \\
%	39.2414306963183	0.6265 \\
%	39.248540479888	0.627 \\
%	39.2492107108689	0.6275 \\
%	39.2533355801242	0.628 \\
%	39.2554587058915	0.6285 \\
%	39.2632636788565	0.629 \\
%	39.2656288271796	0.6295 \\
%	39.2661915313471	0.63 \\
%	39.2694866482006	0.6305 \\
%	39.277938233332	0.631 \\
%	39.2850174466552	0.6315 \\
%	39.2865888846817	0.632 \\
%	39.2868195842032	0.6325 \\
%	39.2915822719287	0.633 \\
%	39.2982493440272	0.6335 \\
%	39.2985333975944	0.634 \\
%	39.3035143277072	0.6345 \\
%	39.3098468132212	0.635 \\
%	39.3124103733932	0.6355 \\
%	39.3126659885897	0.636 \\
%	39.316635799981	0.6365 \\
%	39.3181546550916	0.637 \\
%	39.3183027841298	0.6375 \\
%	39.3212054347157	0.638 \\
%	39.3288797515196	0.6385 \\
%	39.331101460597	0.639 \\
%	39.336220447397	0.6395 \\
%	39.3502039886525	0.64 \\
%	39.3525152523984	0.6405 \\
%	39.3538715257756	0.641 \\
%	39.3544503540978	0.6415 \\
%	39.3589490146211	0.642 \\
%	39.3644318466067	0.6425 \\
%	39.3655182292502	0.643 \\
%	39.3772250913281	0.6435 \\
%	39.3822984389388	0.644 \\
%	39.3842146301371	0.6445 \\
%	39.3890514278474	0.645 \\
%	39.3923876049617	0.6455 \\
%	39.3928040365528	0.646 \\
%	39.3973742452518	0.6465 \\
%	39.4032405606655	0.647 \\
%	39.4112457429351	0.6475 \\
%	39.4154387336889	0.648 \\
%	39.4159938685062	0.6485 \\
%	39.4182180094835	0.649 \\
%	39.4194612866508	0.6495 \\
%	39.427711795893	0.65 \\
%	39.4326629151217	0.6505 \\
%	39.4384555452531	0.651 \\
%	39.4474753466579	0.6515 \\
%	39.4512934972395	0.652 \\
%	39.4533298228548	0.6525 \\
%	39.4535029724653	0.653 \\
%	39.453824266157	0.6535 \\
%	39.462774697031	0.654 \\
%	39.4697991422417	0.6545 \\
%	39.4815553299816	0.655 \\
%	39.4894445375096	0.6555 \\
%	39.4897225140354	0.656 \\
%	39.4974573975729	0.6565 \\
%	39.5004879776247	0.657 \\
%	39.5074878001249	0.6575 \\
%	39.516301302401	0.658 \\
%	39.5182159053169	0.6585 \\
%	39.5186016783939	0.659 \\
%	39.5220718590971	0.6595 \\
%	39.5229520064864	0.66 \\
%	39.5339413136766	0.6605 \\
%	39.5469194653522	0.661 \\
%	39.549214043254	0.6615 \\
%	39.5493714095953	0.662 \\
%	39.5641326121969	0.6625 \\
%	39.5685561108663	0.663 \\
%	39.569232067857	0.6635 \\
%	39.5722780255533	0.664 \\
%	39.572468506394	0.6645 \\
%	39.5786974297374	0.665 \\
%	39.5826448508995	0.6655 \\
%	39.5902231397215	0.666 \\
%	39.6015017823734	0.6665 \\
%	39.6173962979012	0.667 \\
%	39.6237452216641	0.6675 \\
%	39.6246383705866	0.668 \\
%	39.633543109804	0.6685 \\
%	39.6433787527484	0.669 \\
%	39.6501851020645	0.6695 \\
%	39.6530072287945	0.67 \\
%	39.6640224480552	0.6705 \\
%	39.6718951627235	0.671 \\
%	39.6760669225504	0.6715 \\
%	39.6764709054989	0.672 \\
%	39.6784355956757	0.6725 \\
%	39.6865193026359	0.673 \\
%	39.691495086763	0.6735 \\
%	39.7091649858349	0.674 \\
%	39.7107187184062	0.6745 \\
%	39.715393336319	0.675 \\
%	39.7249626505363	0.6755 \\
%	39.7266748023431	0.676 \\
%	39.7273560228596	0.6765 \\
%	39.7287330286443	0.677 \\
%	39.7310944912891	0.6775 \\
%	39.7353856281698	0.678 \\
%	39.7397187466532	0.6785 \\
%	39.7414502118595	0.679 \\
%	39.7426230598196	0.6795 \\
%	39.7441853970808	0.68 \\
%	39.7477009085154	0.6805 \\
%	39.7575058285522	0.681 \\
%	39.7580703246321	0.6815 \\
%	39.7584179156623	0.682 \\
%	39.7680799502558	0.6825 \\
%	39.7720875941138	0.683 \\
%	39.7746892616323	0.6835 \\
%	39.7774199801601	0.684 \\
%	39.777802970075	0.6845 \\
%	39.7794565012897	0.685 \\
%	39.7806366221236	0.6855 \\
%	39.7824655377955	0.686 \\
%	39.7844900131506	0.6865 \\
%	39.7875829186581	0.687 \\
%	39.7923129400158	0.6875 \\
%	39.7984144247313	0.688 \\
%	39.7989279399675	0.6885 \\
%	39.8069119420113	0.689 \\
%	39.8144049314903	0.6895 \\
%	39.81564150773	0.69 \\
%	39.8202217817949	0.6905 \\
%	39.8206434019016	0.691 \\
%	39.8261018819943	0.6915 \\
%	39.8323108095958	0.692 \\
%	39.8332303893901	0.6925 \\
%	39.8394113000379	0.693 \\
%	39.8419754325149	0.6935 \\
%	39.852198865679	0.694 \\
%	39.8523251400554	0.6945 \\
%	39.8588288093396	0.695 \\
%	39.8626367223144	0.6955 \\
%	39.8636576677473	0.696 \\
%	39.8796226424587	0.6965 \\
%	39.9022204908283	0.697 \\
%	39.9118841684307	0.6975 \\
%	39.9247205513353	0.698 \\
%	39.9338157556581	0.6985 \\
%	39.9340918485448	0.699 \\
%	39.9369893732817	0.6995 \\
%	39.9377478831135	0.7 \\
%	39.9425265236859	0.7005 \\
%	39.9553076661748	0.701 \\
%	39.9562321157268	0.7015 \\
%	39.9593433082961	0.702 \\
%	39.9644896090504	0.7025 \\
%	39.9662800553761	0.703 \\
%	39.9778297889631	0.7035 \\
%	39.9788425850247	0.704 \\
%	39.9839107545068	0.7045 \\
%	39.9865907928459	0.705 \\
%	39.9958696474666	0.7055 \\
%	39.9972624490537	0.706 \\
%	40.0006925965642	0.7065 \\
%	40.0247660578422	0.707 \\
%	40.0299419260424	0.7075 \\
%	40.029986245864	0.708 \\
%	40.03428846623	0.7085 \\
%	40.0345370339385	0.709 \\
%	40.0410397829723	0.7095 \\
%	40.0414054792954	0.71 \\
%	40.0427974071169	0.7105 \\
%	40.0442460591234	0.711 \\
%	40.0463826935444	0.7115 \\
%	40.05290872532	0.712 \\
%	40.0618719695436	0.7125 \\
%	40.073833530375	0.713 \\
%	40.0754194747535	0.7135 \\
%	40.0889659624796	0.714 \\
%	40.0912327272942	0.7145 \\
%	40.09134547926	0.715 \\
%	40.0986914496584	0.7155 \\
%	40.1112983195803	0.716 \\
%	40.1139307052583	0.7165 \\
%	40.1192246957028	0.717 \\
%	40.122150599792	0.7175 \\
%	40.1249356850171	0.718 \\
%	40.1271032767393	0.7185 \\
%	40.134106219952	0.719 \\
%	40.1356057205948	0.7195 \\
%	40.138801694407	0.72 \\
%	40.1433761924831	0.7205 \\
%	40.1560739461932	0.721 \\
%	40.1575099920461	0.7215 \\
%	40.1592738528997	0.722 \\
%	40.1734854703715	0.7225 \\
%	40.1753783997566	0.723 \\
%	40.1854665380708	0.7235 \\
%	40.189315955349	0.724 \\
%	40.1905157911558	0.7245 \\
%	40.192857615911	0.725 \\
%	40.1944602685225	0.7255 \\
%	40.196024178968	0.726 \\
%	40.2053832695254	0.7265 \\
%	40.2125658015533	0.727 \\
%	40.2135976975868	0.7275 \\
%	40.2210321512645	0.728 \\
%	40.2382188437561	0.7285 \\
%	40.2395036944342	0.729 \\
%	40.2710698395413	0.7295 \\
%	40.2714637031661	0.73 \\
%	40.2939351968079	0.7305 \\
%	40.3146383522535	0.731 \\
%	40.3211803064368	0.7315 \\
%	40.36688828735	0.732 \\
%	40.4454685534938	0.7325 \\
%	40.4476774179054	0.733 \\
%	40.4483340299089	0.7335 \\
%	40.4672185465392	0.734 \\
%	40.4685403031087	0.7345 \\
%	40.5300507901998	0.735 \\
%	40.5576171035027	0.7355 \\
%	40.5598107369265	0.736 \\
%	40.5643370122361	0.7365 \\
%	40.5884584323878	0.737 \\
%	40.5909375869929	0.7375 \\
%	40.5973081452445	0.738 \\
%	40.6194968227378	0.7385 \\
%	40.6195419876085	0.739 \\
%	40.6230972412256	0.7395 \\
%	40.6242488804659	0.74 \\
%	40.625037306185	0.7405 \\
%	40.6401714948219	0.741 \\
%	40.6441922764955	0.7415 \\
%	40.6443016216122	0.742 \\
%	40.6505830730729	0.7425 \\
%	40.6520518168563	0.743 \\
%	40.6624520080744	0.7435 \\
%	40.6784666415721	0.744 \\
%	40.6872922391002	0.7445 \\
%	40.6917640381407	0.745 \\
%	40.6938775712236	0.7455 \\
%	40.7007986277697	0.746 \\
%	40.7049466917047	0.7465 \\
%	40.7065015732759	0.747 \\
%	40.7099522872792	0.7475 \\
%	40.7242638779635	0.748 \\
%	40.7565484326936	0.7485 \\
%	40.7743701661701	0.749 \\
%	40.7771869705359	0.7495 \\
%	40.7772708731817	0.75 \\
%	40.7952897649207	0.7505 \\
%	40.796499624226	0.751 \\
%	40.7987029931347	0.7515 \\
%	40.8114715151905	0.752 \\
%	40.8185840096456	0.7525 \\
%	40.8231171795102	0.753 \\
%	40.8236082480613	0.7535 \\
%	40.8358640219993	0.754 \\
%	40.8469116831097	0.7545 \\
%	40.8568872275828	0.755 \\
%	40.8590231904167	0.7555 \\
%	40.86209709887	0.756 \\
%	40.8648894420225	0.7565 \\
%	40.8658981464245	0.757 \\
%	40.8920722561363	0.7575 \\
%	40.8991001055558	0.758 \\
%	40.8995307838433	0.7585 \\
%	40.901458219599	0.759 \\
%	40.9052204601525	0.7595 \\
%	40.9145649045636	0.76 \\
%	40.9187658643544	0.7605 \\
%	40.9402445527354	0.761 \\
%	40.9441762213854	0.7615 \\
%	40.9474815560618	0.762 \\
%	40.9492946413303	0.7625 \\
%	40.9533597537939	0.763 \\
%	40.9547397898518	0.7635 \\
%	40.9607556113524	0.764 \\
%	40.9623753751213	0.7645 \\
%	40.963754563514	0.765 \\
%	40.9799331493003	0.7655 \\
%	40.982303082501	0.766 \\
%	40.9895691015512	0.7665 \\
%	41.0102226789838	0.767 \\
%	41.0139124635892	0.7675 \\
%	41.0151938303537	0.768 \\
%	41.0153815822271	0.7685 \\
%	41.0193333558722	0.769 \\
%	41.0213673819251	0.7695 \\
%	41.0283116549335	0.77 \\
%	41.0343359055285	0.7705 \\
%	41.0345697560773	0.771 \\
%	41.0448209642189	0.7715 \\
%	41.0509004601531	0.772 \\
%	41.0518248524114	0.7725 \\
%	41.058648223142	0.773 \\
%	41.063173495994	0.7735 \\
%	41.0669203892798	0.774 \\
%	41.0750451799308	0.7745 \\
%	41.0779025324423	0.775 \\
%	41.0818440852746	0.7755 \\
%	41.0830229044031	0.776 \\
%	41.0837982933378	0.7765 \\
%	41.08483253821	0.777 \\
%	41.0893912489516	0.7775 \\
%	41.0942832291347	0.778 \\
%	41.1099727924222	0.7785 \\
%	41.1135030283462	0.779 \\
%	41.1204550183319	0.7795 \\
%	41.1242160311777	0.78 \\
%	41.1313346921577	0.7805 \\
%	41.1442144465899	0.781 \\
%	41.1529014606339	0.7815 \\
%	41.161447956801	0.782 \\
%	41.1643536531803	0.7825 \\
%	41.1684850528677	0.783 \\
%	41.1693617785415	0.7835 \\
%	41.1765552194327	0.784 \\
%	41.1914786379579	0.7845 \\
%	41.201703630424	0.785 \\
%	41.2081405258973	0.7855 \\
%	41.2165219316083	0.786 \\
%	41.2194586284291	0.7865 \\
%	41.2201017385843	0.787 \\
%	41.2280456875258	0.7875 \\
%	41.228881933503	0.788 \\
%	41.2373097883364	0.7885 \\
%	41.2413551630444	0.789 \\
%	41.2566328682549	0.7895 \\
%	41.2767822816357	0.79 \\
%	41.2810540847164	0.7905 \\
%	41.2887107914508	0.791 \\
%	41.289082416387	0.7915 \\
%	41.3103617771415	0.792 \\
%	41.3344011495485	0.7925 \\
%	41.3345138180997	0.793 \\
%	41.3364348419177	0.7935 \\
%	41.3370788260015	0.794 \\
%	41.3431994962271	0.7945 \\
%	41.3690965227599	0.795 \\
%	41.370752448834	0.7955 \\
%	41.3779111417505	0.796 \\
%	41.3837583795928	0.7965 \\
%	41.397720490067	0.797 \\
%	41.3990024964052	0.7975 \\
%	41.4001898837849	0.798 \\
%	41.4006403854056	0.7985 \\
%	41.4019973683254	0.799 \\
%	41.4123557443414	0.7995 \\
%	41.4363182664582	0.8 \\
%	41.4470507163381	0.8005 \\
%	41.4814096344548	0.801 \\
%	41.486095773252	0.8015 \\
%	41.4984231645619	0.802 \\
%	41.5081242034255	0.8025 \\
%	41.525132920642	0.803 \\
%	41.5317131074913	0.8035 \\
%	41.5364392091892	0.804 \\
%	41.5428098849809	0.8045 \\
%	41.5471472954823	0.805 \\
%	41.547180033893	0.8055 \\
%	41.5585681586272	0.806 \\
%	41.5900614424681	0.8065 \\
%	41.5994692165361	0.807 \\
%	41.6151244193668	0.8075 \\
%	41.6325433074787	0.808 \\
%	41.6526662185207	0.8085 \\
%	41.6905328973126	0.809 \\
%	41.73496203804	0.8095 \\
%	41.7903724269428	0.81 \\
%	41.7917456428482	0.8105 \\
%	41.8035315289503	0.811 \\
%	41.815516489789	0.8115 \\
%	41.8227892582771	0.812 \\
%	41.8373709662255	0.8125 \\
%	41.8392648941252	0.813 \\
%	41.839474176861	0.8135 \\
%	41.934779435183	0.814 \\
%	41.9433117847677	0.8145 \\
%	41.9462835528147	0.815 \\
%	41.9491825079949	0.8155 \\
%	41.9769164436023	0.816 \\
%	41.9783474200963	0.8165 \\
%	42.0684349183537	0.817 \\
%	42.0908396878178	0.8175 \\
%	42.1002658724134	0.818 \\
%	42.1270938950629	0.8185 \\
%	42.1403380717323	0.819 \\
%	42.1480184207007	0.8195 \\
%	42.1820279198635	0.82 \\
%	42.1890874299381	0.8205 \\
%	42.1944013429501	0.821 \\
%	42.1959956121401	0.8215 \\
%	42.1976510031879	0.822 \\
%	42.1980009908966	0.8225 \\
%	42.2333811083417	0.823 \\
%	42.2347386129849	0.8235 \\
%	42.2388844504804	0.824 \\
%	42.2396899661553	0.8245 \\
%	42.2551314848902	0.825 \\
%	42.2656218583849	0.8255 \\
%	42.285262156207	0.826 \\
%	42.2948402781063	0.8265 \\
%	42.2973301442783	0.827 \\
%	42.3146837915488	0.8275 \\
%	42.3382464254503	0.828 \\
%	42.3449058276202	0.8285 \\
%	42.3540672701498	0.829 \\
%	42.3542393875582	0.8295 \\
%	42.3745093888289	0.83 \\
%	42.3782165400609	0.8305 \\
%	42.3799365941647	0.831 \\
%	42.3806964346607	0.8315 \\
%	42.3844772980705	0.832 \\
%	42.3895174302529	0.8325 \\
%	42.392570939299	0.833 \\
%	42.4013375527541	0.8335 \\
%	42.4071797479483	0.834 \\
%	42.441762153943	0.8345 \\
%	42.4467526555869	0.835 \\
%	42.4489096741315	0.8355 \\
%	42.4603974202143	0.836 \\
%	42.4623126677626	0.8365 \\
%	42.4631506905871	0.837 \\
%	42.5078523669427	0.8375 \\
%	42.574248122805	0.838 \\
%	42.5907254995046	0.8385 \\
%	42.5927999835213	0.839 \\
%	42.6040320122522	0.8395 \\
%	42.6135585561708	0.84 \\
%	42.6160488750519	0.8405 \\
%	42.6166508632602	0.841 \\
%	42.6185929225676	0.8415 \\
%	42.6348705274143	0.842 \\
%	42.6383358054627	0.8425 \\
%	42.6405250875268	0.843 \\
%	42.6423507179284	0.8435 \\
%	42.6506993923823	0.844 \\
%	42.6711835962153	0.8445 \\
%	42.6750894948621	0.845 \\
%	42.6827035648519	0.8455 \\
%	42.6912184070264	0.846 \\
%	42.7012018875925	0.8465 \\
%	42.7085965354427	0.847 \\
%	42.7102077674675	0.8475 \\
%	42.7264415340736	0.848 \\
%	42.7320191583834	0.8485 \\
%	42.7324371450182	0.849 \\
%	42.7345524509119	0.8495 \\
%	42.7365375645859	0.85 \\
%	42.7373549176918	0.8505 \\
%	42.7378185517521	0.851 \\
%	42.7765642045621	0.8515 \\
%	42.778634518229	0.852 \\
%	42.7882488670587	0.8525 \\
%	42.7915662103243	0.853 \\
%	42.8007073604491	0.8535 \\
%	42.842343448759	0.854 \\
%	42.8450193177568	0.8545 \\
%	42.8702556787943	0.855 \\
%	42.8781749166946	0.8555 \\
%	42.9770235715205	0.856 \\
%	42.9868434091353	0.8565 \\
%	42.9942232411033	0.857 \\
%	43.0283165571608	0.8575 \\
%	43.0337877707419	0.858 \\
%	43.0407328597339	0.8585 \\
%	43.0440964515943	0.859 \\
%	43.044762605583	0.8595 \\
%	43.0467869777957	0.86 \\
%	43.0500323232505	0.8605 \\
%	43.0507755503289	0.861 \\
%	43.0683646128555	0.8615 \\
%	43.0877825879194	0.862 \\
%	43.1129935959176	0.8625 \\
%	43.1189656807155	0.863 \\
%	43.1244876831646	0.8635 \\
%	43.1327309568166	0.864 \\
%	43.1350893248858	0.8645 \\
%	43.1442028292649	0.865 \\
%	43.1474172477655	0.8655 \\
%	43.1513520912921	0.866 \\
%	43.1628107937474	0.8665 \\
%	43.1721573129375	0.867 \\
%	43.1811937422693	0.8675 \\
%	43.184714513349	0.868 \\
%	43.1917722962299	0.8685 \\
%	43.1931088695223	0.869 \\
%	43.2025626879921	0.8695 \\
%	43.2340154231943	0.87 \\
%	43.2340714762262	0.8705 \\
%	43.255534637315	0.871 \\
%	43.2566267907041	0.8715 \\
%	43.2673057722844	0.872 \\
%	43.2812290146903	0.8725 \\
%	43.2881404090975	0.873 \\
%	43.307808602601	0.8735 \\
%	43.3094943898171	0.874 \\
%	43.343438573999	0.8745 \\
%	43.3442518825006	0.875 \\
%	43.3498822717255	0.8755 \\
%	43.3523735839741	0.876 \\
%	43.3645136695543	0.8765 \\
%	43.3830883310616	0.877 \\
%	43.4036445046748	0.8775 \\
%	43.406576860822	0.878 \\
%	43.4301385051157	0.8785 \\
%	43.431961303273	0.879 \\
%	43.4446362459982	0.8795 \\
%	43.4495924026598	0.88 \\
%	43.4647745173887	0.8805 \\
%	43.4790937363259	0.881 \\
%	43.487680026715	0.8815 \\
%	43.5179823396036	0.882 \\
%	43.5387235219858	0.8825 \\
%	43.5532434835097	0.883 \\
%	43.5729971660473	0.8835 \\
%	43.5812669412975	0.884 \\
%	43.6226041186377	0.8845 \\
%	43.6376419555698	0.885 \\
%	43.6462342406527	0.8855 \\
%	43.6541385924424	0.886 \\
%	43.6683039513944	0.8865 \\
%	43.6894700715978	0.887 \\
%	43.7389055727064	0.8875 \\
%	43.7550648695292	0.888 \\
%	43.947636836646	0.8885 \\
%	43.9613935181929	0.889 \\
%	43.9782155268746	0.8895 \\
%	43.993635362609	0.89 \\
%	44.0862928298548	0.8905 \\
%	44.1223008429233	0.891 \\
%	44.1280997610865	0.8915 \\
%	44.1307051609759	0.892 \\
%	44.1337370975235	0.8925 \\
%	44.1946123920182	0.893 \\
%	44.2504418486771	0.8935 \\
%	44.2537872969132	0.894 \\
%	44.2697196464737	0.8945 \\
%	44.2810130702707	0.895 \\
%	44.3519300032311	0.8955 \\
%	44.5202265452853	0.896 \\
%	44.5700227669781	0.8965 \\
%	44.5826452019785	0.897 \\
%	44.5828966264487	0.8975 \\
%	44.5881234418108	0.898 \\
%	44.6999575721911	0.8985 \\
%	44.7205012056256	0.899 \\
%	44.7213822567597	0.8995 \\
%	44.7490588846222	0.9 \\
%	44.7589287632248	0.9005 \\
%	44.7654032021453	0.901 \\
%	44.7758913828963	0.9015 \\
%	44.7787552016791	0.902 \\
%	44.7879089721265	0.9025 \\
%	44.7956334297906	0.903 \\
%	44.8039194823089	0.9035 \\
%	44.8368672808334	0.904 \\
%	44.8375735220987	0.9045 \\
%	44.8496883353888	0.905 \\
%	44.8600571036498	0.9055 \\
%	44.8692367481758	0.906 \\
%	44.8749309719844	0.9065 \\
%	44.8869131637596	0.907 \\
%	44.9037848576728	0.9075 \\
%	44.9053402489918	0.908 \\
%	44.9114345812744	0.9085 \\
%	44.9153498747139	0.909 \\
%	44.9161197672824	0.9095 \\
%	44.9218608558099	0.91 \\
%	44.9563320099898	0.9105 \\
%	44.95706037666	0.911 \\
%	44.9617254242554	0.9115 \\
%	44.9713115202953	0.912 \\
%	44.9727634669493	0.9125 \\
%	44.9784083705081	0.913 \\
%	44.9838371066725	0.9135 \\
%	45.0584809425628	0.914 \\
%	45.1111408030224	0.9145 \\
%	45.1709645354932	0.915 \\
%	45.1955412742619	0.9155 \\
%	45.2775270030051	0.916 \\
%	45.2991199060401	0.9165 \\
%	45.3249250067472	0.917 \\
%	45.3496363214144	0.9175 \\
%	45.3570896843108	0.918 \\
%	45.3826326594863	0.9185 \\
%	45.3959903760272	0.919 \\
%	45.4127234294459	0.9195 \\
%	45.4382820712925	0.92 \\
%	45.4383291095093	0.9205 \\
%	45.4566814192324	0.921 \\
%	45.4980441000279	0.9215 \\
%	45.5016047695527	0.922 \\
%	45.5504092482645	0.9225 \\
%	45.6207410676762	0.923 \\
%	45.6450484725739	0.9235 \\
%	45.6662534775284	0.924 \\
%	45.6827703043482	0.9245 \\
%	45.6915431117768	0.925 \\
%	45.696618105005	0.9255 \\
%	45.6967288884506	0.926 \\
%	45.7095186181113	0.9265 \\
%	45.7114572091102	0.927 \\
%	45.7270416433736	0.9275 \\
%	45.7307425725458	0.928 \\
%	45.7888435971773	0.9285 \\
%	45.7897363209271	0.929 \\
%	45.7944777278623	0.9295 \\
%	45.8134323876247	0.93 \\
%	45.8381192411432	0.9305 \\
%	45.8479907956329	0.931 \\
%	45.8589407926396	0.9315 \\
%	45.8618613196595	0.932 \\
%	45.8704551786811	0.9325 \\
%	45.9009813907831	0.933 \\
%	45.918005017239	0.9335 \\
%	45.9224424886651	0.934 \\
%	45.9245931317025	0.9345 \\
%	46.0114080626216	0.935 \\
%	46.1092474803997	0.9355 \\
%	46.1122114885354	0.936 \\
%	46.1297148205078	0.9365 \\
%	46.1448123756603	0.937 \\
%	46.1464883025656	0.9375 \\
%	46.1467443553773	0.938 \\
%	46.1841196121085	0.9385 \\
%	46.1944850774834	0.939 \\
%	46.2222520311444	0.9395 \\
%	46.260302000842	0.94 \\
%	46.2736937512857	0.9405 \\
%	46.2787773497124	0.941 \\
%	46.2905979660329	0.9415 \\
%	46.2948158783116	0.942 \\
%	46.3077739115677	0.9425 \\
%	46.3107183367339	0.943 \\
%	46.3160288609827	0.9435 \\
%	46.3174166315923	0.944 \\
%	46.3420674833841	0.9445 \\
%	46.3542126382929	0.945 \\
%	46.3844008248269	0.9455 \\
%	46.4030708639351	0.946 \\
%	46.4067668205562	0.9465 \\
%	46.4520640287114	0.947 \\
%	46.4620332152102	0.9475 \\
%	46.5153578036394	0.948 \\
%	46.5322001474152	0.9485 \\
%	46.6270456186598	0.949 \\
%	46.6718553123093	0.9495 \\
%	46.6761809048362	0.95 \\
%	46.6797882156077	0.9505 \\
%	46.6960119881659	0.951 \\
%	46.7037625921233	0.9515 \\
%	46.7186186841184	0.952 \\
%	46.7261615651617	0.9525 \\
%	46.7305853080661	0.953 \\
%	46.7400667366563	0.9535 \\
%	46.7742417899019	0.954 \\
%	46.7780154820616	0.9545 \\
%	46.8040064514876	0.955 \\
%	46.807054126996	0.9555 \\
%	46.8456153676888	0.956 \\
%	46.9863164767488	0.9565 \\
%	46.9976112641814	0.957 \\
%	47.0483697273521	0.9575 \\
%	47.0555767148588	0.958 \\
%	47.2088739927311	0.9585 \\
%	47.3011838287485	0.959 \\
%	47.3341603171601	0.9595 \\
%	47.3479190132275	0.96 \\
%	48.2015974868688	0.9605 \\
%	48.2044639142474	0.961 \\
%	48.2103405900497	0.9615 \\
%	48.2158384778269	0.962 \\
%	48.2371316370918	0.9625 \\
%	48.3559587630827	0.963 \\
%	48.3674336110303	0.9635 \\
%	48.4218035067834	0.964 \\
%	48.5130971118758	0.9645 \\
%	48.6582608620272	0.965 \\
%	48.675915966784	0.9655 \\
%	48.7537924817864	0.966 \\
%	48.7550039414212	0.9665 \\
%	48.7937145285351	0.967 \\
%	48.8044200701852	0.9675 \\
%	48.8234902000356	0.968 \\
%	48.8328160923572	0.9685 \\
%	48.836108591641	0.969 \\
%	48.8927817404299	0.9695 \\
%	48.9244386740157	0.97 \\
%	48.9463031692566	0.9705 \\
%	48.9536853831247	0.971 \\
%	48.9713920041003	0.9715 \\
%	49.0657694977341	0.972 \\
%	49.2949031717043	0.9725 \\
%	49.3423095863535	0.973 \\
%	49.384040552767	0.9735 \\
%	49.3950685659265	0.974 \\
%	49.4784499242192	0.9745 \\
%	49.487358995023	0.975 \\
%	49.4990655446404	0.9755 \\
%	49.5186287167185	0.976 \\
%	49.5489225150408	0.9765 \\
%	49.5519698018386	0.977 \\
%	49.5710637504709	0.9775 \\
%	49.5812453288944	0.978 \\
%	49.5844361635282	0.9785 \\
%	49.5976327450839	0.979 \\
%	49.6008566844969	0.9795 \\
%	49.614998369333	0.98 \\
%	49.6245605889377	0.9805 \\
%	49.6535927582859	0.981 \\
%	49.6545119553529	0.9815 \\
%	49.6699845010595	0.982 \\
%	49.6757381410962	0.9825 \\
%	49.6806244668203	0.983 \\
%	49.702417314988	0.9835 \\
%	49.7035859839968	0.984 \\
%	49.7417786109016	0.9845 \\
%	49.751593922502	0.985 \\
%	49.7789149592687	0.9855 \\
%	49.8179350396293	0.986 \\
%	49.8769209393501	0.9865 \\
%	49.8826753219785	0.987 \\
%	49.9201008438151	0.9875 \\
%	50.039316342035	0.988 \\
%	50.4181906018814	0.9885 \\
%	50.4220592368521	0.989 \\
%	50.446697353917	0.9895 \\
%	50.4741999001789	0.99 \\
%	50.4820984501508	0.9905 \\
%	50.4854961119996	0.991 \\
%	50.504187827342	0.9915 \\
%	50.5275835031325	0.992 \\
%	50.645109157992	0.9925 \\
%	50.6650053420339	0.993 \\
%	50.746547693853	0.9935 \\
%	50.7974172692234	0.994 \\
%	50.8133615464826	0.9945 \\
%	50.8244360683089	0.995 \\
%	50.8929392074735	0.9955 \\
%	50.9090565716792	0.996 \\
%	50.9559349037535	0.9965 \\
%	50.9659657534078	0.997 \\
%	50.9691205382962	0.9975 \\
%	51.0270962519515	0.998 \\
%	51.0414600082105	0.9985 \\
%	51.0428834405371	0.999 \\
%	51.3785315954202	0.9995 \\
%	51.4092708520417	1 \\
%};

\end{axis}

\end{tikzpicture}

==> rd-sinr_cdf_cnns.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
axis line style={white},
legend cell align={left},
legend entries={{Noisy},{Interfered},{RD LMS (Model D)},{RPD},{RD RIS (Model A)},{RD RIS (Model D)}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptsize}, % line width=2pt
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-1.55988871723262, xmax=188.011860820414,
ymajorgrids,
ymin=-0.049475, ymax=1.049975,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$ [dB]},
ylabel={Probability P(SINR $\leq$ $x$)}
]
%\addlegendimage{no markers, blue, line width=2pt}
\addlegendimage{densely dotted, no markers, babyblueeyes, line width=2pt}
\addlegendimage{densely dotted, no markers, blue, line width=2pt}
\addlegendimage{solid, no markers, brown, line width=2pt}
\addlegendimage{solid, no markers, gray, line width=2pt}
\addlegendimage{solid, no markers, green!50.0!black, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}
%\addplot [semithick, blue] % line width=2pt
%table [row sep=\\]{%
%46.5996529635926	0.0005 \\
%46.6062473322398	0.001 \\
%46.6126298722923	0.0015 \\
%46.6188008888166	0.002 \\
%46.6247875439029	0.0025 \\
%46.6305454945639	0.003 \\
%46.6361125212654	0.0035 \\
%46.6414719739749	0.004 \\
%47.1118169438198	0.0045 \\
%47.1240089708351	0.005 \\
%47.1362774163521	0.0055 \\
%47.1486169181424	0.006 \\
%47.161000778883	0.0065 \\
%47.1734708025067	0.007 \\
%47.1859830871938	0.0075 \\
%47.1985591051045	0.008 \\
%47.2732926178812	0.0085 \\
%47.3141829947402	0.009 \\
%47.3552534385893	0.0095 \\
%47.3965004027251	0.01 \\
%47.4379121948033	0.0105 \\
%47.4794772539897	0.011 \\
%47.5211921125286	0.0115 \\
%47.5630632780404	0.012 \\
%49.2172544634405	0.0125 \\
%49.2341298029406	0.013 \\
%49.250988844624	0.0135 \\
%49.2678105653258	0.014 \\
%49.2846195850417	0.0145 \\
%49.3014213880269	0.015 \\
%49.3182071125744	0.0155 \\
%49.3349634866964	0.016 \\
%51.4762941203222	0.0165 \\
%51.5213553182167	0.017 \\
%51.5665593956053	0.0175 \\
%51.6119250027809	0.018 \\
%51.6574583657463	0.0185 \\
%51.7031490211498	0.019 \\
%51.7489836948232	0.0195 \\
%51.7949644085023	0.02 \\
%52.7004665501099	0.0205 \\
%52.7978143031073	0.021 \\
%52.8956714954131	0.0215 \\
%52.9940426844209	0.022 \\
%53.0929324642254	0.0225 \\
%53.1923454858899	0.023 \\
%53.2922864813881	0.0235 \\
%53.3927602862489	0.024 \\
%67.8380536677963	0.0245 \\
%67.8492221276322	0.025 \\
%67.8594383873159	0.0255 \\
%67.8678769701907	0.026 \\
%67.875129006356	0.0265 \\
%67.8829971907456	0.027 \\
%67.8929595639852	0.0275 \\
%67.9047997937929	0.028 \\
%71.0995830591192	0.0285 \\
%71.1528362104183	0.029 \\
%71.2173669448746	0.0295 \\
%71.2574562395708	0.03 \\
%71.2823550933254	0.0305 \\
%71.3298956691622	0.031 \\
%71.3971205776924	0.0315 \\
%71.4451622609537	0.032 \\
%71.7442713393002	0.0325 \\
%71.7783932459586	0.033 \\
%71.8141364443093	0.0335 \\
%71.851491958478	0.034 \\
%71.8527425203723	0.0345 \\
%71.8904503196428	0.035 \\
%71.9002519661162	0.0355 \\
%71.9310014625154	0.036 \\
%71.9504090593702	0.0365 \\
%71.9731348915465	0.037 \\
%72.000155777597	0.0375 \\
%72.0168396591867	0.038 \\
%72.0466408343423	0.0385 \\
%72.0924936884035	0.039 \\
%72.1417826775812	0.0395 \\
%72.1932455439246	0.04 \\
%72.202500652853	0.0405 \\
%72.2640180040497	0.041 \\
%72.3263247929995	0.0415 \\
%72.3651220228872	0.042 \\
%72.3884720936529	0.0425 \\
%72.3989035080777	0.043 \\
%72.4262350555123	0.0435 \\
%72.4502907050927	0.044 \\
%72.45578165507	0.0445 \\
%72.4875832962159	0.045 \\
%72.5072409938844	0.0455 \\
%72.5125076753662	0.046 \\
%72.5491240942931	0.0465 \\
%72.5583503782826	0.047 \\
%72.5690400604348	0.0475 \\
%72.5787051728759	0.048 \\
%72.5891961531965	0.0485 \\
%72.6031159692534	0.049 \\
%72.6108106317513	0.0495 \\
%72.6149640051353	0.05 \\
%72.6253351019532	0.0505 \\
%72.6397481233516	0.051 \\
%72.6475734843454	0.0515 \\
%72.6547381704346	0.052 \\
%72.663521636161	0.0525 \\
%72.6664249099134	0.053 \\
%72.6726078098748	0.0535 \\
%72.681351059435	0.054 \\
%72.6862711767993	0.0545 \\
%72.6930276960617	0.055 \\
%72.7080000140517	0.0555 \\
%72.7158068169684	0.056 \\
%72.7167835262333	0.0565 \\
%72.7287101263174	0.057 \\
%72.7336408178585	0.0575 \\
%72.7344974426293	0.058 \\
%72.7370470549663	0.0585 \\
%72.7439279596037	0.059 \\
%72.7483856648988	0.0595 \\
%72.7521706064393	0.06 \\
%72.7532752697408	0.0605 \\
%72.7569050378318	0.061 \\
%72.7687992765846	0.0615 \\
%72.7773436305023	0.062 \\
%72.7807153345349	0.0625 \\
%72.7836092079267	0.063 \\
%72.7862994323952	0.0635 \\
%72.7923776732887	0.064 \\
%72.7964685076476	0.0645 \\
%72.7984709816291	0.065 \\
%72.8196591638849	0.0655 \\
%72.8198129402151	0.066 \\
%72.8255876718995	0.0665 \\
%72.8255890861584	0.067 \\
%72.8257323297049	0.0675 \\
%72.8464540113793	0.068 \\
%72.8526419135281	0.0685 \\
%72.8544683555717	0.069 \\
%72.8557326352345	0.0695 \\
%72.8560840625847	0.07 \\
%72.8640503679127	0.0705 \\
%72.8704452962473	0.071 \\
%72.871124295207	0.0715 \\
%72.8796082287361	0.072 \\
%72.8925795624516	0.0725 \\
%72.892827582161	0.073 \\
%72.8929246358383	0.0735 \\
%72.8955800330489	0.074 \\
%72.9019025656612	0.0745 \\
%72.9064485436236	0.075 \\
%72.9118330114721	0.0755 \\
%72.91564568563	0.076 \\
%72.9166326745745	0.0765 \\
%72.9260990077712	0.077 \\
%72.9290441853776	0.0775 \\
%72.9293077228847	0.078 \\
%72.9331595441628	0.0785 \\
%72.940707809365	0.079 \\
%72.9550951371594	0.0795 \\
%72.9597824565754	0.08 \\
%72.9602192309358	0.0805 \\
%72.9622412288468	0.081 \\
%72.9645706341971	0.0815 \\
%72.9649401173402	0.082 \\
%72.9657427183107	0.0825 \\
%72.9684862681172	0.083 \\
%72.9758779739533	0.0835 \\
%72.9774327543332	0.084 \\
%72.9823318952117	0.0845 \\
%72.9863645725236	0.085 \\
%72.987892919604	0.0855 \\
%72.9896249265569	0.086 \\
%72.9916157902403	0.0865 \\
%72.9933513984475	0.087 \\
%72.9963045972848	0.0875 \\
%72.9978284592431	0.088 \\
%73.0001039797735	0.0885 \\
%73.0010202327951	0.089 \\
%73.0019284632346	0.0895 \\
%73.003554612596	0.09 \\
%73.0041681426256	0.0905 \\
%73.0079367788956	0.091 \\
%73.0141871621096	0.0915 \\
%73.0153167355416	0.092 \\
%73.0213173627845	0.0925 \\
%73.0238704824397	0.093 \\
%73.0265204236445	0.0935 \\
%73.0302090893015	0.094 \\
%73.0359342643252	0.0945 \\
%73.0393111308983	0.095 \\
%73.043267871633	0.0955 \\
%73.0466354676834	0.096 \\
%73.0537014639679	0.0965 \\
%73.0568916404785	0.097 \\
%73.0617607480964	0.0975 \\
%73.0633106597648	0.098 \\
%73.0666599080344	0.0985 \\
%73.0793880469462	0.099 \\
%73.0961814976703	0.0995 \\
%73.0995098253784	0.1 \\
%73.1198545014014	0.1005 \\
%73.1317655025898	0.101 \\
%73.1324385079696	0.1015 \\
%73.1453349482576	0.102 \\
%73.1822096398081	0.1025 \\
%73.188650244979	0.103 \\
%73.202918967422	0.1035 \\
%73.2436283638473	0.104 \\
%73.2575587704449	0.1045 \\
%73.2861483049379	0.105 \\
%73.2897129815159	0.1055 \\
%73.2928414482342	0.106 \\
%73.3006465274771	0.1065 \\
%73.3040338082607	0.107 \\
%73.3094879216502	0.1075 \\
%73.3121419192272	0.108 \\
%73.3193109358131	0.1085 \\
%73.3300960475316	0.109 \\
%73.341860544263	0.1095 \\
%73.3546453885712	0.11 \\
%73.3652288168432	0.1105 \\
%73.3666550968641	0.111 \\
%73.4210070446785	0.1115 \\
%73.4363816915889	0.112 \\
%73.4413146678183	0.1125 \\
%73.4474532465549	0.113 \\
%73.4580769071775	0.1135 \\
%73.4720040417256	0.114 \\
%73.4752198956552	0.1145 \\
%73.4770960060279	0.115 \\
%73.4831307026383	0.1155 \\
%73.4903469877522	0.116 \\
%73.5000153165283	0.1165 \\
%73.5097361450738	0.117 \\
%73.5179438251001	0.1175 \\
%73.5242315798549	0.118 \\
%73.5286763857664	0.1185 \\
%73.5293325680013	0.119 \\
%73.5314194598138	0.1195 \\
%73.5572463402494	0.12 \\
%73.5598646190263	0.1205 \\
%73.5695035029081	0.121 \\
%73.572854114995	0.1215 \\
%73.5822612071297	0.122 \\
%73.5832605173246	0.1225 \\
%73.5950770471949	0.123 \\
%73.5950817725981	0.1235 \\
%73.5980719584381	0.124 \\
%73.6009674018413	0.1245 \\
%73.6065494732022	0.125 \\
%73.6099713465089	0.1255 \\
%73.6154551749706	0.126 \\
%73.618771476751	0.1265 \\
%73.6224470511531	0.127 \\
%73.6299304996018	0.1275 \\
%73.6301277648057	0.128 \\
%73.6340031485531	0.1285 \\
%73.6372660721415	0.129 \\
%73.6445697754616	0.1295 \\
%73.6460524392614	0.13 \\
%73.6465902188091	0.1305 \\
%73.6471664372933	0.131 \\
%73.6491428449588	0.1315 \\
%73.6506230564412	0.132 \\
%73.6513276440984	0.1325 \\
%73.6530122261644	0.133 \\
%73.6530723987279	0.1335 \\
%73.653496834188	0.134 \\
%73.6542709598815	0.1345 \\
%73.6550363776147	0.135 \\
%73.655453948832	0.1355 \\
%73.6554800384742	0.136 \\
%73.6560161189721	0.1365 \\
%73.6592020071342	0.137 \\
%73.6630333380292	0.1375 \\
%73.6645124742816	0.138 \\
%73.6671316097568	0.1385 \\
%73.6692081263619	0.139 \\
%73.6702994126727	0.1395 \\
%73.67269640872	0.14 \\
%73.6752166991245	0.1405 \\
%73.678124565386	0.141 \\
%73.6880808573803	0.1415 \\
%73.6967567382529	0.142 \\
%73.6989073508699	0.1425 \\
%73.7011430488211	0.143 \\
%73.7040746376753	0.1435 \\
%73.7074161250754	0.144 \\
%73.7074239539134	0.1445 \\
%73.7176516689268	0.145 \\
%73.7209241679732	0.1455 \\
%73.7234638311772	0.146 \\
%73.7331577184991	0.1465 \\
%73.7366725620952	0.147 \\
%73.7415472776498	0.1475 \\
%73.7423217760543	0.148 \\
%73.7500519482348	0.1485 \\
%73.7507663955017	0.149 \\
%73.7555497306101	0.1495 \\
%73.7601749994863	0.15 \\
%73.7672507853536	0.1505 \\
%73.7810224642836	0.151 \\
%73.7944595260152	0.1515 \\
%73.7965904626803	0.152 \\
%73.7971117688237	0.1525 \\
%73.7976613739262	0.153 \\
%73.8012354640181	0.1535 \\
%73.8103258401842	0.154 \\
%73.8116948552606	0.1545 \\
%73.8127868517306	0.155 \\
%73.8158439448672	0.1555 \\
%73.824984433388	0.156 \\
%73.8292703526049	0.1565 \\
%73.8324967760223	0.157 \\
%73.8452320671453	0.1575 \\
%73.8502433145901	0.158 \\
%73.851291841341	0.1585 \\
%73.8528565626164	0.159 \\
%73.8640943280041	0.1595 \\
%73.8645329649788	0.16 \\
%73.8655364320431	0.1605 \\
%73.8672766324408	0.161 \\
%73.8806428490545	0.1615 \\
%73.8888697369894	0.162 \\
%73.8967776783874	0.1625 \\
%73.8989659860217	0.163 \\
%73.9030992783882	0.1635 \\
%73.9104641513586	0.164 \\
%73.9124531161651	0.1645 \\
%73.9207429218805	0.165 \\
%73.9211694440318	0.1655 \\
%73.9294444023048	0.166 \\
%73.9346525245082	0.1665 \\
%73.9391042145259	0.167 \\
%73.9393487071717	0.1675 \\
%73.9440015627733	0.168 \\
%73.9469311623185	0.1685 \\
%73.9485002761854	0.169 \\
%73.9567741215081	0.1695 \\
%73.9577663810275	0.17 \\
%73.9612831904672	0.1705 \\
%73.9626714671026	0.171 \\
%73.9693532992587	0.1715 \\
%73.971870145526	0.172 \\
%73.9757525065134	0.1725 \\
%73.9757659379487	0.173 \\
%73.9772366169259	0.1735 \\
%73.9875549180429	0.174 \\
%73.9886255175724	0.1745 \\
%73.9892795602918	0.175 \\
%73.9959661415134	0.1755 \\
%73.9979429481045	0.176 \\
%74.0028615123735	0.1765 \\
%74.0072767861242	0.177 \\
%74.0074527143395	0.1775 \\
%74.009575882647	0.178 \\
%74.0106560841562	0.1785 \\
%74.0108462770572	0.179 \\
%74.0156493327811	0.1795 \\
%74.0169240303561	0.18 \\
%74.0198404680942	0.1805 \\
%74.0298900365351	0.181 \\
%74.0336109911258	0.1815 \\
%74.0342587095923	0.182 \\
%74.0392003237947	0.1825 \\
%74.0397073272575	0.183 \\
%74.0436359535148	0.1835 \\
%74.0438811731672	0.184 \\
%74.0472266934916	0.1845 \\
%74.0523814429162	0.185 \\
%74.0532538392835	0.1855 \\
%74.0540550207132	0.186 \\
%74.0568354692377	0.1865 \\
%74.0607926412835	0.187 \\
%74.0616844331843	0.1875 \\
%74.0707190775334	0.188 \\
%74.074353253418	0.1885 \\
%74.0788026804586	0.189 \\
%74.0793623314887	0.1895 \\
%74.0811796117958	0.19 \\
%74.0818730496327	0.1905 \\
%74.084428031037	0.191 \\
%74.084515337537	0.1915 \\
%74.0854634584659	0.192 \\
%74.0871480311285	0.1925 \\
%74.0873862783739	0.193 \\
%74.0890273574442	0.1935 \\
%74.0956811666757	0.194 \\
%74.0983096479055	0.1945 \\
%74.0996347381401	0.195 \\
%74.1016430328916	0.1955 \\
%74.1018048176465	0.196 \\
%74.102006368299	0.1965 \\
%74.1020159264596	0.197 \\
%74.1060066555686	0.1975 \\
%74.1094294559955	0.198 \\
%74.1107000776265	0.1985 \\
%74.1163410689579	0.199 \\
%74.1224237764616	0.1995 \\
%74.1233743769103	0.2 \\
%74.1266166790599	0.2005 \\
%74.1313330792066	0.201 \\
%74.1330586201589	0.2015 \\
%74.136407545706	0.202 \\
%74.1369662418055	0.2025 \\
%74.1411786120469	0.203 \\
%74.1439890110352	0.2035 \\
%74.1468219922373	0.204 \\
%74.147375713504	0.2045 \\
%74.1508927696462	0.205 \\
%74.1519082239992	0.2055 \\
%74.1530108437757	0.206 \\
%74.1530461109386	0.2065 \\
%74.1578531729691	0.207 \\
%74.1581386265766	0.2075 \\
%74.1607430201694	0.208 \\
%74.1638709267581	0.2085 \\
%74.1763640578307	0.209 \\
%74.1788414162808	0.2095 \\
%74.1805371702089	0.21 \\
%74.1807233046029	0.2105 \\
%74.1827322902286	0.211 \\
%74.1872549848865	0.2115 \\
%74.1888899627791	0.212 \\
%74.1944379114844	0.2125 \\
%74.1983981893455	0.213 \\
%74.2045881436975	0.2135 \\
%74.206263523297	0.214 \\
%74.2072985808571	0.2145 \\
%74.2073580221785	0.215 \\
%74.2084129843205	0.2155 \\
%74.210353614994	0.216 \\
%74.2107139288701	0.2165 \\
%74.2131030638801	0.217 \\
%74.2169198690802	0.2175 \\
%74.2171595259366	0.218 \\
%74.219757967477	0.2185 \\
%74.2219985053081	0.219 \\
%74.2221687351493	0.2195 \\
%74.2245438582434	0.22 \\
%74.224754465561	0.2205 \\
%74.2283103949741	0.221 \\
%74.230009530186	0.2215 \\
%74.2388102716056	0.222 \\
%74.2421152006108	0.2225 \\
%74.245389354021	0.223 \\
%74.2486225715025	0.2235 \\
%74.2518041095461	0.224 \\
%74.2534008992441	0.2245 \\
%74.2549223668667	0.225 \\
%74.2552030607231	0.2255 \\
%74.2570306862161	0.226 \\
%74.2573189322099	0.2265 \\
%74.2579651209359	0.227 \\
%74.2595300927642	0.2275 \\
%74.2609196649067	0.228 \\
%74.2626074797305	0.2285 \\
%74.2661796723899	0.229 \\
%74.2681537629823	0.2295 \\
%74.2687178480087	0.23 \\
%74.2687315412115	0.2305 \\
%74.2735837939512	0.231 \\
%74.275318296038	0.2315 \\
%74.282156370201	0.232 \\
%74.2836484452615	0.2325 \\
%74.2856473451858	0.233 \\
%74.2885653742184	0.2335 \\
%74.2937775275593	0.234 \\
%74.2991369692418	0.2345 \\
%74.2998152952179	0.235 \\
%74.3059303226562	0.2355 \\
%74.3061767536327	0.236 \\
%74.3065794023004	0.2365 \\
%74.3118409698825	0.237 \\
%74.3119309240008	0.2375 \\
%74.3131068999894	0.238 \\
%74.3135920575887	0.2385 \\
%74.3136582111993	0.239 \\
%74.315876673828	0.2395 \\
%74.3160190375018	0.24 \\
%74.3178510200314	0.2405 \\
%74.3196239294489	0.241 \\
%74.3362344920243	0.2415 \\
%74.3399507922038	0.242 \\
%74.3499238301808	0.2425 \\
%74.3520463887497	0.243 \\
%74.3580235934098	0.2435 \\
%74.3640679740915	0.244 \\
%74.3730697863053	0.2445 \\
%74.3755562732812	0.245 \\
%74.3867190077666	0.2455 \\
%74.3967982635491	0.246 \\
%74.3995744243917	0.2465 \\
%74.4029747894051	0.247 \\
%74.415426987758	0.2475 \\
%74.4217006276646	0.248 \\
%74.4233040296157	0.2485 \\
%74.4247406277041	0.249 \\
%74.4260051387617	0.2495 \\
%74.4339209880653	0.25 \\
%74.4343408141475	0.2505 \\
%74.4426287051189	0.251 \\
%74.4442544378418	0.2515 \\
%74.4539985409757	0.252 \\
%74.4653945497286	0.2525 \\
%74.4743746146718	0.253 \\
%74.4895878783069	0.2535 \\
%74.4954433467444	0.254 \\
%74.5107611339355	0.2545 \\
%74.5116231974934	0.255 \\
%74.5148070869683	0.2555 \\
%74.5171788942586	0.256 \\
%74.5369911997683	0.2565 \\
%74.5395552091337	0.257 \\
%74.5625460369871	0.2575 \\
%74.5679956932693	0.258 \\
%74.5737583543365	0.2585 \\
%74.5787963701411	0.259 \\
%74.5896642842916	0.2595 \\
%74.5931069551451	0.26 \\
%74.6109282022271	0.2605 \\
%74.6115213747524	0.261 \\
%74.6117867592204	0.2615 \\
%74.611787755408	0.262 \\
%74.6192848937959	0.2625 \\
%74.621210656855	0.263 \\
%74.6313093054742	0.2635 \\
%74.6313110775527	0.264 \\
%74.645801444158	0.2645 \\
%74.6458104887127	0.265 \\
%74.648483943998	0.2655 \\
%74.6514376302489	0.266 \\
%74.6550650390665	0.2665 \\
%74.6606864686604	0.267 \\
%74.6633323888776	0.2675 \\
%74.6681965800789	0.268 \\
%74.6698452479705	0.2685 \\
%74.6712560166828	0.269 \\
%74.6713052879094	0.2695 \\
%74.6785647961534	0.27 \\
%74.6804577542498	0.2705 \\
%74.6833348608241	0.271 \\
%74.6838560959901	0.2715 \\
%74.6856687069567	0.272 \\
%74.6907446784349	0.2725 \\
%74.6920729216808	0.273 \\
%74.6929964113273	0.2735 \\
%74.6955920785574	0.274 \\
%74.6982771117665	0.2745 \\
%74.6990117626544	0.275 \\
%74.7073123001819	0.2755 \\
%74.7103648118047	0.276 \\
%74.7121279678581	0.2765 \\
%74.7131014776306	0.277 \\
%74.7137926647342	0.2775 \\
%74.7196294712838	0.278 \\
%74.7203754688393	0.2785 \\
%74.7264717025288	0.279 \\
%74.7303831051937	0.2795 \\
%74.7319975714454	0.28 \\
%74.7332677555435	0.2805 \\
%74.7340649069715	0.281 \\
%74.7392555919549	0.2815 \\
%74.740276352327	0.282 \\
%74.7411444806158	0.2825 \\
%74.74121308502	0.283 \\
%74.7458162190191	0.2835 \\
%74.7463295550726	0.284 \\
%74.7467435041284	0.2845 \\
%74.7508345050306	0.285 \\
%74.7524954877678	0.2855 \\
%74.7587711529671	0.286 \\
%74.7591075482729	0.2865 \\
%74.7686749010732	0.287 \\
%74.7716308050488	0.2875 \\
%74.777327327074	0.288 \\
%74.7836470221168	0.2885 \\
%74.7843443369184	0.289 \\
%74.7914273832208	0.2895 \\
%74.804407075026	0.29 \\
%74.817019821098	0.2905 \\
%74.8186347634412	0.291 \\
%74.8257627576695	0.2915 \\
%74.8272885592385	0.292 \\
%74.8416476327474	0.2925 \\
%74.8495477735617	0.293 \\
%74.8541264790004	0.2935 \\
%74.8646344019506	0.294 \\
%74.8660980022228	0.2945 \\
%74.8674738761579	0.295 \\
%74.868748354461	0.2955 \\
%74.8700204013263	0.296 \\
%74.8758353838762	0.2965 \\
%74.8841174915684	0.297 \\
%74.8952723215854	0.2975 \\
%74.9051060359478	0.298 \\
%74.9055177920936	0.2985 \\
%74.908768521405	0.299 \\
%74.91144603418	0.2995 \\
%74.9125257667708	0.3 \\
%74.9136449319898	0.3005 \\
%74.9257659879292	0.301 \\
%74.9291034117036	0.3015 \\
%74.9294918651906	0.302 \\
%74.9352308407308	0.3025 \\
%74.9365101541604	0.303 \\
%74.949893195228	0.3035 \\
%74.9519159415146	0.304 \\
%74.9546748637397	0.3045 \\
%74.9547975871327	0.305 \\
%74.9548528711101	0.3055 \\
%74.957552413649	0.306 \\
%74.9632375488577	0.3065 \\
%74.9724070802302	0.307 \\
%74.973391494176	0.3075 \\
%74.9749341716437	0.308 \\
%74.9786741279288	0.3085 \\
%74.9849266428102	0.309 \\
%74.9867704929479	0.3095 \\
%74.9877310680326	0.31 \\
%74.9903001180731	0.3105 \\
%74.9921895590396	0.311 \\
%74.993775589273	0.3115 \\
%74.9939777364212	0.312 \\
%74.9944765432634	0.3125 \\
%74.9968277815798	0.313 \\
%75.0002105756051	0.3135 \\
%75.0006984049323	0.314 \\
%75.0111910157803	0.3145 \\
%75.0114561204138	0.315 \\
%75.0205508391071	0.3155 \\
%75.0235880882286	0.316 \\
%75.0251754590748	0.3165 \\
%75.0253348797542	0.317 \\
%75.0268744439535	0.3175 \\
%75.0384535456013	0.318 \\
%75.0385993404437	0.3185 \\
%75.0398489374603	0.319 \\
%75.045857245459	0.3195 \\
%75.0495618364168	0.32 \\
%75.0495974098745	0.3205 \\
%75.0727830352136	0.321 \\
%75.0751937835619	0.3215 \\
%75.0774940180551	0.322 \\
%75.0882885526782	0.3225 \\
%75.0908743593737	0.323 \\
%75.0938255834813	0.3235 \\
%75.0983429336729	0.324 \\
%75.1056145314991	0.3245 \\
%75.119032322448	0.325 \\
%75.1242567245325	0.3255 \\
%75.1261348052406	0.326 \\
%75.1320217496443	0.3265 \\
%75.1347262166091	0.327 \\
%75.1378706060172	0.3275 \\
%75.1395507660176	0.328 \\
%75.1434063260347	0.3285 \\
%75.1468159282506	0.329 \\
%75.1503399022575	0.3295 \\
%75.1568142661103	0.33 \\
%75.158310573362	0.3305 \\
%75.1632775246813	0.331 \\
%75.1638028788331	0.3315 \\
%75.1659823352025	0.332 \\
%75.1669539189387	0.3325 \\
%75.1681853814217	0.333 \\
%75.1711597323208	0.3335 \\
%75.1749827715783	0.334 \\
%75.1764954421437	0.3345 \\
%75.1790314264147	0.335 \\
%75.1816447094976	0.3355 \\
%75.1874749480164	0.336 \\
%75.1888805634792	0.3365 \\
%75.1939235620292	0.337 \\
%75.1939573722185	0.3375 \\
%75.1964048018553	0.338 \\
%75.1970885096161	0.3385 \\
%75.1973309002932	0.339 \\
%75.1987881717361	0.3395 \\
%75.2015883351139	0.34 \\
%75.2044895355831	0.3405 \\
%75.2057258362615	0.341 \\
%75.2104291258032	0.3415 \\
%75.2114653212266	0.342 \\
%75.2130336157782	0.3425 \\
%75.21538043089	0.343 \\
%75.2190899396948	0.3435 \\
%75.2210009779578	0.344 \\
%75.2263290147613	0.3445 \\
%75.2287529976913	0.345 \\
%75.2327598184787	0.3455 \\
%75.2391941395389	0.346 \\
%75.2414585549318	0.3465 \\
%75.2419633465874	0.347 \\
%75.2444848906884	0.3475 \\
%75.2497202574633	0.348 \\
%75.2556680416417	0.3485 \\
%75.2563135559703	0.349 \\
%75.2566915883569	0.3495 \\
%75.2584337822069	0.35 \\
%75.2595911827193	0.3505 \\
%75.2606182315202	0.351 \\
%75.2624728675163	0.3515 \\
%75.2626806420528	0.352 \\
%75.2692873184051	0.3525 \\
%75.2707152724213	0.353 \\
%75.2761010046409	0.3535 \\
%75.2798031090025	0.354 \\
%75.2838623403533	0.3545 \\
%75.2891450308174	0.355 \\
%75.2906167344256	0.3555 \\
%75.2919743354179	0.356 \\
%75.2947482527731	0.3565 \\
%75.2973620643749	0.357 \\
%75.2984300467807	0.3575 \\
%75.2989685720982	0.358 \\
%75.2995962193347	0.3585 \\
%75.3059715375067	0.359 \\
%75.3065501926818	0.3595 \\
%75.3065942026442	0.36 \\
%75.3077154209118	0.3605 \\
%75.3111936528097	0.361 \\
%75.312316063487	0.3615 \\
%75.3137046160657	0.362 \\
%75.3190858145293	0.3625 \\
%75.3217489259865	0.363 \\
%75.3233638306645	0.3635 \\
%75.3265858674007	0.364 \\
%75.336365994375	0.3645 \\
%75.3363771780181	0.365 \\
%75.3393601922332	0.3655 \\
%75.3394318569591	0.366 \\
%75.3403082007393	0.3665 \\
%75.3478472820731	0.367 \\
%75.3486008103008	0.3675 \\
%75.3500789586512	0.368 \\
%75.3516698456193	0.3685 \\
%75.3530460935337	0.369 \\
%75.3531039315679	0.3695 \\
%75.3543327486018	0.37 \\
%75.3546061936175	0.3705 \\
%75.3577766671508	0.371 \\
%75.363021232254	0.3715 \\
%75.3644959985027	0.372 \\
%75.3670651829288	0.3725 \\
%75.3681931732194	0.373 \\
%75.3696157705468	0.3735 \\
%75.3743081664175	0.374 \\
%75.3753883302274	0.3745 \\
%75.3761809049491	0.375 \\
%75.3792923326894	0.3755 \\
%75.3809137314125	0.376 \\
%75.3814780562236	0.3765 \\
%75.3822697448941	0.377 \\
%75.382703430594	0.3775 \\
%75.3844972529706	0.378 \\
%75.3851305439318	0.3785 \\
%75.38544112216	0.379 \\
%75.3868081025951	0.3795 \\
%75.3899390997939	0.38 \\
%75.3932749198035	0.3805 \\
%75.3939203376859	0.381 \\
%75.3953421601225	0.3815 \\
%75.4006959187402	0.382 \\
%75.4025558149985	0.3825 \\
%75.4060132508254	0.383 \\
%75.4085943059037	0.3835 \\
%75.4110427874847	0.384 \\
%75.4131282855857	0.3845 \\
%75.4162535038594	0.385 \\
%75.4193879734572	0.3855 \\
%75.4258622869342	0.386 \\
%75.4411031786285	0.3865 \\
%75.4458604051997	0.387 \\
%75.4521161109142	0.3875 \\
%75.4584465141024	0.388 \\
%75.4710494789152	0.3885 \\
%75.4711500970627	0.389 \\
%75.4829213935418	0.3895 \\
%75.4831940851366	0.39 \\
%75.4854747292574	0.3905 \\
%75.486172137803	0.391 \\
%75.4940648873023	0.3915 \\
%75.4949279382596	0.392 \\
%75.501474646591	0.3925 \\
%75.5018915587713	0.393 \\
%75.5070776644137	0.3935 \\
%75.5096363998567	0.394 \\
%75.5098526290592	0.3945 \\
%75.5145171001756	0.395 \\
%75.5172817510479	0.3955 \\
%75.5193800494136	0.396 \\
%75.5220535454133	0.3965 \\
%75.5248119094191	0.397 \\
%75.5318306150283	0.3975 \\
%75.5318437755514	0.398 \\
%75.5322103681832	0.3985 \\
%75.5341852876691	0.399 \\
%75.5382225532388	0.3995 \\
%75.5394584976963	0.4 \\
%75.5420768482503	0.4005 \\
%75.5444751194984	0.401 \\
%75.5469911248924	0.4015 \\
%75.5505701650937	0.402 \\
%75.5540798520959	0.4025 \\
%75.5572774415477	0.403 \\
%75.5585105969351	0.4035 \\
%75.5602233231385	0.404 \\
%75.565145026465	0.4045 \\
%75.5658338072482	0.405 \\
%75.5703372221663	0.4055 \\
%75.5742415872378	0.406 \\
%75.5743677224393	0.4065 \\
%75.5764858820046	0.407 \\
%75.578344381747	0.4075 \\
%75.5799599404964	0.408 \\
%75.5801319337324	0.4085 \\
%75.584055513484	0.409 \\
%75.5880771016313	0.4095 \\
%75.5929365359252	0.41 \\
%75.5998911597089	0.4105 \\
%75.6045645360069	0.411 \\
%75.604761766686	0.4115 \\
%75.6051389134286	0.412 \\
%75.6068841697332	0.4125 \\
%75.6080412941895	0.413 \\
%75.6118983857082	0.4135 \\
%75.6154430616836	0.414 \\
%75.6156374289691	0.4145 \\
%75.6179657394127	0.415 \\
%75.6240662789859	0.4155 \\
%75.624992481188	0.416 \\
%75.6253862360077	0.4165 \\
%75.6336929929661	0.417 \\
%75.6338843390304	0.4175 \\
%75.6343734455896	0.418 \\
%75.6363599956071	0.4185 \\
%75.6420225709226	0.419 \\
%75.6425862694526	0.4195 \\
%75.6431403665431	0.42 \\
%75.6444197517859	0.4205 \\
%75.6500127858829	0.421 \\
%75.6531488295125	0.4215 \\
%75.6552857452768	0.422 \\
%75.6566403912044	0.4225 \\
%75.6572193133069	0.423 \\
%75.6624571015433	0.4235 \\
%75.6633100812312	0.424 \\
%75.670052778662	0.4245 \\
%75.6746571972162	0.425 \\
%75.6784065011499	0.4255 \\
%75.6804068002321	0.426 \\
%75.68134423503	0.4265 \\
%75.6841698777265	0.427 \\
%75.6847637538919	0.4275 \\
%75.6850572453113	0.428 \\
%75.6857281152765	0.4285 \\
%75.6857438748314	0.429 \\
%75.6862236686022	0.4295 \\
%75.6862857949914	0.43 \\
%75.6864329390734	0.4305 \\
%75.7013991891716	0.431 \\
%75.706252705086	0.4315 \\
%75.7131962575309	0.432 \\
%75.7139754642902	0.4325 \\
%75.7161708447306	0.433 \\
%75.7302539410112	0.4335 \\
%75.7303905214552	0.434 \\
%75.7344252829338	0.4345 \\
%75.7346359835039	0.435 \\
%75.7423410358187	0.4355 \\
%75.7442012442767	0.436 \\
%75.7498635107758	0.4365 \\
%75.7506557652508	0.437 \\
%75.7532768741369	0.4375 \\
%75.7537952573506	0.438 \\
%75.7587748846459	0.4385 \\
%75.7606183690833	0.439 \\
%75.7673693775761	0.4395 \\
%75.7735535652861	0.44 \\
%75.777199828395	0.4405 \\
%75.7792669456322	0.441 \\
%75.7814943458983	0.4415 \\
%75.7845709686535	0.442 \\
%75.7847133466255	0.4425 \\
%75.7857367499825	0.443 \\
%75.7894662546971	0.4435 \\
%75.7940099974791	0.444 \\
%75.7955124285438	0.4445 \\
%75.7982567013467	0.445 \\
%75.8035348519891	0.4455 \\
%75.8100921006164	0.446 \\
%75.8176726826609	0.4465 \\
%75.8198341103794	0.447 \\
%75.82776186969	0.4475 \\
%75.8279074393845	0.448 \\
%75.8296562326149	0.4485 \\
%75.8309391861138	0.449 \\
%75.8317109471482	0.4495 \\
%75.833885538928	0.45 \\
%75.8361924737552	0.4505 \\
%75.8379940629509	0.451 \\
%75.840947357793	0.4515 \\
%75.8451633271427	0.452 \\
%75.8459671218051	0.4525 \\
%75.8512403037933	0.453 \\
%75.8555605414787	0.4535 \\
%75.8567543154857	0.454 \\
%75.8608523235401	0.4545 \\
%75.8624977575384	0.455 \\
%75.8684633035893	0.4555 \\
%75.8739817274173	0.456 \\
%75.8805397578177	0.4565 \\
%75.8812455525245	0.457 \\
%75.8900561014614	0.4575 \\
%75.8921767687627	0.458 \\
%75.9067071154353	0.4585 \\
%75.9152279055451	0.459 \\
%75.9155417618554	0.4595 \\
%75.9158178368068	0.46 \\
%75.9159320479267	0.4605 \\
%75.9223562948225	0.461 \\
%75.9227951295482	0.4615 \\
%75.9270266041177	0.462 \\
%75.9319428339601	0.4625 \\
%75.9324820298876	0.463 \\
%75.934603226691	0.4635 \\
%75.9390214349576	0.464 \\
%75.9438210528781	0.4645 \\
%75.9441120675255	0.465 \\
%75.9459268313413	0.4655 \\
%75.9466847229223	0.466 \\
%75.9526736053074	0.4665 \\
%75.954861438192	0.467 \\
%75.9562963583002	0.4675 \\
%75.9590262724195	0.468 \\
%75.9614479892384	0.4685 \\
%75.9708037729541	0.469 \\
%75.971614773143	0.4695 \\
%75.9767973219192	0.47 \\
%75.9813090017298	0.4705 \\
%75.9826995011222	0.471 \\
%75.9832150090762	0.4715 \\
%75.9844373882463	0.472 \\
%75.9849961447491	0.4725 \\
%75.9955210002335	0.473 \\
%75.9974815451834	0.4735 \\
%76.0043260218101	0.474 \\
%76.0045263118935	0.4745 \\
%76.0074386770889	0.475 \\
%76.0107349478733	0.4755 \\
%76.0141714330121	0.476 \\
%76.0146203188337	0.4765 \\
%76.0164484714779	0.477 \\
%76.0247849922983	0.4775 \\
%76.0263125919402	0.478 \\
%76.0289946455048	0.4785 \\
%76.0335650225675	0.479 \\
%76.0362435379045	0.4795 \\
%76.0432813891948	0.48 \\
%76.0437526944263	0.4805 \\
%76.044042278785	0.481 \\
%76.0445967089143	0.4815 \\
%76.046388401875	0.482 \\
%76.0494908616432	0.4825 \\
%76.0549048506942	0.483 \\
%76.0571273199073	0.4835 \\
%76.0593437732496	0.484 \\
%76.0595570309055	0.4845 \\
%76.0606863140297	0.485 \\
%76.0634840495083	0.4855 \\
%76.0667184518115	0.486 \\
%76.0692893034214	0.4865 \\
%76.070246029248	0.487 \\
%76.0724116921047	0.4875 \\
%76.0763032177029	0.488 \\
%76.0777127758912	0.4885 \\
%76.0909518250928	0.489 \\
%76.0944294574849	0.4895 \\
%76.0996710061103	0.49 \\
%76.1006153713037	0.4905 \\
%76.1046895828048	0.491 \\
%76.1055044786893	0.4915 \\
%76.1115026862903	0.492 \\
%76.117573320828	0.4925 \\
%76.1276237629303	0.493 \\
%76.1283813753691	0.4935 \\
%76.1391121215676	0.494 \\
%76.1418051699894	0.4945 \\
%76.1520191272994	0.495 \\
%76.1557268771888	0.4955 \\
%76.1589450895872	0.496 \\
%76.1613565693782	0.4965 \\
%76.1835345350815	0.497 \\
%76.1884152149888	0.4975 \\
%76.1941690247353	0.498 \\
%76.2039589396082	0.4985 \\
%76.2124657227391	0.499 \\
%76.2160591471598	0.4995 \\
%76.2248651546418	0.5 \\
%76.2274218678919	0.5005 \\
%76.2379338979888	0.501 \\
%76.2419049736838	0.5015 \\
%76.2608385311343	0.502 \\
%76.2659837085038	0.5025 \\
%76.2693060412802	0.503 \\
%76.2803204979451	0.5035 \\
%76.3038961071859	0.504 \\
%76.3046375403029	0.5045 \\
%76.3048302962624	0.505 \\
%76.3065400246565	0.5055 \\
%76.3091387223261	0.506 \\
%76.3212853588038	0.5065 \\
%76.3227112765946	0.507 \\
%76.3241795438603	0.5075 \\
%76.3261381042332	0.508 \\
%76.3307339525992	0.5085 \\
%76.3351075793622	0.509 \\
%76.3369220017387	0.5095 \\
%76.3406114997566	0.51 \\
%76.3454641646031	0.5105 \\
%76.347185979875	0.511 \\
%76.3583653553891	0.5115 \\
%76.3607865231069	0.512 \\
%76.3640519646219	0.5125 \\
%76.3645248210151	0.513 \\
%76.3745242392288	0.5135 \\
%76.3761278681697	0.514 \\
%76.3801949995587	0.5145 \\
%76.380757197145	0.515 \\
%76.3814152865185	0.5155 \\
%76.3833048963878	0.516 \\
%76.3905559450663	0.5165 \\
%76.3915477922853	0.517 \\
%76.3941382202084	0.5175 \\
%76.3987853089079	0.518 \\
%76.401316466699	0.5185 \\
%76.4017728503021	0.519 \\
%76.4126554881438	0.5195 \\
%76.4163103764822	0.52 \\
%76.4184787732157	0.5205 \\
%76.4199456106763	0.521 \\
%76.4212325166184	0.5215 \\
%76.4318929290848	0.522 \\
%76.4352214631356	0.5225 \\
%76.435245387136	0.523 \\
%76.4377788860922	0.5235 \\
%76.437808837156	0.524 \\
%76.4410885884316	0.5245 \\
%76.4546243649607	0.525 \\
%76.4569951734909	0.5255 \\
%76.457431841697	0.526 \\
%76.4599512831854	0.5265 \\
%76.460004107754	0.527 \\
%76.4625948512956	0.5275 \\
%76.464648440006	0.528 \\
%76.4678843138057	0.5285 \\
%76.4698209156701	0.529 \\
%76.47013153943	0.5295 \\
%76.4868266825982	0.53 \\
%76.4887253780064	0.5305 \\
%76.4905448724657	0.531 \\
%76.4952147800009	0.5315 \\
%76.4989142862579	0.532 \\
%76.5068704014145	0.5325 \\
%76.5187945196626	0.533 \\
%76.5314876570523	0.5335 \\
%76.5347613731233	0.534 \\
%76.5379552694043	0.5345 \\
%76.5402176254487	0.535 \\
%76.5470028477431	0.5355 \\
%76.5513039826011	0.536 \\
%76.5538137875521	0.5365 \\
%76.57367035456	0.537 \\
%76.5766481078089	0.5375 \\
%76.5771185450687	0.538 \\
%76.5776846023485	0.5385 \\
%76.5893140819396	0.539 \\
%76.5958947829127	0.5395 \\
%76.5989339759695	0.54 \\
%76.6008166657485	0.5405 \\
%76.6018965040139	0.541 \\
%76.6108786629165	0.5415 \\
%76.6150626248195	0.542 \\
%76.6163947751423	0.5425 \\
%76.6202356967409	0.543 \\
%76.6357820133021	0.5435 \\
%76.6402958752864	0.544 \\
%76.6406426146454	0.5445 \\
%76.6466237951684	0.545 \\
%76.6557737278641	0.5455 \\
%76.659150524758	0.546 \\
%76.6770527241258	0.5465 \\
%76.6795667031225	0.547 \\
%76.6849585220083	0.5475 \\
%76.6942625042203	0.548 \\
%76.695244346139	0.5485 \\
%76.7115221553859	0.549 \\
%76.725920953264	0.5495 \\
%76.7695485510634	0.55 \\
%76.8208962326588	0.5505 \\
%76.822609163092	0.551 \\
%76.837024738431	0.5515 \\
%76.8536160485719	0.552 \\
%76.8706450303637	0.5525 \\
%76.8815518152053	0.553 \\
%76.8863225032807	0.5535 \\
%76.8880844976914	0.554 \\
%76.8906341772791	0.5545 \\
%76.8945079582191	0.555 \\
%76.8979344762219	0.5555 \\
%76.8995953626469	0.556 \\
%76.9009116926789	0.5565 \\
%76.9034557654437	0.557 \\
%76.9055925333065	0.5575 \\
%76.9059051862893	0.558 \\
%76.9240757079128	0.5585 \\
%76.9296451481092	0.559 \\
%76.9340237155824	0.5595 \\
%76.9425624622811	0.56 \\
%76.9463116061002	0.5605 \\
%76.9581498666497	0.561 \\
%76.9712845483844	0.5615 \\
%76.9719004832302	0.562 \\
%76.9851408134371	0.5625 \\
%76.9958198481464	0.563 \\
%77.010651862712	0.5635 \\
%77.0199165959439	0.564 \\
%77.0315345695725	0.5645 \\
%77.0347188600168	0.565 \\
%77.0435734861718	0.5655 \\
%77.0457100112984	0.566 \\
%77.0557417523192	0.5665 \\
%77.057379028785	0.567 \\
%77.0657042279638	0.5675 \\
%77.0667887943823	0.568 \\
%77.0786711122161	0.5685 \\
%77.0789634130478	0.569 \\
%77.0895603441649	0.5695 \\
%77.1012960111357	0.57 \\
%77.1118854686929	0.5705 \\
%77.1152478290616	0.571 \\
%77.1228302406695	0.5715 \\
%77.1310048139726	0.572 \\
%77.1332777178194	0.5725 \\
%77.1380306024972	0.573 \\
%77.1420325090752	0.5735 \\
%77.1436556904278	0.574 \\
%77.1453253713011	0.5745 \\
%77.1479506505547	0.575 \\
%77.1499492644523	0.5755 \\
%77.1501762577784	0.576 \\
%77.1512511500573	0.5765 \\
%77.1513615108119	0.577 \\
%77.1522269919424	0.5775 \\
%77.1522773449379	0.578 \\
%77.1565563401885	0.5785 \\
%77.1576103947595	0.579 \\
%77.1596210892854	0.5795 \\
%77.1599202824118	0.58 \\
%77.1607314255841	0.5805 \\
%77.1619330726537	0.581 \\
%77.1623890430049	0.5815 \\
%77.1626963420846	0.582 \\
%77.1638616062798	0.5825 \\
%77.1706999077768	0.583 \\
%77.1749606918447	0.5835 \\
%77.1764544228417	0.584 \\
%77.1790592574087	0.5845 \\
%77.1809781574757	0.585 \\
%77.1835324503272	0.5855 \\
%77.1841997263344	0.586 \\
%77.1878840269863	0.5865 \\
%77.192594313288	0.587 \\
%77.1959691493799	0.5875 \\
%77.1973247637502	0.588 \\
%77.1989131503876	0.5885 \\
%77.2070929704246	0.589 \\
%77.2093619928495	0.5895 \\
%77.219176181004	0.59 \\
%77.2216048372726	0.5905 \\
%77.2228045885687	0.591 \\
%77.2239652413927	0.5915 \\
%77.2306255015744	0.592 \\
%77.233751997911	0.5925 \\
%77.2382289958312	0.593 \\
%77.2405768253835	0.5935 \\
%77.241017195251	0.594 \\
%77.246614602626	0.5945 \\
%77.2494069465928	0.595 \\
%77.2517425390674	0.5955 \\
%77.2535927014241	0.596 \\
%77.2603246320504	0.5965 \\
%77.2703224868238	0.597 \\
%77.2731590410088	0.5975 \\
%77.2759892809957	0.598 \\
%77.293907154885	0.5985 \\
%77.3000528261101	0.599 \\
%77.3013426916035	0.5995 \\
%77.3033547443023	0.6 \\
%77.3173472260369	0.6005 \\
%77.3254603665822	0.601 \\
%77.3301115807675	0.6015 \\
%77.3406209963623	0.602 \\
%77.3444564577747	0.6025 \\
%77.3475588813774	0.603 \\
%77.3570294329175	0.6035 \\
%77.3572621461021	0.604 \\
%77.3580656562541	0.6045 \\
%77.3623908307493	0.605 \\
%77.3725104118688	0.6055 \\
%77.3729370235974	0.606 \\
%77.387796890319	0.6065 \\
%77.392566411155	0.607 \\
%77.4039298776663	0.6075 \\
%77.4047660432706	0.608 \\
%77.4090226776827	0.6085 \\
%77.4118835323209	0.609 \\
%77.4123541101592	0.6095 \\
%77.4131475295903	0.61 \\
%77.4148832002422	0.6105 \\
%77.4167499323262	0.611 \\
%77.4209128512869	0.6115 \\
%77.4210049269472	0.612 \\
%77.4255283915412	0.6125 \\
%77.4259194229407	0.613 \\
%77.4314995778258	0.6135 \\
%77.4323220721826	0.614 \\
%77.4366891012235	0.6145 \\
%77.4377508116306	0.615 \\
%77.4387480464912	0.6155 \\
%77.4414576290717	0.616 \\
%77.4441693417635	0.6165 \\
%77.4446777839583	0.617 \\
%77.4471072715868	0.6175 \\
%77.4483519096963	0.618 \\
%77.452284412539	0.6185 \\
%77.452480568823	0.619 \\
%77.4540896425379	0.6195 \\
%77.4574365184357	0.62 \\
%77.4605023837793	0.6205 \\
%77.4641234983211	0.621 \\
%77.4641495029503	0.6215 \\
%77.4728249594332	0.622 \\
%77.4731250689465	0.6225 \\
%77.4795377360947	0.623 \\
%77.4862035560855	0.6235 \\
%77.4896508481282	0.624 \\
%77.4933346032935	0.6245 \\
%77.4943869584382	0.625 \\
%77.4975453994045	0.6255 \\
%77.5100265041139	0.626 \\
%77.5139740116347	0.6265 \\
%77.5141623429938	0.627 \\
%77.5170172829068	0.6275 \\
%77.5247177055167	0.628 \\
%77.5352251373023	0.6285 \\
%77.5377889072175	0.629 \\
%77.5393466251265	0.6295 \\
%77.551535128418	0.63 \\
%77.5794538769639	0.6305 \\
%77.6029610703975	0.631 \\
%77.6153673674533	0.6315 \\
%77.6178308270695	0.632 \\
%77.6271440588432	0.6325 \\
%77.6287958112043	0.633 \\
%77.6383085621666	0.6335 \\
%77.6488794361264	0.634 \\
%77.654444429456	0.6345 \\
%77.6588757451984	0.635 \\
%77.6675588540137	0.6355 \\
%77.6683165149758	0.636 \\
%77.6742134055782	0.6365 \\
%77.6772203767443	0.637 \\
%77.7018975400143	0.6375 \\
%77.7078529400106	0.638 \\
%77.7220509588403	0.6385 \\
%77.7347351224051	0.639 \\
%77.7355816217205	0.6395 \\
%77.7613965500775	0.64 \\
%77.7660821140448	0.6405 \\
%77.7699411087839	0.641 \\
%77.7853850675879	0.6415 \\
%77.795797315461	0.642 \\
%77.8076334673024	0.6425 \\
%77.8178688139171	0.643 \\
%77.8195729103103	0.6435 \\
%77.8203196486943	0.644 \\
%77.8212792934947	0.6445 \\
%77.8224206654053	0.645 \\
%77.823680958199	0.6455 \\
%77.8237110488136	0.646 \\
%77.8251163518994	0.6465 \\
%77.8266011830637	0.647 \\
%77.8281287674031	0.6475 \\
%77.8282291346258	0.648 \\
%77.8472621178311	0.6485 \\
%77.8496372456595	0.649 \\
%77.8582775867134	0.6495 \\
%77.8587476736086	0.65 \\
%77.8648244892165	0.6505 \\
%77.8654035180758	0.651 \\
%77.8658190334819	0.6515 \\
%77.8712359346779	0.652 \\
%77.8737626411444	0.6525 \\
%77.8761999106335	0.653 \\
%77.880247412734	0.6535 \\
%77.8833315282965	0.654 \\
%77.8854034369119	0.6545 \\
%77.8864147940592	0.655 \\
%77.9137768048626	0.6555 \\
%77.9617272794178	0.656 \\
%77.9665848256902	0.6565 \\
%77.9703071613436	0.657 \\
%78.0068404614816	0.6575 \\
%78.0096556627028	0.658 \\
%78.0143539181931	0.6585 \\
%78.0173107457979	0.659 \\
%78.042197189793	0.6595 \\
%78.0457366075694	0.66 \\
%78.0679526381064	0.6605 \\
%78.0691103414012	0.661 \\
%78.0818917362114	0.6615 \\
%78.0832316239008	0.662 \\
%78.0864581964048	0.6625 \\
%78.0866893878178	0.663 \\
%78.0868739067557	0.6635 \\
%78.0870346911186	0.664 \\
%78.0871932696234	0.6645 \\
%78.0873698027652	0.665 \\
%78.0875831705088	0.6655 \\
%78.0878510267448	0.666 \\
%78.0980140835475	0.6665 \\
%78.119286945947	0.667 \\
%78.1217849468283	0.6675 \\
%78.1288719609139	0.668 \\
%78.1538666022089	0.6685 \\
%78.1616471578247	0.669 \\
%78.175829176746	0.6695 \\
%78.1869379796004	0.67 \\
%78.192976169133	0.6705 \\
%78.1963024650852	0.671 \\
%78.2184713759121	0.6715 \\
%78.2300601947813	0.672 \\
%78.2328002364099	0.6725 \\
%78.2844520556125	0.673 \\
%78.303504027924	0.6735 \\
%78.3389762192676	0.674 \\
%78.3438752559876	0.6745 \\
%78.3936012316387	0.675 \\
%78.3940222355346	0.6755 \\
%78.4110026610318	0.676 \\
%78.4134176422184	0.6765 \\
%78.4327666310127	0.677 \\
%78.4437389463633	0.6775 \\
%78.454236879087	0.678 \\
%78.475423350845	0.6785 \\
%78.4781849270382	0.679 \\
%78.4930315299086	0.6795 \\
%78.4963249617102	0.68 \\
%78.5103221041104	0.6805 \\
%78.5169286581026	0.681 \\
%78.5226581648487	0.6815 \\
%78.5372097004653	0.682 \\
%78.5419071146079	0.6825 \\
%78.5424765911021	0.683 \\
%78.5571351229551	0.6835 \\
%78.5588509929308	0.684 \\
%78.5746345796324	0.6845 \\
%78.5903734292893	0.685 \\
%78.597119677616	0.6855 \\
%78.6067826549205	0.686 \\
%78.6311656431068	0.6865 \\
%78.6354741569208	0.687 \\
%78.6384382730573	0.6875 \\
%78.6389072061284	0.688 \\
%78.6709937099341	0.6885 \\
%78.6738873331677	0.689 \\
%78.6861089463959	0.6895 \\
%78.686331728162	0.69 \\
%78.7030265877191	0.6905 \\
%78.7094587545255	0.691 \\
%78.7123313240565	0.6915 \\
%78.7328319900152	0.692 \\
%78.7507777809984	0.6925 \\
%78.7564428633116	0.693 \\
%78.7802809579801	0.6935 \\
%78.7891982945689	0.694 \\
%78.8043354855422	0.6945 \\
%78.8275637179974	0.695 \\
%78.828595927519	0.6955 \\
%78.8530499681423	0.696 \\
%78.8843006429442	0.6965 \\
%78.9066178737953	0.697 \\
%78.9175894930624	0.6975 \\
%78.9287917293878	0.698 \\
%78.9303833267358	0.6985 \\
%78.9304393684048	0.699 \\
%78.9433802335035	0.6995 \\
%78.950802220129	0.7 \\
%78.9525585442867	0.7005 \\
%78.9565445102662	0.701 \\
%78.969837477276	0.7015 \\
%78.9701961918501	0.702 \\
%78.9726290997184	0.7025 \\
%78.9749630799878	0.703 \\
%78.9820592044161	0.7035 \\
%78.9832150817389	0.704 \\
%78.9939438679934	0.7045 \\
%78.994251873651	0.705 \\
%78.9966302068302	0.7055 \\
%78.9976459892864	0.706 \\
%79.0058124659931	0.7065 \\
%79.0100362307538	0.707 \\
%79.0116447556812	0.7075 \\
%79.0156498005487	0.708 \\
%79.0176253576704	0.7085 \\
%79.0205994518723	0.709 \\
%79.0293409741284	0.7095 \\
%79.0331652620415	0.71 \\
%79.0368018716408	0.7105 \\
%79.0409158208344	0.711 \\
%79.0438148179068	0.7115 \\
%79.0523044899432	0.712 \\
%79.0546249081906	0.7125 \\
%79.0672826181891	0.713 \\
%79.0760401240287	0.7135 \\
%79.090992583589	0.714 \\
%79.0974261316879	0.7145 \\
%79.1187969891118	0.715 \\
%79.1401657014608	0.7155 \\
%79.161544189749	0.716 \\
%79.3129753569087	0.7165 \\
%79.3836211967935	0.717 \\
%79.4538357381947	0.7175 \\
%79.5235645900857	0.718 \\
%79.577693288889	0.7185 \\
%79.5881460600661	0.719 \\
%79.5927544133044	0.7195 \\
%79.6035745962763	0.72 \\
%79.6128248233511	0.7205 \\
%79.6142751857363	0.721 \\
%79.6153839267495	0.7215 \\
%79.6173524348918	0.722 \\
%79.6182741220539	0.7225 \\
%79.6187282711908	0.723 \\
%79.6192825758943	0.7235 \\
%79.6195093104367	0.724 \\
%79.619694197852	0.7245 \\
%79.6299977363873	0.725 \\
%79.6406638930503	0.7255 \\
%79.6429105022274	0.726 \\
%79.6577240426457	0.7265 \\
%79.6613530789894	0.727 \\
%79.66441639977	0.7275 \\
%79.667303793781	0.728 \\
%79.671237221824	0.7285 \\
%79.6781300785968	0.729 \\
%79.6812475942051	0.7295 \\
%79.6828420999461	0.73 \\
%79.6850694605696	0.7305 \\
%79.6920247588815	0.731 \\
%79.6941862696556	0.7315 \\
%79.6989291852657	0.732 \\
%79.7057141748974	0.7325 \\
%79.7149288510321	0.733 \\
%79.719521338359	0.7335 \\
%79.7213024538889	0.734 \\
%79.7217903018639	0.7345 \\
%79.7233803130002	0.735 \\
%79.7278556634796	0.7355 \\
%79.7293098270499	0.736 \\
%79.7313949806121	0.7365 \\
%79.7332366883617	0.737 \\
%79.7379589501615	0.7375 \\
%79.741959135367	0.738 \\
%79.7451258484716	0.7385 \\
%79.747359759613	0.739 \\
%79.7486432654729	0.7395 \\
%79.7611986345388	0.74 \\
%79.7645179066557	0.7405 \\
%79.7761994132341	0.741 \\
%79.7803963207849	0.7415 \\
%79.7965754261535	0.742 \\
%79.8027173990167	0.7425 \\
%79.8062271792645	0.743 \\
%79.828208533327	0.7435 \\
%79.8440827273386	0.744 \\
%79.8484614119402	0.7445 \\
%79.8747932386401	0.745 \\
%79.8852990173109	0.7455 \\
%79.8911595792974	0.746 \\
%79.9201172561993	0.7465 \\
%79.9263699663727	0.747 \\
%79.967298560036	0.7475 \\
%80.0080870557601	0.748 \\
%80.0412528788335	0.7485 \\
%80.0785444274852	0.749 \\
%80.110753480345	0.7495 \\
%80.1336471144106	0.75 \\
%80.1377755567806	0.7505 \\
%80.1433969599478	0.751 \\
%80.1595602410835	0.7515 \\
%80.16080417675	0.752 \\
%80.176168762303	0.7525 \\
%80.1867053308245	0.753 \\
%80.1871986773243	0.7535 \\
%80.187689290541	0.754 \\
%80.1941342564893	0.7545 \\
%80.2102319428427	0.755 \\
%80.2126447767951	0.7555 \\
%80.2358574918931	0.756 \\
%80.2364861473377	0.7565 \\
%80.239486246939	0.757 \\
%80.2396319435221	0.7575 \\
%80.2412213178032	0.758 \\
%80.2479320515077	0.7585 \\
%80.2495976920714	0.759 \\
%80.250724673172	0.7595 \\
%80.2571973477192	0.76 \\
%80.264560835981	0.7605 \\
%80.2649826987917	0.761 \\
%80.2656450934983	0.7615 \\
%80.2656981336995	0.762 \\
%80.2658102305192	0.7625 \\
%80.2670131911704	0.763 \\
%80.2711576422934	0.7635 \\
%80.2737692969954	0.764 \\
%80.2774060302981	0.7645 \\
%80.279208129676	0.765 \\
%80.2800936574404	0.7655 \\
%80.2810737774615	0.766 \\
%80.2843838040751	0.7665 \\
%80.2847472196368	0.767 \\
%80.2877235548696	0.7675 \\
%80.2907706264771	0.768 \\
%80.2920838005261	0.7685 \\
%80.292808598107	0.769 \\
%80.2930522056535	0.7695 \\
%80.2933465895696	0.77 \\
%80.2934735629995	0.7705 \\
%80.2937191910654	0.771 \\
%80.2990619415848	0.7715 \\
%80.300498187476	0.772 \\
%80.3015780364999	0.7725 \\
%80.3038696533612	0.773 \\
%80.3073415073987	0.7735 \\
%80.3096185025001	0.774 \\
%80.31330626403	0.7745 \\
%80.3194356886245	0.775 \\
%80.3205797589597	0.7755 \\
%80.3211355997055	0.776 \\
%80.3211508065658	0.7765 \\
%80.3269866147131	0.777 \\
%80.327041650997	0.7775 \\
%80.3274380244241	0.778 \\
%80.3274706083243	0.7785 \\
%80.3282753988925	0.779 \\
%80.3294539766037	0.7795 \\
%80.3310014413316	0.78 \\
%80.3329110152328	0.7805 \\
%80.3346691598683	0.781 \\
%80.3351753840141	0.7815 \\
%80.3395505743701	0.782 \\
%80.3473473134496	0.7825 \\
%80.3483086424301	0.783 \\
%80.3766366125315	0.7835 \\
%80.3851385912316	0.784 \\
%80.40241065126	0.7845 \\
%80.4055396015865	0.785 \\
%80.425599327728	0.7855 \\
%80.4272265491601	0.786 \\
%80.4349930718272	0.7865 \\
%80.447258760876	0.787 \\
%80.458149441738	0.7875 \\
%80.4584282568723	0.788 \\
%80.465887859231	0.7885 \\
%80.4678802639563	0.789 \\
%80.4715565953464	0.7895 \\
%80.4880154114799	0.79 \\
%80.4911301176648	0.7905 \\
%80.5069089666668	0.791 \\
%80.5076783868668	0.7915 \\
%80.5144918617168	0.792 \\
%80.5235891541938	0.7925 \\
%80.5268829569467	0.793 \\
%80.5366242170237	0.7935 \\
%80.5456424614616	0.794 \\
%80.5548721624956	0.7945 \\
%80.555682027635	0.795 \\
%80.5639698047943	0.7955 \\
%80.57139231843	0.796 \\
%80.5717057197904	0.7965 \\
%80.5818774477419	0.797 \\
%80.5872785035724	0.7975 \\
%80.5996000375879	0.798 \\
%80.6182415475612	0.7985 \\
%80.6366825319822	0.799 \\
%80.6484265662983	0.7995 \\
%80.6691279537274	0.8 \\
%80.6873260830399	0.8005 \\
%80.6934345859985	0.801 \\
%80.699915728327	0.8015 \\
%80.7067708298747	0.802 \\
%80.7140007860763	0.8025 \\
%80.7216058985702	0.803 \\
%80.7295856876573	0.8035 \\
%80.7379389510643	0.804 \\
%80.7680577583756	0.8045 \\
%80.7860359122902	0.805 \\
%80.7905157352163	0.8055 \\
%80.7908306057071	0.806 \\
%80.7910969892783	0.8065 \\
%80.7920499468223	0.807 \\
%80.7925660583088	0.8075 \\
%80.794182030706	0.808 \\
%80.7972349050421	0.8085 \\
%80.8012162321756	0.809 \\
%80.8134818072273	0.8095 \\
%80.8467734209468	0.81 \\
%80.8597884424825	0.8105 \\
%80.8613201211439	0.811 \\
%80.8635076839777	0.8115 \\
%80.8818109393927	0.812 \\
%80.9000767847674	0.8125 \\
%80.901677594686	0.813 \\
%80.9069612434423	0.8135 \\
%80.9151785441456	0.814 \\
%80.9231010812361	0.8145 \\
%80.9381822780159	0.815 \\
%80.946073976846	0.8155 \\
%80.9549831996928	0.816 \\
%80.970588114796	0.8165 \\
%80.9756234967459	0.817 \\
%80.9833305182461	0.8175 \\
%80.9966346815987	0.818 \\
%81.0005870175536	0.8185 \\
%81.003836695344	0.819 \\
%81.0123870154073	0.8195 \\
%81.0166760862785	0.82 \\
%81.0316363066878	0.8205 \\
%81.0366243312519	0.821 \\
%81.0455080807928	0.8215 \\
%81.048459117195	0.822 \\
%81.0535034919068	0.8225 \\
%81.0539291850598	0.823 \\
%81.058333456644	0.8235 \\
%81.0701559502719	0.824 \\
%81.0710094200241	0.8245 \\
%81.0810203640278	0.825 \\
%81.0824782772016	0.8255 \\
%81.083825817877	0.826 \\
%81.0888579566708	0.8265 \\
%81.1039647106175	0.827 \\
%81.1074911857811	0.8275 \\
%81.1184728904871	0.828 \\
%81.1206974256344	0.8285 \\
%81.1269260098685	0.829 \\
%81.1302846047566	0.8295 \\
%81.1471804015586	0.83 \\
%81.1504169104978	0.8305 \\
%81.1551636101438	0.831 \\
%81.1574962492421	0.8315 \\
%81.168265141894	0.832 \\
%81.1789851273822	0.8325 \\
%81.1901905393789	0.833 \\
%81.1928938099448	0.8335 \\
%81.2017080733619	0.834 \\
%81.2216062680043	0.8345 \\
%81.2232919388836	0.835 \\
%81.2269110812825	0.8355 \\
%81.2436969974889	0.836 \\
%81.2460725606311	0.8365 \\
%81.2566413749819	0.837 \\
%81.2595705892993	0.8375 \\
%81.2622446562124	0.838 \\
%81.2628845167829	0.8385 \\
%81.2642181088369	0.839 \\
%81.2808168751137	0.8395 \\
%81.2822983538809	0.84 \\
%81.2908961930451	0.8405 \\
%81.2991842700342	0.841 \\
%81.3003013457369	0.8415 \\
%81.3182130796901	0.842 \\
%81.3209132104102	0.8425 \\
%81.3323178849314	0.843 \\
%81.3360173837582	0.8435 \\
%81.3536971459412	0.844 \\
%81.3554228016031	0.8445 \\
%81.3614658435588	0.845 \\
%81.3712361732482	0.8455 \\
%81.3864252461908	0.846 \\
%81.4070986096491	0.8465 \\
%81.4233673550091	0.847 \\
%81.4416855943525	0.8475 \\
%81.4469241060367	0.848 \\
%81.4751289479332	0.8485 \\
%81.5088438149149	0.849 \\
%81.5091252547629	0.8495 \\
%81.5313433024832	0.85 \\
%81.5356439286176	0.8505 \\
%81.5436638091661	0.851 \\
%81.5609943292438	0.8515 \\
%81.5787334734363	0.852 \\
%81.5848166122314	0.8525 \\
%81.5888704842872	0.853 \\
%81.6070321515366	0.8535 \\
%81.614322683436	0.854 \\
%81.6149901861703	0.8545 \\
%81.6275624225709	0.855 \\
%81.6463293527592	0.8555 \\
%81.6504194611861	0.856 \\
%81.6598923631484	0.8565 \\
%81.6632556551579	0.857 \\
%81.6721226758231	0.8575 \\
%81.6831396007481	0.858 \\
%81.6870114249854	0.8585 \\
%81.68901267963	0.859 \\
%81.6957154627878	0.8595 \\
%81.7032350559309	0.86 \\
%81.7039902909481	0.8605 \\
%81.7115619855	0.861 \\
%81.7206892007117	0.8615 \\
%81.7306083842495	0.862 \\
%81.7413062244733	0.8625 \\
%81.74724351444	0.863 \\
%81.7525096193188	0.8635 \\
%81.7896125569647	0.864 \\
%81.8062227925669	0.8645 \\
%81.8207850169773	0.865 \\
%81.8299982767226	0.8655 \\
%81.8310577277131	0.866 \\
%81.8356322727831	0.8665 \\
%81.8507544871316	0.867 \\
%81.866141553339	0.8675 \\
%81.8715394209253	0.868 \\
%81.8817833026618	0.8685 \\
%81.8976695566338	0.869 \\
%81.9045642492767	0.8695 \\
%81.9110192710485	0.87 \\
%81.9137902027045	0.8705 \\
%81.9761885991143	0.871 \\
%82.0209730743598	0.8715 \\
%82.0448598944804	0.872 \\
%82.055855120113	0.8725 \\
%82.0667933153433	0.873 \\
%82.0811287948902	0.8735 \\
%82.1105781676086	0.874 \\
%82.11993455474	0.8745 \\
%82.1528201771557	0.875 \\
%82.1621123756264	0.8755 \\
%82.1810792935782	0.876 \\
%82.3214149730119	0.8765 \\
%82.3258699684694	0.877 \\
%82.3295452067563	0.8775 \\
%82.3324338939395	0.878 \\
%82.3345299528559	0.8785 \\
%82.335827852924	0.879 \\
%82.3358547571744	0.8795 \\
%82.3360102868416	0.88 \\
%82.3363226763819	0.8805 \\
%82.3573689732262	0.881 \\
%82.370149734508	0.8815 \\
%82.375292014592	0.882 \\
%82.3930178071899	0.8825 \\
%82.4054806055549	0.883 \\
%82.4106130444589	0.8835 \\
%82.4281416156125	0.884 \\
%82.4393727319472	0.8845 \\
%82.441828732676	0.885 \\
%82.4456646023258	0.8855 \\
%82.4632402883591	0.886 \\
%82.4791743410487	0.8865 \\
%82.4809241803461	0.887 \\
%82.5138115627543	0.8875 \\
%82.5174964410747	0.888 \\
%82.5567727408137	0.8885 \\
%82.5887793344184	0.889 \\
%82.5969795573666	0.8895 \\
%82.6637068102464	0.89 \\
%82.6942055729324	0.8905 \\
%82.7361611065225	0.891 \\
%82.7391412242939	0.8915 \\
%82.7393560109174	0.892 \\
%82.7441520409177	0.8925 \\
%82.7502322849323	0.893 \\
%82.7531805965966	0.8935 \\
%82.7544334710486	0.894 \\
%82.7561224254265	0.8945 \\
%82.7567901820078	0.895 \\
%82.7573398121255	0.8955 \\
%82.7817511975633	0.896 \\
%82.8156562314391	0.8965 \\
%82.8213901567748	0.897 \\
%82.8582780925248	0.8975 \\
%82.8924263088497	0.898 \\
%82.892667120868	0.8985 \\
%82.9238520922245	0.899 \\
%82.9525785566489	0.8995 \\
%82.965048183174	0.9 \\
%82.9652044742889	0.9005 \\
%82.9656011625466	0.901 \\
%82.9660710951034	0.9015 \\
%82.9668458236849	0.902 \\
%82.9676502691196	0.9025 \\
%82.9687532105247	0.903 \\
%82.9695197357051	0.9035 \\
%82.9699606872636	0.904 \\
%83.1438169072799	0.9045 \\
%83.1508773460767	0.905 \\
%83.1590765416572	0.9055 \\
%83.1684167266361	0.906 \\
%83.178898857594	0.9065 \\
%83.1905227364107	0.907 \\
%83.2032871216118	0.9075 \\
%83.2171898302337	0.908 \\
%83.3022076957755	0.9085 \\
%83.3091769646947	0.909 \\
%83.3173448456738	0.9095 \\
%83.3267244669469	0.91 \\
%83.3373273690453	0.9105 \\
%83.3455652244585	0.911 \\
%83.3491617683131	0.9115 \\
%83.3565949483802	0.912 \\
%83.3622368565727	0.9125 \\
%83.3634061963725	0.913 \\
%83.3647535939116	0.9135 \\
%83.3691761760711	0.914 \\
%83.370061477378	0.9145 \\
%83.3722371896829	0.915 \\
%83.3725451313082	0.9155 \\
%83.3765606128618	0.916 \\
%84.3339027686929	0.9165 \\
%84.3635488658819	0.917 \\
%84.3922807923762	0.9175 \\
%84.4200776049458	0.918 \\
%84.4469193328209	0.9185 \\
%84.4727870400817	0.919 \\
%84.4976628861971	0.9195 \\
%84.5215301850501	0.92 \\
%84.5662613892027	0.9205 \\
%84.6212351858785	0.921 \\
%84.6248043295686	0.9215 \\
%84.6727105190839	0.922 \\
%84.6771919604849	0.9225 \\
%84.7168214916071	0.923 \\
%84.7341169849962	0.9235 \\
%84.7571085735124	0.924 \\
%84.7919952419007	0.9245 \\
%84.7935555190763	0.925 \\
%84.8045860326154	0.9255 \\
%84.8136559403181	0.926 \\
%84.8242743235311	0.9265 \\
%84.8261586598748	0.927 \\
%84.8364242932854	0.9275 \\
%84.8500891370923	0.928 \\
%84.8508113938026	0.9285 \\
%84.8549269313712	0.929 \\
%84.8652523483227	0.9295 \\
%84.8798817762494	0.93 \\
%84.8818976514293	0.9305 \\
%84.9000090230419	0.931 \\
%84.9105497517264	0.9315 \\
%84.914194774729	0.932 \\
%84.9176000209799	0.9325 \\
%84.9200252019314	0.933 \\
%84.9225347707243	0.9335 \\
%84.9241050524926	0.934 \\
%84.925641756371	0.9345 \\
%84.9264129232532	0.935 \\
%84.9269303245835	0.9355 \\
%84.963989121187	0.936 \\
%84.9711942412422	0.9365 \\
%85.0292475060672	0.937 \\
%85.0944705217891	0.9375 \\
%85.1596168526238	0.938 \\
%85.224643763936	0.9385 \\
%85.2895070804408	0.939 \\
%85.3541611685482	0.9395 \\
%85.4185589231602	0.94 \\
%85.4192362148923	0.9405 \\
%85.4649567352106	0.941 \\
%85.5121166509192	0.9415 \\
%85.5607118020589	0.942 \\
%85.6107369473472	0.9425 \\
%85.6621857780082	0.943 \\
%85.7150509246763	0.9435 \\
%85.7693239543774	0.944 \\
%86.6031870432427	0.9445 \\
%86.6087798397674	0.945 \\
%86.6176930125121	0.9455 \\
%86.629998720606	0.946 \\
%86.6376246322596	0.9465 \\
%86.6457725390325	0.947 \\
%86.65657488958	0.9475 \\
%86.6650935157058	0.948 \\
%86.6880442139367	0.9485 \\
%86.6937270909617	0.949 \\
%86.6972296521822	0.9495 \\
%86.7147107371609	0.95 \\
%86.732575860015	0.9505 \\
%86.751486336436	0.951 \\
%86.7579197703242	0.9515 \\
%86.773108999677	0.952 \\
%86.8118692111019	0.9525 \\
%86.8153149428003	0.953 \\
%86.8196898547662	0.9535 \\
%86.8591827439512	0.954 \\
%86.8709337875533	0.9545 \\
%86.8825348270419	0.955 \\
%86.9047020698656	0.9555 \\
%86.9285933923619	0.956 \\
%86.9464496384152	0.9565 \\
%86.9518631891267	0.957 \\
%86.984760701745	0.9575 \\
%87.0114292453579	0.958 \\
%87.0393479971476	0.9585 \\
%87.0774685850242	0.959 \\
%87.0922674429052	0.9595 \\
%87.1394500512541	0.96 \\
%87.1434313851414	0.9605 \\
%87.1756163257168	0.961 \\
%87.2112564833324	0.9615 \\
%87.2427361998381	0.962 \\
%87.2463494329284	0.9625 \\
%87.2686438204657	0.963 \\
%87.2808740029068	0.9635 \\
%87.2948611999327	0.964 \\
%87.3148089657416	0.9645 \\
%87.321388038651	0.965 \\
%87.3481330640308	0.9655 \\
%87.3482240614388	0.966 \\
%87.3679570671489	0.9665 \\
%87.3712310654284	0.967 \\
%87.3745441289286	0.9675 \\
%87.3753690173615	0.968 \\
%87.3779492409123	0.9685 \\
%87.3808250375484	0.969 \\
%87.3814942802093	0.9695 \\
%87.3852222365659	0.97 \\
%87.3891714264327	0.9705 \\
%87.3933757044019	0.971 \\
%87.4028226792377	0.9715 \\
%87.4028561023263	0.972 \\
%87.4305848437484	0.9725 \\
%87.4359274961942	0.973 \\
%87.4538808254207	0.9735 \\
%87.4905146462313	0.974 \\
%87.5062212247222	0.9745 \\
%87.547376848019	0.975 \\
%87.5598766146509	0.9755 \\
%87.6065056242553	0.976 \\
%87.6148468826155	0.9765 \\
%87.6678940868662	0.977 \\
%87.6711324881106	0.9775 \\
%87.7287344581925	0.978 \\
%87.7315369200082	0.9785 \\
%87.7876543870147	0.979 \\
%87.7974303650959	0.9795 \\
%87.8655722074697	0.98 \\
%88.5021319019177	0.9805 \\
%88.5230941889362	0.981 \\
%88.5431540194726	0.9815 \\
%88.5622965030152	0.982 \\
%88.5805072799549	0.9825 \\
%88.5977725523152	0.983 \\
%88.6140791134899	0.9835 \\
%88.6294143777806	0.984 \\
%88.7494801586202	0.9845 \\
%88.8460620351329	0.985 \\
%88.9443943523277	0.9855 \\
%89.0444758626577	0.986 \\
%89.146304727745	0.9865 \\
%89.2498783787487	0.987 \\
%89.3497742478164	0.9875 \\
%89.3551933624184	0.988 \\
%89.4622451714545	0.9885 \\
%89.5036936750594	0.989 \\
%89.6590393848135	0.9895 \\
%89.8156869542245	0.99 \\
%89.973494224104	0.9905 \\
%90.1322994482583	0.991 \\
%90.2919193328562	0.9915 \\
%90.4521469757438	0.992 \\
%92.4909385858908	0.9925 \\
%92.5178343463303	0.993 \\
%92.5296987780734	0.9935 \\
%92.5659167407551	0.994 \\
%92.5709425709632	0.9945 \\
%92.589188003083	0.995 \\
%92.6361868930334	0.9955 \\
%92.6527687004518	0.996 \\
%92.7164285487165	0.9965 \\
%92.771594906317	0.997 \\
%92.7801526706217	0.9975 \\
%92.843925501299	0.998 \\
%92.8789982016595	0.9985 \\
%92.907730766465	0.999 \\
%92.9715514603078	0.9995 \\
%93.0353698241618	1 \\
%};
\addplot [densely dotted, semithick, babyblueeyes, line width=2pt]
table [row sep=\\]{%
	34.6731470687969	0.0005 \\
	34.6925749709104	0.001 \\
	34.7344920949186	0.0015 \\
	34.8032960088299	0.002 \\
	34.8073363028159	0.0025 \\
	34.8101354801903	0.003 \\
	34.8158750288259	0.0035 \\
	34.9148778028018	0.004 \\
	35.0735818005779	0.0045 \\
	35.1281167166401	0.005 \\
	35.1378716195738	0.0055 \\
	35.1584689794278	0.006 \\
	35.1711138073085	0.0065 \\
	35.1799134360035	0.007 \\
	35.2069945150978	0.0075 \\
	35.2304501431891	0.008 \\
	35.4603715455211	0.0085 \\
	35.5100550236593	0.009 \\
	35.5264098285193	0.0095 \\
	35.5300356855073	0.01 \\
	35.5315109410788	0.0105 \\
	35.5691049521807	0.011 \\
	35.5694696167085	0.0115 \\
	35.5696751303868	0.012 \\
	35.5972144973314	0.0125 \\
	35.605020220537	0.013 \\
	35.609797799641	0.0135 \\
	35.6172793838577	0.014 \\
	35.621280105138	0.0145 \\
	35.6221103165247	0.015 \\
	35.660242027574	0.0155 \\
	35.6926245442587	0.016 \\
	35.6927147790543	0.0165 \\
	35.6942258995495	0.017 \\
	35.6992321333777	0.0175 \\
	35.7136470441774	0.018 \\
	35.7200846538293	0.0185 \\
	35.8185973990067	0.019 \\
	35.8218744108199	0.0195 \\
	35.84889465586	0.02 \\
	35.8558811779105	0.0205 \\
	35.8576228925063	0.021 \\
	35.8672423471021	0.0215 \\
	35.9081620288808	0.022 \\
	35.9110968478816	0.0225 \\
	35.9131776638894	0.023 \\
	35.9181001888866	0.0235 \\
	35.9460226807301	0.024 \\
	35.9594845269246	0.0245 \\
	35.9715432530153	0.025 \\
	35.9781960472216	0.0255 \\
	36.0140136832693	0.026 \\
	36.0238406315551	0.0265 \\
	36.0255130483009	0.027 \\
	36.0257182743635	0.0275 \\
	36.0261338362955	0.028 \\
	36.0307358119041	0.0285 \\
	36.036313721248	0.029 \\
	36.048522087681	0.0295 \\
	36.0486935129583	0.03 \\
	36.0625735070374	0.0305 \\
	36.0639978023389	0.031 \\
	36.0794179110881	0.0315 \\
	36.079618032056	0.032 \\
	36.1164169936222	0.0325 \\
	36.1179944352843	0.033 \\
	36.1230318848255	0.0335 \\
	36.1242635480544	0.034 \\
	36.1311287688447	0.0345 \\
	36.1520222675437	0.035 \\
	36.1552209647372	0.0355 \\
	36.1694140493187	0.036 \\
	36.1795703677551	0.0365 \\
	36.1859461348613	0.037 \\
	36.1895374324963	0.0375 \\
	36.1933524704216	0.038 \\
	36.2190498936625	0.0385 \\
	36.2193465275477	0.039 \\
	36.2196024730457	0.0395 \\
	36.2230926593982	0.04 \\
	36.2328266408106	0.0405 \\
	36.2348854429763	0.041 \\
	36.2397339634898	0.0415 \\
	36.244973506144	0.042 \\
	36.2545554846958	0.0425 \\
	36.2572978043941	0.043 \\
	36.2583615160495	0.0435 \\
	36.2663118773487	0.044 \\
	36.2796287778283	0.0445 \\
	36.2798738476753	0.045 \\
	36.2822124298043	0.0455 \\
	36.2862261235033	0.046 \\
	36.2883174429938	0.0465 \\
	36.2909960348239	0.047 \\
	36.3032478942205	0.0475 \\
	36.3129459462982	0.048 \\
	36.3158495261777	0.0485 \\
	36.3172688289507	0.049 \\
	36.3202489555744	0.0495 \\
	36.3215342215051	0.05 \\
	36.3237978713403	0.0505 \\
	36.3247354340873	0.051 \\
	36.3362209002553	0.0515 \\
	36.3376450981937	0.052 \\
	36.3383869648481	0.0525 \\
	36.3411740684906	0.053 \\
	36.3427778195744	0.0535 \\
	36.3534920132383	0.054 \\
	36.3555424259837	0.0545 \\
	36.3593781495222	0.055 \\
	36.3648993031511	0.0555 \\
	36.3667997947713	0.056 \\
	36.3696068654132	0.0565 \\
	36.375543428065	0.057 \\
	36.3759557168927	0.0575 \\
	36.3831474464225	0.058 \\
	36.3858703546124	0.0585 \\
	36.3947095602702	0.059 \\
	36.3973276742162	0.0595 \\
	36.442588414907	0.06 \\
	36.5826383187339	0.0605 \\
	36.6126872425203	0.061 \\
	36.6132818390045	0.0615 \\
	36.6236868527991	0.062 \\
	36.6270588502992	0.0625 \\
	36.6381446083065	0.063 \\
	36.6390742897932	0.0635 \\
	36.6403381235063	0.064 \\
	36.645365303589	0.0645 \\
	36.6557947754059	0.065 \\
	36.6593583783619	0.0655 \\
	36.6628856450961	0.066 \\
	36.6668650264512	0.0665 \\
	36.6756370753631	0.067 \\
	36.6794292743566	0.0675 \\
	36.6876502645218	0.068 \\
	36.6921706416982	0.0685 \\
	36.7007878632429	0.069 \\
	36.7082535246672	0.0695 \\
	36.714919059883	0.07 \\
	36.7169616593004	0.0705 \\
	36.7194755386219	0.071 \\
	36.7237104749804	0.0715 \\
	36.7279372960675	0.072 \\
	36.98504998692	0.0725 \\
	36.9891381481751	0.073 \\
	37.0017177791375	0.0735 \\
	37.0068114259838	0.074 \\
	37.0098470676691	0.0745 \\
	37.0186142837505	0.075 \\
	37.0245526430759	0.0755 \\
	37.028001225361	0.076 \\
	37.0354119325641	0.0765 \\
	37.0356827320162	0.077 \\
	37.0413921264489	0.0775 \\
	37.0467254891378	0.078 \\
	37.0496467618309	0.0785 \\
	37.0545168786206	0.079 \\
	37.0771925075588	0.0795 \\
	37.1044364249408	0.08 \\
	37.1193320500759	0.0805 \\
	37.1262795113091	0.081 \\
	37.2116324590036	0.0815 \\
	37.2204430075609	0.082 \\
	37.2655628536523	0.0825 \\
	37.2776301379989	0.083 \\
	37.3003231518645	0.0835 \\
	37.312043493242	0.084 \\
	37.4223252358585	0.0845 \\
	37.4281673737857	0.085 \\
	37.4350101406343	0.0855 \\
	37.4391425965672	0.086 \\
	37.4428397342514	0.0865 \\
	37.482340483218	0.087 \\
	37.497613579121	0.0875 \\
	37.5499736289474	0.088 \\
	37.5849477698737	0.0885 \\
	37.5920865395738	0.089 \\
	37.6602138827449	0.0895 \\
	37.6650506557563	0.09 \\
	37.6681179331084	0.0905 \\
	37.669037950364	0.091 \\
	37.6702015023304	0.0915 \\
	37.6903996263394	0.092 \\
	37.9142301763614	0.0925 \\
	37.9360990838644	0.093 \\
	37.9418244002358	0.0935 \\
	37.9686960160265	0.094 \\
	38.0133054078361	0.0945 \\
	38.0149245950292	0.095 \\
	38.0281743106631	0.0955 \\
	38.0287681770058	0.096 \\
	38.0288504219351	0.0965 \\
	38.035369871747	0.097 \\
	38.0389701173477	0.0975 \\
	38.0402260444494	0.098 \\
	38.0457626015347	0.0985 \\
	38.0463009020975	0.099 \\
	38.0474207033925	0.0995 \\
	38.0552321256694	0.1 \\
	38.0570805202469	0.1005 \\
	38.0656535381558	0.101 \\
	38.0661649045654	0.1015 \\
	38.0700144620971	0.102 \\
	38.0827409477148	0.1025 \\
	38.0861808830328	0.103 \\
	38.1013819590977	0.1035 \\
	38.1264431758367	0.104 \\
	38.1465925836517	0.1045 \\
	38.1542606318531	0.105 \\
	38.1594737934822	0.1055 \\
	38.1607407584299	0.106 \\
	38.1753044112163	0.1065 \\
	38.1777782064843	0.107 \\
	38.180830886607	0.1075 \\
	38.1835645440721	0.108 \\
	38.1957927396556	0.1085 \\
	38.2043823618686	0.109 \\
	38.2044705876246	0.1095 \\
	38.2055356718153	0.11 \\
	38.2199034447108	0.1105 \\
	38.2217695333707	0.111 \\
	38.2222100496203	0.1115 \\
	38.2242330813877	0.112 \\
	38.2250365475693	0.1125 \\
	38.225843256241	0.113 \\
	38.2365624069493	0.1135 \\
	38.2468991513568	0.114 \\
	38.2488395997986	0.1145 \\
	38.2634528782693	0.115 \\
	38.275674539031	0.1155 \\
	38.2768905466246	0.116 \\
	38.2884737337029	0.1165 \\
	38.296021873665	0.117 \\
	38.2988982657235	0.1175 \\
	38.3011740652121	0.118 \\
	38.3055943179991	0.1185 \\
	38.3082567314432	0.119 \\
	38.3217281144501	0.1195 \\
	38.3395890202143	0.12 \\
	38.3638693667332	0.1205 \\
	38.3680363250248	0.121 \\
	38.3755779084891	0.1215 \\
	38.3844242332716	0.122 \\
	38.3880027293074	0.1225 \\
	38.3897316373923	0.123 \\
	38.3953370199124	0.1235 \\
	38.3989339653445	0.124 \\
	38.4107221736665	0.1245 \\
	38.4127007698051	0.125 \\
	38.4175751557798	0.1255 \\
	38.4492712011995	0.126 \\
	38.4764490858876	0.1265 \\
	38.4770608060665	0.127 \\
	38.4782313211861	0.1275 \\
	38.4884501453752	0.128 \\
	38.7690355713808	0.1285 \\
	38.7993204445049	0.129 \\
	38.8008959427828	0.1295 \\
	38.8131979427503	0.13 \\
	38.8198916716878	0.1305 \\
	38.826579775586	0.131 \\
	38.8360022040445	0.1315 \\
	38.8363135221084	0.132 \\
	38.8373292893476	0.1325 \\
	38.8522749250608	0.133 \\
	38.8595253872466	0.1335 \\
	38.8677066267833	0.134 \\
	38.8739444190299	0.1345 \\
	38.8754065635816	0.135 \\
	38.8816250999043	0.1355 \\
	38.8895165004727	0.136 \\
	38.912190742676	0.1365 \\
	38.9211109716914	0.137 \\
	38.9275952894548	0.1375 \\
	38.9705406153844	0.138 \\
	38.9770042473862	0.1385 \\
	38.9935521584927	0.139 \\
	38.9991653625732	0.1395 \\
	39.0040597990172	0.14 \\
	39.0303910228714	0.1405 \\
	39.0340528955417	0.141 \\
	39.0355958629318	0.1415 \\
	39.0408056725298	0.142 \\
	39.0478530572345	0.1425 \\
	39.0504005211905	0.143 \\
	39.0587758484474	0.1435 \\
	39.0726284236606	0.144 \\
	39.0781415456446	0.1445 \\
	39.0835568687135	0.145 \\
	39.0881864853169	0.1455 \\
	39.0977145180332	0.146 \\
	39.099849333661	0.1465 \\
	39.1045506088808	0.147 \\
	39.1063229389363	0.1475 \\
	39.1088723727375	0.148 \\
	39.1148178232168	0.1485 \\
	39.1267908702423	0.149 \\
	39.1308336307551	0.1495 \\
	39.1392388197298	0.15 \\
	39.1644575944187	0.1505 \\
	39.2015233436075	0.151 \\
	39.2067355690055	0.1515 \\
	39.2130419138493	0.152 \\
	39.3678598337379	0.1525 \\
	39.375448706457	0.153 \\
	39.3928360389015	0.1535 \\
	39.4239392812277	0.154 \\
	39.440628320389	0.1545 \\
	39.443627540312	0.155 \\
	39.4724469619548	0.1555 \\
	39.4829587882213	0.156 \\
	39.5442820331169	0.1565 \\
	39.5780461360623	0.157 \\
	39.6070027475933	0.1575 \\
	39.6095153407308	0.158 \\
	39.6267866191209	0.1585 \\
	39.632276435159	0.159 \\
	39.6401500149299	0.1595 \\
	39.6401928706151	0.16 \\
	39.6443973234019	0.1605 \\
	39.6591672723838	0.161 \\
	39.672235684568	0.1615 \\
	39.6837924745814	0.162 \\
	39.6858222309086	0.1625 \\
	39.6860932728447	0.163 \\
	39.6924703233588	0.1635 \\
	39.7011236870317	0.164 \\
	39.7085362689715	0.1645 \\
	39.7101490485023	0.165 \\
	39.7168092026722	0.1655 \\
	39.7348882349087	0.166 \\
	39.7436115052143	0.1665 \\
	39.7502242553061	0.167 \\
	39.7527160983179	0.1675 \\
	39.7586007497341	0.168 \\
	39.7655538655193	0.1685 \\
	39.7864875677635	0.169 \\
	39.7870204588379	0.1695 \\
	39.7912134446185	0.17 \\
	39.7917920395808	0.1705 \\
	39.8063994114956	0.171 \\
	39.8091495843136	0.1715 \\
	39.8113761509883	0.172 \\
	39.8119302338729	0.1725 \\
	39.8363678111845	0.173 \\
	39.8472355220893	0.1735 \\
	39.8720497762869	0.174 \\
	39.8780107353195	0.1745 \\
	39.8966749094253	0.175 \\
	39.9044479242989	0.1755 \\
	39.914471948827	0.176 \\
	39.9248140698174	0.1765 \\
	39.9325336421423	0.177 \\
	39.9326758448122	0.1775 \\
	39.9421845222291	0.178 \\
	39.948591054847	0.1785 \\
	39.9560508457562	0.179 \\
	39.9649339356449	0.1795 \\
	39.9683952174374	0.18 \\
	39.971678029194	0.1805 \\
	39.9786854470347	0.181 \\
	39.9823263219963	0.1815 \\
	39.9979088050304	0.182 \\
	40.0155052705931	0.1825 \\
	40.0258503678611	0.183 \\
	40.0395544551968	0.1835 \\
	40.0460685702525	0.184 \\
	40.0465992665864	0.1845 \\
	40.0643611891509	0.185 \\
	40.0781572846788	0.1855 \\
	40.0875981438432	0.186 \\
	40.0878713506732	0.1865 \\
	40.0988994101665	0.187 \\
	40.1004225564707	0.1875 \\
	40.1047445038861	0.188 \\
	40.113544474916	0.1885 \\
	40.1145044602497	0.189 \\
	40.1403938867864	0.1895 \\
	40.149003702661	0.19 \\
	40.1603384904549	0.1905 \\
	40.1607365569322	0.191 \\
	40.1884769425486	0.1915 \\
	40.2036671420928	0.192 \\
	40.3296494757708	0.1925 \\
	40.3305763756994	0.193 \\
	40.335085700266	0.1935 \\
	40.345253794765	0.194 \\
	40.3499436606107	0.1945 \\
	40.3676550987165	0.195 \\
	40.371436245875	0.1955 \\
	40.3862333198206	0.196 \\
	40.3865296126774	0.1965 \\
	40.4014091924024	0.197 \\
	40.4017376305202	0.1975 \\
	40.408412312423	0.198 \\
	40.4116706613373	0.1985 \\
	40.4159619121701	0.199 \\
	40.4191029475567	0.1995 \\
	40.4255117290787	0.2 \\
	40.4493197068106	0.2005 \\
	40.4511788833745	0.201 \\
	40.4523158563013	0.2015 \\
	40.4604227453252	0.202 \\
	40.4658028181992	0.2025 \\
	40.4715895920007	0.203 \\
	40.4855841430159	0.2035 \\
	40.4937817542102	0.204 \\
	40.5864999265812	0.2045 \\
	40.5976772975455	0.205 \\
	40.6169698049738	0.2055 \\
	40.6625206624213	0.206 \\
	40.6751676407404	0.2065 \\
	40.6921902804766	0.207 \\
	40.703108227646	0.2075 \\
	40.7146940440593	0.208 \\
	40.7959109455504	0.2085 \\
	40.8363011087885	0.209 \\
	40.8657238007511	0.2095 \\
	40.8676173130504	0.21 \\
	40.8679655100244	0.2105 \\
	40.8722694031647	0.211 \\
	40.8778819165384	0.2115 \\
	40.8780529360304	0.212 \\
	40.8802790907663	0.2125 \\
	40.8870413899003	0.213 \\
	40.8909116691914	0.2135 \\
	40.897682141132	0.214 \\
	40.9042019763499	0.2145 \\
	40.9043702127292	0.215 \\
	40.9052678127497	0.2155 \\
	40.9060407774079	0.216 \\
	40.9069249141469	0.2165 \\
	40.9084886452326	0.217 \\
	40.909754996312	0.2175 \\
	40.9168268960579	0.218 \\
	40.9207540198356	0.2185 \\
	40.9275185238546	0.219 \\
	40.9276201119951	0.2195 \\
	40.9278013305162	0.22 \\
	40.9365936884001	0.2205 \\
	40.9421780723951	0.221 \\
	40.9432091263383	0.2215 \\
	40.9446463778657	0.222 \\
	40.9491862511271	0.2225 \\
	40.9543197748889	0.223 \\
	40.9545891796687	0.2235 \\
	40.9584368598653	0.224 \\
	40.9623522604539	0.2245 \\
	40.9645537205728	0.225 \\
	40.9659654667922	0.2255 \\
	40.966183796771	0.226 \\
	40.9672188646873	0.2265 \\
	40.9687635648851	0.227 \\
	40.9704849405409	0.2275 \\
	40.9712244819092	0.228 \\
	40.9734192705235	0.2285 \\
	40.9760636314186	0.229 \\
	40.9777157022726	0.2295 \\
	40.9955453223063	0.23 \\
	41.0128274019859	0.2305 \\
	41.0167851042841	0.231 \\
	41.0184642323897	0.2315 \\
	41.0186376835212	0.232 \\
	41.0220661018032	0.2325 \\
	41.0268307636403	0.233 \\
	41.0331162153254	0.2335 \\
	41.0479273652802	0.234 \\
	41.0506479609203	0.2345 \\
	41.0527413367881	0.235 \\
	41.0556653007422	0.2355 \\
	41.0620386269574	0.236 \\
	41.0675254194185	0.2365 \\
	41.067715807775	0.237 \\
	41.0759337992101	0.2375 \\
	41.1000155902508	0.238 \\
	41.1018888686975	0.2385 \\
	41.1091073817658	0.239 \\
	41.1160658012549	0.2395 \\
	41.132763757903	0.24 \\
	41.192857417096	0.2405 \\
	41.204825298177	0.241 \\
	41.2081211646554	0.2415 \\
	41.2169194725521	0.242 \\
	41.2351091268631	0.2425 \\
	41.2373536028296	0.243 \\
	41.2477733988624	0.2435 \\
	41.2833820900571	0.244 \\
	41.2974813823032	0.2445 \\
	41.323405788935	0.245 \\
	41.3274275095541	0.2455 \\
	41.3500486534161	0.246 \\
	41.3602433985814	0.2465 \\
	41.3696819071536	0.247 \\
	41.3948788386642	0.2475 \\
	41.4155543712589	0.248 \\
	41.5999492595065	0.2485 \\
	41.6048749102709	0.249 \\
	41.6188799100833	0.2495 \\
	41.6189181729345	0.25 \\
	41.6239531040773	0.2505 \\
	41.6518167739194	0.251 \\
	41.6572743010396	0.2515 \\
	41.6800279245866	0.252 \\
	41.6860118184548	0.2525 \\
	41.6868700856003	0.253 \\
	41.7066067165098	0.2535 \\
	41.7161143497611	0.254 \\
	41.7262843023612	0.2545 \\
	41.7271734038351	0.255 \\
	41.7362353066182	0.2555 \\
	41.771261795022	0.256 \\
	41.8063649871465	0.2565 \\
	41.8230797168488	0.257 \\
	41.8381406933715	0.2575 \\
	41.8392234534293	0.258 \\
	41.8603227461969	0.2585 \\
	41.8892513556227	0.259 \\
	41.8953835150834	0.2595 \\
	41.8987794736079	0.26 \\
	41.8993432673937	0.2605 \\
	41.9021133335372	0.261 \\
	41.9189437897916	0.2615 \\
	41.9692477735111	0.262 \\
	41.9794179580854	0.2625 \\
	41.9811671452158	0.263 \\
	42.0031680706031	0.2635 \\
	42.0092544791115	0.264 \\
	42.0145262193117	0.2645 \\
	42.0236680005557	0.265 \\
	42.027024555003	0.2655 \\
	42.0389569540041	0.266 \\
	42.0401035792439	0.2665 \\
	42.0405838795511	0.267 \\
	42.0440418897929	0.2675 \\
	42.0572607005127	0.268 \\
	42.0581194033417	0.2685 \\
	42.0602679050212	0.269 \\
	42.0656322625093	0.2695 \\
	42.0700003239789	0.27 \\
	42.0736597988455	0.2705 \\
	42.0792685851812	0.271 \\
	42.0810723251935	0.2715 \\
	42.0817872674721	0.272 \\
	42.0923149324757	0.2725 \\
	42.0926575134917	0.273 \\
	42.1043621491774	0.2735 \\
	42.1050668968928	0.274 \\
	42.1181641495182	0.2745 \\
	42.1184093082026	0.275 \\
	42.1257764704639	0.2755 \\
	42.1287195213435	0.276 \\
	42.1333273557177	0.2765 \\
	42.1359310159475	0.277 \\
	42.1374317671858	0.2775 \\
	42.137904490234	0.278 \\
	42.1380093474019	0.2785 \\
	42.1479770127402	0.279 \\
	42.14941133759	0.2795 \\
	42.1547281036532	0.28 \\
	42.1707443327367	0.2805 \\
	42.1752328392616	0.281 \\
	42.184525910394	0.2815 \\
	42.2040867642709	0.282 \\
	42.2041704117348	0.2825 \\
	42.2230199384055	0.283 \\
	42.2248470768352	0.2835 \\
	42.225408326604	0.284 \\
	42.2554177110629	0.2845 \\
	42.2577513050973	0.285 \\
	42.2616813843258	0.2855 \\
	42.2656229058447	0.286 \\
	42.2722852787699	0.2865 \\
	42.2760054047478	0.287 \\
	42.2762732134345	0.2875 \\
	42.2795224818261	0.288 \\
	42.2945608909897	0.2885 \\
	42.2961811296356	0.289 \\
	42.3023854502986	0.2895 \\
	42.3049505699224	0.29 \\
	42.3313580638581	0.2905 \\
	42.3315496616066	0.291 \\
	42.3330920567844	0.2915 \\
	42.3450685993452	0.292 \\
	42.3499602235837	0.2925 \\
	42.3550199658235	0.293 \\
	42.3579252299204	0.2935 \\
	42.3605525273344	0.294 \\
	42.3607468385354	0.2945 \\
	42.3622205078983	0.295 \\
	42.3674191164568	0.2955 \\
	42.3769799334653	0.296 \\
	42.3780535391878	0.2965 \\
	42.3820362613807	0.297 \\
	42.4055059779901	0.2975 \\
	42.4074230872426	0.298 \\
	42.4077437205052	0.2985 \\
	42.4077891630271	0.299 \\
	42.4119157873795	0.2995 \\
	42.4138310661131	0.3 \\
	42.4141898375774	0.3005 \\
	42.4144291607809	0.301 \\
	42.421946895061	0.3015 \\
	42.4220756970332	0.302 \\
	42.4256319193689	0.3025 \\
	42.4267616995407	0.303 \\
	42.4357548604929	0.3035 \\
	42.4359690550751	0.304 \\
	42.4360705567722	0.3045 \\
	42.4417720792562	0.305 \\
	42.4419451129332	0.3055 \\
	42.4421297503335	0.306 \\
	42.4501103918638	0.3065 \\
	42.4514122404968	0.307 \\
	42.4613035435214	0.3075 \\
	42.4620829491623	0.308 \\
	42.4633725930864	0.3085 \\
	42.4640869950482	0.309 \\
	42.4650521845242	0.3095 \\
	42.4667302429588	0.31 \\
	42.4692264981636	0.3105 \\
	42.4703369368744	0.311 \\
	42.471523404134	0.3115 \\
	42.471925507669	0.312 \\
	42.4755287393728	0.3125 \\
	42.4851313288902	0.313 \\
	42.4852936585233	0.3135 \\
	42.4915716541656	0.314 \\
	42.4939713603728	0.3145 \\
	42.4971451514681	0.315 \\
	42.5103581064393	0.3155 \\
	42.5353034960247	0.316 \\
	42.6480390409148	0.3165 \\
	42.6556880313405	0.317 \\
	42.6576005526582	0.3175 \\
	42.662608431911	0.318 \\
	42.6702174043652	0.3185 \\
	42.6791802506515	0.319 \\
	42.6829198901144	0.3195 \\
	42.6899295780942	0.32 \\
	42.8225679726327	0.3205 \\
	42.8260066899038	0.321 \\
	42.8463129489664	0.3215 \\
	42.8769167742166	0.322 \\
	42.9187556285748	0.3225 \\
	42.9221175844448	0.323 \\
	42.9236828968007	0.3235 \\
	42.9248890399518	0.324 \\
	42.9304138133426	0.3245 \\
	42.9405959037595	0.325 \\
	42.9444891431819	0.3255 \\
	42.9467629381217	0.326 \\
	42.9482544400464	0.3265 \\
	42.9513827049073	0.327 \\
	42.9570011516324	0.3275 \\
	42.9625053884113	0.328 \\
	42.9628359655929	0.3285 \\
	42.9729326090554	0.329 \\
	42.9864991034988	0.3295 \\
	42.9909262360914	0.33 \\
	43.0011087384896	0.3305 \\
	43.0030622973417	0.331 \\
	43.0116658134447	0.3315 \\
	43.0235984580212	0.332 \\
	43.0442168448221	0.3325 \\
	43.0535894173517	0.333 \\
	43.0823831757544	0.3335 \\
	43.1004832261182	0.334 \\
	43.1061548022247	0.3345 \\
	43.108198633583	0.335 \\
	43.1207151158446	0.3355 \\
	43.1301204908056	0.336 \\
	43.1468208273784	0.3365 \\
	43.1493745480943	0.337 \\
	43.1571532174531	0.3375 \\
	43.1733921639069	0.338 \\
	43.1876106486499	0.3385 \\
	43.1980477187223	0.339 \\
	43.204960044913	0.3395 \\
	43.2069655698355	0.34 \\
	43.2197548846887	0.3405 \\
	43.2211447313094	0.341 \\
	43.2288113315316	0.3415 \\
	43.2371034423672	0.342 \\
	43.2394682111565	0.3425 \\
	43.2416420556443	0.343 \\
	43.2452120904173	0.3435 \\
	43.2472558152106	0.344 \\
	43.257340131346	0.3445 \\
	43.257444907294	0.345 \\
	43.2591930394777	0.3455 \\
	43.2592099891209	0.346 \\
	43.2716032319989	0.3465 \\
	43.2794340173003	0.347 \\
	43.2819663108244	0.3475 \\
	43.2956245648106	0.348 \\
	43.3039550454446	0.3485 \\
	43.3072801403101	0.349 \\
	43.3075366152212	0.3495 \\
	43.3355592966232	0.35 \\
	43.3427389190654	0.3505 \\
	43.3502096344792	0.351 \\
	43.3770466076444	0.3515 \\
	43.3927228730433	0.352 \\
	43.4410905611316	0.3525 \\
	43.4423277660236	0.353 \\
	43.4461992028395	0.3535 \\
	43.4605923818213	0.354 \\
	43.460727108906	0.3545 \\
	43.4678074296599	0.355 \\
	43.4691394625148	0.3555 \\
	43.4778120562659	0.356 \\
	43.4882480605115	0.3565 \\
	43.4929618097547	0.357 \\
	43.4934650275365	0.3575 \\
	43.5046352110068	0.358 \\
	43.5075302054184	0.3585 \\
	43.5165996759845	0.359 \\
	43.5316062725898	0.3595 \\
	43.5394630214504	0.36 \\
	43.5678634487349	0.3605 \\
	43.5814000847129	0.361 \\
	43.5893469680541	0.3615 \\
	43.5988555693558	0.362 \\
	43.6035070906045	0.3625 \\
	43.6148964795769	0.363 \\
	43.6512461264852	0.3635 \\
	43.6541499920043	0.364 \\
	43.6643419178425	0.3645 \\
	43.6731731114779	0.365 \\
	43.6940580484359	0.3655 \\
	43.696252385581	0.366 \\
	43.6994301462468	0.3665 \\
	43.7368485817866	0.367 \\
	43.7371981421294	0.3675 \\
	43.7398850223377	0.368 \\
	43.7449999538298	0.3685 \\
	43.751549896068	0.369 \\
	43.7610269748496	0.3695 \\
	43.7646563595604	0.37 \\
	43.8259452632528	0.3705 \\
	43.8271066994973	0.371 \\
	43.8497074761089	0.3715 \\
	43.8577619359685	0.372 \\
	43.8590379622983	0.3725 \\
	43.868816217915	0.373 \\
	43.8798106680196	0.3735 \\
	43.8939884582876	0.374 \\
	43.9022376270097	0.3745 \\
	43.9047179657923	0.375 \\
	43.9144854496524	0.3755 \\
	43.9171347397151	0.376 \\
	43.9224004098054	0.3765 \\
	43.9354765993416	0.377 \\
	43.9379896801437	0.3775 \\
	43.9515093305604	0.378 \\
	43.958923343532	0.3785 \\
	43.9786391022032	0.379 \\
	43.9823630873738	0.3795 \\
	43.9996300410176	0.38 \\
	44.0234004739527	0.3805 \\
	44.0264458414162	0.381 \\
	44.0387182133773	0.3815 \\
	44.0494774703761	0.382 \\
	44.052536300622	0.3825 \\
	44.0616529116399	0.383 \\
	44.0655112533432	0.3835 \\
	44.0782699896226	0.384 \\
	44.0855595940625	0.3845 \\
	44.0874399166212	0.385 \\
	44.1003202430201	0.3855 \\
	44.1077839476596	0.386 \\
	44.1317743061288	0.3865 \\
	44.1322332951665	0.387 \\
	44.1490989408412	0.3875 \\
	44.1628813823229	0.388 \\
	44.1907411590762	0.3885 \\
	44.2119016415831	0.389 \\
	44.2164450805736	0.3895 \\
	44.225509665308	0.39 \\
	44.2299610611386	0.3905 \\
	44.244914591362	0.391 \\
	44.2627753910426	0.3915 \\
	44.2708593505764	0.392 \\
	44.3344313145304	0.3925 \\
	44.354858110842	0.393 \\
	44.3568829043092	0.3935 \\
	44.3571715237394	0.394 \\
	44.3856498313469	0.3945 \\
	44.3914037857084	0.395 \\
	44.3974581018784	0.3955 \\
	44.4049160685192	0.396 \\
	44.484431185213	0.3965 \\
	44.4929758803453	0.397 \\
	44.5027014625886	0.3975 \\
	44.5049702233769	0.398 \\
	44.505855061533	0.3985 \\
	44.5064372254853	0.399 \\
	44.5130883872046	0.3995 \\
	44.5255403144396	0.4 \\
	44.5360805371724	0.4005 \\
	44.5437197951029	0.401 \\
	44.5509257004374	0.4015 \\
	44.5542124223574	0.402 \\
	44.5587450956863	0.4025 \\
	44.5720460864186	0.403 \\
	44.5888756459888	0.4035 \\
	44.6004203667205	0.404 \\
	44.601368735986	0.4045 \\
	44.6027411816015	0.405 \\
	44.6420055669659	0.4055 \\
	44.646169876516	0.406 \\
	44.6530294304859	0.4065 \\
	44.6679590023585	0.407 \\
	44.6726831537018	0.4075 \\
	44.6775311455576	0.408 \\
	44.7098708745938	0.4085 \\
	44.7180063963105	0.409 \\
	44.7191593010866	0.4095 \\
	44.7205367096525	0.41 \\
	44.7468443003565	0.4105 \\
	44.7811715434202	0.411 \\
	44.7904079568158	0.4115 \\
	44.796682889992	0.412 \\
	44.8000599450714	0.4125 \\
	44.8270417106066	0.413 \\
	44.838649445203	0.4135 \\
	44.9028702410583	0.414 \\
	44.9043412436956	0.4145 \\
	44.909669538764	0.415 \\
	44.937468290441	0.4155 \\
	44.9451481829776	0.416 \\
	45.0910046080458	0.4165 \\
	45.1199371631908	0.417 \\
	45.1241534804686	0.4175 \\
	45.124337129671	0.418 \\
	45.1243728353559	0.4185 \\
	45.1486449521978	0.419 \\
	45.1527865217861	0.4195 \\
	45.154100790486	0.42 \\
	45.1650890921928	0.4205 \\
	45.1878054788446	0.421 \\
	45.1905856436684	0.4215 \\
	45.1935551331397	0.422 \\
	45.2034084382424	0.4225 \\
	45.2039884153087	0.423 \\
	45.204148665287	0.4235 \\
	45.2455827256424	0.424 \\
	45.2597949556687	0.4245 \\
	45.2691598259291	0.425 \\
	45.2771519352709	0.4255 \\
	45.2829493147172	0.426 \\
	45.2853647747858	0.4265 \\
	45.2981238781488	0.427 \\
	45.3085653777981	0.4275 \\
	45.3151595967392	0.428 \\
	45.3155981374165	0.4285 \\
	45.3180444070961	0.429 \\
	45.3220035128284	0.4295 \\
	45.3295978433441	0.43 \\
	45.3336665066287	0.4305 \\
	45.3359480987197	0.431 \\
	45.3368050350409	0.4315 \\
	45.3378253411508	0.432 \\
	45.3494189161493	0.4325 \\
	45.3508296580458	0.433 \\
	45.3524278714707	0.4335 \\
	45.3554677726119	0.434 \\
	45.3558115915874	0.4345 \\
	45.3587504002246	0.435 \\
	45.3600684250318	0.4355 \\
	45.3615389105715	0.436 \\
	45.3679162414318	0.4365 \\
	45.373436958816	0.437 \\
	45.3754150148986	0.4375 \\
	45.3872896686722	0.438 \\
	45.406573440818	0.4385 \\
	45.4097078142474	0.439 \\
	45.4274368028645	0.4395 \\
	45.4304520960622	0.44 \\
	45.436372807436	0.4405 \\
	45.4372506868805	0.441 \\
	45.4375821718587	0.4415 \\
	45.4470868114053	0.442 \\
	45.4540801149095	0.4425 \\
	45.4680425365819	0.443 \\
	45.4826706196405	0.4435 \\
	45.4924602907857	0.444 \\
	45.5944232836909	0.4445 \\
	45.6123178343308	0.445 \\
	45.6208468818779	0.4455 \\
	45.6243642819295	0.446 \\
	45.6248359639808	0.4465 \\
	45.6511165343199	0.447 \\
	45.6535837424652	0.4475 \\
	45.6621600457422	0.448 \\
	45.6766423620609	0.4485 \\
	45.6792425845225	0.449 \\
	45.6827859763493	0.4495 \\
	45.6994783044057	0.45 \\
	45.7020197775725	0.4505 \\
	45.7021731925073	0.451 \\
	45.7114852645406	0.4515 \\
	45.7142768894799	0.452 \\
	45.7149639407431	0.4525 \\
	45.7165700622441	0.453 \\
	45.7188838383323	0.4535 \\
	45.7229967936505	0.454 \\
	45.7295999617087	0.4545 \\
	45.7350052230238	0.455 \\
	45.7351060513792	0.4555 \\
	45.7485037015387	0.456 \\
	45.7608337475207	0.4565 \\
	45.7739870036141	0.457 \\
	45.7742852933678	0.4575 \\
	45.7803355189386	0.458 \\
	45.7834487111985	0.4585 \\
	45.7843597779181	0.459 \\
	45.7877406064085	0.4595 \\
	45.7888701514471	0.46 \\
	45.7901310226051	0.4605 \\
	45.7939711185804	0.461 \\
	45.79888315531	0.4615 \\
	45.8006727130012	0.462 \\
	45.8031225730374	0.4625 \\
	45.805508122192	0.463 \\
	45.8069709750884	0.4635 \\
	45.807036875632	0.464 \\
	45.8320026371421	0.4645 \\
	45.8321816958455	0.465 \\
	45.8329415301402	0.4655 \\
	45.83722287447	0.466 \\
	45.8578475368934	0.4665 \\
	45.8623961936195	0.467 \\
	45.8754718974212	0.4675 \\
	45.8834168617132	0.468 \\
	45.8937285606871	0.4685 \\
	45.9032762865821	0.469 \\
	45.9242387508756	0.4695 \\
	45.9317959810792	0.47 \\
	45.9354573961945	0.4705 \\
	45.9428880889575	0.471 \\
	45.9468794457794	0.4715 \\
	45.9691692723346	0.472 \\
	45.9713508642889	0.4725 \\
	45.9788925192573	0.473 \\
	45.9809682347202	0.4735 \\
	45.9851393866015	0.474 \\
	45.9941462460109	0.4745 \\
	45.9942488709886	0.475 \\
	45.9956014742044	0.4755 \\
	45.9972071112269	0.476 \\
	45.9977843097927	0.4765 \\
	46.0071205460776	0.477 \\
	46.0158821880638	0.4775 \\
	46.0219352368796	0.478 \\
	46.0222399163005	0.4785 \\
	46.0361693756568	0.479 \\
	46.0393858578256	0.4795 \\
	46.0437416086874	0.48 \\
	46.0535252043572	0.4805 \\
	46.0620580378264	0.481 \\
	46.0623992350688	0.4815 \\
	46.0757055622778	0.482 \\
	46.0764346078789	0.4825 \\
	46.0776852446565	0.483 \\
	46.0835410694575	0.4835 \\
	46.1098928304189	0.484 \\
	46.1151796932325	0.4845 \\
	46.1296502015483	0.485 \\
	46.1461091836687	0.4855 \\
	46.1527187867757	0.486 \\
	46.1578954051701	0.4865 \\
	46.1590767730251	0.487 \\
	46.1605206758259	0.4875 \\
	46.1669153028427	0.488 \\
	46.1697732119252	0.4885 \\
	46.1945632389057	0.489 \\
	46.2271205623524	0.4895 \\
	46.2399491129688	0.49 \\
	46.2405785123618	0.4905 \\
	46.2469268479091	0.491 \\
	46.253207608304	0.4915 \\
	46.2843009750859	0.492 \\
	46.2868015426254	0.4925 \\
	46.2881078896631	0.493 \\
	46.2899169553284	0.4935 \\
	46.2933387914733	0.494 \\
	46.2952188306999	0.4945 \\
	46.3195336422597	0.495 \\
	46.3231438256825	0.4955 \\
	46.3254189083126	0.496 \\
	46.3322295573923	0.4965 \\
	46.3382558797023	0.497 \\
	46.3504771561903	0.4975 \\
	46.3540006134233	0.498 \\
	46.3542163702702	0.4985 \\
	46.3553483508518	0.499 \\
	46.361050204211	0.4995 \\
	46.3656003413186	0.5 \\
	46.3680721577353	0.5005 \\
	46.3685673719058	0.501 \\
	46.3772061436856	0.5015 \\
	46.3795739115947	0.502 \\
	46.3943354898846	0.5025 \\
	46.4000090767277	0.503 \\
	46.4066288771023	0.5035 \\
	46.4067659134221	0.504 \\
	46.4123004693102	0.5045 \\
	46.4200927141161	0.505 \\
	46.4364073044954	0.5055 \\
	46.4411482131719	0.506 \\
	46.4798244576328	0.5065 \\
	46.491302148993	0.507 \\
	46.4923625062395	0.5075 \\
	46.4928148427899	0.508 \\
	46.4944879502935	0.5085 \\
	46.4956601183568	0.509 \\
	46.5017890618869	0.5095 \\
	46.5057782652378	0.51 \\
	46.5115910166707	0.5105 \\
	46.5135630748197	0.511 \\
	46.5172878136819	0.5115 \\
	46.523010832905	0.512 \\
	46.5230704404792	0.5125 \\
	46.5249192982734	0.513 \\
	46.5334758101031	0.5135 \\
	46.5345398638032	0.514 \\
	46.5354479771673	0.5145 \\
	46.5356493248869	0.515 \\
	46.546637604476	0.5155 \\
	46.5477144552815	0.516 \\
	46.5487170425438	0.5165 \\
	46.552523379302	0.517 \\
	46.559785293492	0.5175 \\
	46.5620634132919	0.518 \\
	46.5656819316655	0.5185 \\
	46.5667873023533	0.519 \\
	46.5694370496181	0.5195 \\
	46.5768546142193	0.52 \\
	46.5859375482061	0.5205 \\
	46.5892368142069	0.521 \\
	46.6240473333568	0.5215 \\
	46.6245300169248	0.522 \\
	46.6262164097539	0.5225 \\
	46.6296764262685	0.523 \\
	46.6436225123862	0.5235 \\
	46.6445624467536	0.524 \\
	46.6460293581658	0.5245 \\
	46.6533188018714	0.525 \\
	46.6544244864633	0.5255 \\
	46.6590483739963	0.526 \\
	46.6598332614795	0.5265 \\
	46.6755665486141	0.527 \\
	46.6761430730813	0.5275 \\
	46.6807953921175	0.528 \\
	46.6819670827982	0.5285 \\
	46.6893337032096	0.529 \\
	46.6934650043796	0.5295 \\
	46.6987384003251	0.53 \\
	46.7101919334243	0.5305 \\
	46.7201454854244	0.531 \\
	46.7351825806619	0.5315 \\
	46.739265404338	0.532 \\
	46.7626150014905	0.5325 \\
	46.791844013932	0.533 \\
	46.7941131509892	0.5335 \\
	46.798429089493	0.534 \\
	46.8046090410351	0.5345 \\
	46.8072486521029	0.535 \\
	46.8077099806783	0.5355 \\
	46.8092859453986	0.536 \\
	46.8153011300302	0.5365 \\
	46.8160046773528	0.537 \\
	46.8188955727062	0.5375 \\
	46.8195707472745	0.538 \\
	46.8233208047104	0.5385 \\
	46.826362595066	0.539 \\
	46.83220457311	0.5395 \\
	46.8388927119437	0.54 \\
	46.8390160042798	0.5405 \\
	46.8405618905071	0.541 \\
	46.841427373053	0.5415 \\
	46.8419911431167	0.542 \\
	46.8477858456391	0.5425 \\
	46.853622053901	0.543 \\
	46.8539444017703	0.5435 \\
	46.8540473920899	0.544 \\
	46.8642658555241	0.5445 \\
	46.8738244127688	0.545 \\
	46.8833479715481	0.5455 \\
	46.8859690783597	0.546 \\
	46.8864585820847	0.5465 \\
	46.8942965376148	0.547 \\
	46.9023863628424	0.5475 \\
	46.9024193334351	0.548 \\
	46.903166953155	0.5485 \\
	46.9062141313515	0.549 \\
	46.9116235861928	0.5495 \\
	46.9137672785212	0.55 \\
	46.9142498906141	0.5505 \\
	46.915824504909	0.551 \\
	46.9221481765	0.5515 \\
	46.9335226581306	0.552 \\
	46.9391825287763	0.5525 \\
	46.9426174825529	0.553 \\
	46.9434917619351	0.5535 \\
	46.9490941805363	0.554 \\
	46.9504777903471	0.5545 \\
	46.9642858856311	0.555 \\
	46.9828324100939	0.5555 \\
	46.9840348607519	0.556 \\
	46.9893341446815	0.5565 \\
	46.9919018880701	0.557 \\
	46.99625594741	0.5575 \\
	47.0012979023669	0.558 \\
	47.0014000930002	0.5585 \\
	47.0052976109837	0.559 \\
	47.0091351230026	0.5595 \\
	47.0122659845316	0.56 \\
	47.012813128989	0.5605 \\
	47.0150704384422	0.561 \\
	47.0208511446758	0.5615 \\
	47.0290167568525	0.562 \\
	47.0518636951956	0.5625 \\
	47.0527707431221	0.563 \\
	47.0546176605407	0.5635 \\
	47.0571903936584	0.564 \\
	47.0583167888183	0.5645 \\
	47.0644372875042	0.565 \\
	47.0662334745971	0.5655 \\
	47.0679295312808	0.566 \\
	47.0702374044811	0.5665 \\
	47.0826699540432	0.567 \\
	47.0853252914711	0.5675 \\
	47.0921390250246	0.568 \\
	47.1067224087138	0.5685 \\
	47.1094592490385	0.569 \\
	47.1137676630742	0.5695 \\
	47.1159033041682	0.57 \\
	47.1235408144404	0.5705 \\
	47.135736763262	0.571 \\
	47.1367296031652	0.5715 \\
	47.1377937731596	0.572 \\
	47.1615563585559	0.5725 \\
	47.164224777408	0.573 \\
	47.1739356443999	0.5735 \\
	47.1743744916947	0.574 \\
	47.193235676987	0.5745 \\
	47.2033489111515	0.575 \\
	47.2081658951713	0.5755 \\
	47.210584215156	0.576 \\
	47.2145339182886	0.5765 \\
	47.2171991678468	0.577 \\
	47.2186577664995	0.5775 \\
	47.2267025447759	0.578 \\
	47.259990199448	0.5785 \\
	47.2665931192873	0.579 \\
	47.2751168807658	0.5795 \\
	47.3165120384845	0.58 \\
	47.6209030129655	0.5805 \\
	47.6369660176916	0.581 \\
	47.6517464899921	0.5815 \\
	47.6751620420925	0.582 \\
	47.6758505840728	0.5825 \\
	47.687941802291	0.583 \\
	47.6996833810473	0.5835 \\
	47.7002903517863	0.584 \\
	47.7024506234631	0.5845 \\
	47.7148607502813	0.585 \\
	47.7184978615447	0.5855 \\
	47.7235815699043	0.586 \\
	47.7341496339047	0.5865 \\
	47.7505979325755	0.587 \\
	47.7678625413536	0.5875 \\
	47.7690394958244	0.588 \\
	47.7895510079077	0.5885 \\
	47.7946858297121	0.589 \\
	47.7971992167936	0.5895 \\
	47.8368713978708	0.59 \\
	47.8730405957359	0.5905 \\
	47.8807048438609	0.591 \\
	47.9106421524391	0.5915 \\
	47.9474370893961	0.592 \\
	47.9662508326314	0.5925 \\
	47.9875200035976	0.593 \\
	48.0046532276862	0.5935 \\
	48.0343511877926	0.594 \\
	48.070406448127	0.5945 \\
	48.0756081247549	0.595 \\
	48.0916446504874	0.5955 \\
	48.141033745582	0.596 \\
	48.1577228185507	0.5965 \\
	48.1609006799161	0.597 \\
	48.1654647544186	0.5975 \\
	48.168530776265	0.598 \\
	48.1917173738337	0.5985 \\
	48.1917412682346	0.599 \\
	48.1917600445414	0.5995 \\
	48.191877176073	0.6 \\
	48.1921074624406	0.6005 \\
	48.1955271128662	0.601 \\
	48.202995763002	0.6015 \\
	48.2038804453199	0.602 \\
	48.214607838068	0.6025 \\
	48.222275582005	0.603 \\
	48.2280924882446	0.6035 \\
	48.2367764373974	0.604 \\
	48.2407638727315	0.6045 \\
	48.2426901832578	0.605 \\
	48.2739900206917	0.6055 \\
	48.2890117695624	0.606 \\
	48.297588658826	0.6065 \\
	48.3040771081303	0.607 \\
	48.3108006736809	0.6075 \\
	48.3821252475382	0.608 \\
	48.3961135693445	0.6085 \\
	48.4027270763878	0.609 \\
	48.4053410582653	0.6095 \\
	48.4210053634921	0.61 \\
	48.434035268924	0.6105 \\
	48.4792866381581	0.611 \\
	48.480646566765	0.6115 \\
	48.5233075678381	0.612 \\
	48.6274894437073	0.6125 \\
	48.6345572980622	0.613 \\
	48.6499780070563	0.6135 \\
	48.6522382349597	0.614 \\
	48.6523653750344	0.6145 \\
	48.6524907791929	0.615 \\
	48.6606314529733	0.6155 \\
	48.6644714332116	0.616 \\
	48.7446986536209	0.6165 \\
	48.7802188689334	0.617 \\
	48.7861378441186	0.6175 \\
	48.8111560789317	0.618 \\
	48.8248820422723	0.6185 \\
	48.8331457662478	0.619 \\
	48.8353101386587	0.6195 \\
	48.8564853839227	0.62 \\
	48.8654497049034	0.6205 \\
	48.8716101320601	0.621 \\
	48.8726138348796	0.6215 \\
	48.8756412614933	0.622 \\
	48.8772642457357	0.6225 \\
	48.8865871867856	0.623 \\
	48.8871888290668	0.6235 \\
	48.8936907642577	0.624 \\
	48.8944947566452	0.6245 \\
	48.8991628753532	0.625 \\
	48.9030443479961	0.6255 \\
	48.9037801644576	0.626 \\
	48.9060603245064	0.6265 \\
	48.9107263552336	0.627 \\
	48.9129502119932	0.6275 \\
	48.9153664563014	0.628 \\
	48.9399388918798	0.6285 \\
	48.942109656331	0.629 \\
	48.9436819154776	0.6295 \\
	48.95003430876	0.63 \\
	48.9518584300222	0.6305 \\
	48.9565300966789	0.631 \\
	48.9631016931138	0.6315 \\
	48.9672178205949	0.632 \\
	48.9673258869856	0.6325 \\
	48.9677541248105	0.633 \\
	48.9690398239679	0.6335 \\
	48.9691995198746	0.634 \\
	48.9813832096057	0.6345 \\
	48.9869470950862	0.635 \\
	48.9905873036876	0.6355 \\
	48.9909871039008	0.636 \\
	48.9938677512779	0.6365 \\
	48.9951359398399	0.637 \\
	48.9985036715733	0.6375 \\
	49.0046248762048	0.638 \\
	49.0047562238222	0.6385 \\
	49.0052259756384	0.639 \\
	49.0059904790574	0.6395 \\
	49.0218821104943	0.64 \\
	49.0219753234886	0.6405 \\
	49.0327192303066	0.641 \\
	49.0339731716011	0.6415 \\
	49.0345364932095	0.642 \\
	49.0466085875874	0.6425 \\
	49.0507930029065	0.643 \\
	49.0509029340185	0.6435 \\
	49.0853222761928	0.644 \\
	49.2051135561664	0.6445 \\
	49.2235503109914	0.645 \\
	49.2347833283671	0.6455 \\
	49.2519610986285	0.646 \\
	49.2533455595642	0.6465 \\
	49.2562472139004	0.647 \\
	49.2616092672979	0.6475 \\
	49.2743491430382	0.648 \\
	49.2796484641182	0.6485 \\
	49.282510250708	0.649 \\
	49.286640092926	0.6495 \\
	49.294936169856	0.65 \\
	49.3089764530032	0.6505 \\
	49.3143582441989	0.651 \\
	49.3147758088833	0.6515 \\
	49.3219493402689	0.652 \\
	49.3225012065724	0.6525 \\
	49.3542987756754	0.653 \\
	49.3553805478942	0.6535 \\
	49.3580873579042	0.654 \\
	49.38299323585	0.6545 \\
	49.4106530740428	0.655 \\
	49.4235076472049	0.6555 \\
	49.4307591077827	0.656 \\
	49.4349304461977	0.6565 \\
	49.4364704137582	0.657 \\
	49.4367340197643	0.6575 \\
	49.4522455793098	0.658 \\
	49.4579497246111	0.6585 \\
	49.4591440103763	0.659 \\
	49.4712962679397	0.6595 \\
	49.4980376887732	0.66 \\
	49.5023404808144	0.6605 \\
	49.504548277063	0.661 \\
	49.5050676106785	0.6615 \\
	49.5066862374597	0.662 \\
	49.5085381380224	0.6625 \\
	49.5101821165327	0.663 \\
	49.5126483788738	0.6635 \\
	49.516953605744	0.664 \\
	49.5225021073832	0.6645 \\
	49.5345678977854	0.665 \\
	49.5610227262948	0.6655 \\
	49.5632247881785	0.666 \\
	49.5635010668456	0.6665 \\
	49.5792674783073	0.667 \\
	49.5794512995305	0.6675 \\
	49.5801173478438	0.668 \\
	49.5807812500571	0.6685 \\
	49.5849634231627	0.669 \\
	49.5850928953325	0.6695 \\
	49.5873765667626	0.67 \\
	49.5961309446807	0.6705 \\
	49.6402333926	0.671 \\
	49.649407159526	0.6715 \\
	49.6742221525146	0.672 \\
	49.7372801635596	0.6725 \\
	49.76192307559	0.673 \\
	49.7763614662719	0.6735 \\
	49.7885965055751	0.674 \\
	49.7957483997619	0.6745 \\
	49.797645665696	0.675 \\
	49.7992856198611	0.6755 \\
	49.8377362244395	0.676 \\
	49.874387480575	0.6765 \\
	49.8899260983239	0.677 \\
	49.9191754657414	0.6775 \\
	49.9220541585515	0.678 \\
	49.9314189614076	0.6785 \\
	49.9721573005898	0.679 \\
	49.9733533767577	0.6795 \\
	49.9922251308608	0.68 \\
	50.0719610792969	0.6805 \\
	50.105268750678	0.681 \\
	50.1083924887633	0.6815 \\
	50.1099132036862	0.682 \\
	50.1268567068652	0.6825 \\
	50.1356740685202	0.683 \\
	50.1426054199305	0.6835 \\
	50.1467525720615	0.684 \\
	50.1571259030253	0.6845 \\
	50.1638375474556	0.685 \\
	50.1730746505277	0.6855 \\
	50.1836902371137	0.686 \\
	50.1837398636537	0.6865 \\
	50.1885629180627	0.687 \\
	50.1902301569559	0.6875 \\
	50.1931824819966	0.688 \\
	50.1934466287778	0.6885 \\
	50.1957100285564	0.689 \\
	50.2004714875338	0.6895 \\
	50.2133415372487	0.69 \\
	50.2278789418694	0.6905 \\
	50.2312703144379	0.691 \\
	50.2325991206567	0.6915 \\
	50.2341614403995	0.692 \\
	50.2391247492848	0.6925 \\
	50.2614191399705	0.693 \\
	50.2629241640333	0.6935 \\
	50.2749971023648	0.694 \\
	50.2789793351371	0.6945 \\
	50.291896154493	0.695 \\
	50.3212495276196	0.6955 \\
	50.3288548644366	0.696 \\
	50.3299231741041	0.6965 \\
	50.3346971338934	0.697 \\
	50.3521852733619	0.6975 \\
	50.3525755342969	0.698 \\
	50.366294672784	0.6985 \\
	50.3794509129346	0.699 \\
	50.3878496060728	0.6995 \\
	50.3973553542488	0.7 \\
	50.399801290547	0.7005 \\
	50.4026044497756	0.701 \\
	50.4120999768795	0.7015 \\
	50.4278866874414	0.702 \\
	50.4315856027125	0.7025 \\
	50.4333326931689	0.703 \\
	50.4422357381619	0.7035 \\
	50.4513773984644	0.704 \\
	50.4583114520191	0.7045 \\
	50.5130571389207	0.705 \\
	50.5135108983155	0.7055 \\
	50.5288095280278	0.706 \\
	50.5296652201462	0.7065 \\
	50.5379165326749	0.707 \\
	50.5383415012303	0.7075 \\
	50.5394307310642	0.708 \\
	50.5433078276099	0.7085 \\
	50.5543665720117	0.709 \\
	50.5563897758627	0.7095 \\
	50.5639628751748	0.71 \\
	50.5651877417939	0.7105 \\
	50.5769331458956	0.711 \\
	50.5784384988482	0.7115 \\
	50.5869647711628	0.712 \\
	50.5921506187015	0.7125 \\
	50.599443541912	0.713 \\
	50.606282275297	0.7135 \\
	50.6076683442048	0.714 \\
	50.6320809003804	0.7145 \\
	50.6627649454456	0.715 \\
	50.6720312927308	0.7155 \\
	50.6854434829679	0.716 \\
	50.6855462640543	0.7165 \\
	50.6882027110552	0.717 \\
	50.7011609954327	0.7175 \\
	50.7106172285391	0.718 \\
	50.722476478987	0.7185 \\
	50.7285420185136	0.719 \\
	50.7389455418818	0.7195 \\
	50.7506456356978	0.72 \\
	50.8573951180555	0.7205 \\
	50.8894708433263	0.721 \\
	50.8906073365946	0.7215 \\
	50.8981476093338	0.722 \\
	50.9100201542379	0.7225 \\
	50.9147617234167	0.723 \\
	50.9206102092804	0.7235 \\
	50.9237909712065	0.724 \\
	50.9365383233801	0.7245 \\
	50.937757122385	0.725 \\
	50.9408629934346	0.7255 \\
	50.9701141802036	0.726 \\
	50.9702515776134	0.7265 \\
	50.9747646967497	0.727 \\
	50.9981656306404	0.7275 \\
	51.0142856283318	0.728 \\
	51.023241457796	0.7285 \\
	51.0239757966034	0.729 \\
	51.0268579538554	0.7295 \\
	51.0284538439572	0.73 \\
	51.0302707483261	0.7305 \\
	51.0324076685958	0.731 \\
	51.0331423443366	0.7315 \\
	51.0352164124389	0.732 \\
	51.0429532217032	0.7325 \\
	51.0454310433551	0.733 \\
	51.0525391480772	0.7335 \\
	51.0540207530067	0.734 \\
	51.0547934943534	0.7345 \\
	51.0713331835927	0.735 \\
	51.0904333602939	0.7355 \\
	51.0987573484922	0.736 \\
	51.2411647025764	0.7365 \\
	51.2421002586005	0.737 \\
	51.2520165498267	0.7375 \\
	51.2604417781087	0.738 \\
	51.2661540941231	0.7385 \\
	51.2671081362043	0.739 \\
	51.2737778926254	0.7395 \\
	51.2794524318659	0.74 \\
	51.2928994053176	0.7405 \\
	51.3017857114076	0.741 \\
	51.3049013846886	0.7415 \\
	51.3054107336122	0.742 \\
	51.3114206594028	0.7425 \\
	51.3136227688667	0.743 \\
	51.3244152121921	0.7435 \\
	51.3250659039179	0.744 \\
	51.3340431574438	0.7445 \\
	51.337178120649	0.745 \\
	51.3428667795118	0.7455 \\
	51.3472937717597	0.746 \\
	51.3528566493395	0.7465 \\
	51.3541684564143	0.747 \\
	51.3611426255008	0.7475 \\
	51.3746979111139	0.748 \\
	51.376618409261	0.7485 \\
	51.3834421934667	0.749 \\
	51.3912254477485	0.7495 \\
	51.3927582562961	0.75 \\
	51.3997690009838	0.7505 \\
	51.4000782362151	0.751 \\
	51.4055306884697	0.7515 \\
	51.4140477524849	0.752 \\
	51.4192418709817	0.7525 \\
	51.4296013770653	0.753 \\
	51.4302090257707	0.7535 \\
	51.4331004904589	0.754 \\
	51.4390972731627	0.7545 \\
	51.4393213754038	0.755 \\
	51.4406326682826	0.7555 \\
	51.4426008065922	0.756 \\
	51.4457616595939	0.7565 \\
	51.4479187589291	0.757 \\
	51.4600950745315	0.7575 \\
	51.4620780950718	0.758 \\
	51.4679376079118	0.7585 \\
	51.4684470922088	0.759 \\
	51.4780228001546	0.7595 \\
	51.4855955402615	0.76 \\
	51.4865006159583	0.7605 \\
	51.4875796566289	0.761 \\
	51.4894677489444	0.7615 \\
	51.4977542292655	0.762 \\
	51.5086252692592	0.7625 \\
	51.5089695474378	0.763 \\
	51.5113880990949	0.7635 \\
	51.5248513877503	0.764 \\
	51.5300826008163	0.7645 \\
	51.5309268055426	0.765 \\
	51.5337940167618	0.7655 \\
	51.53994957658	0.766 \\
	51.5462254071445	0.7665 \\
	51.546396691589	0.767 \\
	51.5484341142192	0.7675 \\
	51.5495449836572	0.768 \\
	51.5502937195835	0.7685 \\
	51.5597964930038	0.769 \\
	51.5665574322934	0.7695 \\
	51.5707760573137	0.77 \\
	51.5745025583996	0.7705 \\
	51.5764149203442	0.771 \\
	51.5804639901443	0.7715 \\
	51.5815143770109	0.772 \\
	51.5817227951498	0.7725 \\
	51.5857598316424	0.773 \\
	51.6056802104484	0.7735 \\
	51.609032871691	0.774 \\
	51.6123410210609	0.7745 \\
	51.6128013021172	0.775 \\
	51.6228257150314	0.7755 \\
	51.631344070119	0.776 \\
	51.635142624362	0.7765 \\
	51.6438428821473	0.777 \\
	51.6443640450259	0.7775 \\
	51.6470617808509	0.778 \\
	51.6484353832013	0.7785 \\
	51.6556595519558	0.779 \\
	51.6663489919774	0.7795 \\
	51.6720776155363	0.78 \\
	51.6764068284938	0.7805 \\
	51.6773797367243	0.781 \\
	51.6777336183479	0.7815 \\
	51.6840364733823	0.782 \\
	51.688590842171	0.7825 \\
	51.6949866334446	0.783 \\
	51.6996534774336	0.7835 \\
	51.7007877549538	0.784 \\
	51.713365949261	0.7845 \\
	51.7143606322589	0.785 \\
	51.7268143758963	0.7855 \\
	51.7338303636809	0.786 \\
	51.7342835836551	0.7865 \\
	51.7436445146505	0.787 \\
	51.7476558551549	0.7875 \\
	51.7487674265284	0.788 \\
	51.7489170506095	0.7885 \\
	51.7496398269888	0.789 \\
	51.7561178564614	0.7895 \\
	51.7563990862803	0.79 \\
	51.7575334033767	0.7905 \\
	51.7583133092582	0.791 \\
	51.7584128899795	0.7915 \\
	51.7588108886581	0.792 \\
	51.7603674119781	0.7925 \\
	51.7668180361955	0.793 \\
	51.7732129870616	0.7935 \\
	51.7875653938101	0.794 \\
	51.8089691812573	0.7945 \\
	51.8269735362017	0.795 \\
	51.8412156475428	0.7955 \\
	51.8958253435763	0.796 \\
	51.9074797833164	0.7965 \\
	51.9314306348004	0.797 \\
	51.9488056225161	0.7975 \\
	51.9636963048033	0.798 \\
	51.9722571813924	0.7985 \\
	51.9774193516612	0.799 \\
	51.9851123523527	0.7995 \\
	51.9908872286004	0.8 \\
	52.0004425803153	0.8005 \\
	52.003750506164	0.801 \\
	52.0283173729615	0.8015 \\
	52.0311320140289	0.802 \\
	52.0576529872588	0.8025 \\
	52.0592693761605	0.803 \\
	52.0613265596077	0.8035 \\
	52.0630266039584	0.804 \\
	52.066407501725	0.8045 \\
	52.0694855134413	0.805 \\
	52.0780317112508	0.8055 \\
	52.0815366135725	0.806 \\
	52.0822490619517	0.8065 \\
	52.0965659316386	0.807 \\
	52.1008159291489	0.8075 \\
	52.108399443184	0.808 \\
	52.1100577917244	0.8085 \\
	52.1122824055152	0.809 \\
	52.1152418570215	0.8095 \\
	52.1153019687373	0.81 \\
	52.1234347789444	0.8105 \\
	52.1261301319062	0.811 \\
	52.1272950650816	0.8115 \\
	52.1488426947844	0.812 \\
	52.150976272688	0.8125 \\
	52.1975140737173	0.813 \\
	52.1987948548194	0.8135 \\
	52.2024611925137	0.814 \\
	52.2030654661911	0.8145 \\
	52.2093866594806	0.815 \\
	52.2144452299363	0.8155 \\
	52.2266551861511	0.816 \\
	52.228113390195	0.8165 \\
	52.2317275670461	0.817 \\
	52.248527567875	0.8175 \\
	52.2494377372788	0.818 \\
	52.2519850872909	0.8185 \\
	52.2706288539682	0.819 \\
	52.2959103558679	0.8195 \\
	52.299337044221	0.82 \\
	52.3359528139627	0.8205 \\
	52.3443665642332	0.821 \\
	52.3593931630185	0.8215 \\
	52.3785390459594	0.822 \\
	52.3814059043146	0.8225 \\
	52.3873262845682	0.823 \\
	52.4011378288405	0.8235 \\
	52.4134636494591	0.824 \\
	52.4392443228812	0.8245 \\
	52.4424226618976	0.825 \\
	52.4460319999809	0.8255 \\
	52.4489501351622	0.826 \\
	52.4491226236532	0.8265 \\
	52.4612296863933	0.827 \\
	52.5074172026978	0.8275 \\
	52.5105198192699	0.828 \\
	52.5537394136316	0.8285 \\
	52.5611196800982	0.829 \\
	52.5705287728171	0.8295 \\
	52.5717796593288	0.83 \\
	52.5982467717997	0.8305 \\
	52.6024371710361	0.831 \\
	52.6084449448299	0.8315 \\
	52.6126503699796	0.832 \\
	52.6523772266362	0.8325 \\
	52.6557331697386	0.833 \\
	52.6619364227332	0.8335 \\
	52.6734918063902	0.834 \\
	52.6841202676638	0.8345 \\
	52.7230633569673	0.835 \\
	52.723270031534	0.8355 \\
	52.7344693606199	0.836 \\
	52.7436953428858	0.8365 \\
	52.7445740800125	0.837 \\
	52.7463700286356	0.8375 \\
	52.7649643119971	0.838 \\
	52.7741472521545	0.8385 \\
	52.7747036864358	0.839 \\
	52.7794605385471	0.8395 \\
	52.7888433455871	0.84 \\
	52.8105081025443	0.8405 \\
	52.8153533920846	0.841 \\
	52.8163126778411	0.8415 \\
	52.8256459743422	0.842 \\
	52.8409474140349	0.8425 \\
	52.8424442585213	0.843 \\
	52.8446524236669	0.8435 \\
	52.847465972971	0.844 \\
	52.848079744004	0.8445 \\
	52.848136669751	0.845 \\
	52.8498897718916	0.8455 \\
	52.8501001559594	0.846 \\
	52.8523677520616	0.8465 \\
	52.8524396261226	0.847 \\
	52.8621813429958	0.8475 \\
	52.8627037695931	0.848 \\
	52.8633854796573	0.8485 \\
	52.8690186176792	0.849 \\
	52.8704438462426	0.8495 \\
	52.8714494503099	0.85 \\
	52.8726782654247	0.8505 \\
	52.8749628288721	0.851 \\
	52.8760611158454	0.8515 \\
	52.8788138520514	0.852 \\
	52.8796182232419	0.8525 \\
	52.8803648661773	0.853 \\
	52.8893497155396	0.8535 \\
	52.8922488910658	0.854 \\
	52.8962233004116	0.8545 \\
	52.8967194166836	0.855 \\
	52.8996933202519	0.8555 \\
	52.9020076518357	0.856 \\
	52.9022455413711	0.8565 \\
	52.909220036635	0.857 \\
	52.9209525232273	0.8575 \\
	52.9325086740262	0.858 \\
	52.9448971443225	0.8585 \\
	52.9516343578491	0.859 \\
	52.9784792878816	0.8595 \\
	52.9824558010053	0.86 \\
	52.9944388510894	0.8605 \\
	52.9952920804229	0.861 \\
	52.9969994873381	0.8615 \\
	52.9984822162804	0.862 \\
	53.001921229502	0.8625 \\
	53.0031487027413	0.863 \\
	53.0187447462534	0.8635 \\
	53.0573664974657	0.864 \\
	53.0715631731138	0.8645 \\
	53.0779375035495	0.865 \\
	53.097618921349	0.8655 \\
	53.106784356826	0.866 \\
	53.1076254792986	0.8665 \\
	53.1276612911756	0.867 \\
	53.1283166013839	0.8675 \\
	53.1301074878771	0.868 \\
	53.158458866089	0.8685 \\
	53.1783790862925	0.869 \\
	53.180693790772	0.8695 \\
	53.1870966851907	0.87 \\
	53.1875045859679	0.8705 \\
	53.1987585852167	0.871 \\
	53.2130195063439	0.8715 \\
	53.2195386870518	0.872 \\
	53.2236039574581	0.8725 \\
	53.2282185165429	0.873 \\
	53.2297225682953	0.8735 \\
	53.2461921712894	0.874 \\
	53.2579494243573	0.8745 \\
	53.259120174537	0.875 \\
	53.2776253948476	0.8755 \\
	53.2884388926235	0.876 \\
	53.2932568198643	0.8765 \\
	53.3122230920187	0.877 \\
	53.3167738537529	0.8775 \\
	53.3355506310332	0.878 \\
	53.3368020333304	0.8785 \\
	53.3511646608303	0.879 \\
	53.3582085030389	0.8795 \\
	53.3603418983568	0.88 \\
	53.3606563781894	0.8805 \\
	53.3711117738036	0.881 \\
	53.3737564161411	0.8815 \\
	53.375214132882	0.882 \\
	53.378465263741	0.8825 \\
	53.3813477792716	0.883 \\
	53.383610473815	0.8835 \\
	53.3869074559026	0.884 \\
	53.3873236744633	0.8845 \\
	53.3900818955013	0.885 \\
	53.3912296688571	0.8855 \\
	53.3945014765871	0.886 \\
	53.4026432930436	0.8865 \\
	53.4296117146065	0.887 \\
	53.4321323707793	0.8875 \\
	53.4671361543094	0.888 \\
	53.5177397513392	0.8885 \\
	53.5284815574182	0.889 \\
	53.5368236245051	0.8895 \\
	53.5627512525734	0.89 \\
	53.5657309739758	0.8905 \\
	53.5850531051032	0.891 \\
	53.5942078932843	0.8915 \\
	53.6218004793008	0.892 \\
	53.6301497136266	0.8925 \\
	53.6399237874449	0.893 \\
	53.6629224688675	0.8935 \\
	53.7024829723456	0.894 \\
	53.7196184812013	0.8945 \\
	53.7617835500453	0.895 \\
	53.7933965364004	0.8955 \\
	53.7944965675396	0.896 \\
	53.8007795229961	0.8965 \\
	53.8146044980188	0.897 \\
	53.828912826563	0.8975 \\
	53.829679802453	0.898 \\
	53.8586630772031	0.8985 \\
	53.859981549656	0.899 \\
	53.8703189609267	0.8995 \\
	53.8785084326547	0.9 \\
	53.8896763858396	0.9005 \\
	53.8962467613384	0.901 \\
	53.89627110772	0.9015 \\
	53.9002844587556	0.902 \\
	53.9086349210017	0.9025 \\
	53.9155877232572	0.903 \\
	53.9189653999402	0.9035 \\
	53.9218200670361	0.904 \\
	53.9221011514651	0.9045 \\
	53.9361509772071	0.905 \\
	53.9362579878344	0.9055 \\
	53.9394062815528	0.906 \\
	53.9724366626222	0.9065 \\
	53.9873932745644	0.907 \\
	54.0099078894695	0.9075 \\
	54.0164043356663	0.908 \\
	54.0759868854363	0.9085 \\
	54.0771112073929	0.909 \\
	54.0903524237453	0.9095 \\
	54.0909003230982	0.91 \\
	54.1035156479255	0.9105 \\
	54.1047686133011	0.911 \\
	54.1096624966927	0.9115 \\
	54.1220964163425	0.912 \\
	54.1351177205326	0.9125 \\
	54.1414616144674	0.913 \\
	54.1423160585993	0.9135 \\
	54.1477984958037	0.914 \\
	54.1565761464432	0.9145 \\
	54.1610849324278	0.915 \\
	54.1795877549067	0.9155 \\
	54.1810449337935	0.916 \\
	54.1820593038586	0.9165 \\
	54.1858626289506	0.917 \\
	54.1881792467137	0.9175 \\
	54.1906926057563	0.918 \\
	54.19116966484	0.9185 \\
	54.1947646977777	0.919 \\
	54.1967591776463	0.9195 \\
	54.1984485664423	0.92 \\
	54.221070325194	0.9205 \\
	54.2220457113597	0.921 \\
	54.2274306053005	0.9215 \\
	54.2431712382794	0.922 \\
	54.2432042011591	0.9225 \\
	54.2447032857251	0.923 \\
	54.2520806740348	0.9235 \\
	54.2600095996703	0.924 \\
	54.2704382690443	0.9245 \\
	54.2836822442121	0.925 \\
	54.2884420516134	0.9255 \\
	54.2983036124344	0.926 \\
	54.3073100067722	0.9265 \\
	54.3101047354481	0.927 \\
	54.3171270388357	0.9275 \\
	54.3194481293548	0.928 \\
	54.3215273782314	0.9285 \\
	54.3227752518606	0.929 \\
	54.3246522636701	0.9295 \\
	54.3561254911905	0.93 \\
	54.3609772279972	0.9305 \\
	54.3778704360185	0.931 \\
	54.3843165727063	0.9315 \\
	54.385406434296	0.932 \\
	54.3872158589167	0.9325 \\
	54.4003765872563	0.933 \\
	54.4076515174309	0.9335 \\
	54.4079800820876	0.934 \\
	54.4141736223003	0.9345 \\
	54.4151395191582	0.935 \\
	54.417421156153	0.9355 \\
	54.423302499078	0.936 \\
	54.4504046089024	0.9365 \\
	54.4530345601103	0.937 \\
	54.4635374173281	0.9375 \\
	54.4803677689724	0.938 \\
	54.4836768657284	0.9385 \\
	54.4998382194463	0.939 \\
	54.5033539317656	0.9395 \\
	54.5073959482035	0.94 \\
	54.5238360759997	0.9405 \\
	54.5546967408969	0.941 \\
	54.5607836909591	0.9415 \\
	54.5832899788098	0.942 \\
	54.5861360050069	0.9425 \\
	54.6024554676409	0.943 \\
	54.6034162401868	0.9435 \\
	54.6043260220312	0.944 \\
	54.605734192443	0.9445 \\
	54.6097548479713	0.945 \\
	54.6186618149516	0.9455 \\
	54.6212518669796	0.946 \\
	54.6216096203147	0.9465 \\
	54.6342144552111	0.947 \\
	54.6358479219308	0.9475 \\
	54.6753824644137	0.948 \\
	54.7031422328665	0.9485 \\
	54.7235675047786	0.949 \\
	54.7328276822359	0.9495 \\
	54.7590320175181	0.95 \\
	54.7798295799728	0.9505 \\
	54.8006173159842	0.951 \\
	54.8219855937582	0.9515 \\
	54.8293914007962	0.952 \\
	54.8402688507329	0.9525 \\
	54.8525017883058	0.953 \\
	54.8577371000495	0.9535 \\
	54.8670878744991	0.954 \\
	54.8709263665693	0.9545 \\
	54.8817161453823	0.955 \\
	54.8884289023771	0.9555 \\
	54.8901684122861	0.956 \\
	54.89418611913	0.9565 \\
	54.912250404884	0.957 \\
	54.9133301327968	0.9575 \\
	54.9136045848073	0.958 \\
	54.9136985501776	0.9585 \\
	54.9173490739171	0.959 \\
	54.9226746197631	0.9595 \\
	54.9275271208334	0.96 \\
	54.9382458779809	0.9605 \\
	54.9442713303766	0.961 \\
	54.9496266113874	0.9615 \\
	54.9510069626724	0.962 \\
	54.957221329525	0.9625 \\
	54.9593916680371	0.963 \\
	54.988457740352	0.9635 \\
	54.9893733849316	0.964 \\
	55.2291570269086	0.9645 \\
	55.2664400121989	0.965 \\
	55.2895707775515	0.9655 \\
	55.3227389726648	0.966 \\
	55.3238816697846	0.9665 \\
	55.3259689582723	0.967 \\
	55.3367726632835	0.9675 \\
	55.3391225026819	0.968 \\
	55.344059096421	0.9685 \\
	55.3621460505879	0.969 \\
	55.3645635627106	0.9695 \\
	55.3701781717255	0.97 \\
	55.3776079248099	0.9705 \\
	55.3779777537839	0.971 \\
	55.3830735722413	0.9715 \\
	55.3856072952555	0.972 \\
	55.3856609113828	0.9725 \\
	55.4090261195787	0.973 \\
	55.4164253799629	0.9735 \\
	55.4191694944321	0.974 \\
	55.4201605646159	0.9745 \\
	55.4243197490103	0.975 \\
	55.4268748064522	0.9755 \\
	55.4313366234019	0.976 \\
	55.4458073463702	0.9765 \\
	55.4492463983654	0.977 \\
	55.4509480705883	0.9775 \\
	55.4528936888512	0.978 \\
	55.4574036835233	0.9785 \\
	55.4596698365483	0.979 \\
	55.466377589334	0.9795 \\
	55.4681932319846	0.98 \\
	55.4787917183129	0.9805 \\
	55.4816091837724	0.981 \\
	55.4876466838578	0.9815 \\
	55.4883163922629	0.982 \\
	55.4980250213356	0.9825 \\
	55.4989648231387	0.983 \\
	55.5298836483911	0.9835 \\
	55.5493410379757	0.984 \\
	55.57461921628	0.9845 \\
	55.5792547948603	0.985 \\
	55.6239540553707	0.9855 \\
	55.6271313359566	0.986 \\
	55.652064231974	0.9865 \\
	55.6733976771565	0.987 \\
	55.6872378892338	0.9875 \\
	55.6982036174928	0.988 \\
	55.9537300591558	0.9885 \\
	56.0131818647248	0.989 \\
	56.018368937893	0.9895 \\
	56.041311982255	0.99 \\
	56.0515494003015	0.9905 \\
	56.0619126443891	0.991 \\
	56.0953121231508	0.9915 \\
	56.0973720860847	0.992 \\
	56.1143090510657	0.9925 \\
	56.1144324327499	0.993 \\
	56.1211332089977	0.9935 \\
	56.1246949575306	0.994 \\
	56.1352550575815	0.9945 \\
	56.1353745151416	0.995 \\
	56.1500433753106	0.9955 \\
	56.2244576900149	0.996 \\
	56.5526050604857	0.9965 \\
	56.5556258502949	0.997 \\
	56.5613735711928	0.9975 \\
	56.5691620158562	0.998 \\
	56.5838458944032	0.9985 \\
	56.596221248924	0.999 \\
	56.6195205495346	0.9995 \\
	56.6262105933878	1 \\
};
\addplot [semithick, green!50.0!black, line width=2pt]
table [row sep=\\]{%
	0.429489330062938	0.0005 \\
	0.455151970531497	0.001 \\
	0.787896358526749	0.0015 \\
	3.64908837936048	0.002 \\
	7.71661339233441	0.0025 \\
	8.12905390851564	0.003 \\
	8.26818957250095	0.0035 \\
	8.29726156790465	0.004 \\
	8.8914500645199	0.0045 \\
	8.91900188072871	0.005 \\
	9.13069286649682	0.0055 \\
	9.24943755477915	0.006 \\
	9.43154696316632	0.0065 \\
	9.58639893826336	0.007 \\
	9.6019285445125	0.0075 \\
	9.7116557634135	0.008 \\
	9.77740781700426	0.0085 \\
	9.80318622377173	0.009 \\
	9.8153496899935	0.0095 \\
	9.92912116816398	0.01 \\
	9.93797406527201	0.0105 \\
	10.199327996968	0.011 \\
	10.2622326841767	0.0115 \\
	10.300432500396	0.012 \\
	10.3333106849911	0.0125 \\
	10.4577059939017	0.013 \\
	10.691285860858	0.0135 \\
	10.709383820954	0.014 \\
	10.7284678836794	0.0145 \\
	10.7632135637752	0.015 \\
	10.9501236741941	0.0155 \\
	10.9534872911833	0.016 \\
	11.0374821492033	0.0165 \\
	11.0955534992015	0.017 \\
	11.139688216542	0.0175 \\
	11.1600349934004	0.018 \\
	11.1742211765869	0.0185 \\
	11.574879189711	0.019 \\
	11.7378300948322	0.0195 \\
	11.9143113266362	0.02 \\
	12.0253964971258	0.0205 \\
	12.1096166173564	0.021 \\
	12.1198413212733	0.0215 \\
	12.1832409125167	0.022 \\
	12.2111982812028	0.0225 \\
	12.4130380951771	0.023 \\
	12.7704339038111	0.0235 \\
	12.7934502546706	0.024 \\
	12.9297402013631	0.0245 \\
	12.9811858605618	0.025 \\
	13.1441375523254	0.0255 \\
	13.3430393358633	0.026 \\
	13.3751984243075	0.0265 \\
	13.3880822802591	0.027 \\
	13.410412101772	0.0275 \\
	13.8107787563774	0.028 \\
	13.8579006394494	0.0285 \\
	13.9012852256776	0.029 \\
	13.9578891540826	0.0295 \\
	14.1661420744484	0.03 \\
	14.2306512827799	0.0305 \\
	14.2618407486598	0.031 \\
	14.5031819389958	0.0315 \\
	14.5269391362745	0.032 \\
	14.5504046156717	0.0325 \\
	14.6831173030431	0.033 \\
	14.6981047245972	0.0335 \\
	14.7282925757864	0.034 \\
	14.825160310249	0.0345 \\
	14.8590098482222	0.035 \\
	14.924569772565	0.0355 \\
	15.0161033202935	0.036 \\
	15.1319102295823	0.0365 \\
	15.1709637708366	0.037 \\
	15.1977309553194	0.0375 \\
	15.2885712402853	0.038 \\
	15.3728805845244	0.0385 \\
	15.4342165453002	0.039 \\
	15.570945480763	0.0395 \\
	15.6986941888909	0.04 \\
	15.7141326190334	0.0405 \\
	15.7491359073127	0.041 \\
	15.7770556164342	0.0415 \\
	15.7774132829663	0.042 \\
	15.8698723302141	0.0425 \\
	15.8772321101648	0.043 \\
	15.9210840219829	0.0435 \\
	16.0050425398957	0.044 \\
	16.1039019812685	0.0445 \\
	16.1056462244533	0.045 \\
	16.1380333861211	0.0455 \\
	16.1424665746396	0.046 \\
	16.1564944448444	0.0465 \\
	16.1670675738527	0.047 \\
	16.321700476328	0.0475 \\
	16.343281049975	0.048 \\
	16.3536098422645	0.0485 \\
	16.357588137486	0.049 \\
	16.3761524577765	0.0495 \\
	16.4019397274829	0.05 \\
	16.403451163127	0.0505 \\
	16.5076746683698	0.051 \\
	16.5629043228524	0.0515 \\
	16.5638102877232	0.052 \\
	16.5678341223339	0.0525 \\
	16.6042369473035	0.053 \\
	16.664356163451	0.0535 \\
	16.6958271513414	0.054 \\
	16.7765379448379	0.0545 \\
	16.7910600641877	0.055 \\
	16.8708076587981	0.0555 \\
	16.8849842435035	0.056 \\
	17.0560172439157	0.0565 \\
	17.2732547159731	0.057 \\
	17.3546551443354	0.0575 \\
	17.4033683694886	0.058 \\
	17.4241718181437	0.0585 \\
	17.4523987424561	0.059 \\
	17.4875090316485	0.0595 \\
	17.502346171489	0.06 \\
	17.5291837521608	0.0605 \\
	17.6051676252992	0.061 \\
	17.7181290792014	0.0615 \\
	17.7449677526345	0.062 \\
	17.7664971200889	0.0625 \\
	17.8325120384458	0.063 \\
	17.8547243581404	0.0635 \\
	18.0665541795491	0.064 \\
	18.2552144506352	0.0645 \\
	18.4075014178091	0.065 \\
	18.5380884021831	0.0655 \\
	18.5509195296341	0.066 \\
	18.589032335646	0.0665 \\
	18.6171407243083	0.067 \\
	18.6541094183872	0.0675 \\
	18.7615006361953	0.068 \\
	18.7997323004948	0.0685 \\
	18.8350031406182	0.069 \\
	18.8966650367219	0.0695 \\
	19.0097930348897	0.07 \\
	19.2041122734627	0.0705 \\
	19.2392109790281	0.071 \\
	19.3224814336433	0.0715 \\
	19.5882838082917	0.072 \\
	19.6488193798438	0.0725 \\
	19.744023834545	0.073 \\
	19.7913136875617	0.0735 \\
	19.9097436330082	0.074 \\
	19.9299866114824	0.0745 \\
	19.9705357095561	0.075 \\
	20.1273398799386	0.0755 \\
	20.1897828331609	0.076 \\
	20.4874667449579	0.0765 \\
	20.5003881009214	0.077 \\
	20.709405676651	0.0775 \\
	20.7139023404892	0.078 \\
	20.7202273659679	0.0785 \\
	20.8640447199591	0.079 \\
	20.9240623042523	0.0795 \\
	20.9593668610632	0.08 \\
	20.9626194776105	0.0805 \\
	21.0299676034905	0.081 \\
	21.1495204859104	0.0815 \\
	21.2215407108859	0.082 \\
	21.2595091015929	0.0825 \\
	21.2655893336545	0.083 \\
	21.3356538390222	0.0835 \\
	21.3673669609151	0.084 \\
	21.4063642802768	0.0845 \\
	21.4394895799108	0.085 \\
	21.4687358319083	0.0855 \\
	21.5407942378944	0.086 \\
	21.7327366820535	0.0865 \\
	21.8971745389149	0.087 \\
	22.056409859908	0.0875 \\
	22.1828395180697	0.088 \\
	22.4520368775891	0.0885 \\
	22.5199340964993	0.089 \\
	22.6629276110265	0.0895 \\
	22.6643523718785	0.09 \\
	22.7433988064995	0.0905 \\
	22.769665665918	0.091 \\
	22.8929075787646	0.0915 \\
	22.9110071943258	0.092 \\
	23.1184641933693	0.0925 \\
	23.259652784567	0.093 \\
	23.2610243728447	0.0935 \\
	23.3022899618513	0.094 \\
	23.3713320605825	0.0945 \\
	23.6140853989584	0.095 \\
	23.6459737381597	0.0955 \\
	23.8531954996358	0.096 \\
	23.8847618883264	0.0965 \\
	23.9369859918738	0.097 \\
	23.9796733803	0.0975 \\
	23.9916528238686	0.098 \\
	24.100451617756	0.0985 \\
	24.1103641920111	0.099 \\
	24.1516622825353	0.0995 \\
	24.3074430046	0.1 \\
	24.3966744314959	0.1005 \\
	24.4117556808293	0.101 \\
	24.4292424694015	0.1015 \\
	24.7387573134847	0.102 \\
	24.8365499554499	0.1025 \\
	24.8639830640087	0.103 \\
	24.948921938072	0.1035 \\
	25.4025004704401	0.104 \\
	25.5626460723378	0.1045 \\
	25.6834302850345	0.105 \\
	25.7150522475016	0.1055 \\
	26.0161390744072	0.106 \\
	26.1139109818894	0.1065 \\
	26.3526167792398	0.107 \\
	26.3562194383478	0.1075 \\
	26.6872523953246	0.108 \\
	26.7077114114244	0.1085 \\
	26.7270930915022	0.109 \\
	26.8611910842342	0.1095 \\
	26.9252059987114	0.11 \\
	26.936769182408	0.1105 \\
	27.1737809383196	0.111 \\
	27.2157142702086	0.1115 \\
	27.3214183545543	0.112 \\
	27.4114737236702	0.1125 \\
	27.4141881159251	0.113 \\
	27.4159814008248	0.1135 \\
	27.5804319293679	0.114 \\
	27.6685461661713	0.1145 \\
	27.735561936193	0.115 \\
	27.7417089770865	0.1155 \\
	27.7531405531739	0.116 \\
	27.9668334230173	0.1165 \\
	27.9825808815926	0.117 \\
	28.1455926357753	0.1175 \\
	28.2873924887373	0.118 \\
	28.4375400334537	0.1185 \\
	28.4588938251451	0.119 \\
	28.4728808917688	0.1195 \\
	28.5811210072607	0.12 \\
	28.7092718383442	0.1205 \\
	28.9355387226556	0.121 \\
	28.9705667670607	0.1215 \\
	29.036198654691	0.122 \\
	29.124349968616	0.1225 \\
	29.3730726397081	0.123 \\
	29.5765942522617	0.1235 \\
	29.8473184172863	0.124 \\
	30.0040399335185	0.1245 \\
	30.3862108648721	0.125 \\
	30.4238551707517	0.1255 \\
	30.5885086804461	0.126 \\
	30.7034284071038	0.1265 \\
	30.7457487936571	0.127 \\
	30.7742836847906	0.1275 \\
	30.9405975279998	0.128 \\
	30.9701166724116	0.1285 \\
	30.9817168244043	0.129 \\
	31.0789282013967	0.1295 \\
	31.1375864661646	0.13 \\
	31.5247697571353	0.1305 \\
	31.5701725174727	0.131 \\
	31.8023584105562	0.1315 \\
	32.0721895832369	0.132 \\
	32.0992198846951	0.1325 \\
	32.2509005822928	0.133 \\
	32.3060516450196	0.1335 \\
	32.3632475819329	0.134 \\
	32.3700443082964	0.1345 \\
	32.4460384094745	0.135 \\
	32.6527961100701	0.1355 \\
	32.65665269118	0.136 \\
	32.6909104997742	0.1365 \\
	32.7448297807541	0.137 \\
	32.7692012262567	0.1375 \\
	32.8527851075251	0.138 \\
	32.8564674095809	0.1385 \\
	32.8603679293894	0.139 \\
	32.8707840001752	0.1395 \\
	32.8873505010144	0.14 \\
	32.9757567162541	0.1405 \\
	32.9779043566056	0.141 \\
	32.9894798489165	0.1415 \\
	33.2106556914046	0.142 \\
	33.312167178978	0.1425 \\
	33.4076667642868	0.143 \\
	33.4171171475096	0.1435 \\
	33.5154477156578	0.144 \\
	33.758092567164	0.1445 \\
	33.9023345876642	0.145 \\
	33.9475096704071	0.1455 \\
	33.9784619797701	0.146 \\
	33.9911493989195	0.1465 \\
	34.353023166909	0.147 \\
	34.3684178430027	0.1475 \\
	34.3863637867307	0.148 \\
	34.6995567025716	0.1485 \\
	34.7645418324337	0.149 \\
	34.8078192570792	0.1495 \\
	34.9293716420989	0.15 \\
	35.0991613864521	0.1505 \\
	35.1673093615842	0.151 \\
	35.3979946252779	0.1515 \\
	35.4394687010254	0.152 \\
	35.4851411227715	0.1525 \\
	35.4978441421552	0.153 \\
	35.5026398384142	0.1535 \\
	35.5638802006973	0.154 \\
	35.684695406381	0.1545 \\
	35.7202540731947	0.155 \\
	36.1404273687876	0.1555 \\
	36.1411805338907	0.156 \\
	36.1516571195234	0.1565 \\
	36.1856481937283	0.157 \\
	36.2091708953919	0.1575 \\
	36.2461161434939	0.158 \\
	36.3607812698593	0.1585 \\
	36.3765215094127	0.159 \\
	36.3916149736057	0.1595 \\
	36.4324519905933	0.16 \\
	36.6344485578148	0.1605 \\
	36.8019325235994	0.161 \\
	36.8442380540512	0.1615 \\
	36.8782276101997	0.162 \\
	36.9118597631546	0.1625 \\
	36.9599709381528	0.163 \\
	37.00757504988	0.1635 \\
	37.0501365604861	0.164 \\
	37.1042554416745	0.1645 \\
	37.1118863839963	0.165 \\
	37.1300173003001	0.1655 \\
	37.2226231551097	0.166 \\
	37.378796338733	0.1665 \\
	37.4032971859582	0.167 \\
	37.4575690472852	0.1675 \\
	37.5227855457182	0.168 \\
	37.5346196605108	0.1685 \\
	37.7470784688205	0.169 \\
	37.8035696244799	0.1695 \\
	37.8108764384216	0.17 \\
	37.8929302296708	0.1705 \\
	38.3366403277799	0.171 \\
	38.3538110027738	0.1715 \\
	38.512964252749	0.172 \\
	38.6861133131362	0.1725 \\
	38.7145145807378	0.173 \\
	38.769882710958	0.1735 \\
	39.0771371739738	0.174 \\
	39.2394116817917	0.1745 \\
	39.7046919031884	0.175 \\
	39.8465427497884	0.1755 \\
	39.9805970336379	0.176 \\
	40.1168883038644	0.1765 \\
	40.1680748751239	0.177 \\
	40.2263099487197	0.1775 \\
	40.3610531746827	0.178 \\
	40.4592992621049	0.1785 \\
	40.6533095358687	0.179 \\
	40.7720447097821	0.1795 \\
	41.2792931659981	0.18 \\
	41.3590330277985	0.1805 \\
	41.4276972273982	0.181 \\
	41.9351120299937	0.1815 \\
	41.9911769340077	0.182 \\
	42.3773773659302	0.1825 \\
	42.5651278343599	0.183 \\
	42.6595742046861	0.1835 \\
	42.8728801619577	0.184 \\
	42.8735126132971	0.1845 \\
	42.9959273754177	0.185 \\
	43.0705941388519	0.1855 \\
	43.0872725625865	0.186 \\
	43.6031330310265	0.1865 \\
	44.8187101796464	0.187 \\
	45.0956653341808	0.1875 \\
	45.5697533034762	0.188 \\
	47.6714951372816	0.1885 \\
	47.8000757082959	0.189 \\
	48.2397111701066	0.1895 \\
	48.6266063153775	0.19 \\
	48.8677949058866	0.1905 \\
	48.9623347887044	0.191 \\
	49.0570608155722	0.1915 \\
	49.2162161284396	0.192 \\
	49.2168502615661	0.1925 \\
	49.2377293750618	0.193 \\
	49.4120854469933	0.1935 \\
	50.2686645084853	0.194 \\
	50.4093215684185	0.1945 \\
	51.2026355612482	0.195 \\
	51.5199888907486	0.1955 \\
	51.6719008170135	0.196 \\
	51.6806006849299	0.1965 \\
	51.8943471405345	0.197 \\
	52.5644685225608	0.1975 \\
	52.9986882821727	0.198 \\
	53.4553217878425	0.1985 \\
	53.5782634841562	0.199 \\
	53.9363619117104	0.1995 \\
	53.9750628273297	0.2 \\
	54.2344070916212	0.2005 \\
	54.3802823655193	0.201 \\
	54.590539662027	0.2015 \\
	54.6975372810479	0.202 \\
	54.9405010298776	0.2025 \\
	55.0122430894616	0.203 \\
	55.1170346454733	0.2035 \\
	55.1634514182912	0.204 \\
	55.1843575621436	0.2045 \\
	55.2312252107477	0.205 \\
	55.4199382218722	0.2055 \\
	55.4445109431761	0.206 \\
	55.7004657261767	0.2065 \\
	56.1091921339133	0.207 \\
	56.2677605413423	0.2075 \\
	56.3278875758685	0.208 \\
	56.3660546990963	0.2085 \\
	56.5455082652737	0.209 \\
	57.2660564087679	0.2095 \\
	57.2662014012015	0.21 \\
	57.4393460941045	0.2105 \\
	57.4937103488818	0.211 \\
	57.5823846196173	0.2115 \\
	57.6690659728207	0.212 \\
	58.1899944065067	0.2125 \\
	58.2560151008157	0.213 \\
	58.9916204532111	0.2135 \\
	59.0014556265479	0.214 \\
	59.1888098485272	0.2145 \\
	60.0523361141983	0.215 \\
	60.3139108263192	0.2155 \\
	60.5001585364414	0.216 \\
	60.8307087954423	0.2165 \\
	60.8937993394569	0.217 \\
	61.2650976139422	0.2175 \\
	61.3718957122628	0.218 \\
	61.3735389457078	0.2185 \\
	61.7808353594394	0.219 \\
	62.1361927049511	0.2195 \\
	62.363601189825	0.22 \\
	62.4045783917818	0.2205 \\
	62.4779250254156	0.221 \\
	62.8811312345052	0.2215 \\
	63.0619789265896	0.222 \\
	63.164975974392	0.2225 \\
	64.135582111813	0.223 \\
	64.3108523452927	0.2235 \\
	64.4577095133422	0.224 \\
	64.6493854250721	0.2245 \\
	64.707900385099	0.225 \\
	65.1143507041711	0.2255 \\
	65.213790588659	0.226 \\
	65.2159515419743	0.2265 \\
	65.3381976038069	0.227 \\
	65.4335259354025	0.2275 \\
	65.4954078935856	0.228 \\
	65.5186389400582	0.2285 \\
	66.0233783360512	0.229 \\
	66.1111413888599	0.2295 \\
	66.2112802032284	0.23 \\
	66.2216487401062	0.2305 \\
	66.6088133095984	0.231 \\
	66.6575873601438	0.2315 \\
	66.6801198234699	0.232 \\
	66.6953864770839	0.2325 \\
	66.6973400045117	0.233 \\
	66.7304260400737	0.2335 \\
	66.8409802142644	0.234 \\
	66.8644906584843	0.2345 \\
	66.8840060235748	0.235 \\
	66.9481932265776	0.2355 \\
	66.9883922772285	0.236 \\
	67.0193648798161	0.2365 \\
	67.0446432338105	0.237 \\
	67.0537304810955	0.2375 \\
	67.2122016991334	0.238 \\
	67.2196891122871	0.2385 \\
	67.3802610506588	0.239 \\
	67.3823499197499	0.2395 \\
	67.3949200048365	0.24 \\
	67.4157910956848	0.2405 \\
	67.4539584284282	0.241 \\
	67.6257840127334	0.2415 \\
	67.7687755745591	0.242 \\
	67.8388700555716	0.2425 \\
	67.887905552473	0.243 \\
	68.0015390114241	0.2435 \\
	68.0625611620266	0.244 \\
	68.0778852704724	0.2445 \\
	68.0798957752511	0.245 \\
	68.2446921419104	0.2455 \\
	68.2505140719456	0.246 \\
	68.3264234893077	0.2465 \\
	68.3378633566682	0.247 \\
	68.3663198262512	0.2475 \\
	68.3983034083074	0.248 \\
	68.3983805837327	0.2485 \\
	68.4084168229786	0.249 \\
	68.4494263299621	0.2495 \\
	68.5099685960171	0.25 \\
	68.5169693239582	0.2505 \\
	68.7680895195237	0.251 \\
	68.8552870858563	0.2515 \\
	68.9825777739414	0.252 \\
	68.9883376206032	0.2525 \\
	69.0006745436383	0.253 \\
	69.0064126007039	0.2535 \\
	69.0453482250424	0.254 \\
	69.0608886312449	0.2545 \\
	69.1198542827832	0.255 \\
	69.1218164367612	0.2555 \\
	69.1927777259762	0.256 \\
	69.2064079673636	0.2565 \\
	69.2275685591602	0.257 \\
	69.2500459718354	0.2575 \\
	69.3189507862542	0.258 \\
	69.3463671251803	0.2585 \\
	69.3491193321935	0.259 \\
	69.3629466712948	0.2595 \\
	69.3647955364369	0.26 \\
	69.3677245990179	0.2605 \\
	69.3784973196064	0.261 \\
	69.3801407069108	0.2615 \\
	69.4345980942277	0.262 \\
	69.4487592268381	0.2625 \\
	69.4938226324902	0.263 \\
	69.5320192841017	0.2635 \\
	69.5579482368823	0.264 \\
	69.5620326872839	0.2645 \\
	69.5767950583357	0.265 \\
	69.583816827507	0.2655 \\
	69.724748053624	0.266 \\
	69.7383866827541	0.2665 \\
	69.8387310480051	0.267 \\
	69.8599293278117	0.2675 \\
	69.8971421788731	0.268 \\
	69.9413635834633	0.2685 \\
	69.9765030168866	0.269 \\
	70.0228772548192	0.2695 \\
	70.0544275557501	0.27 \\
	70.0817596277903	0.2705 \\
	70.1810636028558	0.271 \\
	70.1959085749564	0.2715 \\
	70.2270464798504	0.272 \\
	70.2292350838988	0.2725 \\
	70.2468677881421	0.273 \\
	70.259381352654	0.2735 \\
	70.26089321593	0.274 \\
	70.3043012665843	0.2745 \\
	70.3067034936821	0.275 \\
	70.3679210256594	0.2755 \\
	70.4472977654564	0.276 \\
	70.5602273385863	0.2765 \\
	70.5688179982232	0.277 \\
	70.5964294242844	0.2775 \\
	70.6242004171851	0.278 \\
	70.6344286831872	0.2785 \\
	70.6546907444217	0.279 \\
	70.6677670762711	0.2795 \\
	70.6909631336565	0.28 \\
	70.6964850372727	0.2805 \\
	70.7010568761744	0.281 \\
	70.7127893846692	0.2815 \\
	70.7307564095351	0.282 \\
	70.763453396248	0.2825 \\
	70.8827386590639	0.283 \\
	70.9331066671631	0.2835 \\
	70.944497558209	0.284 \\
	70.9528040879716	0.2845 \\
	70.9551149462729	0.285 \\
	70.9642696926959	0.2855 \\
	70.9818165536158	0.286 \\
	70.9843127998535	0.2865 \\
	70.9868392798569	0.287 \\
	71.0002889192773	0.2875 \\
	71.0150973948049	0.288 \\
	71.0169495771513	0.2885 \\
	71.0528033642709	0.289 \\
	71.070993816636	0.2895 \\
	71.1317519542862	0.29 \\
	71.1336913999542	0.2905 \\
	71.1369709965913	0.291 \\
	71.1611122759211	0.2915 \\
	71.1737887787022	0.292 \\
	71.1871167816063	0.2925 \\
	71.2512412704622	0.293 \\
	71.2515912214033	0.2935 \\
	71.2538076728841	0.294 \\
	71.2572929127841	0.2945 \\
	71.3516268907145	0.295 \\
	71.376105003681	0.2955 \\
	71.394431786831	0.296 \\
	71.4133729832954	0.2965 \\
	71.4248876513295	0.297 \\
	71.4832397928145	0.2975 \\
	71.5305173041464	0.298 \\
	71.538447812753	0.2985 \\
	71.5866433197493	0.299 \\
	71.59051054117	0.2995 \\
	71.6029066517721	0.3 \\
	71.6790031763766	0.3005 \\
	71.6901865964806	0.301 \\
	71.7292165479748	0.3015 \\
	71.7717370266131	0.302 \\
	71.7895418109673	0.3025 \\
	71.8309282204618	0.303 \\
	71.8658019283796	0.3035 \\
	71.977599632865	0.304 \\
	72.0626241705033	0.3045 \\
	72.0715347304713	0.305 \\
	72.0918133658045	0.3055 \\
	72.1082531302667	0.306 \\
	72.1126346983937	0.3065 \\
	72.1140133073323	0.307 \\
	72.1435076772976	0.3075 \\
	72.1530512728571	0.308 \\
	72.1772370675446	0.3085 \\
	72.184084494338	0.309 \\
	72.1922215100803	0.3095 \\
	72.2236319337961	0.31 \\
	72.2382324508009	0.3105 \\
	72.2434304117415	0.311 \\
	72.2728220175621	0.3115 \\
	72.3255531255782	0.312 \\
	72.3611291808109	0.3125 \\
	72.4377958567866	0.313 \\
	72.4695811613372	0.3135 \\
	72.4736659892407	0.314 \\
	72.4778766843363	0.3145 \\
	72.5562064956982	0.315 \\
	72.5802550492581	0.3155 \\
	72.6232722075573	0.316 \\
	72.6354816295697	0.3165 \\
	72.6372081502037	0.317 \\
	72.6469091901349	0.3175 \\
	72.6553677095351	0.318 \\
	72.6819783335553	0.3185 \\
	72.7234313216144	0.319 \\
	72.7430369334857	0.3195 \\
	72.7551467098033	0.32 \\
	72.8124066022393	0.3205 \\
	72.899855324869	0.321 \\
	72.9054097824455	0.3215 \\
	72.9209172231949	0.322 \\
	72.9228946186348	0.3225 \\
	72.9443370419381	0.323 \\
	72.9463578383666	0.3235 \\
	72.9824044229582	0.324 \\
	72.9989109983628	0.3245 \\
	73.0300557542705	0.325 \\
	73.0393706583224	0.3255 \\
	73.0856341729463	0.326 \\
	73.0997022990163	0.3265 \\
	73.213581002225	0.327 \\
	73.2840574096747	0.3275 \\
	73.2870871612349	0.328 \\
	73.3076321941843	0.3285 \\
	73.3281819527741	0.329 \\
	73.3291899844846	0.3295 \\
	73.3732621977865	0.33 \\
	73.3961417874027	0.3305 \\
	73.4183589635078	0.331 \\
	73.4259569965038	0.3315 \\
	73.4445544440175	0.332 \\
	73.4805538672632	0.3325 \\
	73.6257327649816	0.333 \\
	73.6267241612136	0.3335 \\
	73.6428203894745	0.334 \\
	73.756371681367	0.3345 \\
	73.7908032806599	0.335 \\
	73.8237660291019	0.3355 \\
	73.8460394865961	0.336 \\
	73.8887087618444	0.3365 \\
	73.906817465561	0.337 \\
	73.9754812331373	0.3375 \\
	73.9953430281215	0.338 \\
	74.0000845757089	0.3385 \\
	74.0981639234689	0.339 \\
	74.1379546554833	0.3395 \\
	74.2160209193546	0.34 \\
	74.3154030004878	0.3405 \\
	74.3348927460175	0.341 \\
	74.3464492920655	0.3415 \\
	74.4017964494675	0.342 \\
	74.4022903408718	0.3425 \\
	74.4175601302812	0.343 \\
	74.4505522678441	0.3435 \\
	74.4608834392946	0.344 \\
	74.5311981032999	0.3445 \\
	74.5602849636608	0.345 \\
	74.6061612983876	0.3455 \\
	74.6328225163452	0.346 \\
	74.6595145887966	0.3465 \\
	74.67896659978	0.347 \\
	74.6874974910107	0.3475 \\
	74.6923299487268	0.348 \\
	74.7095424347124	0.3485 \\
	74.7487279399528	0.349 \\
	74.7727010557527	0.3495 \\
	74.8736134107726	0.35 \\
	74.8987907934072	0.3505 \\
	74.9082444697684	0.351 \\
	74.9331582314395	0.3515 \\
	74.9341737857374	0.352 \\
	74.9470957433566	0.3525 \\
	75.0142212895244	0.353 \\
	75.1378344599039	0.3535 \\
	75.1414689042658	0.354 \\
	75.1447069220473	0.3545 \\
	75.1802924723418	0.355 \\
	75.1817424738012	0.3555 \\
	75.2116913994527	0.356 \\
	75.2379489840329	0.3565 \\
	75.2965094546137	0.357 \\
	75.3030427293588	0.3575 \\
	75.4473445711339	0.358 \\
	75.4640013925478	0.3585 \\
	75.4907496421295	0.359 \\
	75.530227519249	0.3595 \\
	75.5428820021687	0.36 \\
	75.5985458766489	0.3605 \\
	75.6960766788457	0.361 \\
	75.7111626557852	0.3615 \\
	75.7284767816993	0.362 \\
	75.7682648709278	0.3625 \\
	75.7940029833321	0.363 \\
	75.8021985867872	0.3635 \\
	75.9081955558223	0.364 \\
	75.9744070986554	0.3645 \\
	76.1137731660089	0.365 \\
	76.1254340153183	0.3655 \\
	76.1510207550702	0.366 \\
	76.2161558843489	0.3665 \\
	76.2233061889336	0.367 \\
	76.2468720211709	0.3675 \\
	76.2625781796273	0.368 \\
	76.2936380364964	0.3685 \\
	76.2941414591053	0.369 \\
	76.2958440582888	0.3695 \\
	76.35176711315	0.37 \\
	76.4091856467807	0.3705 \\
	76.4131640807046	0.371 \\
	76.5521260573476	0.3715 \\
	76.6524169573291	0.372 \\
	76.7256433263004	0.3725 \\
	76.7356533522088	0.373 \\
	76.7621249038011	0.3735 \\
	76.7643222575025	0.374 \\
	76.7931125553981	0.3745 \\
	76.8042992969548	0.375 \\
	76.8582106739954	0.3755 \\
	76.8918151049486	0.376 \\
	76.9084383578367	0.3765 \\
	76.9233604103809	0.377 \\
	76.9472694971544	0.3775 \\
	76.9508426190664	0.378 \\
	76.9607208797657	0.3785 \\
	76.9860252496916	0.379 \\
	77.0364439699658	0.3795 \\
	77.1297527509368	0.38 \\
	77.1309380725644	0.3805 \\
	77.143724163161	0.381 \\
	77.1978100967836	0.3815 \\
	77.2026824309413	0.382 \\
	77.2083005363503	0.3825 \\
	77.2617589146648	0.383 \\
	77.2795753912378	0.3835 \\
	77.3017207521321	0.384 \\
	77.3313721929448	0.3845 \\
	77.335594526593	0.385 \\
	77.3365723142362	0.3855 \\
	77.3856402614323	0.386 \\
	77.3954827575163	0.3865 \\
	77.3976965784746	0.387 \\
	77.4103244000827	0.3875 \\
	77.4652268704101	0.388 \\
	77.4825844334518	0.3885 \\
	77.5190499841772	0.389 \\
	77.5736757056848	0.3895 \\
	77.7225284419007	0.39 \\
	77.7582240365095	0.3905 \\
	77.8891801827963	0.391 \\
	77.9244802879416	0.3915 \\
	77.948296605291	0.392 \\
	77.9553359069865	0.3925 \\
	77.9743333032168	0.393 \\
	77.9841240469619	0.3935 \\
	77.9905973039269	0.394 \\
	78.009267696786	0.3945 \\
	78.0294657389897	0.395 \\
	78.340948292605	0.3955 \\
	78.3562683421124	0.396 \\
	78.3932154391469	0.3965 \\
	78.4004136157185	0.397 \\
	78.4040843238222	0.3975 \\
	78.5087166481493	0.398 \\
	78.7345599798808	0.3985 \\
	78.7396534137626	0.399 \\
	78.7782294604448	0.3995 \\
	78.8777073025629	0.4 \\
	78.880451904933	0.4005 \\
	79.0257719654004	0.401 \\
	79.0519749998245	0.4015 \\
	79.1701885393339	0.402 \\
	79.22901270742	0.4025 \\
	79.3124358765315	0.403 \\
	79.3404822680272	0.4035 \\
	79.3662589652733	0.404 \\
	79.4076089319608	0.4045 \\
	79.4223693375927	0.405 \\
	79.4892592059593	0.4055 \\
	79.5410039841952	0.406 \\
	79.5766104594936	0.4065 \\
	79.5903934256731	0.407 \\
	79.7036504701413	0.4075 \\
	79.7152544193509	0.408 \\
	79.7706225866062	0.4085 \\
	79.7771731212653	0.409 \\
	79.8355807242555	0.4095 \\
	79.9241505885815	0.41 \\
	80.0348752440587	0.4105 \\
	80.044919586458	0.411 \\
	80.0456596077965	0.4115 \\
	80.1451943814627	0.412 \\
	80.1577300654211	0.4125 \\
	80.2231707183584	0.413 \\
	80.28788794304	0.4135 \\
	80.2916415767319	0.414 \\
	80.2982664310683	0.4145 \\
	80.4635099250581	0.415 \\
	80.5251832155493	0.4155 \\
	80.5259007649222	0.416 \\
	80.5888240801659	0.4165 \\
	80.6332119282363	0.417 \\
	80.6397507549857	0.4175 \\
	80.6642215348164	0.418 \\
	80.668020415627	0.4185 \\
	80.6742837671837	0.419 \\
	80.6800458124048	0.4195 \\
	80.6939898366635	0.42 \\
	80.7309465704605	0.4205 \\
	80.8916089329747	0.421 \\
	80.950182879818	0.4215 \\
	81.0161935598395	0.422 \\
	81.0246676631992	0.4225 \\
	81.0409357162419	0.423 \\
	81.0779944500083	0.4235 \\
	81.1964969397715	0.424 \\
	81.2335253724425	0.4245 \\
	81.2557690536553	0.425 \\
	81.4210182919455	0.4255 \\
	81.4903115496201	0.426 \\
	81.5411176924423	0.4265 \\
	81.6101874010854	0.427 \\
	81.6174583578309	0.4275 \\
	81.6784581234468	0.428 \\
	81.7658600348135	0.4285 \\
	81.8443483045928	0.429 \\
	81.8495043446936	0.4295 \\
	81.900843453356	0.43 \\
	81.9560792600791	0.4305 \\
	81.9593412697741	0.431 \\
	82.0137000705476	0.4315 \\
	82.1607174091893	0.432 \\
	82.2389335670528	0.4325 \\
	82.3070318318859	0.433 \\
	82.3250266435888	0.4335 \\
	82.3470842788751	0.434 \\
	82.3477513379751	0.4345 \\
	82.4011181974697	0.435 \\
	82.4733985835753	0.4355 \\
	82.4808799858537	0.436 \\
	82.506752833439	0.4365 \\
	82.5702335246235	0.437 \\
	82.8007767868647	0.4375 \\
	82.8279622641928	0.438 \\
	82.8572976005609	0.4385 \\
	83.00737435096	0.439 \\
	83.0484273802692	0.4395 \\
	83.0946215046293	0.44 \\
	83.0965078687697	0.4405 \\
	83.1074227832605	0.441 \\
	83.1473581162489	0.4415 \\
	83.1648120023498	0.442 \\
	83.4546240697178	0.4425 \\
	83.4680344022208	0.443 \\
	83.5700311282876	0.4435 \\
	83.5700745517011	0.444 \\
	83.6040598949708	0.4445 \\
	83.6528925287227	0.445 \\
	83.7041202610692	0.4455 \\
	83.7171102597863	0.446 \\
	83.7175985586491	0.4465 \\
	83.7709736739929	0.447 \\
	83.7767831335796	0.4475 \\
	83.8337721017301	0.448 \\
	83.862346011549	0.4485 \\
	83.8800027724822	0.449 \\
	83.8806630428783	0.4495 \\
	83.9031451498374	0.45 \\
	83.9512100561437	0.4505 \\
	83.9621680134614	0.451 \\
	84.0234619127943	0.4515 \\
	84.0521053886073	0.452 \\
	84.0527128596098	0.4525 \\
	84.1509957764491	0.453 \\
	84.2531361329572	0.4535 \\
	84.2702411822107	0.454 \\
	84.3145627587182	0.4545 \\
	84.3222961183741	0.455 \\
	84.3905405295189	0.4555 \\
	84.3918866845364	0.456 \\
	84.3993099498125	0.4565 \\
	84.4161670745204	0.457 \\
	84.4236706050442	0.4575 \\
	84.4322240276843	0.458 \\
	84.4385616242739	0.4585 \\
	84.5829859260078	0.459 \\
	84.5874220103032	0.4595 \\
	84.6049493656423	0.46 \\
	84.6099636564048	0.4605 \\
	84.6630947361636	0.461 \\
	84.6905157113943	0.4615 \\
	84.7874543862761	0.462 \\
	84.7972061000102	0.4625 \\
	84.8015449508884	0.463 \\
	84.8097902009856	0.4635 \\
	84.8187306812134	0.464 \\
	84.8670446239458	0.4645 \\
	84.916562102663	0.465 \\
	84.921961585229	0.4655 \\
	85.049756027347	0.466 \\
	85.0630404378492	0.4665 \\
	85.1601051482811	0.467 \\
	85.1891886445186	0.4675 \\
	85.2068683980862	0.468 \\
	85.266532689157	0.4685 \\
	85.2926015901773	0.469 \\
	85.3113865454898	0.4695 \\
	85.3272865641204	0.47 \\
	85.3274502691107	0.4705 \\
	85.3293229966297	0.471 \\
	85.3317967650064	0.4715 \\
	85.3547915281463	0.472 \\
	85.3734255405144	0.4725 \\
	85.3886262598492	0.473 \\
	85.4348256446631	0.4735 \\
	85.4598096491733	0.474 \\
	85.5026938477399	0.4745 \\
	85.5082311229375	0.475 \\
	85.5259039304468	0.4755 \\
	85.5356978699078	0.476 \\
	85.5810279506422	0.4765 \\
	85.5978981471143	0.477 \\
	85.675824639458	0.4775 \\
	85.6905041130184	0.478 \\
	85.7069225248917	0.4785 \\
	85.7650622801671	0.479 \\
	85.770065678747	0.4795 \\
	85.8746763853343	0.48 \\
	85.9131417449845	0.4805 \\
	85.9274588542194	0.481 \\
	85.930434056467	0.4815 \\
	85.9347684454419	0.482 \\
	85.9785659267659	0.4825 \\
	86.0073732913251	0.483 \\
	86.01137762178	0.4835 \\
	86.0340624057278	0.484 \\
	86.0435245333368	0.4845 \\
	86.0524822981016	0.485 \\
	86.0610523557098	0.4855 \\
	86.0801898137649	0.486 \\
	86.085883281569	0.4865 \\
	86.0928520040775	0.487 \\
	86.0975799126998	0.4875 \\
	86.1256761626763	0.488 \\
	86.1396843695377	0.4885 \\
	86.1632511815219	0.489 \\
	86.1722923255426	0.4895 \\
	86.1973869477954	0.49 \\
	86.2057564183991	0.4905 \\
	86.2121229855806	0.491 \\
	86.2331569145584	0.4915 \\
	86.2484864842186	0.492 \\
	86.2554249465449	0.4925 \\
	86.2735031656151	0.493 \\
	86.3047998263925	0.4935 \\
	86.3316499527362	0.494 \\
	86.359225375236	0.4945 \\
	86.3737101973007	0.495 \\
	86.3976137570402	0.4955 \\
	86.4021106520996	0.496 \\
	86.4107644408242	0.4965 \\
	86.4194221043677	0.497 \\
	86.4722060806292	0.4975 \\
	86.4747887782228	0.498 \\
	86.4823404782081	0.4985 \\
	86.496534947176	0.499 \\
	86.5170021009974	0.4995 \\
	86.5189969670843	0.5 \\
	86.5288742296587	0.5005 \\
	86.5541376844519	0.501 \\
	86.5892707021729	0.5015 \\
	86.5982339205636	0.502 \\
	86.642776995378	0.5025 \\
	86.7037837669464	0.503 \\
	86.7231718711893	0.5035 \\
	86.7258712329823	0.504 \\
	86.7302178226622	0.5045 \\
	86.7804384616416	0.505 \\
	86.7946548107577	0.5055 \\
	86.7949432230781	0.506 \\
	86.8228752017366	0.5065 \\
	86.8317618790711	0.507 \\
	86.8663471517281	0.5075 \\
	86.883881782949	0.508 \\
	86.8890813814226	0.5085 \\
	86.9004355006132	0.509 \\
	86.9005800951671	0.5095 \\
	86.9105859583032	0.51 \\
	86.9173354307421	0.5105 \\
	86.9250395272772	0.511 \\
	86.9434523658641	0.5115 \\
	86.9740096666675	0.512 \\
	87.0201436062163	0.5125 \\
	87.029314376319	0.513 \\
	87.0396130127953	0.5135 \\
	87.057915912584	0.514 \\
	87.0619112946785	0.5145 \\
	87.0674795451608	0.515 \\
	87.078812623251	0.5155 \\
	87.085369152914	0.516 \\
	87.08694007212	0.5165 \\
	87.0932455678581	0.517 \\
	87.1145121291778	0.5175 \\
	87.117324554285	0.518 \\
	87.1230616721731	0.5185 \\
	87.1465207796159	0.519 \\
	87.1569980635452	0.5195 \\
	87.1670163717698	0.52 \\
	87.1808331172444	0.5205 \\
	87.1834665782134	0.521 \\
	87.1957443522405	0.5215 \\
	87.221111682275	0.522 \\
	87.2247458218531	0.5225 \\
	87.2251557594935	0.523 \\
	87.2297601619485	0.5235 \\
	87.2387391311494	0.524 \\
	87.2429938278314	0.5245 \\
	87.2619104890183	0.525 \\
	87.2645452563329	0.5255 \\
	87.2793304378756	0.526 \\
	87.2918013208413	0.5265 \\
	87.2960790965873	0.527 \\
	87.2965294588769	0.5275 \\
	87.327256938867	0.528 \\
	87.3283241267688	0.5285 \\
	87.3342669921031	0.529 \\
	87.3422213413896	0.5295 \\
	87.3429693289597	0.53 \\
	87.349658216478	0.5305 \\
	87.3658347503321	0.531 \\
	87.3836782012359	0.5315 \\
	87.3951394190461	0.532 \\
	87.4029183462673	0.5325 \\
	87.4080095528026	0.533 \\
	87.4180375242233	0.5335 \\
	87.4212531984499	0.534 \\
	87.4269085058056	0.5345 \\
	87.4314367284165	0.535 \\
	87.4367041823853	0.5355 \\
	87.4434355902924	0.536 \\
	87.4437207753937	0.5365 \\
	87.4572463806699	0.537 \\
	87.4587368534517	0.5375 \\
	87.4673366197782	0.538 \\
	87.4721340487851	0.5385 \\
	87.4757022250281	0.539 \\
	87.4830831682671	0.5395 \\
	87.4912756231027	0.54 \\
	87.4952652830139	0.5405 \\
	87.4970539750628	0.541 \\
	87.4993808154946	0.5415 \\
	87.5245980979171	0.542 \\
	87.5248076520342	0.5425 \\
	87.5277675801843	0.543 \\
	87.5333761146771	0.5435 \\
	87.53796832468	0.544 \\
	87.5467617575227	0.5445 \\
	87.5534013345366	0.545 \\
	87.5562601868791	0.5455 \\
	87.5593689436605	0.546 \\
	87.5626825171579	0.5465 \\
	87.5698023148836	0.547 \\
	87.5803743590797	0.5475 \\
	87.5815901102182	0.548 \\
	87.58337499575	0.5485 \\
	87.6022159064714	0.549 \\
	87.6022649660087	0.5495 \\
	87.6041779108101	0.55 \\
	87.6073408054242	0.5505 \\
	87.6135168420826	0.551 \\
	87.6180401379138	0.5515 \\
	87.6192590545414	0.552 \\
	87.6195522799859	0.5525 \\
	87.6201420136399	0.553 \\
	87.6239805287867	0.5535 \\
	87.6357732235245	0.554 \\
	87.6390469082678	0.5545 \\
	87.6449472638526	0.555 \\
	87.6492260250568	0.5555 \\
	87.6592266806237	0.556 \\
	87.6595823808672	0.5565 \\
	87.6654648416946	0.557 \\
	87.6668699884026	0.5575 \\
	87.674748505032	0.558 \\
	87.6770065708737	0.5585 \\
	87.6892209483106	0.559 \\
	87.692313028383	0.5595 \\
	87.6944127096089	0.56 \\
	87.6953273443414	0.5605 \\
	87.7076318500345	0.561 \\
	87.7130793497119	0.5615 \\
	87.7161067847578	0.562 \\
	87.7165883369462	0.5625 \\
	87.7207235091296	0.563 \\
	87.7227735714987	0.5635 \\
	87.7282746868525	0.564 \\
	87.7521125410605	0.5645 \\
	87.7538040875905	0.565 \\
	87.7607054309157	0.5655 \\
	87.7613364988761	0.566 \\
	87.7703517815781	0.5665 \\
	87.7741217434958	0.567 \\
	87.7768672817441	0.5675 \\
	87.7830518320394	0.568 \\
	87.7882221874004	0.5685 \\
	87.7910458484469	0.569 \\
	87.7923790180866	0.5695 \\
	87.7989645782341	0.57 \\
	87.8134978043552	0.5705 \\
	87.8156565296806	0.571 \\
	87.8167552717951	0.5715 \\
	87.8236738092986	0.572 \\
	87.8250104236785	0.5725 \\
	87.8352445053904	0.573 \\
	87.8373923737626	0.5735 \\
	87.8384032457584	0.574 \\
	87.844636101766	0.5745 \\
	87.849555563723	0.575 \\
	87.8519880281815	0.5755 \\
	87.8553524427214	0.576 \\
	87.8571961312657	0.5765 \\
	87.8764188728589	0.577 \\
	87.880550326727	0.5775 \\
	87.8845831497557	0.578 \\
	87.888718267633	0.5785 \\
	87.894116255628	0.579 \\
	87.8985906579144	0.5795 \\
	87.8997295871018	0.58 \\
	87.9160201317575	0.5805 \\
	87.9227249654784	0.581 \\
	87.9272635603911	0.5815 \\
	87.9335692088678	0.582 \\
	87.9378627983192	0.5825 \\
	87.940331536221	0.583 \\
	87.9416892553102	0.5835 \\
	87.9471793429071	0.584 \\
	87.9543170105569	0.5845 \\
	87.9566392116654	0.585 \\
	87.9568441328783	0.5855 \\
	87.9596845283404	0.586 \\
	87.9777524828937	0.5865 \\
	87.9825184333655	0.587 \\
	87.9842548928867	0.5875 \\
	87.9845746850412	0.588 \\
	87.988071521992	0.5885 \\
	87.9910410449385	0.589 \\
	87.99124149425	0.5895 \\
	87.9968115305614	0.59 \\
	88.0052723609438	0.5905 \\
	88.0052747279144	0.591 \\
	88.0055001631665	0.5915 \\
	88.0084481620004	0.592 \\
	88.0144679175135	0.5925 \\
	88.0160703314299	0.593 \\
	88.018110371705	0.5935 \\
	88.0220810969486	0.594 \\
	88.0261482410288	0.5945 \\
	88.036138599085	0.595 \\
	88.0394435607871	0.5955 \\
	88.0450889374241	0.596 \\
	88.0486472355843	0.5965 \\
	88.0539000841819	0.597 \\
	88.0550885768113	0.5975 \\
	88.058871245826	0.598 \\
	88.0596753837328	0.5985 \\
	88.0724108253799	0.599 \\
	88.073228718946	0.5995 \\
	88.0739160587101	0.6 \\
	88.0743980608855	0.6005 \\
	88.074729792689	0.601 \\
	88.0817415918539	0.6015 \\
	88.0834212893127	0.602 \\
	88.0842699669718	0.6025 \\
	88.0885294075508	0.603 \\
	88.0927429941832	0.6035 \\
	88.0939348086038	0.604 \\
	88.1057881377852	0.6045 \\
	88.1114371440355	0.605 \\
	88.1156462467267	0.6055 \\
	88.123736833297	0.606 \\
	88.131016334426	0.6065 \\
	88.1315838266838	0.607 \\
	88.1335863398139	0.6075 \\
	88.1336272038417	0.608 \\
	88.1378669060848	0.6085 \\
	88.1392803106508	0.609 \\
	88.1395945469439	0.6095 \\
	88.1398409712777	0.61 \\
	88.1425882173144	0.6105 \\
	88.1534055548913	0.611 \\
	88.1542285998769	0.6115 \\
	88.1581463046724	0.612 \\
	88.1641331711202	0.6125 \\
	88.1682882508426	0.613 \\
	88.1724644769201	0.6135 \\
	88.1729943991768	0.614 \\
	88.1759865157112	0.6145 \\
	88.1796101884911	0.615 \\
	88.1855882538266	0.6155 \\
	88.1923780798423	0.616 \\
	88.1932851653933	0.6165 \\
	88.1940383732193	0.617 \\
	88.1952377175023	0.6175 \\
	88.2002555771324	0.618 \\
	88.2017771559842	0.6185 \\
	88.2023066201492	0.619 \\
	88.2042721122174	0.6195 \\
	88.2126989013792	0.62 \\
	88.2154495376149	0.6205 \\
	88.2185306575024	0.621 \\
	88.2190306004544	0.6215 \\
	88.2222578116016	0.622 \\
	88.2237407690643	0.6225 \\
	88.2248659910303	0.623 \\
	88.2260813820423	0.6235 \\
	88.2260979402884	0.624 \\
	88.2294706085525	0.6245 \\
	88.2315899685449	0.625 \\
	88.2351324662925	0.6255 \\
	88.2370097819144	0.626 \\
	88.240731714102	0.6265 \\
	88.2449127494688	0.627 \\
	88.252128185575	0.6275 \\
	88.2522286319021	0.628 \\
	88.2550772595545	0.6285 \\
	88.255545655257	0.629 \\
	88.2586002846804	0.6295 \\
	88.2611372970917	0.63 \\
	88.2670163970099	0.6305 \\
	88.2676023392437	0.631 \\
	88.2684789446217	0.6315 \\
	88.2698402570815	0.632 \\
	88.2713572716825	0.6325 \\
	88.2765106587323	0.633 \\
	88.2774173116756	0.6335 \\
	88.2863122848738	0.634 \\
	88.297036069358	0.6345 \\
	88.2972924365111	0.635 \\
	88.3009211435264	0.6355 \\
	88.3013123185872	0.636 \\
	88.3035218991128	0.6365 \\
	88.30405403307	0.637 \\
	88.3083296163238	0.6375 \\
	88.3106348137942	0.638 \\
	88.3128179950598	0.6385 \\
	88.3128191002714	0.639 \\
	88.3131285437875	0.6395 \\
	88.3146553887228	0.64 \\
	88.3164658040715	0.6405 \\
	88.3177979309226	0.641 \\
	88.3241486510211	0.6415 \\
	88.3244691102814	0.642 \\
	88.3369144577914	0.6425 \\
	88.3446147526229	0.643 \\
	88.346364545673	0.6435 \\
	88.3536318999874	0.644 \\
	88.3541676544838	0.6445 \\
	88.357166288224	0.645 \\
	88.3574015634429	0.6455 \\
	88.3586417079488	0.646 \\
	88.3589372573317	0.6465 \\
	88.3671642051532	0.647 \\
	88.3671719603606	0.6475 \\
	88.3693810113811	0.648 \\
	88.3706896403372	0.6485 \\
	88.3719706435476	0.649 \\
	88.3761023637595	0.6495 \\
	88.3799187311923	0.65 \\
	88.3823369740261	0.6505 \\
	88.3879206725111	0.651 \\
	88.3884704103448	0.6515 \\
	88.3893168500276	0.652 \\
	88.390781271637	0.6525 \\
	88.3918601711125	0.653 \\
	88.4003655196825	0.6535 \\
	88.4052327072781	0.654 \\
	88.406036654722	0.6545 \\
	88.4119841945862	0.655 \\
	88.412413310347	0.6555 \\
	88.4126227406191	0.656 \\
	88.4150064948257	0.6565 \\
	88.417555398207	0.657 \\
	88.4202333892249	0.6575 \\
	88.4218404331216	0.658 \\
	88.4226983130653	0.6585 \\
	88.4255372194004	0.659 \\
	88.426938796457	0.6595 \\
	88.4279181757456	0.66 \\
	88.4293875990861	0.6605 \\
	88.4335606432999	0.661 \\
	88.4338094150001	0.6615 \\
	88.4350612901304	0.662 \\
	88.4389402523225	0.6625 \\
	88.4412473908486	0.663 \\
	88.4460319921855	0.6635 \\
	88.4473372541349	0.664 \\
	88.4476431464524	0.6645 \\
	88.4507898751463	0.665 \\
	88.4539702057283	0.6655 \\
	88.4540255413616	0.666 \\
	88.4558559329586	0.6665 \\
	88.4638935206905	0.667 \\
	88.4646681941199	0.6675 \\
	88.4697687709284	0.668 \\
	88.4726766212178	0.6685 \\
	88.4743672321217	0.669 \\
	88.4767487953692	0.6695 \\
	88.477642751506	0.67 \\
	88.482209038325	0.6705 \\
	88.4832247623122	0.671 \\
	88.4880324256073	0.6715 \\
	88.4897860485166	0.672 \\
	88.4901776875861	0.6725 \\
	88.4903019767927	0.673 \\
	88.4935377827155	0.6735 \\
	88.4972182806184	0.674 \\
	88.5065288449174	0.6745 \\
	88.5071130047277	0.675 \\
	88.5097865857905	0.6755 \\
	88.5120265804905	0.676 \\
	88.5131832345947	0.6765 \\
	88.5159520377229	0.677 \\
	88.5189148190747	0.6775 \\
	88.5267815224715	0.678 \\
	88.5303288846589	0.6785 \\
	88.5307975464828	0.679 \\
	88.5326351979748	0.6795 \\
	88.5380501445195	0.68 \\
	88.5403642727423	0.6805 \\
	88.5420202331078	0.681 \\
	88.5423825075779	0.6815 \\
	88.543205608316	0.682 \\
	88.5437356525764	0.6825 \\
	88.5463331369948	0.683 \\
	88.5498977246435	0.6835 \\
	88.5512308692942	0.684 \\
	88.5535897442186	0.6845 \\
	88.5541159810456	0.685 \\
	88.5556804524244	0.6855 \\
	88.5563744336066	0.686 \\
	88.5573861802459	0.6865 \\
	88.558866877017	0.687 \\
	88.5607130190631	0.6875 \\
	88.5625971259908	0.688 \\
	88.5639316738935	0.6885 \\
	88.5653212548963	0.689 \\
	88.568915427581	0.6895 \\
	88.572285335399	0.69 \\
	88.5732085261824	0.6905 \\
	88.5762089376732	0.691 \\
	88.5762651895962	0.6915 \\
	88.5768146149712	0.692 \\
	88.5859755051374	0.6925 \\
	88.5948148495046	0.693 \\
	88.5990186136521	0.6935 \\
	88.6032281166586	0.694 \\
	88.6039965720908	0.6945 \\
	88.6092431178594	0.695 \\
	88.6118254294808	0.6955 \\
	88.6162764469158	0.696 \\
	88.6178252002171	0.6965 \\
	88.6199223266797	0.697 \\
	88.6221006286205	0.6975 \\
	88.6289841015941	0.698 \\
	88.6290459889679	0.6985 \\
	88.6333890279036	0.699 \\
	88.6365233420118	0.6995 \\
	88.6388026960246	0.7 \\
	88.6434827191551	0.7005 \\
	88.6446766703238	0.701 \\
	88.6460307305023	0.7015 \\
	88.6467686403388	0.702 \\
	88.6480374901078	0.7025 \\
	88.6534714318384	0.703 \\
	88.6577267500913	0.7035 \\
	88.6582993862487	0.704 \\
	88.6604669027594	0.7045 \\
	88.664405836806	0.705 \\
	88.6645682940235	0.7055 \\
	88.6656029949788	0.706 \\
	88.6662817089687	0.7065 \\
	88.6700842868173	0.707 \\
	88.6703923847409	0.7075 \\
	88.6712993216836	0.708 \\
	88.6747091819329	0.7085 \\
	88.6791688610268	0.709 \\
	88.679470018814	0.7095 \\
	88.6879834843433	0.71 \\
	88.6933276034487	0.7105 \\
	88.6941131016239	0.711 \\
	88.6954442704439	0.7115 \\
	88.6964457840234	0.712 \\
	88.7034804655298	0.7125 \\
	88.7043501688206	0.713 \\
	88.7055432943725	0.7135 \\
	88.7079998370971	0.714 \\
	88.7093846210076	0.7145 \\
	88.7103321288802	0.715 \\
	88.7122834587945	0.7155 \\
	88.713322911394	0.716 \\
	88.7136316246531	0.7165 \\
	88.719223328418	0.717 \\
	88.721429546502	0.7175 \\
	88.7228089333964	0.718 \\
	88.7229958840499	0.7185 \\
	88.7240684300014	0.719 \\
	88.7261418130558	0.7195 \\
	88.7281645562116	0.72 \\
	88.7289958809769	0.7205 \\
	88.7305531096006	0.721 \\
	88.7319624309634	0.7215 \\
	88.731991374168	0.722 \\
	88.7324817584534	0.7225 \\
	88.7347178099475	0.723 \\
	88.7348498107346	0.7235 \\
	88.7350992533002	0.724 \\
	88.7372834692575	0.7245 \\
	88.7414110776396	0.725 \\
	88.752222160201	0.7255 \\
	88.7529373676439	0.726 \\
	88.7544640301232	0.7265 \\
	88.7548169781932	0.727 \\
	88.7550302758246	0.7275 \\
	88.7554298649089	0.728 \\
	88.7555552471653	0.7285 \\
	88.7561205100389	0.729 \\
	88.7629587966095	0.7295 \\
	88.7639737530224	0.73 \\
	88.7642010206885	0.7305 \\
	88.7648134483557	0.731 \\
	88.7657714036794	0.7315 \\
	88.7701644953633	0.732 \\
	88.7720965119583	0.7325 \\
	88.7805847492897	0.733 \\
	88.7810974080305	0.7335 \\
	88.7852441397559	0.734 \\
	88.786959133538	0.7345 \\
	88.7879184029049	0.735 \\
	88.7992711558471	0.7355 \\
	88.8058236403628	0.736 \\
	88.8088491822694	0.7365 \\
	88.8174864036441	0.737 \\
	88.8194341910119	0.7375 \\
	88.8217485244966	0.738 \\
	88.8237878118584	0.7385 \\
	88.8307095450066	0.739 \\
	88.8340621843842	0.7395 \\
	88.8343464001005	0.74 \\
	88.8344221626847	0.7405 \\
	88.8346781067366	0.741 \\
	88.8374527526905	0.7415 \\
	88.839555938241	0.742 \\
	88.8408098655255	0.7425 \\
	88.8433085223411	0.743 \\
	88.843534144494	0.7435 \\
	88.8475792586326	0.744 \\
	88.8503354179048	0.7445 \\
	88.8530918591689	0.745 \\
	88.8573870349185	0.7455 \\
	88.8585728606822	0.746 \\
	88.8601194575052	0.7465 \\
	88.8601295585333	0.747 \\
	88.8613338678898	0.7475 \\
	88.8616979686277	0.748 \\
	88.8627182400099	0.7485 \\
	88.865642595354	0.749 \\
	88.8723339995842	0.7495 \\
	88.8751742227107	0.75 \\
	88.8754630006815	0.7505 \\
	88.8759131987168	0.751 \\
	88.8772828114802	0.7515 \\
	88.8790687998135	0.752 \\
	88.8795136756297	0.7525 \\
	88.8806668140813	0.753 \\
	88.8848381707078	0.7535 \\
	88.8889926302292	0.754 \\
	88.8890825113023	0.7545 \\
	88.8891041386982	0.755 \\
	88.8901332683207	0.7555 \\
	88.8903511696752	0.756 \\
	88.8918120784853	0.7565 \\
	88.8965428933019	0.757 \\
	88.897231291946	0.7575 \\
	88.8995545359406	0.758 \\
	88.9015703167379	0.7585 \\
	88.9016695571503	0.759 \\
	88.903028694384	0.7595 \\
	88.9038616372155	0.76 \\
	88.9046920381831	0.7605 \\
	88.907789392851	0.761 \\
	88.9128635077267	0.7615 \\
	88.9130115767881	0.762 \\
	88.9133714794313	0.7625 \\
	88.9153379986651	0.763 \\
	88.9161221705433	0.7635 \\
	88.9164951788285	0.764 \\
	88.9192020967187	0.7645 \\
	88.9224594723927	0.765 \\
	88.9273896660073	0.7655 \\
	88.9376043313062	0.766 \\
	88.9391504339883	0.7665 \\
	88.9406560798883	0.767 \\
	88.9409755426068	0.7675 \\
	88.9464126222572	0.768 \\
	88.9483968584431	0.7685 \\
	88.9491112775704	0.769 \\
	88.9510497439354	0.7695 \\
	88.9537763476847	0.77 \\
	88.9554088137765	0.7705 \\
	88.9597210418034	0.771 \\
	88.9615331884162	0.7715 \\
	88.96440872085	0.772 \\
	88.9646108790978	0.7725 \\
	88.9705889870721	0.773 \\
	88.9706118922231	0.7735 \\
	88.971046800196	0.774 \\
	88.9718297484728	0.7745 \\
	88.9718814532835	0.775 \\
	88.9721935235411	0.7755 \\
	88.9730317775318	0.776 \\
	88.9733830431468	0.7765 \\
	88.9743358667358	0.777 \\
	88.9764359902538	0.7775 \\
	88.976928237219	0.778 \\
	88.9780660820543	0.7785 \\
	88.9817502574182	0.779 \\
	88.9824264624885	0.7795 \\
	88.9839245084981	0.78 \\
	88.984769771175	0.7805 \\
	88.9849067574993	0.781 \\
	88.9862093504857	0.7815 \\
	88.9902032653758	0.782 \\
	88.9919448516918	0.7825 \\
	88.9926767849901	0.783 \\
	88.9934466177719	0.7835 \\
	88.9994656996681	0.784 \\
	89.0038801727278	0.7845 \\
	89.0050834377905	0.785 \\
	89.0059130006913	0.7855 \\
	89.007965466975	0.786 \\
	89.0080635763868	0.7865 \\
	89.0088451333403	0.787 \\
	89.0143112478166	0.7875 \\
	89.015466172669	0.788 \\
	89.016685541909	0.7885 \\
	89.0200297425726	0.789 \\
	89.0226721832501	0.7895 \\
	89.0231805696739	0.79 \\
	89.0274557324936	0.7905 \\
	89.0314994292583	0.791 \\
	89.0333749080352	0.7915 \\
	89.0337415418548	0.792 \\
	89.036584957869	0.7925 \\
	89.0378209448152	0.793 \\
	89.0409987010294	0.7935 \\
	89.0415864279606	0.794 \\
	89.0421438756595	0.7945 \\
	89.0428323613528	0.795 \\
	89.0434620638016	0.7955 \\
	89.0490378431048	0.796 \\
	89.0499552093308	0.7965 \\
	89.0503306280926	0.797 \\
	89.0529113861176	0.7975 \\
	89.0583646523897	0.798 \\
	89.0584731609773	0.7985 \\
	89.0593800570372	0.799 \\
	89.0603547023847	0.7995 \\
	89.0621084007771	0.8 \\
	89.0669656741786	0.8005 \\
	89.0675168967743	0.801 \\
	89.0687968808593	0.8015 \\
	89.0708511896494	0.802 \\
	89.0791700439856	0.8025 \\
	89.0799668913491	0.803 \\
	89.0805422513342	0.8035 \\
	89.0820155605031	0.804 \\
	89.0830416225751	0.8045 \\
	89.0858061554886	0.805 \\
	89.0869012208323	0.8055 \\
	89.088884391573	0.806 \\
	89.090248083145	0.8065 \\
	89.0912861215693	0.807 \\
	89.0932084948856	0.8075 \\
	89.0937013229639	0.808 \\
	89.0947367136658	0.8085 \\
	89.0975379869224	0.809 \\
	89.0993874790889	0.8095 \\
	89.0999182871709	0.81 \\
	89.1006478184401	0.8105 \\
	89.10161115015	0.811 \\
	89.1042750791843	0.8115 \\
	89.1064719742407	0.812 \\
	89.1083475520278	0.8125 \\
	89.1108906210476	0.813 \\
	89.1156222386063	0.8135 \\
	89.1171037749233	0.814 \\
	89.1211115369445	0.8145 \\
	89.1250062494276	0.815 \\
	89.1268113355179	0.8155 \\
	89.127879387447	0.816 \\
	89.1356202311031	0.8165 \\
	89.13702134266	0.817 \\
	89.1374180585824	0.8175 \\
	89.1418163184115	0.818 \\
	89.1431670326779	0.8185 \\
	89.1488941799009	0.819 \\
	89.1501249307454	0.8195 \\
	89.1507774060184	0.82 \\
	89.1529149097276	0.8205 \\
	89.1532599883298	0.821 \\
	89.1558727601027	0.8215 \\
	89.1563712351184	0.822 \\
	89.1608227848068	0.8225 \\
	89.1614113381042	0.823 \\
	89.1634425018892	0.8235 \\
	89.1697138598442	0.824 \\
	89.1716944911803	0.8245 \\
	89.1718416653555	0.825 \\
	89.1775196471646	0.8255 \\
	89.1806348618779	0.826 \\
	89.1885389106918	0.8265 \\
	89.1905320823227	0.827 \\
	89.1907867993802	0.8275 \\
	89.1926858849711	0.828 \\
	89.193507264298	0.8285 \\
	89.1959337951636	0.829 \\
	89.1968147131689	0.8295 \\
	89.1975176722194	0.83 \\
	89.1985633249263	0.8305 \\
	89.1994209194833	0.831 \\
	89.2006765115096	0.8315 \\
	89.201384520033	0.832 \\
	89.2042663022792	0.8325 \\
	89.2054026218963	0.833 \\
	89.2062604451487	0.8335 \\
	89.2064914940657	0.834 \\
	89.2077133100054	0.8345 \\
	89.2109719235806	0.835 \\
	89.2115740486712	0.8355 \\
	89.2120667116203	0.836 \\
	89.2126830431504	0.8365 \\
	89.213992224002	0.837 \\
	89.2183725926156	0.8375 \\
	89.2194375842953	0.838 \\
	89.2212119758357	0.8385 \\
	89.2235341174003	0.839 \\
	89.2350736262281	0.8395 \\
	89.2355371460523	0.84 \\
	89.2360212503342	0.8405 \\
	89.2411785621366	0.841 \\
	89.2446306629054	0.8415 \\
	89.2465316501714	0.842 \\
	89.2472052928114	0.8425 \\
	89.2517170848721	0.843 \\
	89.2526885354555	0.8435 \\
	89.2548095649049	0.844 \\
	89.2550323825274	0.8445 \\
	89.2644192337599	0.845 \\
	89.2753884051211	0.8455 \\
	89.2793181195282	0.846 \\
	89.2807028888904	0.8465 \\
	89.2839434593419	0.847 \\
	89.284498060036	0.8475 \\
	89.2860703880599	0.848 \\
	89.2870110041291	0.8485 \\
	89.2887299462807	0.849 \\
	89.2921296575133	0.8495 \\
	89.2962884636238	0.85 \\
	89.2964655212836	0.8505 \\
	89.3023786072887	0.851 \\
	89.3028456337079	0.8515 \\
	89.3032196145566	0.852 \\
	89.3050654650825	0.8525 \\
	89.3069272002007	0.853 \\
	89.3124111645248	0.8535 \\
	89.3127110040917	0.854 \\
	89.3131130685577	0.8545 \\
	89.3190797060137	0.855 \\
	89.3218870940069	0.8555 \\
	89.3261693062321	0.856 \\
	89.3299264782953	0.8565 \\
	89.3305013510737	0.857 \\
	89.335667015993	0.8575 \\
	89.3366511182485	0.858 \\
	89.340550252562	0.8585 \\
	89.3408860433521	0.859 \\
	89.3488498260936	0.8595 \\
	89.3549316551005	0.86 \\
	89.3570592142835	0.8605 \\
	89.360732005721	0.861 \\
	89.3617527824499	0.8615 \\
	89.3620163133707	0.862 \\
	89.3647822387807	0.8625 \\
	89.3653803806848	0.863 \\
	89.3719043898042	0.8635 \\
	89.3726863997305	0.864 \\
	89.3778214708626	0.8645 \\
	89.3791741454794	0.865 \\
	89.3795821205149	0.8655 \\
	89.3808414133987	0.866 \\
	89.3873864731043	0.8665 \\
	89.3900585341908	0.867 \\
	89.3927985728036	0.8675 \\
	89.3948359047053	0.868 \\
	89.3954010993287	0.8685 \\
	89.4024940676317	0.869 \\
	89.4062358809255	0.8695 \\
	89.4104997975286	0.87 \\
	89.4130742844679	0.8705 \\
	89.4149418906396	0.871 \\
	89.4166065684507	0.8715 \\
	89.4167066672786	0.872 \\
	89.4222953346993	0.8725 \\
	89.4331300887393	0.873 \\
	89.4361483359639	0.8735 \\
	89.4389295093278	0.874 \\
	89.4405180479206	0.8745 \\
	89.4511982794994	0.875 \\
	89.4512658873813	0.8755 \\
	89.4517603268205	0.876 \\
	89.4536962750156	0.8765 \\
	89.4640554000907	0.877 \\
	89.4650573209471	0.8775 \\
	89.4653966101716	0.878 \\
	89.4686033054987	0.8785 \\
	89.4707794069741	0.879 \\
	89.4787024619404	0.8795 \\
	89.48391709053	0.88 \\
	89.4876916524778	0.8805 \\
	89.4885658636957	0.881 \\
	89.4885660175069	0.8815 \\
	89.4936007745418	0.882 \\
	89.5057789809706	0.8825 \\
	89.5246779295805	0.883 \\
	89.5272442437492	0.8835 \\
	89.5273524817061	0.884 \\
	89.5312892399109	0.8845 \\
	89.5343397483945	0.885 \\
	89.5365778034044	0.8855 \\
	89.5385103677523	0.886 \\
	89.5467955408545	0.8865 \\
	89.5481613834376	0.887 \\
	89.5502446604344	0.8875 \\
	89.5524586718253	0.888 \\
	89.556538395785	0.8885 \\
	89.5583137334547	0.889 \\
	89.5621152406764	0.8895 \\
	89.5648169372918	0.89 \\
	89.5684268513961	0.8905 \\
	89.569254129115	0.891 \\
	89.569731722788	0.8915 \\
	89.5704672496573	0.892 \\
	89.5725365598811	0.8925 \\
	89.573100851319	0.893 \\
	89.5737115668086	0.8935 \\
	89.5761199549094	0.894 \\
	89.5771681240992	0.8945 \\
	89.5778641801806	0.895 \\
	89.5883823763007	0.8955 \\
	89.5941776803507	0.896 \\
	89.6005150795815	0.8965 \\
	89.6112993205813	0.897 \\
	89.6181484108218	0.8975 \\
	89.6234598250932	0.898 \\
	89.6305158498635	0.8985 \\
	89.6375937239687	0.899 \\
	89.6452968715295	0.8995 \\
	89.6556060407833	0.9 \\
	89.6559824121584	0.9005 \\
	89.6570602669431	0.901 \\
	89.6609117562686	0.9015 \\
	89.6616259112242	0.902 \\
	89.6701025322078	0.9025 \\
	89.6705357173653	0.903 \\
	89.6757884551239	0.9035 \\
	89.6816933690249	0.904 \\
	89.682083891644	0.9045 \\
	89.6835915854738	0.905 \\
	89.6841757441722	0.9055 \\
	89.6895912479907	0.906 \\
	89.6903608682692	0.9065 \\
	89.7015288072183	0.907 \\
	89.7021973925987	0.9075 \\
	89.7030423505903	0.908 \\
	89.707205627978	0.9085 \\
	89.7165692467141	0.909 \\
	89.72000737187	0.9095 \\
	89.7215672340615	0.91 \\
	89.7232459120661	0.9105 \\
	89.7308590420257	0.911 \\
	89.7328628825587	0.9115 \\
	89.7342787471283	0.912 \\
	89.7360917013696	0.9125 \\
	89.737351048539	0.913 \\
	89.7405580146541	0.9135 \\
	89.7426574947724	0.914 \\
	89.7470334370202	0.9145 \\
	89.7505839650733	0.915 \\
	89.761838899395	0.9155 \\
	89.762024701783	0.916 \\
	89.7639988674656	0.9165 \\
	89.7650243583226	0.917 \\
	89.7658592100923	0.9175 \\
	89.7712871522424	0.918 \\
	89.777653744078	0.9185 \\
	89.7938602115057	0.919 \\
	89.7990294044252	0.9195 \\
	89.7995821419414	0.92 \\
	89.8096131745451	0.9205 \\
	89.8156036418115	0.921 \\
	89.8156724636339	0.9215 \\
	89.8176195882501	0.922 \\
	89.8318019738588	0.9225 \\
	89.8324731622809	0.923 \\
	89.8325071061369	0.9235 \\
	89.8674454973325	0.924 \\
	89.8693842805558	0.9245 \\
	89.8715628425078	0.925 \\
	89.8718056375345	0.9255 \\
	89.8723664367131	0.926 \\
	89.8753939162303	0.9265 \\
	89.8818789436494	0.927 \\
	89.884507130996	0.9275 \\
	89.8915419190771	0.928 \\
	89.8975833224218	0.9285 \\
	89.9057793860198	0.929 \\
	89.9068164978049	0.9295 \\
	89.9112757381331	0.93 \\
	89.9213282918951	0.9305 \\
	89.9222941688462	0.931 \\
	89.9226643358827	0.9315 \\
	89.92280322261	0.932 \\
	89.9406069982703	0.9325 \\
	89.9414775460289	0.933 \\
	89.9432975406918	0.9335 \\
	89.9574241571226	0.934 \\
	89.9607255329474	0.9345 \\
	89.9609753226734	0.935 \\
	89.9669166102587	0.9355 \\
	89.979035630339	0.936 \\
	89.9867902361876	0.9365 \\
	89.9937820564196	0.937 \\
	89.9953829458456	0.9375 \\
	90.0108632228716	0.938 \\
	90.0137155415719	0.9385 \\
	90.0216783441004	0.939 \\
	90.0225497215742	0.9395 \\
	90.0227656609347	0.94 \\
	90.024781707298	0.9405 \\
	90.028528188064	0.941 \\
	90.0290022740789	0.9415 \\
	90.031008041284	0.942 \\
	90.0314912657634	0.9425 \\
	90.0359490760192	0.943 \\
	90.0389071331329	0.9435 \\
	90.04567043181	0.944 \\
	90.0523960874355	0.9445 \\
	90.0526878130365	0.945 \\
	90.0568613125113	0.9455 \\
	90.0590472008444	0.946 \\
	90.0654971113851	0.9465 \\
	90.0792820147615	0.947 \\
	90.0816275461437	0.9475 \\
	90.0819613929331	0.948 \\
	90.0881510615152	0.9485 \\
	90.0923023757974	0.949 \\
	90.1001835204229	0.9495 \\
	90.1027026168384	0.95 \\
	90.1077155186969	0.9505 \\
	90.1099904922777	0.951 \\
	90.1346442133338	0.9515 \\
	90.1394463396758	0.952 \\
	90.1434389004675	0.9525 \\
	90.1458866250373	0.953 \\
	90.1506596528144	0.9535 \\
	90.1568550870166	0.954 \\
	90.1606883710338	0.9545 \\
	90.1617662039704	0.955 \\
	90.1627951508743	0.9555 \\
	90.1923851789885	0.956 \\
	90.1930972417996	0.9565 \\
	90.2053149717389	0.957 \\
	90.2061400038907	0.9575 \\
	90.2190039382604	0.958 \\
	90.2325412261955	0.9585 \\
	90.2376392254397	0.959 \\
	90.2427176928249	0.9595 \\
	90.2437991682289	0.96 \\
	90.2446891077091	0.9605 \\
	90.249466063587	0.961 \\
	90.2650849545258	0.9615 \\
	90.2764500518977	0.962 \\
	90.2961977766611	0.9625 \\
	90.3001074860875	0.963 \\
	90.3101718789547	0.9635 \\
	90.3434616295952	0.964 \\
	90.3491355474082	0.9645 \\
	90.3551765951072	0.965 \\
	90.3578106599159	0.9655 \\
	90.3623466396094	0.966 \\
	90.3872078414589	0.9665 \\
	90.3963632291409	0.967 \\
	90.4067194161707	0.9675 \\
	90.4085483710461	0.968 \\
	90.4109388943677	0.9685 \\
	90.4178581585378	0.969 \\
	90.418265669533	0.9695 \\
	90.4249806068413	0.97 \\
	90.4385392656117	0.9705 \\
	90.4569110044864	0.971 \\
	90.4706886892767	0.9715 \\
	90.479130869759	0.972 \\
	90.4955210506486	0.9725 \\
	90.5097935205559	0.973 \\
	90.5198024316361	0.9735 \\
	90.5295440798465	0.974 \\
	90.5423134880848	0.9745 \\
	90.5428161363093	0.975 \\
	90.5523623421422	0.9755 \\
	90.5529561557566	0.976 \\
	90.5582065833538	0.9765 \\
	90.5644944592168	0.977 \\
	90.5655217641837	0.9775 \\
	90.5715306833311	0.978 \\
	90.5852930186854	0.9785 \\
	90.6205902830019	0.979 \\
	90.6563043670087	0.9795 \\
	90.6654931209663	0.98 \\
	90.6723801604929	0.9805 \\
	90.6732668362478	0.981 \\
	90.685503217928	0.9815 \\
	90.6978650590941	0.982 \\
	90.7430074475075	0.9825 \\
	90.7489724418871	0.983 \\
	90.7629305578549	0.9835 \\
	90.7948613278106	0.984 \\
	90.8071805645517	0.9845 \\
	90.821398755814	0.985 \\
	90.8520610432764	0.9855 \\
	90.8923557156213	0.986 \\
	90.911064053405	0.9865 \\
	90.9214743298368	0.987 \\
	90.9390786888597	0.9875 \\
	90.9605519208808	0.988 \\
	91.0209347331583	0.9885 \\
	91.0264337314498	0.989 \\
	91.0327837432643	0.9895 \\
	91.0575371332437	0.99 \\
	91.1100689689649	0.9905 \\
	91.1318411805404	0.991 \\
	91.1441994633449	0.9915 \\
	91.1537732645528	0.992 \\
	91.1921568880781	0.9925 \\
	91.242206294144	0.993 \\
	91.2664455159308	0.9935 \\
	91.3139632790018	0.994 \\
	91.452673332537	0.9945 \\
	91.4622393368431	0.995 \\
	91.4746586258949	0.9955 \\
	91.4820069937356	0.996 \\
	91.51662548525	0.9965 \\
	91.5879173977027	0.997 \\
	91.7576412478648	0.9975 \\
	91.8477084478342	0.998 \\
	91.9577368454608	0.9985 \\
	92.0115774251809	0.999 \\
	92.1931399971169	0.9995 \\
	92.1986011193346	1 \\
};
\addplot [densely dotted, semithick, blue, line width=2pt]
table [row sep=\\]{%
4.34389780677915	0.0005 \\
4.78129386427598	0.001 \\
5.27888278914853	0.0015 \\
5.3097544582002	0.002 \\
5.32205738478484	0.0025 \\
5.36078254022305	0.003 \\
5.61772592438393	0.0035 \\
5.64312917239855	0.004 \\
5.65151125558746	0.0045 \\
5.66393568665158	0.005 \\
5.66460100104559	0.0055 \\
5.68309433644502	0.006 \\
5.73933477574951	0.0065 \\
5.75653392226326	0.007 \\
5.78410632955903	0.0075 \\
5.80023447720752	0.008 \\
5.82496232051036	0.0085 \\
5.89720186604333	0.009 \\
6.06685253952191	0.0095 \\
6.07549174813942	0.01 \\
6.11561836515853	0.0105 \\
6.22143043858956	0.011 \\
6.23896294364753	0.0115 \\
6.26833057792189	0.012 \\
6.31957230607545	0.0125 \\
6.33320723484776	0.013 \\
6.33487027303011	0.0135 \\
6.39534086143478	0.014 \\
6.44967703802089	0.0145 \\
6.62717646673553	0.015 \\
6.63909594951624	0.0155 \\
6.65137865657095	0.016 \\
6.68731071220508	0.0165 \\
6.71095329158589	0.017 \\
6.72912700330507	0.0175 \\
6.73280602223693	0.018 \\
6.75429446362956	0.0185 \\
6.81079069498022	0.019 \\
6.86505604383122	0.0195 \\
6.90801368191314	0.02 \\
6.94180909608618	0.0205 \\
6.98699504882822	0.021 \\
6.99366861974209	0.0215 \\
6.99827982982556	0.022 \\
7.01094761372855	0.0225 \\
7.09158704181151	0.023 \\
7.11081001431182	0.0235 \\
7.17261329520967	0.024 \\
7.1869604602765	0.0245 \\
7.18913360706858	0.025 \\
7.19311620764193	0.0255 \\
7.205169560588	0.026 \\
7.2483176162669	0.0265 \\
7.25164675296049	0.027 \\
7.25357697685981	0.0275 \\
7.25692673640739	0.028 \\
7.26176833121827	0.0285 \\
7.27682025816794	0.029 \\
7.30146602886443	0.0295 \\
7.31715193445228	0.03 \\
7.33232201489899	0.0305 \\
7.33606740293236	0.031 \\
7.34129813464049	0.0315 \\
7.34278660602016	0.032 \\
7.34493944719597	0.0325 \\
7.39428048654643	0.033 \\
7.52134029931826	0.0335 \\
7.53009971502133	0.034 \\
7.56362969720237	0.0345 \\
7.59172464763568	0.035 \\
7.59356830861413	0.0355 \\
7.61892079995104	0.036 \\
7.64537836911783	0.0365 \\
7.6543329610452	0.037 \\
7.69820877491146	0.0375 \\
7.78873126073534	0.038 \\
7.8381918843185	0.0385 \\
7.85294936065568	0.039 \\
7.90449141794345	0.0395 \\
7.9268867575415	0.04 \\
7.93061981293452	0.0405 \\
7.93101599083222	0.041 \\
7.93546956054948	0.0415 \\
7.97473593318689	0.042 \\
7.99180974061501	0.0425 \\
8.01483572557026	0.043 \\
8.02336088951627	0.0435 \\
8.03260381259621	0.044 \\
8.03335598293421	0.0445 \\
8.11312875144642	0.045 \\
8.11934146870198	0.0455 \\
8.15514933806144	0.046 \\
8.24558535904634	0.0465 \\
8.24819520049574	0.047 \\
8.33247184700062	0.0475 \\
8.35287380196591	0.048 \\
8.36342877531125	0.0485 \\
8.37276705700144	0.049 \\
8.38956128572575	0.0495 \\
8.3978476089466	0.05 \\
8.40139991234668	0.0505 \\
8.40454691438904	0.051 \\
8.4312842925775	0.0515 \\
8.47186385016726	0.052 \\
8.47700703569531	0.0525 \\
8.5091548647653	0.053 \\
8.53358135996042	0.0535 \\
8.53784004707245	0.054 \\
8.54762283547379	0.0545 \\
8.61661838794403	0.055 \\
8.64440992114402	0.0555 \\
8.6781333100873	0.056 \\
8.69569623738803	0.0565 \\
8.7304433413165	0.057 \\
8.75751497831957	0.0575 \\
8.76419807094541	0.058 \\
8.8010941770547	0.0585 \\
8.80325114136369	0.059 \\
8.84875883297123	0.0595 \\
8.86010570248472	0.06 \\
8.91796730767825	0.0605 \\
8.93177529783098	0.061 \\
8.99260434317508	0.0615 \\
9.08364000874405	0.062 \\
9.16426421958749	0.0625 \\
9.17547029312909	0.063 \\
9.19197148413793	0.0635 \\
9.23350193787617	0.064 \\
9.25499376458259	0.0645 \\
9.27058565527631	0.065 \\
9.2717163167429	0.0655 \\
9.31960417349054	0.066 \\
9.36293973233693	0.0665 \\
9.37992342591165	0.067 \\
9.40475056154514	0.0675 \\
9.41832910777284	0.068 \\
9.44562854943984	0.0685 \\
9.51280485041603	0.069 \\
9.51464009403223	0.0695 \\
9.52757985013187	0.07 \\
9.55968092404484	0.0705 \\
9.56131288771635	0.071 \\
9.56222234283743	0.0715 \\
9.60203248924202	0.072 \\
9.65151351948018	0.0725 \\
9.65606633083077	0.073 \\
9.68312066124735	0.0735 \\
9.68780138494527	0.074 \\
9.71073512740537	0.0745 \\
9.72074835711851	0.075 \\
9.73519781712432	0.0755 \\
9.73750098865809	0.076 \\
9.74245049610597	0.0765 \\
9.75439926783283	0.077 \\
9.78585008058862	0.0775 \\
9.78814560361997	0.078 \\
9.80112146110248	0.0785 \\
9.81638865998883	0.079 \\
9.82595483712337	0.0795 \\
9.88729486602519	0.08 \\
9.89977445469083	0.0805 \\
9.91723092219067	0.081 \\
9.91772318531386	0.0815 \\
9.93165897152348	0.082 \\
9.94283864053216	0.0825 \\
9.95135061920671	0.083 \\
9.97266095766366	0.0835 \\
9.98981258097265	0.084 \\
9.99696707084897	0.0845 \\
10.0037575562288	0.085 \\
10.0132979454539	0.0855 \\
10.0746473097982	0.086 \\
10.0804121406412	0.0865 \\
10.0892772635183	0.087 \\
10.0895741271633	0.0875 \\
10.093457854657	0.088 \\
10.1098230132323	0.0885 \\
10.1333031216387	0.089 \\
10.1347853533502	0.0895 \\
10.1367296202726	0.09 \\
10.1478844965061	0.0905 \\
10.1543145476869	0.091 \\
10.1582288168237	0.0915 \\
10.1883668959153	0.092 \\
10.1947845907448	0.0925 \\
10.1949970759192	0.093 \\
10.1981283966107	0.0935 \\
10.2194793515363	0.094 \\
10.2255286390478	0.0945 \\
10.2485332838927	0.095 \\
10.2603449713875	0.0955 \\
10.3076163329965	0.096 \\
10.315005134833	0.0965 \\
10.3163667920777	0.097 \\
10.3215347485847	0.0975 \\
10.3426921077951	0.098 \\
10.3443007497196	0.0985 \\
10.3508702949449	0.099 \\
10.3851360455424	0.0995 \\
10.4030198157957	0.1 \\
10.450719849733	0.1005 \\
10.4576331979312	0.101 \\
10.4600057215032	0.1015 \\
10.4928129411499	0.102 \\
10.4961755598681	0.1025 \\
10.503617988182	0.103 \\
10.5805268595167	0.1035 \\
10.5862255130069	0.104 \\
10.5921262809151	0.1045 \\
10.5931171495841	0.105 \\
10.6071972002026	0.1055 \\
10.6159882299138	0.106 \\
10.617163643267	0.1065 \\
10.6298309199617	0.107 \\
10.6504905868688	0.1075 \\
10.6605623492565	0.108 \\
10.6859650575332	0.1085 \\
10.6910862338935	0.109 \\
10.6963878462021	0.1095 \\
10.7014963546184	0.11 \\
10.7655376323538	0.1105 \\
10.7991927248848	0.111 \\
10.8251477438465	0.1115 \\
10.8356477640653	0.112 \\
10.8444940272971	0.1125 \\
10.8862637166802	0.113 \\
10.8914862724423	0.1135 \\
10.9474092872197	0.114 \\
10.9784784335603	0.1145 \\
11.0301456501771	0.115 \\
11.0651215857262	0.1155 \\
11.0943951481049	0.116 \\
11.0982506002248	0.1165 \\
11.1232680013702	0.117 \\
11.1449202466126	0.1175 \\
11.182325382848	0.118 \\
11.1869517073009	0.1185 \\
11.2517382003727	0.119 \\
11.2770817448377	0.1195 \\
11.310322622523	0.12 \\
11.3116447295036	0.1205 \\
11.3140124098639	0.121 \\
11.3211445628879	0.1215 \\
11.3382151028149	0.122 \\
11.3394287328621	0.1225 \\
11.3517681168929	0.123 \\
11.3797083062776	0.1235 \\
11.4122977182425	0.124 \\
11.4154081557101	0.1245 \\
11.4321405468945	0.125 \\
11.4430542681341	0.1255 \\
11.4465445403983	0.126 \\
11.460604250924	0.1265 \\
11.4664378876394	0.127 \\
11.4805107044406	0.1275 \\
11.4894624189707	0.128 \\
11.4930321861655	0.1285 \\
11.494968636529	0.129 \\
11.5174495048496	0.1295 \\
11.6074688486955	0.13 \\
11.6562617096021	0.1305 \\
11.7325711193412	0.131 \\
11.7442307115129	0.1315 \\
11.7720021021325	0.132 \\
11.7922586509728	0.1325 \\
11.8055618346784	0.133 \\
11.8282097003641	0.1335 \\
11.8381011084567	0.134 \\
11.8462702110514	0.1345 \\
11.8481973841771	0.135 \\
11.917332876148	0.1355 \\
11.929895649165	0.136 \\
11.9806815610327	0.1365 \\
11.9872847722567	0.137 \\
12.0110653463685	0.1375 \\
12.0125591235409	0.138 \\
12.0153276264871	0.1385 \\
12.0162727162311	0.139 \\
12.0408835021493	0.1395 \\
12.0430518993484	0.14 \\
12.0528016888011	0.1405 \\
12.0538402213917	0.141 \\
12.0585330565021	0.1415 \\
12.0693521356731	0.142 \\
12.0878399381869	0.1425 \\
12.0978823579497	0.143 \\
12.1046259251812	0.1435 \\
12.1245487527493	0.144 \\
12.1679201235235	0.1445 \\
12.1692142909693	0.145 \\
12.2079311910498	0.1455 \\
12.3027671047783	0.146 \\
12.3408471479474	0.1465 \\
12.3739008868938	0.147 \\
12.3759813004236	0.1475 \\
12.381333728778	0.148 \\
12.3913432815502	0.1485 \\
12.3920046177925	0.149 \\
12.4137217401574	0.1495 \\
12.4990760036025	0.15 \\
12.503963512934	0.1505 \\
12.5093909738853	0.151 \\
12.5151536193136	0.1515 \\
12.5709620200874	0.152 \\
12.5728626778843	0.1525 \\
12.5925173581312	0.153 \\
12.5950752849482	0.1535 \\
12.6129190840537	0.154 \\
12.6841252526958	0.1545 \\
12.700922611248	0.155 \\
12.7094812741349	0.1555 \\
12.7261558978746	0.156 \\
12.7577875868336	0.1565 \\
12.7598504886526	0.157 \\
12.7661324853655	0.1575 \\
12.7787938108185	0.158 \\
12.7864809522679	0.1585 \\
12.789415792191	0.159 \\
12.8428738651686	0.1595 \\
12.8569523090944	0.16 \\
12.894688517085	0.1605 \\
12.8976864158127	0.161 \\
12.9163221592374	0.1615 \\
12.9525506346559	0.162 \\
12.9559890673385	0.1625 \\
12.9705830115499	0.163 \\
12.9854745483647	0.1635 \\
13.004127648519	0.164 \\
13.0147604337277	0.1645 \\
13.0239852768886	0.165 \\
13.0463727369463	0.1655 \\
13.0727806751299	0.166 \\
13.0766430081445	0.1665 \\
13.0816754184675	0.167 \\
13.1191061935747	0.1675 \\
13.1469311104594	0.168 \\
13.1484792049294	0.1685 \\
13.1968918765432	0.169 \\
13.2415511051065	0.1695 \\
13.2567939435445	0.17 \\
13.2671713888287	0.1705 \\
13.2682345348934	0.171 \\
13.2756136961796	0.1715 \\
13.2913347609067	0.172 \\
13.2963401718875	0.1725 \\
13.2966362835419	0.173 \\
13.3042158554647	0.1735 \\
13.3180526400389	0.174 \\
13.3249183806476	0.1745 \\
13.328765273517	0.175 \\
13.3681230935281	0.1755 \\
13.3881479804996	0.176 \\
13.4194491807958	0.1765 \\
13.4887829264667	0.177 \\
13.4967334089641	0.1775 \\
13.4968323602678	0.178 \\
13.5027604212704	0.1785 \\
13.5068206924871	0.179 \\
13.5274315536429	0.1795 \\
13.5314782350678	0.18 \\
13.5662551226008	0.1805 \\
13.5667692132328	0.181 \\
13.5720718232965	0.1815 \\
13.5765348590918	0.182 \\
13.5857980379444	0.1825 \\
13.5891104139642	0.183 \\
13.6152673110274	0.1835 \\
13.6228393340316	0.184 \\
13.6465404787466	0.1845 \\
13.6689689796942	0.185 \\
13.6814473456651	0.1855 \\
13.6820496242955	0.186 \\
13.707585691294	0.1865 \\
13.7151931299197	0.187 \\
13.7360217518925	0.1875 \\
13.7364866453388	0.188 \\
13.7623427554461	0.1885 \\
13.7758648734836	0.189 \\
13.8021712399004	0.1895 \\
13.8277717780569	0.19 \\
13.8430747752197	0.1905 \\
13.8479551197113	0.191 \\
13.8803158503345	0.1915 \\
13.8847083258794	0.192 \\
13.9084355601834	0.1925 \\
13.9180336748789	0.193 \\
13.9281863666615	0.1935 \\
13.9432750729016	0.194 \\
13.9736846414674	0.1945 \\
13.9815665846521	0.195 \\
13.9830115100368	0.1955 \\
13.9912622728749	0.196 \\
14.0174847438427	0.1965 \\
14.0344060126401	0.197 \\
14.0402676215231	0.1975 \\
14.0634907934338	0.198 \\
14.0840250827232	0.1985 \\
14.0857552072886	0.199 \\
14.1167128709735	0.1995 \\
14.149691833926	0.2 \\
14.2163022209415	0.2005 \\
14.2169406225479	0.201 \\
14.3096586983192	0.2015 \\
14.3189021424769	0.202 \\
14.379540127286	0.2025 \\
14.4099923412015	0.203 \\
14.4183561497082	0.2035 \\
14.4916895748115	0.204 \\
14.5190418217303	0.2045 \\
14.5261171075417	0.205 \\
14.5335877732323	0.2055 \\
14.5368400346092	0.206 \\
14.5421751287136	0.2065 \\
14.5660204927495	0.207 \\
14.6098611712641	0.2075 \\
14.6122449573326	0.208 \\
14.6314789765286	0.2085 \\
14.6882096193993	0.209 \\
14.7419793561639	0.2095 \\
14.7570110685197	0.21 \\
14.78547865247	0.2105 \\
14.8093036251894	0.211 \\
14.8592434963231	0.2115 \\
14.903508969128	0.212 \\
14.9261803805912	0.2125 \\
14.9567686013172	0.213 \\
14.9892784001508	0.2135 \\
15.0134133490397	0.214 \\
15.0159203442821	0.2145 \\
15.0540610947388	0.215 \\
15.061685516655	0.2155 \\
15.062740081899	0.216 \\
15.0897270555973	0.2165 \\
15.1052600233954	0.217 \\
15.117474316174	0.2175 \\
15.1399576695027	0.218 \\
15.1451674093492	0.2185 \\
15.2041727977711	0.219 \\
15.2324052852498	0.2195 \\
15.3243752548913	0.22 \\
15.3643303795226	0.2205 \\
15.3688093012425	0.221 \\
15.3962858697768	0.2215 \\
15.4079145947228	0.222 \\
15.4371101301135	0.2225 \\
15.477068217323	0.223 \\
15.5072575648577	0.2235 \\
15.5309906024914	0.224 \\
15.589809601413	0.2245 \\
15.6522055085891	0.225 \\
15.6715492144553	0.2255 \\
15.7147225787142	0.226 \\
15.7459199417025	0.2265 \\
15.7705256182814	0.227 \\
15.7724412009475	0.2275 \\
15.784803356559	0.228 \\
15.7932937506098	0.2285 \\
15.8096854395635	0.229 \\
15.8389798719752	0.2295 \\
15.8460921119254	0.23 \\
15.8617268294896	0.2305 \\
15.8671933135857	0.231 \\
15.956440161171	0.2315 \\
15.9633742869523	0.232 \\
15.9913960710571	0.2325 \\
16.0305549192465	0.233 \\
16.0765610358319	0.2335 \\
16.0842204060804	0.234 \\
16.1333413404077	0.2345 \\
16.1511528592681	0.235 \\
16.2008706885458	0.2355 \\
16.2553591606862	0.236 \\
16.2643476602153	0.2365 \\
16.3457463842711	0.237 \\
16.3750728897551	0.2375 \\
16.3798418477671	0.238 \\
16.3918470897084	0.2385 \\
16.406973445975	0.239 \\
16.4368738854585	0.2395 \\
16.4619980451511	0.24 \\
16.4638639681716	0.2405 \\
16.48103908441	0.241 \\
16.4872341988675	0.2415 \\
16.5374363724894	0.242 \\
16.5391062763	0.2425 \\
16.5418028101482	0.243 \\
16.575628035191	0.2435 \\
16.6133871276459	0.244 \\
16.6244516376056	0.2445 \\
16.6592171880719	0.245 \\
16.7198839506014	0.2455 \\
16.7476339918096	0.246 \\
16.7492583711934	0.2465 \\
16.7606722422155	0.247 \\
16.7925682538555	0.2475 \\
16.8010599191528	0.248 \\
16.8046003841125	0.2485 \\
16.8276585653617	0.249 \\
16.836469662407	0.2495 \\
16.8657656970332	0.25 \\
16.8806293665791	0.2505 \\
16.8815943892462	0.251 \\
16.8985416484434	0.2515 \\
16.9033532310644	0.252 \\
16.909791414241	0.2525 \\
16.9159540910012	0.253 \\
16.9263699796345	0.2535 \\
16.9556527869124	0.254 \\
16.9601541232197	0.2545 \\
16.9632614903553	0.255 \\
16.9722967682293	0.2555 \\
16.9806426627413	0.256 \\
17.0001058252282	0.2565 \\
17.0161055148812	0.257 \\
17.0177185262105	0.2575 \\
17.0249579521479	0.258 \\
17.0252463669916	0.2585 \\
17.0448404080068	0.259 \\
17.0492751468182	0.2595 \\
17.0573461876488	0.26 \\
17.0859862518803	0.2605 \\
17.1136432352788	0.261 \\
17.1273450134565	0.2615 \\
17.1470318858076	0.262 \\
17.1546855592793	0.2625 \\
17.1821260188244	0.263 \\
17.2153401395578	0.2635 \\
17.2265859869873	0.264 \\
17.2432921155146	0.2645 \\
17.2587773119847	0.265 \\
17.2694287825473	0.2655 \\
17.2970257386292	0.266 \\
17.3041220901004	0.2665 \\
17.3107813032915	0.267 \\
17.3149550669653	0.2675 \\
17.336083812596	0.268 \\
17.3435001964051	0.2685 \\
17.3658816084427	0.269 \\
17.3698438021323	0.2695 \\
17.3814212555418	0.27 \\
17.4043027833302	0.2705 \\
17.4173110599337	0.271 \\
17.4493372642168	0.2715 \\
17.4494897500169	0.272 \\
17.4501132492671	0.2725 \\
17.4524691470542	0.273 \\
17.4616441043922	0.2735 \\
17.5463498366063	0.274 \\
17.5870681193555	0.2745 \\
17.5929179524261	0.275 \\
17.6396230744313	0.2755 \\
17.6396870813654	0.276 \\
17.6475902350765	0.2765 \\
17.6556190606637	0.277 \\
17.6736833054946	0.2775 \\
17.6767852198182	0.278 \\
17.6838119608265	0.2785 \\
17.7162702522879	0.279 \\
17.7498420580623	0.2795 \\
17.8014537095976	0.28 \\
17.8201070527802	0.2805 \\
17.8214514773343	0.281 \\
17.8620090378305	0.2815 \\
17.8679112821283	0.282 \\
17.8818881840709	0.2825 \\
17.9291303145242	0.283 \\
17.9606329132016	0.2835 \\
18.0147229990767	0.284 \\
18.0271371484683	0.2845 \\
18.0363723857247	0.285 \\
18.0663614850154	0.2855 \\
18.0950037358356	0.286 \\
18.1969639557338	0.2865 \\
18.1971724394285	0.287 \\
18.312979606104	0.2875 \\
18.3452542198441	0.288 \\
18.3523924623282	0.2885 \\
18.3862408156439	0.289 \\
18.3869691918362	0.2895 \\
18.3931109308232	0.29 \\
18.4323404040914	0.2905 \\
18.471712115012	0.291 \\
18.5512376529522	0.2915 \\
18.573576086545	0.292 \\
18.6067042512201	0.2925 \\
18.6468784553783	0.293 \\
18.6581493417974	0.2935 \\
18.7040134743551	0.294 \\
18.7070214026557	0.2945 \\
18.7076288771173	0.295 \\
18.8410283849316	0.2955 \\
18.8461105758438	0.296 \\
18.8733895254712	0.2965 \\
19.0319946972886	0.297 \\
19.0864246876293	0.2975 \\
19.0963993845022	0.298 \\
19.122605834716	0.2985 \\
19.1490813483511	0.299 \\
19.1515062710442	0.2995 \\
19.1685618516945	0.3 \\
19.2927418300052	0.3005 \\
19.3530493693541	0.301 \\
19.3534689556823	0.3015 \\
19.3871149595816	0.302 \\
19.5179274090637	0.3025 \\
19.5865773870115	0.303 \\
19.6032645344645	0.3035 \\
19.6096819057874	0.304 \\
19.6494781344733	0.3045 \\
19.6587452767607	0.305 \\
19.7152324587209	0.3055 \\
19.7178761036199	0.306 \\
19.734012456785	0.3065 \\
19.7552536309362	0.307 \\
19.7868256175987	0.3075 \\
19.7983890837989	0.308 \\
19.8018349707118	0.3085 \\
19.8095703038757	0.309 \\
19.8217787688961	0.3095 \\
19.9176085150222	0.31 \\
19.9282292558511	0.3105 \\
19.9491599843625	0.311 \\
20.0458310897208	0.3115 \\
20.1056730374065	0.312 \\
20.1329515665473	0.3125 \\
20.2189700027684	0.313 \\
20.221139391347	0.3135 \\
20.2406733762962	0.314 \\
20.3165239127689	0.3145 \\
20.3319460640851	0.315 \\
20.346873841673	0.3155 \\
20.3558518939339	0.316 \\
20.3707952373368	0.3165 \\
20.3888050059372	0.317 \\
20.396950809954	0.3175 \\
20.4030597232099	0.318 \\
20.4278112769293	0.3185 \\
20.431538248171	0.319 \\
20.4368001927407	0.3195 \\
20.4582167937865	0.32 \\
20.4700373605847	0.3205 \\
20.4709334601847	0.321 \\
20.4760831624147	0.3215 \\
20.492637597037	0.322 \\
20.5550405130936	0.3225 \\
20.5670547000065	0.323 \\
20.5814400693311	0.3235 \\
20.5874747780815	0.324 \\
20.6611978574385	0.3245 \\
20.6666684813103	0.325 \\
20.6707651418177	0.3255 \\
20.7057119968187	0.326 \\
20.7077677500083	0.3265 \\
20.7213938611678	0.327 \\
20.8389251991694	0.3275 \\
20.89457994456	0.328 \\
20.9081802571045	0.3285 \\
20.9494504130111	0.329 \\
20.9681466660213	0.3295 \\
20.9708364397317	0.33 \\
20.9882152302575	0.3305 \\
20.9937537517949	0.331 \\
21.0221708950314	0.3315 \\
21.0354235375759	0.332 \\
21.0420072816933	0.3325 \\
21.0590975535283	0.333 \\
21.0974156367197	0.3335 \\
21.10693488881	0.334 \\
21.1075254065755	0.3345 \\
21.1254470069826	0.335 \\
21.1357010987833	0.3355 \\
21.1551118461369	0.336 \\
21.185737320778	0.3365 \\
21.1898680403633	0.337 \\
21.2645881317766	0.3375 \\
21.2850746579308	0.338 \\
21.3073883518966	0.3385 \\
21.3269187126166	0.339 \\
21.3874671822568	0.3395 \\
21.3926905292608	0.34 \\
21.403029936961	0.3405 \\
21.4137826213882	0.341 \\
21.4526740492897	0.3415 \\
21.4564505957584	0.342 \\
21.4619024058263	0.3425 \\
21.4621335027345	0.343 \\
21.4632620248407	0.3435 \\
21.4719038031055	0.344 \\
21.4814800060229	0.3445 \\
21.5217874775115	0.345 \\
21.5406610484238	0.3455 \\
21.5472477268736	0.346 \\
21.5751246522514	0.3465 \\
21.5899221987809	0.347 \\
21.6421222465348	0.3475 \\
21.696784184323	0.348 \\
21.70003862207	0.3485 \\
21.7051309082983	0.349 \\
21.7652796670487	0.3495 \\
21.7671388662297	0.35 \\
21.7677112888692	0.3505 \\
21.7686992978165	0.351 \\
21.7981763597699	0.3515 \\
21.8891854902703	0.352 \\
21.9282244117069	0.3525 \\
21.9298014711552	0.353 \\
21.9454384037989	0.3535 \\
21.9700452948535	0.354 \\
21.9832730186343	0.3545 \\
21.9922370741122	0.355 \\
22.0161422858968	0.3555 \\
22.029548164637	0.356 \\
22.052179131954	0.3565 \\
22.066664841207	0.357 \\
22.0804765607205	0.3575 \\
22.1314584082023	0.358 \\
22.1339953385299	0.3585 \\
22.1374830258047	0.359 \\
22.1930519139956	0.3595 \\
22.2318923136715	0.36 \\
22.2568124070434	0.3605 \\
22.2604127464384	0.361 \\
22.2642117926044	0.3615 \\
22.2907184143721	0.362 \\
22.324175570627	0.3625 \\
22.3249681121878	0.363 \\
22.3251366089028	0.3635 \\
22.3511223707745	0.364 \\
22.3613471014248	0.3645 \\
22.3992161863203	0.365 \\
22.401077924347	0.3655 \\
22.5071061145132	0.366 \\
22.5654739287559	0.3665 \\
22.5753545525328	0.367 \\
22.6403212747364	0.3675 \\
22.6413895594861	0.368 \\
22.659159013705	0.3685 \\
22.6635115742288	0.369 \\
22.6780280066651	0.3695 \\
22.685583641715	0.37 \\
22.7478504367035	0.3705 \\
22.7525684184049	0.371 \\
22.7526425862594	0.3715 \\
22.8127920226048	0.372 \\
22.9274261939728	0.3725 \\
22.9622037104572	0.373 \\
22.9689618893302	0.3735 \\
23.0326889477172	0.374 \\
23.1181213785149	0.3745 \\
23.1273057538014	0.375 \\
23.1476597198855	0.3755 \\
23.1774579234111	0.376 \\
23.2531258693456	0.3765 \\
23.3146438343806	0.377 \\
23.3286343547423	0.3775 \\
23.3305747018728	0.378 \\
23.4222024302285	0.3785 \\
23.447580254779	0.379 \\
23.5264389168033	0.3795 \\
23.6189549890165	0.38 \\
23.8849506303468	0.3805 \\
24.1210770809031	0.381 \\
24.2478686434203	0.3815 \\
24.3245433071991	0.382 \\
24.3273156381804	0.3825 \\
24.3923452222251	0.383 \\
24.4166886812233	0.3835 \\
24.4246159147195	0.384 \\
24.4293214389339	0.3845 \\
24.4510449257354	0.385 \\
24.4605517643784	0.3855 \\
24.4881166859231	0.386 \\
24.5178710479246	0.3865 \\
24.5600478943565	0.387 \\
24.5618988297149	0.3875 \\
24.6011423180502	0.388 \\
24.6110189204422	0.3885 \\
24.6244404181767	0.389 \\
24.6623129941394	0.3895 \\
24.6779762940344	0.39 \\
24.710091477061	0.3905 \\
24.7613441728231	0.391 \\
24.7676623295017	0.3915 \\
24.8093745027985	0.392 \\
24.8461587971999	0.3925 \\
24.8698164396886	0.393 \\
24.9256165422972	0.3935 \\
25.0117905553718	0.394 \\
25.0471202328598	0.3945 \\
25.054623881311	0.395 \\
25.0768677736631	0.3955 \\
25.102317468962	0.396 \\
25.1372021988752	0.3965 \\
25.1423795750925	0.397 \\
25.2069323684861	0.3975 \\
25.2210147893833	0.398 \\
25.2387164062946	0.3985 \\
25.2726996410534	0.399 \\
25.3181328042099	0.3995 \\
25.3285447935436	0.4 \\
25.3496477676029	0.4005 \\
25.4473778276921	0.401 \\
25.5092271863076	0.4015 \\
25.5294203163322	0.402 \\
25.5309175361363	0.4025 \\
25.5324952405789	0.403 \\
25.5978237811967	0.4035 \\
25.6445328689969	0.404 \\
25.6850645301355	0.4045 \\
25.7080030084082	0.405 \\
25.7283407092435	0.4055 \\
25.7301159791719	0.406 \\
25.7305265834221	0.4065 \\
25.7445840117806	0.407 \\
25.7591376076562	0.4075 \\
25.7927254670504	0.408 \\
25.8081536831497	0.4085 \\
25.8142003279048	0.409 \\
25.8204632250482	0.4095 \\
25.8256826644076	0.41 \\
25.8498740653725	0.4105 \\
25.8527808154631	0.411 \\
25.8664856035594	0.4115 \\
25.8724258751715	0.412 \\
25.8726477204502	0.4125 \\
25.8898473185056	0.413 \\
25.9245863139423	0.4135 \\
25.9343340139496	0.414 \\
26.0081738439313	0.4145 \\
26.0325416027267	0.415 \\
26.0567756093075	0.4155 \\
26.1125210740025	0.416 \\
26.4080325082485	0.4165 \\
26.4599236872218	0.417 \\
26.4755078607591	0.4175 \\
26.5152567007271	0.418 \\
26.571090459475	0.4185 \\
26.5736485873484	0.419 \\
26.5760745844558	0.4195 \\
26.5911870519366	0.42 \\
26.5919402722567	0.4205 \\
26.6109527795916	0.421 \\
26.6208897582605	0.4215 \\
26.6484208919508	0.422 \\
26.6526767517259	0.4225 \\
26.6542783319284	0.423 \\
26.6657649142465	0.4235 \\
26.6714745222715	0.424 \\
26.686718276202	0.4245 \\
26.6979930601621	0.425 \\
26.7117912699808	0.4255 \\
26.7540710305861	0.426 \\
26.7716397737366	0.4265 \\
26.7717979566432	0.427 \\
26.7987826969826	0.4275 \\
26.8046277925508	0.428 \\
26.8794011714589	0.4285 \\
26.8817818655442	0.429 \\
26.883910177185	0.4295 \\
26.8871641419329	0.43 \\
26.9023463195391	0.4305 \\
26.9178896140499	0.431 \\
26.9182096962761	0.4315 \\
26.9813883456649	0.432 \\
26.9819683140596	0.4325 \\
26.9857744369176	0.433 \\
27.0246841254779	0.4335 \\
27.0490292671547	0.434 \\
27.0793970033759	0.4345 \\
27.1047124845016	0.435 \\
27.1622007648238	0.4355 \\
27.1686251489902	0.436 \\
27.1720258632379	0.4365 \\
27.1788130605856	0.437 \\
27.1892127438021	0.4375 \\
27.2037534043289	0.438 \\
27.266212996922	0.4385 \\
27.329839509123	0.439 \\
27.3343646438333	0.4395 \\
27.3565467223113	0.44 \\
27.3851520947168	0.4405 \\
27.3885491958011	0.441 \\
27.4695375572383	0.4415 \\
27.4705377923246	0.442 \\
27.4743456809125	0.4425 \\
27.4827718469026	0.443 \\
27.4932504483851	0.4435 \\
27.4945456995214	0.444 \\
27.5152916517561	0.4445 \\
27.5225450759891	0.445 \\
27.5283131859108	0.4455 \\
27.5467154125758	0.446 \\
27.548385305703	0.4465 \\
27.5574197796344	0.447 \\
27.5850313649547	0.4475 \\
27.6165611749674	0.448 \\
27.6236287655152	0.4485 \\
27.6324239655275	0.449 \\
27.6344073396592	0.4495 \\
27.6379819106418	0.45 \\
27.6508164184703	0.4505 \\
27.6524963076041	0.451 \\
27.6557629965365	0.4515 \\
27.6646158187271	0.452 \\
27.6825183005929	0.4525 \\
27.7066552093477	0.453 \\
27.7227308687945	0.4535 \\
27.7261011040837	0.454 \\
27.7268528269505	0.4545 \\
27.7273020111137	0.455 \\
27.7310675753559	0.4555 \\
27.763660917664	0.456 \\
27.7687137438096	0.4565 \\
27.7762100931146	0.457 \\
27.7975377103353	0.4575 \\
27.7978959172904	0.458 \\
27.8189326887979	0.4585 \\
27.8334906120089	0.459 \\
27.8418613970182	0.4595 \\
27.8449514465843	0.46 \\
27.8515872010177	0.4605 \\
27.8574656565941	0.461 \\
27.8739203776815	0.4615 \\
27.8808168937668	0.462 \\
27.8892993737396	0.4625 \\
27.9041106241891	0.463 \\
27.918640068405	0.4635 \\
27.9366269210134	0.464 \\
27.9492804049489	0.4645 \\
27.9598512225117	0.465 \\
27.980377133632	0.4655 \\
27.9833162049818	0.466 \\
27.999141746516	0.4665 \\
28.0324738977069	0.467 \\
28.0334764031039	0.4675 \\
28.0340291181814	0.468 \\
28.4074039137034	0.4685 \\
28.4091788933973	0.469 \\
28.4991518007693	0.4695 \\
28.5125984757291	0.47 \\
28.5169846275325	0.4705 \\
28.5586067402822	0.471 \\
28.5934358069564	0.4715 \\
28.5962898645144	0.472 \\
28.5989112232096	0.4725 \\
28.6077823420471	0.473 \\
28.6450365565568	0.4735 \\
28.6547554783125	0.474 \\
28.6558410816436	0.4745 \\
28.6683189245389	0.475 \\
28.6702565202664	0.4755 \\
28.6816659722769	0.476 \\
28.6837045546853	0.4765 \\
28.6851775022465	0.477 \\
28.6991330163796	0.4775 \\
28.7004443354776	0.478 \\
28.7083876511526	0.4785 \\
28.7107019949101	0.479 \\
28.7230511885593	0.4795 \\
28.7255179473108	0.48 \\
28.7300570921149	0.4805 \\
28.7375272800277	0.481 \\
28.7439515677759	0.4815 \\
28.7449381140273	0.482 \\
28.7532325248212	0.4825 \\
28.7564860323366	0.483 \\
28.7587933030544	0.4835 \\
28.7599932507812	0.484 \\
28.7615516000833	0.4845 \\
28.779914394357	0.485 \\
28.7862115235767	0.4855 \\
28.7874188823893	0.486 \\
28.7943483241095	0.4865 \\
28.7985654624963	0.487 \\
28.8302898267714	0.4875 \\
28.8496728184152	0.488 \\
28.8508417292853	0.4885 \\
28.8714557192961	0.489 \\
28.8778490370821	0.4895 \\
28.897657484546	0.49 \\
28.90543625534	0.4905 \\
28.9283905784565	0.491 \\
28.9304496603232	0.4915 \\
28.9323441259423	0.492 \\
28.932803406376	0.4925 \\
28.9359656607583	0.493 \\
28.9395988860794	0.4935 \\
28.9490407889821	0.494 \\
28.952883418039	0.4945 \\
28.9717474802957	0.495 \\
28.9769826682082	0.4955 \\
28.9820406810942	0.496 \\
28.9859611874842	0.4965 \\
28.9927113864098	0.497 \\
28.9935052582971	0.4975 \\
28.9967232469842	0.498 \\
29.0063836395107	0.4985 \\
29.0068034603911	0.499 \\
29.0294154373984	0.4995 \\
29.0315576919666	0.5 \\
29.0478558819103	0.5005 \\
29.0521858315272	0.501 \\
29.0525913314204	0.5015 \\
29.0551693272291	0.502 \\
29.0586781485504	0.5025 \\
29.067871777547	0.503 \\
29.0687072997292	0.5035 \\
29.0700403390708	0.504 \\
29.0726592050531	0.5045 \\
29.077132879338	0.505 \\
29.0797682626445	0.5055 \\
29.0806885030921	0.506 \\
29.0813412690146	0.5065 \\
29.083142560913	0.507 \\
29.093378230497	0.5075 \\
29.0956903077874	0.508 \\
29.0957705390257	0.5085 \\
29.0986536460077	0.509 \\
29.102370175998	0.5095 \\
29.1059008993804	0.51 \\
29.1111885946111	0.5105 \\
29.1130735810906	0.511 \\
29.1274868067329	0.5115 \\
29.1303710796709	0.512 \\
29.1331251800982	0.5125 \\
29.1353386914641	0.513 \\
29.1417637773655	0.5135 \\
29.1470719932248	0.514 \\
29.1582023328002	0.5145 \\
29.160088486931	0.515 \\
29.1999064500809	0.5155 \\
29.2030158538241	0.516 \\
29.204779412604	0.5165 \\
29.2248903064723	0.517 \\
29.2468026867402	0.5175 \\
29.2575990647912	0.518 \\
29.2618488906284	0.5185 \\
29.2847680834461	0.519 \\
29.2900659656469	0.5195 \\
29.2925089063262	0.52 \\
29.3395867298028	0.5205 \\
29.3470166684888	0.521 \\
29.3500118254905	0.5215 \\
29.350544605923	0.522 \\
29.3506173297932	0.5225 \\
29.3528225983157	0.523 \\
29.3779820001799	0.5235 \\
29.3819422533578	0.524 \\
29.4092373119483	0.5245 \\
29.4352915682402	0.525 \\
29.4462796999893	0.5255 \\
29.4487142728269	0.526 \\
29.4944026931501	0.5265 \\
29.5269933690599	0.527 \\
29.5485712335282	0.5275 \\
29.5558403907617	0.528 \\
29.5594078690374	0.5285 \\
29.5722479087866	0.529 \\
29.5766537631455	0.5295 \\
29.5873507096625	0.53 \\
29.6107374437248	0.5305 \\
29.6379464409872	0.531 \\
29.7109456008348	0.5315 \\
29.7298232915002	0.532 \\
29.737250389394	0.5325 \\
29.8259030923571	0.533 \\
29.9420694377507	0.5335 \\
29.9468790553746	0.534 \\
29.9490097936303	0.5345 \\
29.9581696487819	0.535 \\
29.9715955956617	0.5355 \\
29.9728782654932	0.536 \\
29.9886326713344	0.5365 \\
29.9938460255637	0.537 \\
29.9961540401649	0.5375 \\
30.0004779807949	0.538 \\
30.0033257569772	0.5385 \\
30.0103109220817	0.539 \\
30.0117516355846	0.5395 \\
30.015633718879	0.54 \\
30.0170015009779	0.5405 \\
30.0359085046801	0.541 \\
30.0461997397499	0.5415 \\
30.0472144559897	0.542 \\
30.0542845792963	0.5425 \\
30.0607224608837	0.543 \\
30.0659381692747	0.5435 \\
30.0703920756438	0.544 \\
30.073912331997	0.5445 \\
30.0753250820988	0.545 \\
30.0781273128191	0.5455 \\
30.0827362142418	0.546 \\
30.0896329170485	0.5465 \\
30.1042105123645	0.547 \\
30.1923361381933	0.5475 \\
30.2078450735148	0.548 \\
30.22431525473	0.5485 \\
30.2322446829186	0.549 \\
30.2662632729062	0.5495 \\
30.2677552314477	0.55 \\
30.2952931649422	0.5505 \\
30.3209349400351	0.551 \\
30.3273389201641	0.5515 \\
30.3392339332865	0.552 \\
30.3687639260968	0.5525 \\
30.3896325815191	0.553 \\
30.3994434829422	0.5535 \\
30.4020618871302	0.554 \\
30.4078630362947	0.5545 \\
30.4090108315393	0.555 \\
30.4188491656555	0.5555 \\
30.429457042891	0.556 \\
30.4299378489553	0.5565 \\
30.4496567262871	0.557 \\
30.4501867377939	0.5575 \\
30.4596611887594	0.558 \\
30.4712790444768	0.5585 \\
30.4756149507232	0.559 \\
30.4858239893103	0.5595 \\
30.4868733485063	0.56 \\
30.5351564491517	0.5605 \\
30.5457548033422	0.561 \\
30.6075108690861	0.5615 \\
30.609032267748	0.562 \\
30.681711455035	0.5625 \\
30.7090134739981	0.563 \\
30.7114394754059	0.5635 \\
30.7289482010849	0.564 \\
30.7403447298309	0.5645 \\
30.7478947145783	0.565 \\
30.7659099870172	0.5655 \\
30.7751842403629	0.566 \\
30.8240322587502	0.5665 \\
30.8466446936819	0.567 \\
30.889455299457	0.5675 \\
30.8949550385536	0.568 \\
30.8951600433667	0.5685 \\
30.901571713515	0.569 \\
30.9114569927679	0.5695 \\
30.9219960644636	0.57 \\
30.9296122734938	0.5705 \\
30.9438715384136	0.571 \\
30.9490609146437	0.5715 \\
30.9512865286155	0.572 \\
30.9653585946206	0.5725 \\
30.9661044122959	0.573 \\
30.9732265219507	0.5735 \\
30.9847889109663	0.574 \\
30.9939351005791	0.5745 \\
31.018947274654	0.575 \\
31.0192594037108	0.5755 \\
31.0193609146684	0.576 \\
31.0344407218913	0.5765 \\
31.0401132625474	0.577 \\
31.0413306584963	0.5775 \\
31.0419235430663	0.578 \\
31.0442748316317	0.5785 \\
31.0460109226255	0.579 \\
31.0510749678464	0.5795 \\
31.0582525398018	0.58 \\
31.0727553107475	0.5805 \\
31.0727681847356	0.581 \\
31.0744091458093	0.5815 \\
31.0750296940952	0.582 \\
31.076540776812	0.5825 \\
31.076939409437	0.583 \\
31.0854896257279	0.5835 \\
31.0896225097269	0.584 \\
31.1149070176282	0.5845 \\
31.1364987409704	0.585 \\
31.1442999409492	0.5855 \\
31.1478377843853	0.586 \\
31.1663738616423	0.5865 \\
31.2056127970827	0.587 \\
31.2210663355425	0.5875 \\
31.2230243760215	0.588 \\
31.2243081588756	0.5885 \\
31.2335294751012	0.589 \\
31.2420219857822	0.5895 \\
31.2536550415864	0.59 \\
31.2895995096216	0.5905 \\
31.2985502306368	0.591 \\
31.3078132634557	0.5915 \\
31.3146755806483	0.592 \\
31.3197986311393	0.5925 \\
31.3265523508825	0.593 \\
31.331795686855	0.5935 \\
31.332159494359	0.594 \\
31.3366302914754	0.5945 \\
31.3408235572562	0.595 \\
31.3434029231233	0.5955 \\
31.3614363987917	0.596 \\
31.3631894377649	0.5965 \\
31.3692766177699	0.597 \\
31.374020277627	0.5975 \\
31.3745626740255	0.598 \\
31.3772093678522	0.5985 \\
31.384445154999	0.599 \\
31.3856180975875	0.5995 \\
31.3883168799227	0.6 \\
31.3935827354806	0.6005 \\
31.3959487338915	0.601 \\
31.3977524306868	0.6015 \\
31.4068606479534	0.602 \\
31.4174866229537	0.6025 \\
31.4182482264905	0.603 \\
31.4215101139372	0.6035 \\
31.4230999149402	0.604 \\
31.4417391040169	0.6045 \\
31.44399249808	0.605 \\
31.4443746660383	0.6055 \\
31.4554435746149	0.606 \\
31.4627598530325	0.6065 \\
31.4629804045881	0.607 \\
31.466566847924	0.6075 \\
31.4667843150625	0.608 \\
31.4868473800293	0.6085 \\
31.4941585218978	0.609 \\
31.4976192484055	0.6095 \\
31.5036783770217	0.61 \\
31.506196494548	0.6105 \\
31.5145628820663	0.611 \\
31.5175600762685	0.6115 \\
31.5238144013756	0.612 \\
31.5372724283426	0.6125 \\
31.5452773212681	0.613 \\
31.5459518711809	0.6135 \\
31.5629252289303	0.614 \\
31.5787701181279	0.6145 \\
31.5861412616099	0.615 \\
31.591253084997	0.6155 \\
31.5916513872558	0.616 \\
31.5925194728152	0.6165 \\
31.5995509043795	0.617 \\
31.6007435363604	0.6175 \\
31.6013835488325	0.618 \\
31.6063125251428	0.6185 \\
31.6082748279684	0.619 \\
31.6117587392476	0.6195 \\
31.6243841655338	0.62 \\
31.6296128665715	0.6205 \\
31.6360385664534	0.621 \\
31.6414701184248	0.6215 \\
31.645734955925	0.622 \\
31.7086925578831	0.6225 \\
31.7094897620251	0.623 \\
31.7141167263385	0.6235 \\
31.718490962644	0.624 \\
31.7301656964001	0.6245 \\
31.7521003028484	0.625 \\
31.753447848571	0.6255 \\
31.7650810168844	0.626 \\
31.7663473058901	0.6265 \\
31.7682971034827	0.627 \\
31.7691249242671	0.6275 \\
31.770417651068	0.628 \\
31.7772220860584	0.6285 \\
31.7795719337884	0.629 \\
31.7854567634317	0.6295 \\
31.7857096665871	0.63 \\
31.7872981670853	0.6305 \\
31.791727288075	0.631 \\
31.7963455117875	0.6315 \\
31.807952825435	0.632 \\
31.8108020873219	0.6325 \\
31.8111913292499	0.633 \\
31.8276355839161	0.6335 \\
31.8285736629717	0.634 \\
31.8297147794055	0.6345 \\
31.8336380349545	0.635 \\
31.842699540912	0.6355 \\
31.8509364982065	0.636 \\
31.869057891642	0.6365 \\
31.8748829890304	0.637 \\
31.881159856454	0.6375 \\
31.8811852553454	0.638 \\
31.8824648969431	0.6385 \\
31.882948861152	0.639 \\
31.8923549491584	0.6395 \\
31.8939312442878	0.64 \\
31.8960546566513	0.6405 \\
31.8964931539704	0.641 \\
31.9063818412801	0.6415 \\
31.9190540523037	0.642 \\
31.9341873252344	0.6425 \\
31.9413688577466	0.643 \\
31.9750529310623	0.6435 \\
31.9899110726139	0.644 \\
32.1856914673416	0.6445 \\
32.239864439247	0.645 \\
32.2495416256418	0.6455 \\
32.2587371806977	0.646 \\
32.2716101541761	0.6465 \\
32.2742498032591	0.647 \\
32.2895146439143	0.6475 \\
32.296208755717	0.648 \\
32.3029156461127	0.6485 \\
32.3099863796621	0.649 \\
32.321531037571	0.6495 \\
32.3258105527641	0.65 \\
32.3288973239239	0.6505 \\
32.3300300384075	0.651 \\
32.3327549004926	0.6515 \\
32.3370473821713	0.652 \\
32.3381378635479	0.6525 \\
32.3626006153469	0.653 \\
32.3631725542807	0.6535 \\
32.3733805343369	0.654 \\
32.3958333577597	0.6545 \\
32.4073252420865	0.655 \\
32.4176657719338	0.6555 \\
32.4242461398796	0.656 \\
32.4283652182378	0.6565 \\
32.4378278322501	0.657 \\
32.4588602434829	0.6575 \\
32.4591492061912	0.658 \\
32.4649325961027	0.6585 \\
32.4703397274383	0.659 \\
32.479225150081	0.6595 \\
32.4874407216796	0.66 \\
32.5132357591099	0.6605 \\
32.5315504806345	0.661 \\
32.5412453847712	0.6615 \\
32.5472277001917	0.662 \\
32.5550177693218	0.6625 \\
32.6032094123887	0.663 \\
32.6052097390596	0.6635 \\
32.6122200763767	0.664 \\
32.63751064255	0.6645 \\
32.640633109853	0.665 \\
32.6491984741555	0.6655 \\
32.6547801809443	0.666 \\
32.6688944423117	0.6665 \\
32.6699463992281	0.667 \\
32.6744607917668	0.6675 \\
32.6873949880658	0.668 \\
32.6921143056099	0.6685 \\
32.7043363980667	0.669 \\
32.7195420669571	0.6695 \\
32.7409248757659	0.67 \\
32.7618972882464	0.6705 \\
32.767870373574	0.671 \\
32.7693396132453	0.6715 \\
32.7836501725847	0.672 \\
32.9731418896611	0.6725 \\
32.9746841826707	0.673 \\
32.9828532965907	0.6735 \\
32.9935246146084	0.674 \\
33.0136774134701	0.6745 \\
33.0353391208548	0.675 \\
33.0451291043075	0.6755 \\
33.0471883548324	0.676 \\
33.055908969214	0.6765 \\
33.0742585010253	0.677 \\
33.0783629655907	0.6775 \\
33.084918041097	0.678 \\
33.0884400166042	0.6785 \\
33.0925833202435	0.679 \\
33.0972395667117	0.6795 \\
33.1104452111565	0.68 \\
33.1505965075821	0.6805 \\
33.1878785753998	0.681 \\
33.1967787943289	0.6815 \\
33.2081906519444	0.682 \\
33.2370979588357	0.6825 \\
33.2582543353012	0.683 \\
33.261577161872	0.6835 \\
33.2704057068566	0.684 \\
33.2757375863642	0.6845 \\
33.2961198182086	0.685 \\
33.2990018339898	0.6855 \\
33.3301543474252	0.686 \\
33.3338296426242	0.6865 \\
33.3355910071051	0.687 \\
33.3371848791709	0.6875 \\
33.355988952105	0.688 \\
33.3581978248248	0.6885 \\
33.3820013840648	0.689 \\
33.4524746377647	0.6895 \\
33.4556999963994	0.69 \\
33.4659138146711	0.6905 \\
33.4715383601925	0.691 \\
33.4805449949946	0.6915 \\
33.4841452594446	0.692 \\
33.4844206098721	0.6925 \\
33.4913925973758	0.693 \\
33.4953622041893	0.6935 \\
33.4972753047794	0.694 \\
33.5024221066351	0.6945 \\
33.5164678904427	0.695 \\
33.5345551232644	0.6955 \\
33.5702216875292	0.696 \\
33.5739301104819	0.6965 \\
33.5820482732097	0.697 \\
33.5921114159936	0.6975 \\
33.5995730729757	0.698 \\
33.6013795329083	0.6985 \\
33.6150009971627	0.699 \\
33.6327102718937	0.6995 \\
33.6388480526034	0.7 \\
33.6849134021849	0.7005 \\
33.7390636556573	0.701 \\
33.7473864400423	0.7015 \\
33.7743201550625	0.702 \\
33.8111412464381	0.7025 \\
33.8114543380679	0.703 \\
33.826648772839	0.7035 \\
33.8433819371482	0.704 \\
33.8435582546314	0.7045 \\
33.849605422791	0.705 \\
33.854708985314	0.7055 \\
33.8661624861099	0.706 \\
33.8797879034432	0.7065 \\
33.8812019030525	0.707 \\
33.8901180621393	0.7075 \\
33.8947607144485	0.708 \\
33.9022338182494	0.7085 \\
33.9146676538219	0.709 \\
33.9388002469559	0.7095 \\
33.9396702929016	0.71 \\
33.9580053361082	0.7105 \\
33.9654180151147	0.711 \\
33.9768515869409	0.7115 \\
34.0035391961837	0.712 \\
34.0291363052613	0.7125 \\
34.0356368194983	0.713 \\
34.0814894979924	0.7135 \\
34.0830188376391	0.714 \\
34.1098819007008	0.7145 \\
34.1180162265212	0.715 \\
34.1529106959279	0.7155 \\
34.1717627733887	0.716 \\
34.1755030159116	0.7165 \\
34.1947952013237	0.717 \\
34.2215974074012	0.7175 \\
34.2269929209928	0.718 \\
34.2595320603116	0.7185 \\
34.2904656644412	0.719 \\
34.3043382974843	0.7195 \\
34.3127740600187	0.72 \\
34.3680269625295	0.7205 \\
34.3879931462519	0.721 \\
34.4048725599087	0.7215 \\
34.426806819515	0.722 \\
34.4410221151628	0.7225 \\
34.448478057229	0.723 \\
34.4798215931113	0.7235 \\
34.5384485958603	0.724 \\
34.8442634365234	0.7245 \\
34.8457482603402	0.725 \\
34.8484862831351	0.7255 \\
34.8608378825642	0.726 \\
34.8630553211094	0.7265 \\
34.8726967001436	0.727 \\
34.8820226475024	0.7275 \\
34.89532842127	0.728 \\
34.8957523217043	0.7285 \\
34.9028468890895	0.729 \\
34.9304744436629	0.7295 \\
34.9438930814697	0.73 \\
34.953235505432	0.7305 \\
34.9619702732177	0.731 \\
34.9819151442591	0.7315 \\
34.996100372881	0.732 \\
35.0103582320117	0.7325 \\
35.0231398085101	0.733 \\
35.0389539703491	0.7335 \\
35.0428133563908	0.734 \\
35.0651548026145	0.7345 \\
35.0989271585878	0.735 \\
35.0993775838212	0.7355 \\
35.103605024305	0.736 \\
35.1238204270015	0.7365 \\
35.1540700816746	0.737 \\
35.1640332432232	0.7375 \\
35.164509929172	0.738 \\
35.1733614737943	0.7385 \\
35.2000437852801	0.739 \\
35.2083862360002	0.7395 \\
35.2120995605092	0.74 \\
35.243694761902	0.7405 \\
35.2683253336253	0.741 \\
35.309849093689	0.7415 \\
35.3123627319471	0.742 \\
35.3219618586406	0.7425 \\
35.3345754466537	0.743 \\
35.340803008868	0.7435 \\
35.3447190254335	0.744 \\
35.3448721767675	0.7445 \\
35.3501723410777	0.745 \\
35.3512046823925	0.7455 \\
35.3581573982312	0.746 \\
35.3624076283599	0.7465 \\
35.3792013889085	0.747 \\
35.3928212924288	0.7475 \\
35.4044305837178	0.748 \\
35.448009196968	0.7485 \\
35.4590681457501	0.749 \\
35.4665335763988	0.7495 \\
35.4945162851442	0.75 \\
35.5175989840763	0.7505 \\
35.5202995791701	0.751 \\
35.5240502542056	0.7515 \\
35.5296952140254	0.752 \\
35.5351587998458	0.7525 \\
35.5438434614247	0.753 \\
35.5606577770941	0.7535 \\
35.5767032019975	0.754 \\
35.5835153917846	0.7545 \\
35.6001824391261	0.755 \\
35.6006466028625	0.7555 \\
35.612583875923	0.756 \\
35.6168712193553	0.7565 \\
35.6265600038881	0.757 \\
35.64702768764	0.7575 \\
35.6680057061902	0.758 \\
35.6744734572989	0.7585 \\
35.6862464911708	0.759 \\
35.6957863484119	0.7595 \\
35.6986453164355	0.76 \\
35.7011064434866	0.7605 \\
35.7030115403461	0.761 \\
35.7078465719195	0.7615 \\
35.7092091103388	0.762 \\
35.7180671492646	0.7625 \\
35.7196183681304	0.763 \\
35.7203616991185	0.7635 \\
35.7233826141635	0.764 \\
35.7246597863431	0.7645 \\
35.7295579184766	0.765 \\
35.7367795329199	0.7655 \\
35.7394308026081	0.766 \\
35.7508127631922	0.7665 \\
35.7562724494183	0.767 \\
35.7656937551081	0.7675 \\
35.7692690955602	0.768 \\
35.7919268654013	0.7685 \\
35.8050039682038	0.769 \\
35.8242113601462	0.7695 \\
35.8261466145645	0.77 \\
35.8305493858022	0.7705 \\
35.8391389451007	0.771 \\
35.8403934737663	0.7715 \\
35.8531397604771	0.772 \\
36.0951502801646	0.7725 \\
36.1183965709575	0.773 \\
36.1342704893674	0.7735 \\
36.1383924546233	0.774 \\
36.1591292952329	0.7745 \\
36.159717683404	0.775 \\
36.1682713144036	0.7755 \\
36.1699628944212	0.776 \\
36.1751558411154	0.7765 \\
36.175175199456	0.777 \\
36.1807809913981	0.7775 \\
36.1808085207509	0.778 \\
36.1875254059552	0.7785 \\
36.1897852808521	0.779 \\
36.1966728895781	0.7795 \\
36.2017923748521	0.78 \\
36.2073224958145	0.7805 \\
36.2122465717809	0.781 \\
36.2133209468934	0.7815 \\
36.213525657155	0.782 \\
36.2214862590719	0.7825 \\
36.2278325860825	0.783 \\
36.2296959947769	0.7835 \\
36.2396614638316	0.784 \\
36.2563346794796	0.7845 \\
36.2633005885532	0.785 \\
36.2713462833868	0.7855 \\
36.2851474375096	0.786 \\
36.2872849263109	0.7865 \\
36.2877157702402	0.787 \\
36.2923194966385	0.7875 \\
36.3544481123104	0.788 \\
36.5442714686287	0.7885 \\
36.5906614905007	0.789 \\
36.5970504843173	0.7895 \\
36.597600301828	0.79 \\
36.5977539327222	0.7905 \\
36.6048940056747	0.791 \\
36.6291673583693	0.7915 \\
36.6443000645483	0.792 \\
36.7787121670324	0.7925 \\
36.7950774124651	0.793 \\
36.8473697407378	0.7935 \\
36.8548743249637	0.794 \\
36.8835106964629	0.7945 \\
36.8898887771268	0.795 \\
36.9025125942	0.7955 \\
36.902726309336	0.796 \\
36.9173746171516	0.7965 \\
36.9202239018566	0.797 \\
36.9355667770384	0.7975 \\
36.935736155901	0.798 \\
36.944026981089	0.7985 \\
36.9465130840404	0.799 \\
36.9475721844717	0.7995 \\
36.9644632472875	0.8 \\
36.9653508119776	0.8005 \\
36.9653756491997	0.801 \\
36.9667561904568	0.8015 \\
36.968819452653	0.802 \\
36.9743999044255	0.8025 \\
36.9774852436381	0.803 \\
36.9782123007423	0.8035 \\
36.9811712678171	0.804 \\
36.992043512783	0.8045 \\
36.9937811755522	0.805 \\
36.9984669941401	0.8055 \\
37.0032476412974	0.806 \\
37.0143729062856	0.8065 \\
37.0164195122037	0.807 \\
37.0167244487175	0.8075 \\
37.0199494941697	0.808 \\
37.0265520872853	0.8085 \\
37.0370157273582	0.809 \\
37.0378636467132	0.8095 \\
37.0467615487832	0.81 \\
37.0483106705248	0.8105 \\
37.048967831008	0.811 \\
37.0632151803447	0.8115 \\
37.0654217619343	0.812 \\
37.0687037982209	0.8125 \\
37.0697390316844	0.813 \\
37.0732908326561	0.8135 \\
37.0763463619279	0.814 \\
37.080731422958	0.8145 \\
37.0855190020007	0.815 \\
37.0890195230659	0.8155 \\
37.1092825140246	0.816 \\
37.1585971004307	0.8165 \\
37.2055901880377	0.817 \\
37.2292781436069	0.8175 \\
37.2972638435215	0.818 \\
37.308801178029	0.8185 \\
37.3088118743794	0.819 \\
37.3427007779507	0.8195 \\
37.3669395253365	0.82 \\
37.4053734624494	0.8205 \\
37.4118945182119	0.821 \\
37.4450855649833	0.8215 \\
37.4508362687512	0.822 \\
37.4572643703363	0.8225 \\
37.4589020487436	0.823 \\
37.4638325287243	0.8235 \\
37.4676659153925	0.824 \\
37.468042374727	0.8245 \\
37.4744526002972	0.825 \\
37.4769577827606	0.8255 \\
37.4905608907758	0.826 \\
37.4917745393172	0.8265 \\
37.5227851455774	0.827 \\
37.5244495811597	0.8275 \\
37.5245727529938	0.828 \\
37.528585570056	0.8285 \\
37.5315070191224	0.829 \\
37.5387296887618	0.8295 \\
37.5412773428074	0.83 \\
37.54213869108	0.8305 \\
37.5510845445185	0.831 \\
37.5523446578485	0.8315 \\
37.5573336449383	0.832 \\
37.8431199680298	0.8325 \\
37.8457255550372	0.833 \\
37.849883168537	0.8335 \\
37.8524315668897	0.834 \\
37.8752250158875	0.8345 \\
37.8920398529777	0.835 \\
37.9116089576083	0.8355 \\
37.9118191608995	0.836 \\
38.1901997270158	0.8365 \\
38.1956149537101	0.837 \\
38.2012747282495	0.8375 \\
38.2041156519225	0.838 \\
38.2103991634712	0.8385 \\
38.2145391937297	0.839 \\
38.2326949885434	0.8395 \\
38.2552761978121	0.84 \\
38.2589848962681	0.8405 \\
38.2596079641817	0.841 \\
38.2719081726183	0.8415 \\
38.3035720076035	0.842 \\
38.3121122928804	0.8425 \\
38.3224178952381	0.843 \\
38.3342561649421	0.8435 \\
38.3373614141161	0.844 \\
38.6320274947775	0.8445 \\
38.6375734366843	0.845 \\
38.6399889963686	0.8455 \\
38.6610041460937	0.846 \\
38.6658938173011	0.8465 \\
38.6800614251624	0.847 \\
38.6850777601011	0.8475 \\
38.6891140043208	0.848 \\
38.6913543166978	0.8485 \\
38.7009849735266	0.849 \\
38.7056070350414	0.8495 \\
38.7082932413741	0.85 \\
38.709186909221	0.8505 \\
38.7106974722601	0.851 \\
38.7189291925983	0.8515 \\
38.7217876457403	0.852 \\
38.7248492324015	0.8525 \\
38.7299109545134	0.853 \\
38.734043497622	0.8535 \\
38.7372207162939	0.854 \\
38.7401578734772	0.8545 \\
38.7476280091383	0.855 \\
38.7486043855286	0.8555 \\
38.8087822984873	0.856 \\
38.9188948571157	0.8565 \\
38.9589221307535	0.857 \\
38.9662757219542	0.8575 \\
38.980794511083	0.858 \\
38.9828522563765	0.8585 \\
38.9992945855344	0.859 \\
39.0069682485127	0.8595 \\
39.028351426862	0.86 \\
39.1349631999572	0.8605 \\
39.1593292916959	0.861 \\
39.1621713272192	0.8615 \\
39.1779988832919	0.862 \\
39.202214937152	0.8625 \\
39.2101393753499	0.863 \\
39.2180165640055	0.8635 \\
39.2342060042673	0.864 \\
39.235280586102	0.8645 \\
39.2512237484712	0.865 \\
39.252248690107	0.8655 \\
39.2589841041542	0.866 \\
39.2654255424489	0.8665 \\
39.2657350493522	0.867 \\
39.2709860210831	0.8675 \\
39.2756715545164	0.868 \\
39.2818121465348	0.8685 \\
39.2852273223956	0.869 \\
39.287307391235	0.8695 \\
39.2999138046154	0.87 \\
39.3025030106485	0.8705 \\
39.3033551563165	0.871 \\
39.3305453978935	0.8715 \\
39.3335846971094	0.872 \\
39.3346963706759	0.8725 \\
39.3361114703261	0.873 \\
39.3496128876061	0.8735 \\
39.3694735194832	0.874 \\
39.3836181409936	0.8745 \\
39.3875235315807	0.875 \\
39.4040562043905	0.8755 \\
39.4580181240729	0.876 \\
39.533097478035	0.8765 \\
39.5778639949646	0.877 \\
39.5926669586428	0.8775 \\
39.6078498874357	0.878 \\
39.6573814926558	0.8785 \\
39.6682239149071	0.879 \\
39.6687350590437	0.8795 \\
39.6732644184606	0.88 \\
39.7226255527719	0.8805 \\
39.774910216116	0.881 \\
39.7774355866814	0.8815 \\
39.7803737565249	0.882 \\
39.7860711418645	0.8825 \\
39.7984386140154	0.883 \\
39.7989755589977	0.8835 \\
39.8032806330767	0.884 \\
39.8064801604171	0.8845 \\
39.8098510134208	0.885 \\
39.8116212752952	0.8855 \\
39.8347925196053	0.886 \\
39.8389515718925	0.8865 \\
39.8400227310711	0.887 \\
39.8467211001979	0.8875 \\
39.8729086960581	0.888 \\
39.8740730388736	0.8885 \\
39.8936152542354	0.889 \\
39.9054128500401	0.8895 \\
39.9195055750935	0.89 \\
39.9461550081114	0.8905 \\
39.9507829859097	0.891 \\
39.9762440189787	0.8915 \\
39.9931186942778	0.892 \\
40.1843266631974	0.8925 \\
40.2232127776018	0.893 \\
40.22445856455	0.8935 \\
40.2766505565267	0.894 \\
40.3042998324416	0.8945 \\
40.3078948615126	0.895 \\
40.3189142159419	0.8955 \\
40.3207980493713	0.896 \\
40.3249566266029	0.8965 \\
40.3314098088145	0.897 \\
40.3370230559738	0.8975 \\
40.3390651749019	0.898 \\
40.3453710971429	0.8985 \\
40.3606845880131	0.899 \\
40.3968283830803	0.8995 \\
40.4025839832767	0.9 \\
40.9366010464725	0.9005 \\
41.0175503494954	0.901 \\
41.019980713555	0.9015 \\
41.02969752941	0.902 \\
41.0354234939647	0.9025 \\
41.0710533822127	0.903 \\
41.095809456801	0.9035 \\
41.0979826080109	0.904 \\
41.1220155051379	0.9045 \\
41.1228391829012	0.905 \\
41.1560967355922	0.9055 \\
41.1601226538533	0.906 \\
41.1695123748428	0.9065 \\
41.1734497362909	0.907 \\
41.1794384041965	0.9075 \\
41.1895235404721	0.908 \\
41.2025672017958	0.9085 \\
41.212566429978	0.909 \\
41.2290188186926	0.9095 \\
41.2294167763519	0.91 \\
41.2567795074759	0.9105 \\
41.2573960833831	0.911 \\
41.2576386758173	0.9115 \\
41.2703976692605	0.912 \\
41.2756953786372	0.9125 \\
41.3323382682898	0.913 \\
41.4078175378725	0.9135 \\
41.4275171186679	0.914 \\
41.4354114525565	0.9145 \\
41.4566024827074	0.915 \\
41.4588163072158	0.9155 \\
41.4649794597137	0.916 \\
41.4724615175423	0.9165 \\
41.4771753200698	0.917 \\
41.4843003244092	0.9175 \\
41.4996790893068	0.918 \\
41.528401918339	0.9185 \\
41.5315694534934	0.919 \\
41.556123011441	0.9195 \\
41.5710326200112	0.92 \\
41.5835607760288	0.9205 \\
41.5870613080809	0.921 \\
41.6233477513992	0.9215 \\
41.6289529908043	0.922 \\
41.6296593770807	0.9225 \\
41.6321716059894	0.923 \\
41.6368826119064	0.9235 \\
41.6542800420288	0.924 \\
41.9719781830798	0.9245 \\
41.9943004199636	0.925 \\
42.0312314849306	0.9255 \\
42.042439951796	0.926 \\
42.0514886500798	0.9265 \\
42.0788393515891	0.927 \\
42.106656463677	0.9275 \\
42.1189009321821	0.928 \\
42.3668309335852	0.9285 \\
42.3945462675228	0.929 \\
42.3965618970665	0.9295 \\
42.3975977610799	0.93 \\
42.4169116464503	0.9305 \\
42.4610842048648	0.931 \\
42.4641931670652	0.9315 \\
42.4644707234042	0.932 \\
42.4758935120847	0.9325 \\
42.4792891975153	0.933 \\
42.4947214676087	0.9335 \\
42.5131040945989	0.934 \\
42.517551245956	0.9345 \\
42.5414779407083	0.935 \\
42.5456176672179	0.9355 \\
42.5539603151373	0.936 \\
42.5554531719462	0.9365 \\
42.5577410745685	0.937 \\
42.5578319153285	0.9375 \\
42.5793159539063	0.938 \\
42.5855398519342	0.9385 \\
42.589011259678	0.939 \\
42.5893101704091	0.9395 \\
42.6243010343793	0.94 \\
42.6366960426066	0.9405 \\
42.6408047976459	0.941 \\
42.6576942028335	0.9415 \\
42.6686839619018	0.942 \\
42.7132702556224	0.9425 \\
42.7182524283336	0.943 \\
42.7310681695722	0.9435 \\
42.7343303949243	0.944 \\
42.7430362686115	0.9445 \\
42.7477497711245	0.945 \\
42.7754882681527	0.9455 \\
42.7837533115745	0.946 \\
42.7875556902416	0.9465 \\
42.792070722833	0.947 \\
42.7947662955528	0.9475 \\
42.8020794121103	0.948 \\
42.8037353775058	0.9485 \\
42.8110143726613	0.949 \\
42.8193273157505	0.9495 \\
42.8241182475774	0.95 \\
42.8251160672221	0.9505 \\
42.8370114874591	0.951 \\
42.8401764769704	0.9515 \\
42.8450112851146	0.952 \\
42.8547004636113	0.9525 \\
42.8572236933257	0.953 \\
42.8573364138843	0.9535 \\
42.8580813473207	0.954 \\
42.8593286321863	0.9545 \\
42.8674177731857	0.955 \\
42.8715157293643	0.9555 \\
42.879709648108	0.956 \\
42.8850503894895	0.9565 \\
42.8882539612187	0.957 \\
42.8889803014409	0.9575 \\
42.8907624079172	0.958 \\
42.8910769518708	0.9585 \\
42.8926070542445	0.959 \\
42.8999200854727	0.9595 \\
42.9096819055219	0.96 \\
42.924220154754	0.9605 \\
42.9349417144326	0.961 \\
42.9353527322017	0.9615 \\
42.9484180503643	0.962 \\
42.9533967333108	0.9625 \\
42.9581732147552	0.963 \\
42.9705768209677	0.9635 \\
42.9979398928824	0.964 \\
43.1958199117194	0.9645 \\
43.2234560992442	0.965 \\
43.2331310305602	0.9655 \\
43.2486282721099	0.966 \\
43.2559968083405	0.9665 \\
43.2833553402609	0.967 \\
43.3147673506252	0.9675 \\
43.3329520394558	0.968 \\
44.6315738703858	0.9685 \\
44.6822441470507	0.969 \\
44.7592411655568	0.9695 \\
44.7612837723636	0.97 \\
44.7707651883376	0.9705 \\
44.7804836068576	0.971 \\
44.8211022365757	0.9715 \\
44.8410240959899	0.972 \\
44.8622852722677	0.9725 \\
44.8668865878475	0.973 \\
44.8798724036562	0.9735 \\
44.904928903072	0.974 \\
44.9078889633164	0.9745 \\
44.9256576941502	0.975 \\
44.9587793302589	0.9755 \\
44.9822866607505	0.976 \\
44.9860255638696	0.9765 \\
44.9873700912839	0.977 \\
45.0672183444733	0.9775 \\
45.0788715153958	0.978 \\
45.0824391302898	0.9785 \\
45.0829153754335	0.979 \\
45.098470703203	0.9795 \\
45.1009601489297	0.98 \\
45.1311855394157	0.9805 \\
45.1316681007076	0.981 \\
45.140950348733	0.9815 \\
45.1562450710991	0.982 \\
45.1641858229286	0.9825 \\
45.1979587108074	0.983 \\
45.1997575407481	0.9835 \\
45.2135632987335	0.984 \\
45.2179131191567	0.9845 \\
45.2633196539083	0.985 \\
45.2845770778381	0.9855 \\
45.2846901623879	0.986 \\
45.3080354785718	0.9865 \\
45.3114507236007	0.987 \\
45.3381756166727	0.9875 \\
45.3382796807653	0.988 \\
45.3676105008614	0.9885 \\
45.3990392973034	0.989 \\
45.4776504162784	0.9895 \\
45.4972030872184	0.99 \\
45.6425776968281	0.9905 \\
45.6522727397565	0.991 \\
45.6533327746386	0.9915 \\
45.7287882893326	0.992 \\
45.9456802890654	0.9925 \\
45.977896231127	0.993 \\
46.0024970095886	0.9935 \\
46.0172294059473	0.994 \\
46.0238898459135	0.9945 \\
46.0504552968923	0.995 \\
46.1017427119236	0.9955 \\
46.1278534537344	0.996 \\
46.886334699079	0.9965 \\
46.8916216874222	0.997 \\
46.916931366553	0.9975 \\
46.9254910088539	0.998 \\
46.9391353624627	0.9985 \\
46.9545118218834	0.999 \\
46.9636641618354	0.9995 \\
46.9740164608036	1 \\
};


\addplot [semithick, color1, line width=2pt]
table [row sep=\\]{%
	-75.1036054550596	0.0005 \\
	-74.5843660106853	0.001 \\
	-73.4164548297315	0.0015 \\
	-72.5396729880567	0.002 \\
	-55.6111360560958	0.0025 \\
	-54.3195632254874	0.003 \\
	-45.1276642791235	0.0035 \\
	-21.7260335275517	0.004 \\
	-3.31713024635405	0.0045 \\
	9.36750648316494	0.005 \\
	27.1623733707201	0.0055 \\
	28.3404760785022	0.006 \\
	29.4844278885175	0.0065 \\
	31.9135873335705	0.007 \\
	32.0113563279552	0.0075 \\
	32.1537279758521	0.008 \\
	32.2771567829843	0.0085 \\
	32.3073113716614	0.009 \\
	32.7824043884573	0.0095 \\
	32.7920539973276	0.01 \\
	33.2100852859709	0.0105 \\
	33.6859256275683	0.011 \\
	33.9710408296614	0.0115 \\
	33.9818591701856	0.012 \\
	34.3085110204488	0.0125 \\
	34.5245529483094	0.013 \\
	34.8101957056358	0.0135 \\
	34.9279855207641	0.014 \\
	35.4134889944588	0.0145 \\
	35.4709451505994	0.015 \\
	35.5690115265504	0.0155 \\
	35.6678642785977	0.016 \\
	36.264280975805	0.0165 \\
	36.7822046516427	0.017 \\
	37.0375481569289	0.0175 \\
	37.2619981287458	0.018 \\
	37.3294618356855	0.0185 \\
	37.3455998928746	0.019 \\
	37.3514035524615	0.0195 \\
	37.3595519822871	0.02 \\
	37.4790437844495	0.0205 \\
	37.9907972087898	0.021 \\
	38.3343355774026	0.0215 \\
	38.3910982373563	0.022 \\
	38.9057260193949	0.0225 \\
	38.9861706211818	0.023 \\
	39.0590954660411	0.0235 \\
	39.8831088334406	0.024 \\
	39.9492603471624	0.0245 \\
	39.9596031554263	0.025 \\
	40.6776813094527	0.0255 \\
	40.8055786928486	0.026 \\
	40.8371287305438	0.0265 \\
	41.6459749643251	0.027 \\
	41.6918429698405	0.0275 \\
	41.9242858205237	0.028 \\
	42.1640975994351	0.0285 \\
	42.2155236671968	0.029 \\
	42.4734857616107	0.0295 \\
	42.546717701956	0.03 \\
	42.8799921587814	0.0305 \\
	43.1167479634499	0.031 \\
	43.1987629163514	0.0315 \\
	43.397848499233	0.032 \\
	43.6579512550127	0.0325 \\
	44.4840546156654	0.033 \\
	44.8101697626538	0.0335 \\
	45.2854565139403	0.034 \\
	45.4330052896019	0.0345 \\
	45.8480512470823	0.035 \\
	45.9967128437982	0.0355 \\
	46.554539605286	0.036 \\
	46.9183385047523	0.0365 \\
	47.2910895694515	0.037 \\
	47.5605638622489	0.0375 \\
	48.693087070247	0.038 \\
	49.042295691355	0.0385 \\
	49.1225056807355	0.039 \\
	49.9612246462272	0.0395 \\
	50.1802577515528	0.04 \\
	50.5823058152779	0.0405 \\
	51.18358719141	0.041 \\
	51.4823070911353	0.0415 \\
	51.8547229983461	0.042 \\
	52.1133545120618	0.0425 \\
	52.1363839304868	0.043 \\
	52.1675625886384	0.0435 \\
	52.2931485242513	0.044 \\
	52.5451020592771	0.0445 \\
	53.2797881371229	0.045 \\
	53.4353130971722	0.0455 \\
	53.5958287384683	0.046 \\
	53.6663805700293	0.0465 \\
	53.9165048402263	0.047 \\
	54.1592301500047	0.0475 \\
	54.3667554468003	0.048 \\
	54.4160353531245	0.0485 \\
	54.4319138210884	0.049 \\
	54.5308653256417	0.0495 \\
	54.5620205838801	0.05 \\
	54.7908043597517	0.0505 \\
	55.4044052901738	0.051 \\
	55.51563011572	0.0515 \\
	55.6894273819913	0.052 \\
	55.8042470815033	0.0525 \\
	55.8787953052521	0.053 \\
	56.2117970356326	0.0535 \\
	56.6718538666775	0.054 \\
	56.7963539593754	0.0545 \\
	56.826399237405	0.055 \\
	56.957705946132	0.0555 \\
	56.9968693191546	0.056 \\
	57.048734108367	0.0565 \\
	58.0388939005236	0.057 \\
	58.3671721975769	0.0575 \\
	58.3828642681423	0.058 \\
	58.4915046690961	0.0585 \\
	58.517052346521	0.059 \\
	59.0829289333776	0.0595 \\
	59.1637615214478	0.06 \\
	59.2949337864769	0.0605 \\
	59.6402269246199	0.061 \\
	59.6549307169673	0.0615 \\
	59.6590282486898	0.062 \\
	59.7241888358473	0.0625 \\
	59.8193523466845	0.063 \\
	59.8584564299484	0.0635 \\
	60.0454002803537	0.064 \\
	60.1720297209563	0.0645 \\
	60.2786666466054	0.065 \\
	60.4468477459683	0.0655 \\
	60.658432129005	0.066 \\
	61.1112419609425	0.0665 \\
	61.3629161710254	0.067 \\
	61.3722544492714	0.0675 \\
	61.4822962123282	0.068 \\
	61.7704096897026	0.0685 \\
	61.776883967995	0.069 \\
	62.2481695686653	0.0695 \\
	62.2727089463601	0.07 \\
	62.5084090897855	0.0705 \\
	62.8589374183817	0.071 \\
	63.0191327331776	0.0715 \\
	63.0424085908263	0.072 \\
	63.0963375281789	0.0725 \\
	63.1589779261723	0.073 \\
	63.251303167834	0.0735 \\
	63.2814369232164	0.074 \\
	63.9430007312339	0.0745 \\
	64.1638530807507	0.075 \\
	64.2395413110077	0.0755 \\
	64.3671620173822	0.076 \\
	64.4189371088935	0.0765 \\
	64.4521661142994	0.077 \\
	64.5570820652743	0.0775 \\
	64.6129361775696	0.078 \\
	64.7611403575328	0.0785 \\
	64.9260776387925	0.079 \\
	65.3638270183437	0.0795 \\
	65.3872573364449	0.08 \\
	65.69678398718	0.0805 \\
	66.0758865961038	0.081 \\
	66.1071255874284	0.0815 \\
	66.188025045509	0.082 \\
	66.351895468309	0.0825 \\
	66.7545007981642	0.083 \\
	66.7685635817326	0.0835 \\
	66.9646753991478	0.084 \\
	67.1901656440506	0.0845 \\
	67.5848886842728	0.085 \\
	67.6343311961051	0.0855 \\
	67.875514007353	0.086 \\
	68.0018450046633	0.0865 \\
	68.05169618585	0.087 \\
	68.8668813232862	0.0875 \\
	69.0319354185633	0.088 \\
	69.0647909533431	0.0885 \\
	69.2037721197088	0.089 \\
	69.4144153270613	0.0895 \\
	69.4604755892288	0.09 \\
	69.6680230957224	0.0905 \\
	69.8582508417958	0.091 \\
	70.0572696095687	0.0915 \\
	70.0574431291627	0.092 \\
	70.3829028017328	0.0925 \\
	70.7879115926222	0.093 \\
	71.7815030209531	0.0935 \\
	72.0611420379968	0.094 \\
	72.3040891775387	0.0945 \\
	72.5132720210606	0.095 \\
	72.5792860555771	0.0955 \\
	72.7099194842052	0.096 \\
	72.7721615710504	0.0965 \\
	72.7853238320696	0.097 \\
	73.1311136870292	0.0975 \\
	73.1387666932373	0.098 \\
	73.2442984277913	0.0985 \\
	73.466880829446	0.099 \\
	73.4931292583023	0.0995 \\
	73.4943255548609	0.1 \\
	73.6732779644538	0.1005 \\
	73.6752878796812	0.101 \\
	74.10597961474	0.1015 \\
	74.1571818243757	0.102 \\
	74.3161700366703	0.1025 \\
	74.3176532326191	0.103 \\
	74.4381140336198	0.1035 \\
	74.5722907176279	0.104 \\
	74.7649490974919	0.1045 \\
	74.9161851991586	0.105 \\
	75.3431017926304	0.1055 \\
	75.6639698754164	0.106 \\
	75.7382252150574	0.1065 \\
	75.7668557490496	0.107 \\
	75.7872853050609	0.1075 \\
	75.8981105450912	0.108 \\
	76.0067461194771	0.1085 \\
	76.0754619676365	0.109 \\
	76.3206698916147	0.1095 \\
	76.4119277473764	0.11 \\
	76.4338489284449	0.1105 \\
	76.6707967243214	0.111 \\
	76.7780387655431	0.1115 \\
	76.8015551383975	0.112 \\
	76.9528613831655	0.1125 \\
	77.0296322943262	0.113 \\
	77.0689951933175	0.1135 \\
	77.091949786088	0.114 \\
	77.0941151366844	0.1145 \\
	77.1325055288907	0.115 \\
	77.1629109598039	0.1155 \\
	77.178506780532	0.116 \\
	77.1918681586487	0.1165 \\
	77.2852684344661	0.117 \\
	77.3039543704539	0.1175 \\
	77.3098876016495	0.118 \\
	77.3333686456773	0.1185 \\
	77.4711817867971	0.119 \\
	77.5044592281477	0.1195 \\
	77.6114468264403	0.12 \\
	77.6389758536801	0.1205 \\
	77.6427033022528	0.121 \\
	77.6612465233844	0.1215 \\
	77.6742713965844	0.122 \\
	77.7699980395248	0.1225 \\
	77.9084181099675	0.123 \\
	77.959032505731	0.1235 \\
	77.9643166648101	0.124 \\
	77.9856319774423	0.1245 \\
	78.0481755585516	0.125 \\
	78.1564675767006	0.1255 \\
	78.2163046786262	0.126 \\
	78.2949867099948	0.1265 \\
	78.2971227759076	0.127 \\
	78.3797087843594	0.1275 \\
	78.3830556410636	0.128 \\
	78.421434626043	0.1285 \\
	78.4287796729871	0.129 \\
	78.5359475944613	0.1295 \\
	78.580822634392	0.13 \\
	78.5877410009267	0.1305 \\
	78.7118236218748	0.131 \\
	78.7780629446234	0.1315 \\
	78.9082114895098	0.132 \\
	79.0057107350096	0.1325 \\
	79.0118196355866	0.133 \\
	79.0622314457842	0.1335 \\
	79.0884990783395	0.134 \\
	79.1141555794761	0.1345 \\
	79.130018039421	0.135 \\
	79.2601388578559	0.1355 \\
	79.4099011979626	0.136 \\
	79.4674416786632	0.1365 \\
	79.5405828397299	0.137 \\
	79.5444772013335	0.1375 \\
	79.5595536707357	0.138 \\
	79.5717513432462	0.1385 \\
	79.6486914421073	0.139 \\
	79.7413323660392	0.1395 \\
	79.7452530698778	0.14 \\
	79.7701233594424	0.1405 \\
	79.8010068607171	0.141 \\
	79.8063387803846	0.1415 \\
	79.9495684122699	0.142 \\
	80.01314274282	0.1425 \\
	80.0376451735177	0.143 \\
	80.0737979179918	0.1435 \\
	80.0747971170663	0.144 \\
	80.0906998957512	0.1445 \\
	80.0975966083881	0.145 \\
	80.1148531376171	0.1455 \\
	80.2943819246372	0.146 \\
	80.3105213811772	0.1465 \\
	80.4021724747509	0.147 \\
	80.5896465652465	0.1475 \\
	80.6778965305425	0.148 \\
	80.6842333391799	0.1485 \\
	80.6896985830954	0.149 \\
	80.7988135289492	0.1495 \\
	80.8646622090698	0.15 \\
	80.8788983454821	0.1505 \\
	81.115592590529	0.151 \\
	81.320516297929	0.1515 \\
	81.7202463573827	0.152 \\
	81.7455572450113	0.1525 \\
	81.8611733329721	0.153 \\
	82.0583533273798	0.1535 \\
	82.1725732839842	0.154 \\
	82.1726514636222	0.1545 \\
	82.3163422333498	0.155 \\
	82.3902268923636	0.1555 \\
	82.4163244624481	0.156 \\
	82.4774314679637	0.1565 \\
	82.4819128375338	0.157 \\
	82.5629019011083	0.1575 \\
	82.5678948898337	0.158 \\
	82.6544521596815	0.1585 \\
	82.7058374159648	0.159 \\
	82.7267190553759	0.1595 \\
	82.7926895731277	0.16 \\
	82.7981067858498	0.1605 \\
	82.8445823135011	0.161 \\
	82.9264912086009	0.1615 \\
	82.9745358024431	0.162 \\
	82.9920384920091	0.1625 \\
	83.0267913963252	0.163 \\
	83.0915978426634	0.1635 \\
	83.1270026163581	0.164 \\
	83.130191431751	0.1645 \\
	83.1449108448908	0.165 \\
	83.2245893085763	0.1655 \\
	83.2391692628193	0.166 \\
	83.3156565104994	0.1665 \\
	83.4250154828537	0.167 \\
	83.4299667404106	0.1675 \\
	83.4384053422151	0.168 \\
	83.4462262616714	0.1685 \\
	83.4820348822749	0.169 \\
	83.5303558218454	0.1695 \\
	83.5799510313053	0.17 \\
	83.6675071709431	0.1705 \\
	83.7386018554943	0.171 \\
	83.7396755019294	0.1715 \\
	83.7929515773097	0.172 \\
	83.7940590944457	0.1725 \\
	83.8996517446876	0.173 \\
	84.0771259328486	0.1735 \\
	84.0908767815269	0.174 \\
	84.2088686301498	0.1745 \\
	84.2194720166788	0.175 \\
	84.232063261267	0.1755 \\
	84.2613364081139	0.176 \\
	84.2940916830289	0.1765 \\
	84.3041665421437	0.177 \\
	84.3077347996293	0.1775 \\
	84.3264443841472	0.178 \\
	84.3599528357535	0.1785 \\
	84.3818085044922	0.179 \\
	84.4706533220143	0.1795 \\
	84.5007209880739	0.18 \\
	84.5206797955529	0.1805 \\
	84.6024910524893	0.181 \\
	84.6534610615986	0.1815 \\
	84.6721341863385	0.182 \\
	84.7286283350056	0.1825 \\
	84.8912690696461	0.183 \\
	84.9393988447383	0.1835 \\
	84.9599424610924	0.184 \\
	84.9653900737151	0.1845 \\
	84.977358344938	0.185 \\
	85.0318770206683	0.1855 \\
	85.119331458833	0.186 \\
	85.1347554446711	0.1865 \\
	85.1362225454967	0.187 \\
	85.2057651134843	0.1875 \\
	85.2489347791777	0.188 \\
	85.3243149044854	0.1885 \\
	85.3428996585442	0.189 \\
	85.3600853530524	0.1895 \\
	85.361280150985	0.19 \\
	85.3730769725022	0.1905 \\
	85.6608981356428	0.191 \\
	85.7813944677345	0.1915 \\
	85.7857346522726	0.192 \\
	85.8332341809354	0.1925 \\
	85.8803960934119	0.193 \\
	85.8809886660534	0.1935 \\
	85.8930907516597	0.194 \\
	85.9029317377949	0.1945 \\
	85.9244195503604	0.195 \\
	85.9592706848899	0.1955 \\
	85.9716225339436	0.196 \\
	86.0062875862698	0.1965 \\
	86.0415438252103	0.197 \\
	86.1313801271889	0.1975 \\
	86.2644927066797	0.198 \\
	86.3234820565946	0.1985 \\
	86.3400749062767	0.199 \\
	86.4134154437707	0.1995 \\
	86.5685509245003	0.2 \\
	86.5715511119052	0.2005 \\
	86.5878741047387	0.201 \\
	86.6019412587211	0.2015 \\
	86.6128636279786	0.202 \\
	86.6234551854067	0.2025 \\
	86.6664914595057	0.203 \\
	86.6680668625471	0.2035 \\
	86.6974695373189	0.204 \\
	86.783714015624	0.2045 \\
	86.8156166214364	0.205 \\
	86.9316381628759	0.2055 \\
	86.9673896641409	0.206 \\
	87.0236884640764	0.2065 \\
	87.0619504469232	0.207 \\
	87.1623127845766	0.2075 \\
	87.1750070972194	0.208 \\
	87.2340825272149	0.2085 \\
	87.3325622589979	0.209 \\
	87.4077139262644	0.2095 \\
	87.4412266472124	0.21 \\
	87.485770411018	0.2105 \\
	87.5554795600808	0.211 \\
	87.6086277036758	0.2115 \\
	87.6374533974664	0.212 \\
	87.6626692718872	0.2125 \\
	87.6626768952981	0.213 \\
	87.6762856854458	0.2135 \\
	87.7641883673441	0.214 \\
	87.7814300306869	0.2145 \\
	87.7859155359522	0.215 \\
	87.8844014979405	0.2155 \\
	87.9588372529794	0.216 \\
	88.1761365334596	0.2165 \\
	88.273512430803	0.217 \\
	88.4057226885754	0.2175 \\
	88.448442315466	0.218 \\
	88.4976380800347	0.2185 \\
	88.5012710330732	0.219 \\
	88.5696274270122	0.2195 \\
	88.6765490893991	0.22 \\
	88.704075195652	0.2205 \\
	88.7598996252305	0.221 \\
	88.7945359499414	0.2215 \\
	88.8987707791332	0.222 \\
	88.9580408434062	0.2225 \\
	89.2583515566716	0.223 \\
	89.2905247267348	0.2235 \\
	89.3319566277536	0.224 \\
	89.4008590582024	0.2245 \\
	89.5156619185141	0.225 \\
	89.8843168114911	0.2255 \\
	89.9004489436865	0.226 \\
	89.9079700583909	0.2265 \\
	89.935598981356	0.227 \\
	89.9563055552346	0.2275 \\
	90.0415092851629	0.228 \\
	90.0430611218259	0.2285 \\
	90.0443169229514	0.229 \\
	90.0468692952475	0.2295 \\
	90.0660627132416	0.23 \\
	90.06779502103	0.2305 \\
	90.1024942263825	0.231 \\
	90.1198584656761	0.2315 \\
	90.1641007623074	0.232 \\
	90.1751347271403	0.2325 \\
	90.1852949533278	0.233 \\
	90.3028858230714	0.2335 \\
	90.3828979623798	0.234 \\
	90.5041838482049	0.2345 \\
	90.7602297229596	0.235 \\
	90.797458834907	0.2355 \\
	90.9677544118293	0.236 \\
	91.0817036134652	0.2365 \\
	91.0889637306568	0.237 \\
	91.0989745241643	0.2375 \\
	91.1377075494106	0.238 \\
	91.2267494406967	0.2385 \\
	91.3044427724913	0.239 \\
	91.3431041441913	0.2395 \\
	91.3720855540851	0.24 \\
	91.5161196962607	0.2405 \\
	91.5665813901232	0.241 \\
	91.5789359923393	0.2415 \\
	91.5993191797501	0.242 \\
	91.6032115950492	0.2425 \\
	91.627856642284	0.243 \\
	91.6336374569467	0.2435 \\
	91.6417851828751	0.244 \\
	91.6756462346325	0.2445 \\
	91.7104077396317	0.245 \\
	91.7241797754964	0.2455 \\
	91.7649239604279	0.246 \\
	91.7923643444666	0.2465 \\
	91.8409577049987	0.247 \\
	91.8620760158298	0.2475 \\
	91.8811688965661	0.248 \\
	91.881216386944	0.2485 \\
	91.9944300236349	0.249 \\
	92.0998147477627	0.2495 \\
	92.1258892319613	0.25 \\
	92.1595419467559	0.2505 \\
	92.2487503554888	0.251 \\
	92.2682752356523	0.2515 \\
	92.2850582424809	0.252 \\
	92.3068247235234	0.2525 \\
	92.3164636422818	0.253 \\
	92.3563886715444	0.2535 \\
	92.3704224658233	0.254 \\
	92.4371570915119	0.2545 \\
	92.4712682614508	0.255 \\
	92.5125501225474	0.2555 \\
	92.5774509210726	0.256 \\
	92.5991041514533	0.2565 \\
	92.6122031881131	0.257 \\
	92.6829623251223	0.2575 \\
	92.6835354289111	0.258 \\
	92.6839222977286	0.2585 \\
	92.7203005011805	0.259 \\
	92.7236992101809	0.2595 \\
	92.777628776903	0.26 \\
	92.7882534134703	0.2605 \\
	92.8030714994648	0.261 \\
	92.8216211176756	0.2615 \\
	92.8365737813195	0.262 \\
	92.9234416870412	0.2625 \\
	92.9412968160203	0.263 \\
	92.9634727558878	0.2635 \\
	92.970024618665	0.264 \\
	93.0036825496175	0.2645 \\
	93.0309124641432	0.265 \\
	93.0394008891444	0.2655 \\
	93.0987771920763	0.266 \\
	93.1067965213913	0.2665 \\
	93.1353173629044	0.267 \\
	93.1356894266123	0.2675 \\
	93.1369262739302	0.268 \\
	93.1510749447662	0.2685 \\
	93.1525505396165	0.269 \\
	93.160350634764	0.2695 \\
	93.2108777659084	0.27 \\
	93.2296489812798	0.2705 \\
	93.2653265148328	0.271 \\
	93.2674039620024	0.2715 \\
	93.2801608042612	0.272 \\
	93.2891572093332	0.2725 \\
	93.3458475883985	0.273 \\
	93.3713480261663	0.2735 \\
	93.3998521733218	0.274 \\
	93.4421506550441	0.2745 \\
	93.4781322824249	0.275 \\
	93.4930205833196	0.2755 \\
	93.4935679685975	0.276 \\
	93.493650122091	0.2765 \\
	93.4940715653707	0.277 \\
	93.5273811150479	0.2775 \\
	93.5332877116429	0.278 \\
	93.6091273299665	0.2785 \\
	93.6250299267081	0.279 \\
	93.6266979763882	0.2795 \\
	93.6579075023223	0.28 \\
	93.6683152722983	0.2805 \\
	93.7017897977066	0.281 \\
	93.7608248038263	0.2815 \\
	93.8148680725275	0.282 \\
	93.841751880703	0.2825 \\
	94.002940936297	0.283 \\
	94.0226098277946	0.2835 \\
	94.0280487058565	0.284 \\
	94.0552474795193	0.2845 \\
	94.0650007684638	0.285 \\
	94.0949234434431	0.2855 \\
	94.0983707074535	0.286 \\
	94.1643944634384	0.2865 \\
	94.1982868205102	0.287 \\
	94.2014762878626	0.2875 \\
	94.2227612290462	0.288 \\
	94.2353081902842	0.2885 \\
	94.3084287946999	0.289 \\
	94.3235409900713	0.2895 \\
	94.3964156543528	0.29 \\
	94.4650200683599	0.2905 \\
	94.4757728334683	0.291 \\
	94.476691238559	0.2915 \\
	94.5132964641327	0.292 \\
	94.5373194788983	0.2925 \\
	94.5403461433482	0.293 \\
	94.5439810021682	0.2935 \\
	94.5561762850918	0.294 \\
	94.5909604486197	0.2945 \\
	94.5998594450945	0.295 \\
	94.6072830887605	0.2955 \\
	94.6095237000124	0.296 \\
	94.62910556193	0.2965 \\
	94.6720733773985	0.297 \\
	94.6837061779924	0.2975 \\
	94.6975828211769	0.298 \\
	94.7276991386797	0.2985 \\
	94.7326725595813	0.299 \\
	94.7328249698454	0.2995 \\
	94.7369778112478	0.3 \\
	94.7731073781644	0.3005 \\
	94.8338650256345	0.301 \\
	94.8474884984345	0.3015 \\
	94.8505205724537	0.302 \\
	94.8819717203421	0.3025 \\
	94.8940729514173	0.303 \\
	94.8944448638518	0.3035 \\
	94.9152446907534	0.304 \\
	94.9424701259418	0.3045 \\
	94.9475525902643	0.305 \\
	94.9654455934961	0.3055 \\
	95.0018499618091	0.306 \\
	95.0223556600111	0.3065 \\
	95.0298632501791	0.307 \\
	95.0304635165132	0.3075 \\
	95.0337985307165	0.308 \\
	95.0431324461215	0.3085 \\
	95.0576316423866	0.309 \\
	95.0885946923979	0.3095 \\
	95.0993328849904	0.31 \\
	95.1078561627371	0.3105 \\
	95.1584845035844	0.311 \\
	95.1824267404351	0.3115 \\
	95.1835381113425	0.312 \\
	95.2090723240982	0.3125 \\
	95.2268840839213	0.313 \\
	95.2388127842044	0.3135 \\
	95.2826102131185	0.314 \\
	95.3378476709434	0.3145 \\
	95.3458004348751	0.315 \\
	95.4392762597566	0.3155 \\
	95.4410698606372	0.316 \\
	95.4843918811497	0.3165 \\
	95.4948809119004	0.317 \\
	95.5016867640059	0.3175 \\
	95.5034473709	0.318 \\
	95.5214585615652	0.3185 \\
	95.5276194433947	0.319 \\
	95.5681925174599	0.3195 \\
	95.5774515860101	0.32 \\
	95.5873771087974	0.3205 \\
	95.5974500703079	0.321 \\
	95.6425248328242	0.3215 \\
	95.6513760011383	0.322 \\
	95.6710264114397	0.3225 \\
	95.6862257239514	0.323 \\
	95.6969336353579	0.3235 \\
	95.7030281194608	0.324 \\
	95.7150134282389	0.3245 \\
	95.7279436974818	0.325 \\
	95.7329465586889	0.3255 \\
	95.7431772257461	0.326 \\
	95.7440012516395	0.3265 \\
	95.7640255537322	0.327 \\
	95.8184745290129	0.3275 \\
	95.8213405470665	0.328 \\
	95.8809073274431	0.3285 \\
	95.8988478428686	0.329 \\
	95.9244892134326	0.3295 \\
	95.9465443163881	0.33 \\
	95.979097361052	0.3305 \\
	95.9791904141368	0.331 \\
	95.9998458696423	0.3315 \\
	96.0307418985596	0.332 \\
	96.0339123728351	0.3325 \\
	96.1262207557003	0.333 \\
	96.1279154476175	0.3335 \\
	96.1308678324023	0.334 \\
	96.1328253653315	0.3345 \\
	96.1458794877381	0.335 \\
	96.1481558902445	0.3355 \\
	96.1531332469678	0.336 \\
	96.1727833410777	0.3365 \\
	96.1759551210652	0.337 \\
	96.2365337607127	0.3375 \\
	96.2463977067293	0.338 \\
	96.2681024094091	0.3385 \\
	96.2699768087663	0.339 \\
	96.2781706509114	0.3395 \\
	96.2898520784196	0.34 \\
	96.3361082895032	0.3405 \\
	96.3717557061514	0.341 \\
	96.3745992873997	0.3415 \\
	96.3849128074555	0.342 \\
	96.3910711762946	0.3425 \\
	96.3972625064469	0.343 \\
	96.4107355758411	0.3435 \\
	96.4601261974546	0.344 \\
	96.4757500719745	0.3445 \\
	96.4864031022642	0.345 \\
	96.4925329784591	0.3455 \\
	96.4960418870702	0.346 \\
	96.5071544427528	0.3465 \\
	96.5293048579323	0.347 \\
	96.5333173159599	0.3475 \\
	96.573342297404	0.348 \\
	96.5879703030249	0.3485 \\
	96.6287884058977	0.349 \\
	96.6319042237594	0.3495 \\
	96.6381515110423	0.35 \\
	96.6388769619129	0.3505 \\
	96.6416263546834	0.351 \\
	96.6571274660811	0.3515 \\
	96.662051528394	0.352 \\
	96.694509505337	0.3525 \\
	96.7081851157925	0.353 \\
	96.7346229520563	0.3535 \\
	96.7511191294475	0.354 \\
	96.7722403483459	0.3545 \\
	96.7727747540583	0.355 \\
	96.7945086704728	0.3555 \\
	96.7992230380326	0.356 \\
	96.7999033163313	0.3565 \\
	96.8060806842739	0.357 \\
	96.8241527815265	0.3575 \\
	96.8396215366788	0.358 \\
	96.8506919738216	0.3585 \\
	96.8595019082103	0.359 \\
	96.8605433170516	0.3595 \\
	96.8619571006459	0.36 \\
	96.9127630781258	0.3605 \\
	96.9243291476002	0.361 \\
	96.9466699589543	0.3615 \\
	96.9706542608125	0.362 \\
	96.9939023823445	0.3625 \\
	97.0198340474431	0.363 \\
	97.0238669097046	0.3635 \\
	97.0358883757906	0.364 \\
	97.0565147919854	0.3645 \\
	97.0927536741937	0.365 \\
	97.1749520604617	0.3655 \\
	97.1828545790732	0.366 \\
	97.1919771384971	0.3665 \\
	97.196396787785	0.367 \\
	97.2018206841928	0.3675 \\
	97.208065783044	0.368 \\
	97.2219448629859	0.3685 \\
	97.2269583665973	0.369 \\
	97.234613447358	0.3695 \\
	97.2465595407232	0.37 \\
	97.2744924202497	0.3705 \\
	97.3168943754794	0.371 \\
	97.3228647218646	0.3715 \\
	97.3263714400214	0.372 \\
	97.3279723885178	0.3725 \\
	97.329244594224	0.373 \\
	97.3729090317816	0.3735 \\
	97.3756530728483	0.374 \\
	97.3852464904469	0.3745 \\
	97.4211366113385	0.375 \\
	97.4354397297667	0.3755 \\
	97.4422138815809	0.376 \\
	97.4462918086016	0.3765 \\
	97.5143873561409	0.377 \\
	97.5389186756713	0.3775 \\
	97.5473636928084	0.378 \\
	97.5524966239644	0.3785 \\
	97.5526636178669	0.379 \\
	97.561895583957	0.3795 \\
	97.5846282485812	0.38 \\
	97.5879837369562	0.3805 \\
	97.5941840915736	0.381 \\
	97.596697352007	0.3815 \\
	97.6006993855592	0.382 \\
	97.6165204295547	0.3825 \\
	97.6432030195609	0.383 \\
	97.6542229935998	0.3835 \\
	97.664508883849	0.384 \\
	97.6901418456747	0.3845 \\
	97.7045393605594	0.385 \\
	97.7055804791999	0.3855 \\
	97.7168600073464	0.386 \\
	97.7514274789155	0.3865 \\
	97.7812199256553	0.387 \\
	97.7887014793621	0.3875 \\
	97.8461835173699	0.388 \\
	97.8511610250853	0.3885 \\
	97.8624758145873	0.389 \\
	97.8746704393157	0.3895 \\
	97.8917436434075	0.39 \\
	97.892094958527	0.3905 \\
	97.8926004556175	0.391 \\
	97.9395815121952	0.3915 \\
	97.9777537667977	0.392 \\
	98.0191345620127	0.3925 \\
	98.0332995709036	0.393 \\
	98.0411330877582	0.3935 \\
	98.045616135074	0.394 \\
	98.094226542264	0.3945 \\
	98.0959512862334	0.395 \\
	98.0995958610343	0.3955 \\
	98.1057289902056	0.396 \\
	98.10664141087	0.3965 \\
	98.1218748769809	0.397 \\
	98.1465927965853	0.3975 \\
	98.1645069801042	0.398 \\
	98.1820431654617	0.3985 \\
	98.2062500248479	0.399 \\
	98.2091168073255	0.3995 \\
	98.234966041496	0.4 \\
	98.2400540714659	0.4005 \\
	98.258760267362	0.401 \\
	98.2620995756342	0.4015 \\
	98.3042957025866	0.402 \\
	98.337136340548	0.4025 \\
	98.3517432569895	0.403 \\
	98.3751381998983	0.4035 \\
	98.3797106074256	0.404 \\
	98.4611630585254	0.4045 \\
	98.4665205181626	0.405 \\
	98.4763759031713	0.4055 \\
	98.4874497631755	0.406 \\
	98.5373747630691	0.4065 \\
	98.5517861685048	0.407 \\
	98.5547838243152	0.4075 \\
	98.5661353691615	0.408 \\
	98.5825691317365	0.4085 \\
	98.5871874922281	0.409 \\
	98.6121746402021	0.4095 \\
	98.6239376203038	0.41 \\
	98.6552294233235	0.4105 \\
	98.668149457577	0.411 \\
	98.6748117672232	0.4115 \\
	98.6827870754148	0.412 \\
	98.6854548213447	0.4125 \\
	98.7119410618051	0.413 \\
	98.7137088105685	0.4135 \\
	98.7219606832101	0.414 \\
	98.7286884456645	0.4145 \\
	98.7529226197694	0.415 \\
	98.7534557951879	0.4155 \\
	98.7567444204597	0.416 \\
	98.7577566142421	0.4165 \\
	98.7606784876036	0.417 \\
	98.7828388217233	0.4175 \\
	98.8138023321714	0.418 \\
	98.8250449108995	0.4185 \\
	98.837186632383	0.419 \\
	98.844362302094	0.4195 \\
	98.880082997908	0.42 \\
	98.8972075742016	0.4205 \\
	98.9161237569513	0.421 \\
	98.9304683758996	0.4215 \\
	98.938315255755	0.422 \\
	98.9568774435096	0.4225 \\
	98.9767699336739	0.423 \\
	98.9892435221614	0.4235 \\
	99.0156494442259	0.424 \\
	99.0160494156582	0.4245 \\
	99.0243972239002	0.425 \\
	99.0274396225723	0.4255 \\
	99.0355241517233	0.426 \\
	99.046258734582	0.4265 \\
	99.0804745537715	0.427 \\
	99.1013437052225	0.4275 \\
	99.1288803963813	0.428 \\
	99.1645334490955	0.4285 \\
	99.1780823492592	0.429 \\
	99.1832249972816	0.4295 \\
	99.209625444704	0.43 \\
	99.2325523137354	0.4305 \\
	99.2711423649699	0.431 \\
	99.2891728242731	0.4315 \\
	99.3029470664697	0.432 \\
	99.318102449621	0.4325 \\
	99.3199850214784	0.433 \\
	99.3425041896073	0.4335 \\
	99.3690136884343	0.434 \\
	99.3723968791088	0.4345 \\
	99.378815320922	0.435 \\
	99.3900882781599	0.4355 \\
	99.4218241779518	0.436 \\
	99.4259408917373	0.4365 \\
	99.4393059211819	0.437 \\
	99.455782958258	0.4375 \\
	99.475652085628	0.438 \\
	99.4860993000381	0.4385 \\
	99.510737068411	0.439 \\
	99.5346021089378	0.4395 \\
	99.5398192524076	0.44 \\
	99.5476113329138	0.4405 \\
	99.5558861977964	0.441 \\
	99.5640149401854	0.4415 \\
	99.5675062628087	0.442 \\
	99.5737617437165	0.4425 \\
	99.5955217484519	0.443 \\
	99.5986597829226	0.4435 \\
	99.6024238042529	0.444 \\
	99.6584095641591	0.4445 \\
	99.6610065453083	0.445 \\
	99.6651263653368	0.4455 \\
	99.6651594793827	0.446 \\
	99.6781434512929	0.4465 \\
	99.6919583780393	0.447 \\
	99.7220456653068	0.4475 \\
	99.7504996399278	0.448 \\
	99.7638018338724	0.4485 \\
	99.7687594048195	0.449 \\
	99.7717234289786	0.4495 \\
	99.7777666454989	0.45 \\
	99.7783110265679	0.4505 \\
	99.8246007483825	0.451 \\
	99.8593071715128	0.4515 \\
	99.8797112723187	0.452 \\
	99.9256514695137	0.4525 \\
	99.9465375662881	0.453 \\
	99.9594310946639	0.4535 \\
	99.9596426522876	0.454 \\
	99.9610497986076	0.4545 \\
	99.9712824995054	0.455 \\
	99.9853349920164	0.4555 \\
	100.016934926797	0.456 \\
	100.029387435969	0.4565 \\
	100.032836768534	0.457 \\
	100.035946303537	0.4575 \\
	100.06969576712	0.458 \\
	100.077064320879	0.4585 \\
	100.091976018403	0.459 \\
	100.093032778395	0.4595 \\
	100.102444277021	0.46 \\
	100.124057794564	0.4605 \\
	100.124939896011	0.461 \\
	100.135530428525	0.4615 \\
	100.135899696451	0.462 \\
	100.169596077235	0.4625 \\
	100.195276562503	0.463 \\
	100.205865784184	0.4635 \\
	100.209130238709	0.464 \\
	100.224476604651	0.4645 \\
	100.233130960707	0.465 \\
	100.241973281851	0.4655 \\
	100.330452905032	0.466 \\
	100.376185035382	0.4665 \\
	100.386946081881	0.467 \\
	100.387856360253	0.4675 \\
	100.404248572205	0.468 \\
	100.406341931356	0.4685 \\
	100.406354886374	0.469 \\
	100.415674096971	0.4695 \\
	100.418340684626	0.47 \\
	100.424043900464	0.4705 \\
	100.426789253359	0.471 \\
	100.428783935865	0.4715 \\
	100.431953511289	0.472 \\
	100.468815529568	0.4725 \\
	100.473415749524	0.473 \\
	100.483659923173	0.4735 \\
	100.506814834509	0.474 \\
	100.524326275957	0.4745 \\
	100.532055113297	0.475 \\
	100.552093997674	0.4755 \\
	100.562854513461	0.476 \\
	100.566961989745	0.4765 \\
	100.571103029894	0.477 \\
	100.594782015181	0.4775 \\
	100.60559213311	0.478 \\
	100.609234425172	0.4785 \\
	100.626113706257	0.479 \\
	100.682446664006	0.4795 \\
	100.691662846597	0.48 \\
	100.706406758128	0.4805 \\
	100.709994933973	0.481 \\
	100.721120863852	0.4815 \\
	100.743240971364	0.482 \\
	100.748547320974	0.4825 \\
	100.785000909884	0.483 \\
	100.798699597866	0.4835 \\
	100.803940541587	0.484 \\
	100.807269984184	0.4845 \\
	100.822434893755	0.485 \\
	100.823506299942	0.4855 \\
	100.837090188816	0.486 \\
	100.842246345283	0.4865 \\
	100.842287352542	0.487 \\
	100.877943553137	0.4875 \\
	100.881329709328	0.488 \\
	100.895261913379	0.4885 \\
	100.960030724933	0.489 \\
	100.968515163853	0.4895 \\
	100.993817352917	0.49 \\
	101.004608880214	0.4905 \\
	101.041962654398	0.491 \\
	101.074584556744	0.4915 \\
	101.110551291726	0.492 \\
	101.110668192916	0.4925 \\
	101.114334376609	0.493 \\
	101.130391515683	0.4935 \\
	101.136072570798	0.494 \\
	101.182294482384	0.4945 \\
	101.202371969736	0.495 \\
	101.257632072762	0.4955 \\
	101.28134693745	0.496 \\
	101.310255705906	0.4965 \\
	101.328577808757	0.497 \\
	101.342102108132	0.4975 \\
	101.365460207511	0.498 \\
	101.368949595209	0.4985 \\
	101.389252358331	0.499 \\
	101.408418507025	0.4995 \\
	101.412109850777	0.5 \\
	101.412286604958	0.5005 \\
	101.442696900382	0.501 \\
	101.446278856125	0.5015 \\
	101.500285195569	0.502 \\
	101.520310795318	0.5025 \\
	101.537636580743	0.503 \\
	101.549270906377	0.5035 \\
	101.600965029259	0.504 \\
	101.620896931011	0.5045 \\
	101.634240727065	0.505 \\
	101.649667503585	0.5055 \\
	101.650708263659	0.506 \\
	101.664691630948	0.5065 \\
	101.673797259889	0.507 \\
	101.689750241774	0.5075 \\
	101.715473205561	0.508 \\
	101.72061262916	0.5085 \\
	101.744447902083	0.509 \\
	101.80483604226	0.5095 \\
	101.836224285645	0.51 \\
	101.84044224754	0.5105 \\
	101.880503130802	0.511 \\
	101.953468461103	0.5115 \\
	101.964649316803	0.512 \\
	101.965902596381	0.5125 \\
	101.997485615289	0.513 \\
	102.045638607357	0.5135 \\
	102.063646486707	0.514 \\
	102.07440716134	0.5145 \\
	102.086058565708	0.515 \\
	102.103734393047	0.5155 \\
	102.135963496324	0.516 \\
	102.145544031653	0.5165 \\
	102.147109580509	0.517 \\
	102.180234148164	0.5175 \\
	102.181175577005	0.518 \\
	102.181930842344	0.5185 \\
	102.19141103066	0.519 \\
	102.218219346801	0.5195 \\
	102.219239165065	0.52 \\
	102.230624204104	0.5205 \\
	102.269907987204	0.521 \\
	102.280694722723	0.5215 \\
	102.29087593262	0.522 \\
	102.314069089889	0.5225 \\
	102.3634270229	0.523 \\
	102.366597652527	0.5235 \\
	102.378671651315	0.524 \\
	102.405492176841	0.5245 \\
	102.432865996867	0.525 \\
	102.435714320522	0.5255 \\
	102.447252985404	0.526 \\
	102.463925350497	0.5265 \\
	102.476694354033	0.527 \\
	102.495823014483	0.5275 \\
	102.504750921943	0.528 \\
	102.509222249568	0.5285 \\
	102.54262103723	0.529 \\
	102.543718818086	0.5295 \\
	102.563130758556	0.53 \\
	102.573569301272	0.5305 \\
	102.574898673881	0.531 \\
	102.57743514247	0.5315 \\
	102.582328427385	0.532 \\
	102.599311727638	0.5325 \\
	102.631842351528	0.533 \\
	102.641581191584	0.5335 \\
	102.70473903087	0.534 \\
	102.706897065719	0.5345 \\
	102.732253898637	0.535 \\
	102.797798748512	0.5355 \\
	102.798872518909	0.536 \\
	102.835601830806	0.5365 \\
	102.842879887775	0.537 \\
	102.848104942919	0.5375 \\
	102.865622779107	0.538 \\
	102.887311113606	0.5385 \\
	102.900903857335	0.539 \\
	102.91950781436	0.5395 \\
	102.949695218495	0.54 \\
	102.98158161678	0.5405 \\
	102.998866628209	0.541 \\
	103.051196762441	0.5415 \\
	103.072948310872	0.542 \\
	103.082293277712	0.5425 \\
	103.108737138061	0.543 \\
	103.123464006984	0.5435 \\
	103.123678556537	0.544 \\
	103.143309049834	0.5445 \\
	103.152580953134	0.545 \\
	103.154829599008	0.5455 \\
	103.222889482334	0.546 \\
	103.235037952027	0.5465 \\
	103.257473242069	0.547 \\
	103.269236461284	0.5475 \\
	103.276719091918	0.548 \\
	103.318404945645	0.5485 \\
	103.341690906128	0.549 \\
	103.372164235994	0.5495 \\
	103.400115943014	0.55 \\
	103.402225847917	0.5505 \\
	103.51120297481	0.551 \\
	103.516915200155	0.5515 \\
	103.546405143724	0.552 \\
	103.557121658364	0.5525 \\
	103.588363033939	0.553 \\
	103.616290359127	0.5535 \\
	103.618001489975	0.554 \\
	103.648613797545	0.5545 \\
	103.649030905526	0.555 \\
	103.64929902434	0.5555 \\
	103.722510223039	0.556 \\
	103.788334955314	0.5565 \\
	103.793766009514	0.557 \\
	103.827489665889	0.5575 \\
	103.832626576166	0.558 \\
	103.883984774472	0.5585 \\
	103.890821348338	0.559 \\
	103.911468704164	0.5595 \\
	103.917271000694	0.56 \\
	103.940156374774	0.5605 \\
	104.004985329673	0.561 \\
	104.005813464309	0.5615 \\
	104.010818425162	0.562 \\
	104.01524137007	0.5625 \\
	104.02016657617	0.563 \\
	104.036981993733	0.5635 \\
	104.045526261831	0.564 \\
	104.076361228695	0.5645 \\
	104.08498659916	0.565 \\
	104.112550603706	0.5655 \\
	104.231571110029	0.566 \\
	104.236501561919	0.5665 \\
	104.247039311276	0.567 \\
	104.254024209786	0.5675 \\
	104.268033298987	0.568 \\
	104.280632494851	0.5685 \\
	104.289004395132	0.569 \\
	104.319924724211	0.5695 \\
	104.320540924078	0.57 \\
	104.359027627928	0.5705 \\
	104.423575586398	0.571 \\
	104.46398223817	0.5715 \\
	104.542114094063	0.572 \\
	104.586143590307	0.5725 \\
	104.605545595162	0.573 \\
	104.608774027133	0.5735 \\
	104.62235309291	0.574 \\
	104.644097204801	0.5745 \\
	104.677361201219	0.575 \\
	104.715144532759	0.5755 \\
	104.796536454574	0.576 \\
	104.798115786802	0.5765 \\
	104.801872820323	0.577 \\
	104.827311532138	0.5775 \\
	104.832034351953	0.578 \\
	104.882237414743	0.5785 \\
	104.947994971405	0.579 \\
	104.954601420881	0.5795 \\
	104.995909566569	0.58 \\
	105.009069118095	0.5805 \\
	105.030325097904	0.581 \\
	105.06504980243	0.5815 \\
	105.074258024628	0.582 \\
	105.123322740894	0.5825 \\
	105.137379925493	0.583 \\
	105.147565261092	0.5835 \\
	105.172780242025	0.584 \\
	105.214462240691	0.5845 \\
	105.237944735348	0.585 \\
	105.250066447375	0.5855 \\
	105.251382643661	0.586 \\
	105.258633301653	0.5865 \\
	105.358862844439	0.587 \\
	105.363017293546	0.5875 \\
	105.381986798725	0.588 \\
	105.442540600686	0.5885 \\
	105.469626260384	0.589 \\
	105.505544255855	0.5895 \\
	105.521843558141	0.59 \\
	105.548828099082	0.5905 \\
	105.550621410156	0.591 \\
	105.564989559035	0.5915 \\
	105.592835786907	0.592 \\
	105.624229669109	0.5925 \\
	105.628476198154	0.593 \\
	105.645797068586	0.5935 \\
	105.666747066695	0.594 \\
	105.675192190596	0.5945 \\
	105.701490985263	0.595 \\
	105.704541999366	0.5955 \\
	105.713869481796	0.596 \\
	105.743665276905	0.5965 \\
	105.763060432569	0.597 \\
	105.805339282325	0.5975 \\
	105.808148297362	0.598 \\
	105.822248930461	0.5985 \\
	105.823337820986	0.599 \\
	105.826414965667	0.5995 \\
	105.872065828663	0.6 \\
	105.874316973949	0.6005 \\
	105.883788790992	0.601 \\
	105.899031901076	0.6015 \\
	105.940097715809	0.602 \\
	105.94241164423	0.6025 \\
	106.004265586445	0.603 \\
	106.036120473047	0.6035 \\
	106.049623368511	0.604 \\
	106.079495530495	0.6045 \\
	106.117589459072	0.605 \\
	106.129912251036	0.6055 \\
	106.2192207982	0.606 \\
	106.346587924796	0.6065 \\
	106.369745865444	0.607 \\
	106.390427791419	0.6075 \\
	106.397718197364	0.608 \\
	106.477234579651	0.6085 \\
	106.506722330851	0.609 \\
	106.509124882574	0.6095 \\
	106.518856708519	0.61 \\
	106.523536612313	0.6105 \\
	106.597215135577	0.611 \\
	106.599170807408	0.6115 \\
	106.609042247167	0.612 \\
	106.638448463124	0.6125 \\
	106.640648871641	0.613 \\
	106.649852249885	0.6135 \\
	106.651833402069	0.614 \\
	106.660331175307	0.6145 \\
	106.681937147969	0.615 \\
	106.7041162712	0.6155 \\
	106.716614305961	0.616 \\
	106.721283103516	0.6165 \\
	106.746258441537	0.617 \\
	106.772895409986	0.6175 \\
	106.784487511752	0.618 \\
	106.791939806824	0.6185 \\
	106.82308178735	0.619 \\
	106.839276275336	0.6195 \\
	106.887042325372	0.62 \\
	106.922574217596	0.6205 \\
	106.958668118586	0.621 \\
	106.976181590919	0.6215 \\
	107.018255473876	0.622 \\
	107.033708279558	0.6225 \\
	107.084569697073	0.623 \\
	107.089671964857	0.6235 \\
	107.10793722173	0.624 \\
	107.176000803908	0.6245 \\
	107.198655766072	0.625 \\
	107.207775952261	0.6255 \\
	107.248537109767	0.626 \\
	107.258967036756	0.6265 \\
	107.274425983152	0.627 \\
	107.408191977769	0.6275 \\
	107.48716432265	0.628 \\
	107.531710911923	0.6285 \\
	107.539621358349	0.629 \\
	107.565789757125	0.6295 \\
	107.578712102982	0.63 \\
	107.588672379388	0.6305 \\
	107.589375196023	0.631 \\
	107.597442934257	0.6315 \\
	107.623287738918	0.632 \\
	107.699128705561	0.6325 \\
	107.703773402959	0.633 \\
	107.76563038929	0.6335 \\
	107.781752473747	0.634 \\
	107.84828412462	0.6345 \\
	107.854100123851	0.635 \\
	107.918559824602	0.6355 \\
	107.922664136945	0.636 \\
	107.925930705207	0.6365 \\
	107.930395575252	0.637 \\
	108.029649193125	0.6375 \\
	108.061720722031	0.638 \\
	108.133984504111	0.6385 \\
	108.146391995788	0.639 \\
	108.225663258765	0.6395 \\
	108.304895125308	0.64 \\
	108.422238724245	0.6405 \\
	108.451763426894	0.641 \\
	108.49134900672	0.6415 \\
	108.499628725639	0.642 \\
	108.585777943684	0.6425 \\
	108.607021037423	0.643 \\
	108.656228980772	0.6435 \\
	108.670053032666	0.644 \\
	108.673042219404	0.6445 \\
	108.675658335515	0.645 \\
	108.678587757078	0.6455 \\
	108.716685825648	0.646 \\
	108.762333561007	0.6465 \\
	108.773490073629	0.647 \\
	108.811316009222	0.6475 \\
	108.913794103916	0.648 \\
	108.924636059216	0.6485 \\
	109.014884110085	0.649 \\
	109.201226961202	0.6495 \\
	109.216283948249	0.65 \\
	109.275865233283	0.6505 \\
	109.285932744247	0.651 \\
	109.307430323868	0.6515 \\
	109.355971092613	0.652 \\
	109.364324028651	0.6525 \\
	109.412391676928	0.653 \\
	109.456122105367	0.6535 \\
	109.499765630344	0.654 \\
	109.541505558534	0.6545 \\
	109.609550178718	0.655 \\
	109.64540319537	0.6555 \\
	109.684438742485	0.656 \\
	109.699531143648	0.6565 \\
	109.803104870615	0.657 \\
	109.83291147301	0.6575 \\
	109.960996789906	0.658 \\
	109.96230364732	0.6585 \\
	110.053947683609	0.659 \\
	110.059214031596	0.6595 \\
	110.130109961222	0.66 \\
	110.171630388651	0.6605 \\
	110.175042182257	0.661 \\
	110.203967857547	0.6615 \\
	110.233272704007	0.662 \\
	110.235712854489	0.6625 \\
	110.265827229192	0.663 \\
	110.406702891445	0.6635 \\
	110.482424346615	0.664 \\
	110.530552473705	0.6645 \\
	110.534935997603	0.665 \\
	110.537391440492	0.6655 \\
	110.584521926629	0.666 \\
	110.700379701411	0.6665 \\
	110.701808055043	0.667 \\
	110.811086758378	0.6675 \\
	110.81140667756	0.668 \\
	110.843156703565	0.6685 \\
	110.865596110781	0.669 \\
	110.995016446831	0.6695 \\
	111.124892530854	0.67 \\
	111.142933120362	0.6705 \\
	111.193225707849	0.671 \\
	111.27934796933	0.6715 \\
	111.314913103598	0.672 \\
	111.37876796343	0.6725 \\
	111.566445915306	0.673 \\
	111.584716857493	0.6735 \\
	111.629641790481	0.674 \\
	111.770944595949	0.6745 \\
	111.836629255791	0.675 \\
	111.889726086688	0.6755 \\
	111.91163539588	0.676 \\
	111.975285201439	0.6765 \\
	112.009779206173	0.677 \\
	112.049911494865	0.6775 \\
	112.165116074051	0.678 \\
	112.597234795121	0.6785 \\
	112.675862349258	0.679 \\
	112.67602175637	0.6795 \\
	112.734132354563	0.68 \\
	112.781347891442	0.6805 \\
	112.802559176276	0.681 \\
	112.916012861673	0.6815 \\
	112.943101515739	0.682 \\
	112.962384274722	0.6825 \\
	112.988223277169	0.683 \\
	112.997818921309	0.6835 \\
	113.005162912243	0.684 \\
	113.044256663395	0.6845 \\
	113.092034269679	0.685 \\
	113.124775759908	0.6855 \\
	113.158609921117	0.686 \\
	113.17549194117	0.6865 \\
	113.205114331689	0.687 \\
	113.279071637863	0.6875 \\
	113.368883491163	0.688 \\
	113.44918823506	0.6885 \\
	113.486520447687	0.689 \\
	113.489049547856	0.6895 \\
	113.513099681683	0.69 \\
	113.548521820405	0.6905 \\
	113.555911417613	0.691 \\
	113.573026719735	0.6915 \\
	113.618024081776	0.692 \\
	113.621588571184	0.6925 \\
	113.627190568661	0.693 \\
	113.628906515578	0.6935 \\
	113.737085192484	0.694 \\
	113.836023311035	0.6945 \\
	113.847826684373	0.695 \\
	113.852245211096	0.6955 \\
	113.88477197386	0.696 \\
	113.894852205705	0.6965 \\
	113.896343683119	0.697 \\
	114.203801592876	0.6975 \\
	114.219405134165	0.698 \\
	114.440982043587	0.6985 \\
	114.462092012848	0.699 \\
	114.479525913944	0.6995 \\
	114.583366382019	0.7 \\
	114.597059098014	0.7005 \\
	114.603356265946	0.701 \\
	114.644381756101	0.7015 \\
	114.797547292528	0.702 \\
	114.818169506181	0.7025 \\
	114.853024042498	0.703 \\
	114.970637019289	0.7035 \\
	114.975507950211	0.704 \\
	114.988558767539	0.7045 \\
	115.110649194518	0.705 \\
	115.137208153712	0.7055 \\
	115.183790147106	0.706 \\
	115.203651248849	0.7065 \\
	115.462996713879	0.707 \\
	115.572232368637	0.7075 \\
	115.723157698416	0.708 \\
	115.744756983801	0.7085 \\
	115.748609146838	0.709 \\
	115.767188356657	0.7095 \\
	115.795111524995	0.71 \\
	115.848682314515	0.7105 \\
	115.868871591841	0.711 \\
	115.908092823543	0.7115 \\
	115.908723092065	0.712 \\
	115.947724626116	0.7125 \\
	116.034951322026	0.713 \\
	116.072234701595	0.7135 \\
	116.104674270869	0.714 \\
	116.137910533783	0.7145 \\
	116.199322372984	0.715 \\
	116.263581316861	0.7155 \\
	116.266246634072	0.716 \\
	116.336305698924	0.7165 \\
	116.372624052074	0.717 \\
	116.424923836176	0.7175 \\
	116.464645151869	0.718 \\
	116.487952925371	0.7185 \\
	116.538222252069	0.719 \\
	116.556106294396	0.7195 \\
	116.57679875213	0.72 \\
	116.580330768753	0.7205 \\
	116.599489617356	0.721 \\
	116.679975320665	0.7215 \\
	116.717404397023	0.722 \\
	116.722049201782	0.7225 \\
	116.72584261923	0.723 \\
	116.776360882122	0.7235 \\
	116.810258996414	0.724 \\
	116.823881591356	0.7245 \\
	116.827244387122	0.725 \\
	116.840905701927	0.7255 \\
	116.846321744856	0.726 \\
	116.860073973861	0.7265 \\
	116.905712691333	0.727 \\
	116.915900003617	0.7275 \\
	116.946804959007	0.728 \\
	116.983952593837	0.7285 \\
	117.03763537698	0.729 \\
	117.057109962122	0.7295 \\
	117.079017086676	0.73 \\
	117.088227092039	0.7305 \\
	117.106694870628	0.731 \\
	117.16211334313	0.7315 \\
	117.174977500577	0.732 \\
	117.176215505814	0.7325 \\
	117.178777613386	0.733 \\
	117.181160720609	0.7335 \\
	117.196035801889	0.734 \\
	117.210680445649	0.7345 \\
	117.219314455719	0.735 \\
	117.225671704832	0.7355 \\
	117.244783839581	0.736 \\
	117.296459405434	0.7365 \\
	117.300860492094	0.737 \\
	117.317763315308	0.7375 \\
	117.329012676065	0.738 \\
	117.354917751232	0.7385 \\
	117.364709016042	0.739 \\
	117.380808184847	0.7395 \\
	117.382285888857	0.74 \\
	117.395059069726	0.7405 \\
	117.409493640154	0.741 \\
	117.413812575063	0.7415 \\
	117.436026970809	0.742 \\
	117.460815779965	0.7425 \\
	117.469991056787	0.743 \\
	117.481677654031	0.7435 \\
	117.485245457853	0.744 \\
	117.5236312754	0.7445 \\
	117.525302344397	0.745 \\
	117.557756793406	0.7455 \\
	117.564534587152	0.746 \\
	117.567620178094	0.7465 \\
	117.580685441439	0.747 \\
	117.601521222865	0.7475 \\
	117.605503636491	0.748 \\
	117.62081809084	0.7485 \\
	117.655899691201	0.749 \\
	117.685128798703	0.7495 \\
	117.694230384362	0.75 \\
	117.699576108388	0.7505 \\
	117.708144458835	0.751 \\
	117.708987077578	0.7515 \\
	117.722014734471	0.752 \\
	117.722362175037	0.7525 \\
	117.739295078714	0.753 \\
	117.766602652959	0.7535 \\
	117.768847863571	0.754 \\
	117.786996027947	0.7545 \\
	117.803269240457	0.755 \\
	117.846383066957	0.7555 \\
	117.859090795975	0.756 \\
	117.881913390602	0.7565 \\
	117.904363555162	0.757 \\
	117.916982528962	0.7575 \\
	117.920024488621	0.758 \\
	117.951453579071	0.7585 \\
	117.976724888627	0.759 \\
	117.982324423522	0.7595 \\
	117.997539112581	0.76 \\
	117.998998434145	0.7605 \\
	118.020018991131	0.761 \\
	118.041066446167	0.7615 \\
	118.055144167765	0.762 \\
	118.057893591616	0.7625 \\
	118.074942703742	0.763 \\
	118.084295771667	0.7635 \\
	118.085226399311	0.764 \\
	118.08876593045	0.7645 \\
	118.114082495803	0.765 \\
	118.138672578988	0.7655 \\
	118.158713533404	0.766 \\
	118.178495784289	0.7665 \\
	118.18841156022	0.767 \\
	118.18964726939	0.7675 \\
	118.192224849989	0.768 \\
	118.192386145097	0.7685 \\
	118.194773820083	0.769 \\
	118.198060791723	0.7695 \\
	118.213336582828	0.77 \\
	118.262128715045	0.7705 \\
	118.265057454508	0.771 \\
	118.267741344573	0.7715 \\
	118.272372942908	0.772 \\
	118.278913297705	0.7725 \\
	118.302040045409	0.773 \\
	118.322238973066	0.7735 \\
	118.34396785462	0.774 \\
	118.351682374376	0.7745 \\
	118.353581410552	0.775 \\
	118.367167876867	0.7755 \\
	118.373641648217	0.776 \\
	118.38895239033	0.7765 \\
	118.394437601058	0.777 \\
	118.395292682187	0.7775 \\
	118.398170922141	0.778 \\
	118.399990788728	0.7785 \\
	118.400747703058	0.779 \\
	118.406420364093	0.7795 \\
	118.408137856711	0.78 \\
	118.416781267808	0.7805 \\
	118.436503861056	0.781 \\
	118.440460279379	0.7815 \\
	118.44239774251	0.782 \\
	118.446010755071	0.7825 \\
	118.45714216785	0.783 \\
	118.473557075963	0.7835 \\
	118.477255626336	0.784 \\
	118.47990488925	0.7845 \\
	118.500909148925	0.785 \\
	118.513332264036	0.7855 \\
	118.51386567083	0.786 \\
	118.528962784219	0.7865 \\
	118.530711454025	0.787 \\
	118.542851981581	0.7875 \\
	118.568580590719	0.788 \\
	118.569156312188	0.7885 \\
	118.573283543763	0.789 \\
	118.576191951426	0.7895 \\
	118.579565007195	0.79 \\
	118.595148817982	0.7905 \\
	118.603037621287	0.791 \\
	118.610785666786	0.7915 \\
	118.614391699437	0.792 \\
	118.628867431936	0.7925 \\
	118.637766118137	0.793 \\
	118.639834544444	0.7935 \\
	118.647396487142	0.794 \\
	118.669060337167	0.7945 \\
	118.686010813757	0.795 \\
	118.695858805814	0.7955 \\
	118.697837176627	0.796 \\
	118.699037343636	0.7965 \\
	118.709320721037	0.797 \\
	118.732515362161	0.7975 \\
	118.742260330623	0.798 \\
	118.764495353442	0.7985 \\
	118.76797886332	0.799 \\
	118.768623231459	0.7995 \\
	118.782374897199	0.8 \\
	118.807177849816	0.8005 \\
	118.826070602736	0.801 \\
	118.827111082402	0.8015 \\
	118.828985272947	0.802 \\
	118.833547359742	0.8025 \\
	118.852687388746	0.803 \\
	118.862374556515	0.8035 \\
	118.865669505091	0.804 \\
	118.877024634407	0.8045 \\
	118.884653191685	0.805 \\
	118.892346437127	0.8055 \\
	118.894229859888	0.806 \\
	118.898858375809	0.8065 \\
	118.90369031824	0.807 \\
	118.909933677725	0.8075 \\
	118.917445821582	0.808 \\
	118.921125981851	0.8085 \\
	118.929883591388	0.809 \\
	118.934413322757	0.8095 \\
	118.946813083021	0.81 \\
	118.949828437492	0.8105 \\
	118.95288188581	0.811 \\
	118.961807676703	0.8115 \\
	118.963862672235	0.812 \\
	118.973164395738	0.8125 \\
	118.987153669941	0.813 \\
	118.990662710405	0.8135 \\
	118.995051818729	0.814 \\
	119.003419433353	0.8145 \\
	119.003460412891	0.815 \\
	119.061541295767	0.8155 \\
	119.077410283532	0.816 \\
	119.085294783496	0.8165 \\
	119.090167093637	0.817 \\
	119.091981212385	0.8175 \\
	119.092997038356	0.818 \\
	119.11377884008	0.8185 \\
	119.126413023263	0.819 \\
	119.166292087443	0.8195 \\
	119.166337137705	0.82 \\
	119.181163101511	0.8205 \\
	119.181311480823	0.821 \\
	119.201280391918	0.8215 \\
	119.208219146283	0.822 \\
	119.210438974619	0.8225 \\
	119.216504017191	0.823 \\
	119.217272604019	0.8235 \\
	119.220007635907	0.824 \\
	119.234552287411	0.8245 \\
	119.234572200477	0.825 \\
	119.236208484689	0.8255 \\
	119.252328097574	0.826 \\
	119.255877458588	0.8265 \\
	119.26433293396	0.827 \\
	119.275897593443	0.8275 \\
	119.290453741733	0.828 \\
	119.29486372154	0.8285 \\
	119.296402079328	0.829 \\
	119.296533074561	0.8295 \\
	119.308083388271	0.83 \\
	119.311760155947	0.8305 \\
	119.318370177943	0.831 \\
	119.319184178464	0.8315 \\
	119.322057994942	0.832 \\
	119.322499732121	0.8325 \\
	119.322991576459	0.833 \\
	119.33090766685	0.8335 \\
	119.338586088467	0.834 \\
	119.341235087611	0.8345 \\
	119.342912049013	0.835 \\
	119.36332109585	0.8355 \\
	119.370137383313	0.836 \\
	119.39133286852	0.8365 \\
	119.392540776832	0.837 \\
	119.396016736247	0.8375 \\
	119.419482427454	0.838 \\
	119.430872815674	0.8385 \\
	119.447618790295	0.839 \\
	119.448271818935	0.8395 \\
	119.44914101325	0.84 \\
	119.450322728318	0.8405 \\
	119.45423401669	0.841 \\
	119.463498400238	0.8415 \\
	119.465119477337	0.842 \\
	119.466480341933	0.8425 \\
	119.467422731252	0.843 \\
	119.472959982377	0.8435 \\
	119.477719972306	0.844 \\
	119.48584509301	0.8445 \\
	119.491952420129	0.845 \\
	119.493720636486	0.8455 \\
	119.498816137935	0.846 \\
	119.513495467974	0.8465 \\
	119.515509012776	0.847 \\
	119.527133910854	0.8475 \\
	119.52766480334	0.848 \\
	119.530427706362	0.8485 \\
	119.539911118054	0.849 \\
	119.541563455757	0.8495 \\
	119.546673915023	0.85 \\
	119.547405850272	0.8505 \\
	119.558662695402	0.851 \\
	119.600190772255	0.8515 \\
	119.600402507837	0.852 \\
	119.60303721908	0.8525 \\
	119.604467412058	0.853 \\
	119.605787630381	0.8535 \\
	119.610258894562	0.854 \\
	119.610335441168	0.8545 \\
	119.610957137264	0.855 \\
	119.615561469126	0.8555 \\
	119.630171692316	0.856 \\
	119.631517429862	0.8565 \\
	119.63181404877	0.857 \\
	119.646051578712	0.8575 \\
	119.660187043076	0.858 \\
	119.66287612991	0.8585 \\
	119.670972486421	0.859 \\
	119.676601666519	0.8595 \\
	119.678638484588	0.86 \\
	119.692768922254	0.8605 \\
	119.693103315209	0.861 \\
	119.695425207339	0.8615 \\
	119.697370992311	0.862 \\
	119.702291360087	0.8625 \\
	119.702554919647	0.863 \\
	119.704733443966	0.8635 \\
	119.706053484156	0.864 \\
	119.713808498955	0.8645 \\
	119.725333022327	0.865 \\
	119.729375453444	0.8655 \\
	119.735036467993	0.866 \\
	119.737084984037	0.8665 \\
	119.738897305805	0.867 \\
	119.748317054463	0.8675 \\
	119.749197848253	0.868 \\
	119.75810623448	0.8685 \\
	119.760117575584	0.869 \\
	119.765225676262	0.8695 \\
	119.772693923532	0.87 \\
	119.775405788614	0.8705 \\
	119.781067909984	0.871 \\
	119.78494197732	0.8715 \\
	119.786022022558	0.872 \\
	119.802483080147	0.8725 \\
	119.810583017203	0.873 \\
	119.814593051841	0.8735 \\
	119.815497570444	0.874 \\
	119.827365063592	0.8745 \\
	119.827726568544	0.875 \\
	119.828261767392	0.8755 \\
	119.829640047236	0.876 \\
	119.837019792416	0.8765 \\
	119.837568256202	0.877 \\
	119.842331556645	0.8775 \\
	119.843606143689	0.878 \\
	119.843676188265	0.8785 \\
	119.849718263609	0.879 \\
	119.850664804862	0.8795 \\
	119.85216790992	0.88 \\
	119.852644789166	0.8805 \\
	119.853924324242	0.881 \\
	119.864749794765	0.8815 \\
	119.865627485245	0.882 \\
	119.874559819692	0.8825 \\
	119.88211905386	0.883 \\
	119.884659761863	0.8835 \\
	119.911759678407	0.884 \\
	119.916155848241	0.8845 \\
	119.918604400266	0.885 \\
	119.923272299187	0.8855 \\
	119.925047492746	0.886 \\
	119.930754163156	0.8865 \\
	119.932576568227	0.887 \\
	119.940490886068	0.8875 \\
	119.946840989185	0.888 \\
	119.969595928977	0.8885 \\
	119.983115018114	0.889 \\
	119.988034628501	0.8895 \\
	119.989358238006	0.89 \\
	119.993275459461	0.8905 \\
	119.99340236907	0.891 \\
	119.995579498872	0.8915 \\
	120.005912238514	0.892 \\
	120.006326048883	0.8925 \\
	120.007337485271	0.893 \\
	120.011130611442	0.8935 \\
	120.014405385459	0.894 \\
	120.01618531678	0.8945 \\
	120.01622837809	0.895 \\
	120.017882656846	0.8955 \\
	120.024713490968	0.896 \\
	120.025805027894	0.8965 \\
	120.025979106205	0.897 \\
	120.028750406876	0.8975 \\
	120.029284649591	0.898 \\
	120.02949794322	0.8985 \\
	120.031960510514	0.899 \\
	120.037713600433	0.8995 \\
	120.052739960845	0.9 \\
	120.057604135151	0.9005 \\
	120.060656949715	0.901 \\
	120.067046181102	0.9015 \\
	120.079369889095	0.902 \\
	120.087975974002	0.9025 \\
	120.090229056034	0.903 \\
	120.09805027729	0.9035 \\
	120.105238901216	0.904 \\
	120.106820107626	0.9045 \\
	120.107766047382	0.905 \\
	120.110060270206	0.9055 \\
	120.11156351635	0.906 \\
	120.126811688062	0.9065 \\
	120.126976625821	0.907 \\
	120.129862628662	0.9075 \\
	120.131274774922	0.908 \\
	120.151243768654	0.9085 \\
	120.155399366553	0.909 \\
	120.155598729924	0.9095 \\
	120.159544712799	0.91 \\
	120.167782325083	0.9105 \\
	120.171251577118	0.911 \\
	120.179655437423	0.9115 \\
	120.179712799713	0.912 \\
	120.179739744314	0.9125 \\
	120.188335404082	0.913 \\
	120.192773403441	0.9135 \\
	120.194995785093	0.914 \\
	120.196262170157	0.9145 \\
	120.198345791779	0.915 \\
	120.198535158535	0.9155 \\
	120.204073213126	0.916 \\
	120.204363058077	0.9165 \\
	120.206586808061	0.917 \\
	120.209574208632	0.9175 \\
	120.210450860645	0.918 \\
	120.211288091623	0.9185 \\
	120.211578141837	0.919 \\
	120.214328614502	0.9195 \\
	120.22218524893	0.92 \\
	120.223736178527	0.9205 \\
	120.226265387361	0.921 \\
	120.238809358964	0.9215 \\
	120.250844630037	0.922 \\
	120.251333214168	0.9225 \\
	120.253016823407	0.923 \\
	120.254561673923	0.9235 \\
	120.25575707529	0.924 \\
	120.26071439489	0.9245 \\
	120.264486289236	0.925 \\
	120.264797550331	0.9255 \\
	120.266321221491	0.926 \\
	120.268343272739	0.9265 \\
	120.26913182528	0.927 \\
	120.276624219623	0.9275 \\
	120.277458831687	0.928 \\
	120.284650263914	0.9285 \\
	120.287763325903	0.929 \\
	120.298588173555	0.9295 \\
	120.307225287989	0.93 \\
	120.308802804145	0.9305 \\
	120.311170660167	0.931 \\
	120.31241992403	0.9315 \\
	120.323291105451	0.932 \\
	120.338345539405	0.9325 \\
	120.340626233505	0.933 \\
	120.343802291532	0.9335 \\
	120.345280011588	0.934 \\
	120.366274465358	0.9345 \\
	120.371210705835	0.935 \\
	120.375566080578	0.9355 \\
	120.375929406585	0.936 \\
	120.384974596098	0.9365 \\
	120.388179531942	0.937 \\
	120.389233944198	0.9375 \\
	120.401097188123	0.938 \\
	120.401211988463	0.9385 \\
	120.407502636271	0.939 \\
	120.410648621902	0.9395 \\
	120.413699390179	0.94 \\
	120.425824171483	0.9405 \\
	120.431294490022	0.941 \\
	120.432484211075	0.9415 \\
	120.43257406082	0.942 \\
	120.437386479849	0.9425 \\
	120.449139618378	0.943 \\
	120.449358484137	0.9435 \\
	120.452463385438	0.944 \\
	120.461343926586	0.9445 \\
	120.477508410483	0.945 \\
	120.488650279172	0.9455 \\
	120.491753577998	0.946 \\
	120.493386505801	0.9465 \\
	120.49763875255	0.947 \\
	120.500979593111	0.9475 \\
	120.509402980328	0.948 \\
	120.521969406731	0.9485 \\
	120.534677616485	0.949 \\
	120.535325191082	0.9495 \\
	120.536113021963	0.95 \\
	120.545002786476	0.9505 \\
	120.548189882088	0.951 \\
	120.549932854386	0.9515 \\
	120.551993639776	0.952 \\
	120.570828354777	0.9525 \\
	120.572875365907	0.953 \\
	120.575024285494	0.9535 \\
	120.583925016777	0.954 \\
	120.584127409579	0.9545 \\
	120.586767254602	0.955 \\
	120.58812993713	0.9555 \\
	120.58905762012	0.956 \\
	120.590011168578	0.9565 \\
	120.593481491436	0.957 \\
	120.597181298513	0.9575 \\
	120.599511558972	0.958 \\
	120.607464732411	0.9585 \\
	120.611868648166	0.959 \\
	120.612104270069	0.9595 \\
	120.62187440842	0.96 \\
	120.6323492651	0.9605 \\
	120.634663822012	0.961 \\
	120.656545243003	0.9615 \\
	120.663272303635	0.962 \\
	120.673048444334	0.9625 \\
	120.676908136448	0.963 \\
	120.679827441234	0.9635 \\
	120.686096049291	0.964 \\
	120.695968790811	0.9645 \\
	120.703345532935	0.965 \\
	120.705415220824	0.9655 \\
	120.706143858504	0.966 \\
	120.72092557959	0.9665 \\
	120.728362113884	0.967 \\
	120.733384430681	0.9675 \\
	120.746416481813	0.968 \\
	120.749426813694	0.9685 \\
	120.759125005186	0.969 \\
	120.76704392463	0.9695 \\
	120.78300353037	0.97 \\
	120.783582469262	0.9705 \\
	120.810153748628	0.971 \\
	120.816864330192	0.9715 \\
	120.828401050732	0.972 \\
	120.832841267449	0.9725 \\
	120.834986495179	0.973 \\
	120.836346519449	0.9735 \\
	120.847529369637	0.974 \\
	120.852309238469	0.9745 \\
	120.856162937646	0.975 \\
	120.859709182557	0.9755 \\
	120.866511653113	0.976 \\
	120.877959641212	0.9765 \\
	120.878118724676	0.977 \\
	120.904256057704	0.9775 \\
	120.924487876593	0.978 \\
	120.933067056487	0.9785 \\
	120.940031621699	0.979 \\
	120.940997948393	0.9795 \\
	120.965607094467	0.98 \\
	120.974182133164	0.9805 \\
	120.986110663393	0.981 \\
	120.99097493895	0.9815 \\
	120.992699454996	0.982 \\
	120.998701719931	0.9825 \\
	120.999603253728	0.983 \\
	121.00855170633	0.9835 \\
	121.014655154942	0.984 \\
	121.024301253432	0.9845 \\
	121.03515598731	0.985 \\
	121.037292524894	0.9855 \\
	121.042406112596	0.986 \\
	121.085792306955	0.9865 \\
	121.127573191323	0.987 \\
	121.14154940173	0.9875 \\
	121.171642980054	0.988 \\
	121.172161744616	0.9885 \\
	121.203252423258	0.989 \\
	121.216107035239	0.9895 \\
	121.21627461303	0.99 \\
	121.219399085408	0.9905 \\
	121.239012005355	0.991 \\
	121.259005084372	0.9915 \\
	121.304883319148	0.992 \\
	121.330795218991	0.9925 \\
	121.351440732597	0.993 \\
	121.433506160444	0.9935 \\
	121.476581694339	0.994 \\
	121.488886305538	0.9945 \\
	121.541276084634	0.995 \\
	121.597331442633	0.9955 \\
	121.637910447181	0.996 \\
	121.638859477949	0.9965 \\
	121.83104453713	0.997 \\
	121.8481477973	0.9975 \\
	122.035541548526	0.998 \\
	122.124452548727	0.9985 \\
	122.142223812451	0.999 \\
	122.149344281312	0.9995 \\
	122.259268753146	1 \\
};


%LMS
\addplot [semithick, brown, line width=2pt]
table [row sep=\\]{%
	-123.751691726461	0.0005 \\
	-120.100439360354	0.001 \\
	-113.436981262051	0.0015 \\
	-101.196891578969	0.002 \\
	-99.8872518609246	0.0025 \\
	-97.4304880986228	0.003 \\
	-96.7828320450773	0.0035 \\
	-92.5717885158984	0.004 \\
	-90.893713650221	0.0045 \\
	-89.6854456804933	0.005 \\
	-87.9572978665816	0.0055 \\
	-87.5798546514924	0.006 \\
	-85.2211217035305	0.0065 \\
	-82.1649722101356	0.007 \\
	-81.4921183593101	0.0075 \\
	-79.7314148497342	0.008 \\
	-79.7066505108227	0.0085 \\
	-76.8229449316382	0.009 \\
	-76.3787782293211	0.0095 \\
	-68.5257811620559	0.01 \\
	-67.5448996131762	0.0105 \\
	-65.6857847937418	0.011 \\
	-65.038260531728	0.0115 \\
	-64.5341539184749	0.012 \\
	-61.658196854057	0.0125 \\
	-60.1792752026955	0.013 \\
	-59.2199978248072	0.0135 \\
	-59.2049455674548	0.014 \\
	-58.3800179534561	0.0145 \\
	-57.4412139999159	0.015 \\
	-56.9316158578193	0.0155 \\
	-55.0051269247682	0.016 \\
	-54.2955677218807	0.0165 \\
	-53.9910553036128	0.017 \\
	-53.5003374287145	0.0175 \\
	-53.3436729767278	0.018 \\
	-49.6058735119337	0.0185 \\
	-48.279649915543	0.019 \\
	-46.2708492597363	0.0195 \\
	-45.0114287104581	0.02 \\
	-44.7271621341562	0.0205 \\
	-40.1208927654561	0.021 \\
	-39.8171334236582	0.0215 \\
	-39.619545163559	0.022 \\
	-39.4105859652725	0.0225 \\
	-38.9140428649129	0.023 \\
	-36.9689159503561	0.0235 \\
	-36.6027880369685	0.024 \\
	-36.0300035933915	0.0245 \\
	-36.0246125876885	0.025 \\
	-35.4129379204795	0.0255 \\
	-34.8318204578267	0.026 \\
	-32.7654678340604	0.0265 \\
	-30.8189432175877	0.027 \\
	-28.8237633068302	0.0275 \\
	-28.5705133035762	0.028 \\
	-27.3749256817838	0.0285 \\
	-25.9381642259503	0.029 \\
	-24.7921466227374	0.0295 \\
	-21.6574271790327	0.03 \\
	-21.4414992832787	0.0305 \\
	-21.029731069073	0.031 \\
	-20.3449257761012	0.0315 \\
	-19.0870267621144	0.032 \\
	-18.7204712642946	0.0325 \\
	-18.5088927634119	0.033 \\
	-18.494748964873	0.0335 \\
	-16.2053839249628	0.034 \\
	-15.3093467222659	0.0345 \\
	-15.2937494816768	0.035 \\
	-14.9869111665754	0.0355 \\
	-13.825291555189	0.036 \\
	-13.7817644965792	0.0365 \\
	-12.2980883948315	0.037 \\
	-12.0013071284625	0.0375 \\
	-11.4971643513175	0.038 \\
	-10.7208772533614	0.0385 \\
	-10.1910012832063	0.039 \\
	-8.69112972964745	0.0395 \\
	-8.53326113257848	0.04 \\
	-7.8955215618813	0.0405 \\
	-7.17376643139798	0.041 \\
	-6.47698216937481	0.0415 \\
	-5.83447152647743	0.042 \\
	-5.15022718770205	0.0425 \\
	-5.13697163799546	0.043 \\
	-4.05821414698127	0.0435 \\
	-2.14878160892376	0.044 \\
	-2.1377983344212	0.0445 \\
	-0.681794372445169	0.045 \\
	-0.00744325012820876	0.0455 \\
	-0.00716481076487876	0.046 \\
	0.580869206112531	0.0465 \\
	1.24930629187327	0.047 \\
	1.28462849348024	0.0475 \\
	1.96709089836129	0.048 \\
	2.55773830858303	0.0485 \\
	3.024544506884	0.049 \\
	3.54817908677861	0.0495 \\
	3.73096776261416	0.05 \\
	4.10780433667339	0.0505 \\
	4.24646974321594	0.051 \\
	5.67809320778352	0.0515 \\
	7.78201160989664	0.052 \\
	8.50117339472465	0.0525 \\
	10.2205504179911	0.053 \\
	11.8160394169023	0.0535 \\
	12.1641498381055	0.054 \\
	12.3976899553493	0.0545 \\
	13.2980758304994	0.055 \\
	13.4636385831821	0.0555 \\
	14.7793010249057	0.056 \\
	15.267102265826	0.0565 \\
	17.9120891871388	0.057 \\
	19.8356216246209	0.0575 \\
	20.4839417384473	0.058 \\
	21.1509513701723	0.0585 \\
	21.1628894979542	0.059 \\
	22.0295484182811	0.0595 \\
	23.9990686141215	0.06 \\
	24.0858924112937	0.0605 \\
	24.3305973190831	0.061 \\
	24.745418658299	0.0615 \\
	24.7983996709486	0.062 \\
	25.4826971403385	0.0625 \\
	26.5772694604771	0.063 \\
	26.6738680459278	0.0635 \\
	27.2828124196865	0.064 \\
	27.4058362069837	0.0645 \\
	27.5829076342622	0.065 \\
	28.6537390939183	0.0655 \\
	29.0097538173666	0.066 \\
	29.087426414788	0.0665 \\
	29.1583944576393	0.067 \\
	30.7634739141977	0.0675 \\
	31.0574127378397	0.068 \\
	31.2153811183361	0.0685 \\
	31.2301407437096	0.069 \\
	31.3616623589323	0.0695 \\
	31.4065127755221	0.07 \\
	31.5547394837304	0.0705 \\
	33.4711598449895	0.071 \\
	33.6677454252554	0.0715 \\
	33.6878378050634	0.072 \\
	33.7611852883386	0.0725 \\
	34.1600381453883	0.073 \\
	34.4293225397986	0.0735 \\
	34.4326981195189	0.074 \\
	35.097237615853	0.0745 \\
	35.2934471385893	0.075 \\
	35.6902935120042	0.0755 \\
	36.2219572552611	0.076 \\
	36.710113753014	0.0765 \\
	36.8423804004562	0.077 \\
	37.2434831186012	0.0775 \\
	37.3037099600533	0.078 \\
	38.2831200149696	0.0785 \\
	38.7027113471186	0.079 \\
	38.7131328982756	0.0795 \\
	39.2662286816066	0.08 \\
	39.4370895952089	0.0805 \\
	39.4695672922496	0.081 \\
	39.8670321126041	0.0815 \\
	40.1221585904513	0.082 \\
	40.4454671993979	0.0825 \\
	40.5037333932224	0.083 \\
	40.7857898396969	0.0835 \\
	41.3603055284749	0.084 \\
	41.5576209271634	0.0845 \\
	42.3432277148355	0.085 \\
	42.5259667208986	0.0855 \\
	42.6599840660439	0.086 \\
	43.2602029357375	0.0865 \\
	44.2530719048844	0.087 \\
	44.7545076300655	0.0875 \\
	44.7934171602419	0.088 \\
	45.1391823538385	0.0885 \\
	45.4313780223055	0.089 \\
	45.5942884574836	0.0895 \\
	46.1080753178248	0.09 \\
	46.526829310772	0.0905 \\
	47.1274036237208	0.091 \\
	47.4971643484775	0.0915 \\
	47.6486367136553	0.092 \\
	47.7797190964153	0.0925 \\
	48.2033956897395	0.093 \\
	49.0410102748575	0.0935 \\
	49.4295902444298	0.094 \\
	49.5550360626472	0.0945 \\
	49.8232336851573	0.095 \\
	50.1392865490657	0.0955 \\
	50.7992606034438	0.096 \\
	51.1118870091573	0.0965 \\
	51.3108770513103	0.097 \\
	51.3385548561889	0.0975 \\
	51.5261829915149	0.098 \\
	51.5599637966045	0.0985 \\
	51.7454556839698	0.099 \\
	51.7848246500269	0.0995 \\
	51.9175164445482	0.1 \\
	51.9317008395563	0.1005 \\
	53.3462971489597	0.101 \\
	53.4182427567567	0.1015 \\
	53.5777235423958	0.102 \\
	54.0149745604501	0.1025 \\
	54.156904088275	0.103 \\
	54.354311989695	0.1035 \\
	54.5472758682532	0.104 \\
	54.6917049673751	0.1045 \\
	54.7646522609416	0.105 \\
	54.9793485139055	0.1055 \\
	55.0069372914548	0.106 \\
	55.1711875929752	0.1065 \\
	55.3729969833416	0.107 \\
	55.5265566475376	0.1075 \\
	55.5636725947552	0.108 \\
	55.6075288998641	0.1085 \\
	55.7590333396311	0.109 \\
	55.8341062998562	0.1095 \\
	55.8567289355874	0.11 \\
	55.8895542331509	0.1105 \\
	55.9468485056995	0.111 \\
	56.0013325396046	0.1115 \\
	56.0962828431764	0.112 \\
	56.3676584849249	0.1125 \\
	56.3829478849264	0.113 \\
	56.4145482776218	0.1135 \\
	56.5599957808279	0.114 \\
	56.6303457317581	0.1145 \\
	56.6953650211558	0.115 \\
	56.7140032133161	0.1155 \\
	56.7965496243184	0.116 \\
	57.4122197018398	0.1165 \\
	57.4723589687876	0.117 \\
	57.5208033453639	0.1175 \\
	57.5246878478234	0.118 \\
	57.7713048562518	0.1185 \\
	57.9155158615642	0.119 \\
	57.9196786504304	0.1195 \\
	58.1334710224692	0.12 \\
	58.1464699568966	0.1205 \\
	58.1806455340957	0.121 \\
	58.4004489302343	0.1215 \\
	58.4063234875807	0.122 \\
	58.5842752095802	0.1225 \\
	58.5978188678688	0.123 \\
	58.599161355965	0.1235 \\
	58.7662043570547	0.124 \\
	58.8900306136879	0.1245 \\
	59.3235096858276	0.125 \\
	59.3784373256556	0.1255 \\
	59.4979034357336	0.126 \\
	59.5281639199569	0.1265 \\
	59.5880687867509	0.127 \\
	59.7392079714413	0.1275 \\
	59.8770675338482	0.128 \\
	59.8908261042077	0.1285 \\
	59.9148602024264	0.129 \\
	59.9652296047614	0.1295 \\
	60.4385391821176	0.13 \\
	60.5398975685154	0.1305 \\
	60.6152846150744	0.131 \\
	60.6176568212939	0.1315 \\
	60.6545515398615	0.132 \\
	60.6596456580593	0.1325 \\
	60.6689931637673	0.133 \\
	60.7490531201747	0.1335 \\
	60.8432369633385	0.134 \\
	60.8726611455187	0.1345 \\
	60.9305169348639	0.135 \\
	60.994698514093	0.1355 \\
	61.0036954019221	0.136 \\
	61.1643735695001	0.1365 \\
	61.2612886208867	0.137 \\
	61.2681375056897	0.1375 \\
	61.3712836618402	0.138 \\
	61.40644486139	0.1385 \\
	61.4586932386707	0.139 \\
	61.5199653613208	0.1395 \\
	61.529029626854	0.14 \\
	61.6139875068443	0.1405 \\
	61.6266427446571	0.141 \\
	61.6323550289631	0.1415 \\
	61.6612450736497	0.142 \\
	61.7693734404598	0.1425 \\
	61.7750293576559	0.143 \\
	61.9864716714443	0.1435 \\
	62.1237460530737	0.144 \\
	62.1657443239685	0.1445 \\
	62.1848044436048	0.145 \\
	62.2249793972747	0.1455 \\
	62.2652578242583	0.146 \\
	62.3031631674027	0.1465 \\
	62.481082745978	0.147 \\
	62.5199522580781	0.1475 \\
	62.5247361348712	0.148 \\
	62.5356175213666	0.1485 \\
	62.5399773100291	0.149 \\
	62.5424644825006	0.1495 \\
	62.5697663191751	0.15 \\
	62.6009481059227	0.1505 \\
	62.6104676482265	0.151 \\
	62.7140026783483	0.1515 \\
	62.7490220852557	0.152 \\
	62.8744816979268	0.1525 \\
	62.905254411375	0.153 \\
	62.9783395469187	0.1535 \\
	63.0011302521989	0.154 \\
	63.1179399499909	0.1545 \\
	63.1347001383742	0.155 \\
	63.3237646681907	0.1555 \\
	63.3263144918686	0.156 \\
	63.4508898242666	0.1565 \\
	63.6008995920953	0.157 \\
	63.8604594383878	0.1575 \\
	63.8943124619841	0.158 \\
	63.9409738779316	0.1585 \\
	64.0039810172033	0.159 \\
	64.0169189870891	0.1595 \\
	64.0526748270324	0.16 \\
	64.160472647753	0.1605 \\
	64.2177712878241	0.161 \\
	64.2184049856015	0.1615 \\
	64.2314869371022	0.162 \\
	64.2319906740623	0.1625 \\
	64.3162528038522	0.163 \\
	64.3214172304664	0.1635 \\
	64.3504098987673	0.164 \\
	64.3628375804503	0.1645 \\
	64.3839976925722	0.165 \\
	64.3883992829997	0.1655 \\
	64.4929715151288	0.166 \\
	64.5208883516047	0.1665 \\
	64.5629055346206	0.167 \\
	64.5742192602273	0.1675 \\
	64.5836259935817	0.168 \\
	64.5864820556691	0.1685 \\
	64.5966122413041	0.169 \\
	64.6140621543792	0.1695 \\
	64.647290588649	0.17 \\
	64.6474687509149	0.1705 \\
	64.6706298430827	0.171 \\
	64.7997919396206	0.1715 \\
	64.8314560593066	0.172 \\
	64.9403716790118	0.1725 \\
	64.9483788060407	0.173 \\
	64.9552320107504	0.1735 \\
	64.9602573324918	0.174 \\
	64.9670601117838	0.1745 \\
	64.9762571931733	0.175 \\
	65.0243744508463	0.1755 \\
	65.0813713118925	0.176 \\
	65.1011390190056	0.1765 \\
	65.1332655220464	0.177 \\
	65.1961514125948	0.1775 \\
	65.2552405693174	0.178 \\
	65.3093654674058	0.1785 \\
	65.3403500151188	0.179 \\
	65.3418946244867	0.1795 \\
	65.3940525016623	0.18 \\
	65.4482299413761	0.1805 \\
	65.4674511919882	0.181 \\
	65.4717488648357	0.1815 \\
	65.5191077823016	0.182 \\
	65.530945480294	0.1825 \\
	65.5534277324271	0.183 \\
	65.6318543291271	0.1835 \\
	65.6692263103538	0.184 \\
	65.7909908655348	0.1845 \\
	65.806769189663	0.185 \\
	65.8618221668519	0.1855 \\
	65.92977388849	0.186 \\
	65.9395541928838	0.1865 \\
	65.9446804991774	0.187 \\
	65.9450787062011	0.1875 \\
	65.969417868027	0.188 \\
	65.9777412028782	0.1885 \\
	65.9784621056064	0.189 \\
	65.9904316387787	0.1895 \\
	66.0000252371473	0.19 \\
	66.0407178206014	0.1905 \\
	66.0427825958774	0.191 \\
	66.0509731506613	0.1915 \\
	66.0738712763276	0.192 \\
	66.0789644825316	0.1925 \\
	66.0867847120218	0.193 \\
	66.091342899059	0.1935 \\
	66.1317026727061	0.194 \\
	66.1379380774388	0.1945 \\
	66.1467966523715	0.195 \\
	66.1827058253281	0.1955 \\
	66.1934726563678	0.196 \\
	66.2574816477435	0.1965 \\
	66.3135763820081	0.197 \\
	66.3254553909171	0.1975 \\
	66.3373654845883	0.198 \\
	66.3448371296092	0.1985 \\
	66.3679533324638	0.199 \\
	66.4057033049193	0.1995 \\
	66.4285558207067	0.2 \\
	66.457555053121	0.2005 \\
	66.4792540153294	0.201 \\
	66.4917664391419	0.2015 \\
	66.4991930604881	0.202 \\
	66.5289134246829	0.2025 \\
	66.532463943991	0.203 \\
	66.5529519100072	0.2035 \\
	66.5557355069596	0.204 \\
	66.5563100259563	0.2045 \\
	66.6736890748589	0.205 \\
	66.7002459282688	0.2055 \\
	66.7021047167008	0.206 \\
	66.7240221363145	0.2065 \\
	66.7790984800942	0.207 \\
	66.7830571575351	0.2075 \\
	66.9070068452121	0.208 \\
	66.9085546138012	0.2085 \\
	66.9182530547275	0.209 \\
	66.9928224152008	0.2095 \\
	67.0776726523339	0.21 \\
	67.0877749786633	0.2105 \\
	67.0958932808171	0.211 \\
	67.1071282846584	0.2115 \\
	67.126874556422	0.212 \\
	67.1765095228688	0.2125 \\
	67.1825443359004	0.213 \\
	67.1991121476272	0.2135 \\
	67.2131508608919	0.214 \\
	67.2300132165071	0.2145 \\
	67.2348397822206	0.215 \\
	67.2599459843526	0.2155 \\
	67.2641984912749	0.216 \\
	67.2952764393596	0.2165 \\
	67.3086892042108	0.217 \\
	67.3105072336576	0.2175 \\
	67.3314056499295	0.218 \\
	67.3352831332031	0.2185 \\
	67.3365221528213	0.219 \\
	67.3752512056359	0.2195 \\
	67.416425077326	0.22 \\
	67.4198622418873	0.2205 \\
	67.4259291181626	0.221 \\
	67.4332272147492	0.2215 \\
	67.440870752947	0.222 \\
	67.4422083766369	0.2225 \\
	67.4786326104948	0.223 \\
	67.4805125716213	0.2235 \\
	67.5904251371027	0.224 \\
	67.5994575162626	0.2245 \\
	67.6285069530976	0.225 \\
	67.629423341886	0.2255 \\
	67.6378453159215	0.226 \\
	67.6721147388611	0.2265 \\
	67.6866194775203	0.227 \\
	67.7122643219052	0.2275 \\
	67.7773919658303	0.228 \\
	67.8017013461961	0.2285 \\
	67.8018666805586	0.229 \\
	67.8067393219397	0.2295 \\
	67.8502519111345	0.23 \\
	67.8611117823381	0.2305 \\
	67.8733436734038	0.231 \\
	67.8877580237061	0.2315 \\
	67.9218461388678	0.232 \\
	67.929092255381	0.2325 \\
	67.9311019009832	0.233 \\
	67.936246964599	0.2335 \\
	67.9415978353215	0.234 \\
	67.9428489377046	0.2345 \\
	67.9645955991087	0.235 \\
	67.9718679263	0.2355 \\
	67.973679775138	0.236 \\
	67.9848063485108	0.2365 \\
	68.0017528006482	0.237 \\
	68.0111395045623	0.2375 \\
	68.0245188862999	0.238 \\
	68.0726571407288	0.2385 \\
	68.1090085857686	0.239 \\
	68.1193679784087	0.2395 \\
	68.1369413551279	0.24 \\
	68.1443700342445	0.2405 \\
	68.1465419406266	0.241 \\
	68.1713715343013	0.2415 \\
	68.1842931588515	0.242 \\
	68.2055088545243	0.2425 \\
	68.2152231485561	0.243 \\
	68.2230458000741	0.2435 \\
	68.2264804543173	0.244 \\
	68.2302805725637	0.2445 \\
	68.2319239455	0.245 \\
	68.283590992575	0.2455 \\
	68.2888046755605	0.246 \\
	68.3148189918936	0.2465 \\
	68.3246383369027	0.247 \\
	68.3476841463662	0.2475 \\
	68.3570316530979	0.248 \\
	68.3645240783059	0.2485 \\
	68.3753305424046	0.249 \\
	68.3815903140195	0.2495 \\
	68.3877732106022	0.25 \\
	68.3902271878749	0.2505 \\
	68.4093440186273	0.251 \\
	68.4318307506561	0.2515 \\
	68.4654690238142	0.252 \\
	68.493252455988	0.2525 \\
	68.5028271521684	0.253 \\
	68.5504188506174	0.2535 \\
	68.5610401196375	0.254 \\
	68.568249420826	0.2545 \\
	68.5741349282123	0.255 \\
	68.5868381933967	0.2555 \\
	68.5945056680784	0.256 \\
	68.5969724301123	0.2565 \\
	68.5973502863956	0.257 \\
	68.6024776020132	0.2575 \\
	68.6070414022899	0.258 \\
	68.617556095743	0.2585 \\
	68.6240488183423	0.259 \\
	68.6323952497332	0.2595 \\
	68.6358186124896	0.26 \\
	68.6434826808349	0.2605 \\
	68.6446073503095	0.261 \\
	68.6515025424582	0.2615 \\
	68.663377106053	0.262 \\
	68.6722050841743	0.2625 \\
	68.6785942091005	0.263 \\
	68.6801135861372	0.2635 \\
	68.6803817920838	0.264 \\
	68.7002712916429	0.2645 \\
	68.7048986436619	0.265 \\
	68.7078674840874	0.2655 \\
	68.718799200502	0.266 \\
	68.7446677840399	0.2665 \\
	68.7457424237443	0.267 \\
	68.748826379142	0.2675 \\
	68.7557351878282	0.268 \\
	68.7673383303652	0.2685 \\
	68.7673636338268	0.269 \\
	68.7765898673657	0.2695 \\
	68.7776765678611	0.27 \\
	68.784729692747	0.2705 \\
	68.8179713172803	0.271 \\
	68.8445347130275	0.2715 \\
	68.8739007951527	0.272 \\
	68.8756950591126	0.2725 \\
	68.8871264058726	0.273 \\
	68.9100955521688	0.2735 \\
	68.9102966111126	0.274 \\
	68.9238255003994	0.2745 \\
	68.9282549647445	0.275 \\
	68.9287222299284	0.2755 \\
	68.9310852892129	0.276 \\
	68.9334264832374	0.2765 \\
	68.9629572397054	0.277 \\
	69.0019556991801	0.2775 \\
	69.003469106052	0.278 \\
	69.0351964484439	0.2785 \\
	69.0426600112321	0.279 \\
	69.0512205838813	0.2795 \\
	69.0528033064827	0.28 \\
	69.0624833056217	0.2805 \\
	69.1182911804175	0.281 \\
	69.1369736583503	0.2815 \\
	69.1547239942233	0.282 \\
	69.1723929373898	0.2825 \\
	69.2080473697066	0.283 \\
	69.2215759901765	0.2835 \\
	69.2255245179295	0.284 \\
	69.2280706492992	0.2845 \\
	69.2518579732539	0.285 \\
	69.2670849460562	0.2855 \\
	69.274439163291	0.286 \\
	69.2757185864571	0.2865 \\
	69.2816076360117	0.287 \\
	69.285316345393	0.2875 \\
	69.3037356345873	0.288 \\
	69.307691579014	0.2885 \\
	69.3184890417225	0.289 \\
	69.3482433747665	0.2895 \\
	69.3513401374875	0.29 \\
	69.3561377175135	0.2905 \\
	69.3650438597908	0.291 \\
	69.3876046093152	0.2915 \\
	69.3904056199707	0.292 \\
	69.4099979987785	0.2925 \\
	69.4137666295093	0.293 \\
	69.432755496909	0.2935 \\
	69.4688202108101	0.294 \\
	69.4789017126326	0.2945 \\
	69.4882947544171	0.295 \\
	69.5115266513363	0.2955 \\
	69.523416627392	0.296 \\
	69.5277031301613	0.2965 \\
	69.5331032490073	0.297 \\
	69.5479157134098	0.2975 \\
	69.5556627273772	0.298 \\
	69.5696540195274	0.2985 \\
	69.5842775862237	0.299 \\
	69.5900916085776	0.2995 \\
	69.6040774479037	0.3 \\
	69.6222834240062	0.3005 \\
	69.6255237653668	0.301 \\
	69.6378673942653	0.3015 \\
	69.6395585891094	0.302 \\
	69.6418776222616	0.3025 \\
	69.6475854543844	0.303 \\
	69.6668762526149	0.3035 \\
	69.6772332882146	0.304 \\
	69.6842744063784	0.3045 \\
	69.6878092808998	0.305 \\
	69.6997890146637	0.3055 \\
	69.7068418903278	0.306 \\
	69.7154921288569	0.3065 \\
	69.7292768181268	0.307 \\
	69.729450737916	0.3075 \\
	69.7308712548282	0.308 \\
	69.7409343078585	0.3085 \\
	69.7582166070984	0.309 \\
	69.7672731055481	0.3095 \\
	69.7834484123258	0.31 \\
	69.7974716033493	0.3105 \\
	69.8105570039304	0.311 \\
	69.8312099372525	0.3115 \\
	69.8429527978292	0.312 \\
	69.8429813869144	0.3125 \\
	69.8533433329581	0.313 \\
	69.8597250104954	0.3135 \\
	69.8607217525243	0.314 \\
	69.8807099346565	0.3145 \\
	69.895537253255	0.315 \\
	69.9299700093669	0.3155 \\
	69.9327755018441	0.316 \\
	69.9351122506294	0.3165 \\
	69.9447133128261	0.317 \\
	69.9520181976839	0.3175 \\
	69.9654795045269	0.318 \\
	69.9681648423306	0.3185 \\
	69.9708729728093	0.319 \\
	69.972103013077	0.3195 \\
	69.9740975779733	0.32 \\
	69.9907548636646	0.3205 \\
	69.9927400113386	0.321 \\
	69.996302388554	0.3215 \\
	70.001484585329	0.322 \\
	70.0540496513819	0.3225 \\
	70.0649790496366	0.323 \\
	70.0686126780642	0.3235 \\
	70.0834185690762	0.324 \\
	70.0923446683517	0.3245 \\
	70.1004850261662	0.325 \\
	70.105466839621	0.3255 \\
	70.1131108590605	0.326 \\
	70.1254668186304	0.3265 \\
	70.1333196077695	0.327 \\
	70.141570424972	0.3275 \\
	70.1659076179506	0.328 \\
	70.1689324291721	0.3285 \\
	70.2108543076083	0.329 \\
	70.2148952549009	0.3295 \\
	70.2326030313156	0.33 \\
	70.2352011076998	0.3305 \\
	70.2426451309013	0.331 \\
	70.2445127623157	0.3315 \\
	70.2488820670123	0.332 \\
	70.25382647522	0.3325 \\
	70.2631781078911	0.333 \\
	70.2789127242006	0.3335 \\
	70.2793742108853	0.334 \\
	70.293761161173	0.3345 \\
	70.2997877038799	0.335 \\
	70.3032487018438	0.3355 \\
	70.3039762945451	0.336 \\
	70.3141178817135	0.3365 \\
	70.3299220612241	0.337 \\
	70.3412296866809	0.3375 \\
	70.3610288827813	0.338 \\
	70.3709801123943	0.3385 \\
	70.4022661952931	0.339 \\
	70.4102768438333	0.3395 \\
	70.4325539856736	0.34 \\
	70.441682807667	0.3405 \\
	70.4418675833507	0.341 \\
	70.4430973455286	0.3415 \\
	70.4456897125153	0.342 \\
	70.4560279925902	0.3425 \\
	70.4688486426194	0.343 \\
	70.4751673942379	0.3435 \\
	70.4771877483081	0.344 \\
	70.4794224911386	0.3445 \\
	70.4808920423428	0.345 \\
	70.4820717215297	0.3455 \\
	70.4857194801606	0.346 \\
	70.495818820818	0.3465 \\
	70.4984239898576	0.347 \\
	70.4992576940187	0.3475 \\
	70.5022284783175	0.348 \\
	70.5216308410222	0.3485 \\
	70.5318749697564	0.349 \\
	70.5437290357378	0.3495 \\
	70.5481117553133	0.35 \\
	70.5783191429137	0.3505 \\
	70.5870595346589	0.351 \\
	70.5890864040263	0.3515 \\
	70.5927859227931	0.352 \\
	70.5952993555761	0.3525 \\
	70.5959613765111	0.353 \\
	70.5975155827779	0.3535 \\
	70.6039421840552	0.354 \\
	70.6061411655718	0.3545 \\
	70.6236561702622	0.355 \\
	70.6348633350996	0.3555 \\
	70.6542884289165	0.356 \\
	70.6718254402083	0.3565 \\
	70.6821741648622	0.357 \\
	70.6880727050998	0.3575 \\
	70.706914602275	0.358 \\
	70.7127809370892	0.3585 \\
	70.7234622490299	0.359 \\
	70.7288871738464	0.3595 \\
	70.7457622073511	0.36 \\
	70.7556411387687	0.3605 \\
	70.7660181095117	0.361 \\
	70.7696799314244	0.3615 \\
	70.798739506566	0.362 \\
	70.8017639501351	0.3625 \\
	70.8085156254667	0.363 \\
	70.8115111460174	0.3635 \\
	70.820666282469	0.364 \\
	70.8255132088597	0.3645 \\
	70.8299418529529	0.365 \\
	70.8313319966794	0.3655 \\
	70.8386544266274	0.366 \\
	70.8387191847505	0.3665 \\
	70.8401781598894	0.367 \\
	70.8406603993541	0.3675 \\
	70.8411983706723	0.368 \\
	70.8417220280747	0.3685 \\
	70.847772283051	0.369 \\
	70.8491526146757	0.3695 \\
	70.856571023406	0.37 \\
	70.8757983472832	0.3705 \\
	70.8767051623846	0.371 \\
	70.8771844484187	0.3715 \\
	70.8859570738447	0.372 \\
	70.895297461862	0.3725 \\
	70.8983512281196	0.373 \\
	70.9076317487667	0.3735 \\
	70.9250822944717	0.374 \\
	70.9280250228016	0.3745 \\
	70.9474911079418	0.375 \\
	70.9528762409453	0.3755 \\
	70.9568196990918	0.376 \\
	70.9587339564151	0.3765 \\
	70.9653155698101	0.377 \\
	70.9693325207869	0.3775 \\
	70.9714189031015	0.378 \\
	70.9836312387754	0.3785 \\
	70.9843810101631	0.379 \\
	70.9943997977525	0.3795 \\
	71.0067021857561	0.38 \\
	71.0151570015006	0.3805 \\
	71.0157332767665	0.381 \\
	71.0196766760914	0.3815 \\
	71.0267657381145	0.382 \\
	71.0365018741676	0.3825 \\
	71.0396667985173	0.383 \\
	71.0470239455651	0.3835 \\
	71.0620540786305	0.384 \\
	71.066455703873	0.3845 \\
	71.0688788174169	0.385 \\
	71.0716036122177	0.3855 \\
	71.0785154948028	0.386 \\
	71.0800148392483	0.3865 \\
	71.0888562388356	0.387 \\
	71.0904928541081	0.3875 \\
	71.1010960789636	0.388 \\
	71.1164326898938	0.3885 \\
	71.1178781436714	0.389 \\
	71.1364330851755	0.3895 \\
	71.1381401338505	0.39 \\
	71.1687819122617	0.3905 \\
	71.1851166148961	0.391 \\
	71.1876744609881	0.3915 \\
	71.2059695692026	0.392 \\
	71.2060479134284	0.3925 \\
	71.2106003769241	0.393 \\
	71.2156065920768	0.3935 \\
	71.2237824131602	0.394 \\
	71.2321262021146	0.3945 \\
	71.2346915805423	0.395 \\
	71.242371085527	0.3955 \\
	71.243505808875	0.396 \\
	71.2664491885635	0.3965 \\
	71.2724261069069	0.397 \\
	71.2725450763237	0.3975 \\
	71.2748644234763	0.398 \\
	71.2865989542745	0.3985 \\
	71.2876072078481	0.399 \\
	71.294467452436	0.3995 \\
	71.2975998397377	0.4 \\
	71.29796237811	0.4005 \\
	71.2980552855435	0.401 \\
	71.3005768484599	0.4015 \\
	71.3031715421881	0.402 \\
	71.3115771372261	0.4025 \\
	71.3149657216425	0.403 \\
	71.3208558851347	0.4035 \\
	71.3289099294372	0.404 \\
	71.3342484248391	0.4045 \\
	71.3367591724867	0.405 \\
	71.3461950672018	0.4055 \\
	71.3467081572529	0.406 \\
	71.3569033176191	0.4065 \\
	71.3649987608651	0.407 \\
	71.3694993158282	0.4075 \\
	71.3797294990948	0.408 \\
	71.383324476263	0.4085 \\
	71.3848661772705	0.409 \\
	71.3872269435847	0.4095 \\
	71.3998973560111	0.41 \\
	71.4113826269332	0.4105 \\
	71.420255846172	0.411 \\
	71.4204978375767	0.4115 \\
	71.4238312615686	0.412 \\
	71.4356482820106	0.4125 \\
	71.4415142890879	0.413 \\
	71.4503384891398	0.4135 \\
	71.4717832056136	0.414 \\
	71.4763881083313	0.4145 \\
	71.4765661963081	0.415 \\
	71.4777150848927	0.4155 \\
	71.4835175957349	0.416 \\
	71.4858628370582	0.4165 \\
	71.4910939180658	0.417 \\
	71.4917186588717	0.4175 \\
	71.5017950418177	0.418 \\
	71.508387939027	0.4185 \\
	71.514122500783	0.419 \\
	71.515203790127	0.4195 \\
	71.5478080191631	0.42 \\
	71.5497478128555	0.4205 \\
	71.5564824130547	0.421 \\
	71.5590313339715	0.4215 \\
	71.5635044122569	0.422 \\
	71.5772304451982	0.4225 \\
	71.5883889643371	0.423 \\
	71.5907927481462	0.4235 \\
	71.6086233569545	0.424 \\
	71.6162651944517	0.4245 \\
	71.6280808503296	0.425 \\
	71.6391075607327	0.4255 \\
	71.649112966304	0.426 \\
	71.6661879428151	0.4265 \\
	71.6723360268912	0.427 \\
	71.6737544497095	0.4275 \\
	71.6748584238292	0.428 \\
	71.675549816551	0.4285 \\
	71.6777068425101	0.429 \\
	71.680517546367	0.4295 \\
	71.6812604534733	0.43 \\
	71.6815741110896	0.4305 \\
	71.6929471421652	0.431 \\
	71.7012802706278	0.4315 \\
	71.7025232993188	0.432 \\
	71.7043152141972	0.4325 \\
	71.7127063746996	0.433 \\
	71.7357931275164	0.4335 \\
	71.7426152136167	0.434 \\
	71.7589903686677	0.4345 \\
	71.7726667763516	0.435 \\
	71.7826112453227	0.4355 \\
	71.7934881441003	0.436 \\
	71.800243381082	0.4365 \\
	71.8143803750384	0.437 \\
	71.8166117639126	0.4375 \\
	71.8195610904511	0.438 \\
	71.8316550744435	0.4385 \\
	71.8426316794154	0.439 \\
	71.8431835275969	0.4395 \\
	71.8492255478755	0.44 \\
	71.8529929125017	0.4405 \\
	71.8578393635659	0.441 \\
	71.8636599422868	0.4415 \\
	71.8665670078143	0.442 \\
	71.8684078769044	0.4425 \\
	71.8711871535375	0.443 \\
	71.8752395154215	0.4435 \\
	71.879412257226	0.444 \\
	71.8868772418359	0.4445 \\
	71.9097229583618	0.445 \\
	71.9099703570595	0.4455 \\
	71.91465231225	0.446 \\
	71.9151690373428	0.4465 \\
	71.9169247680615	0.447 \\
	71.9519802882526	0.4475 \\
	71.9637175745883	0.448 \\
	71.9653807879876	0.4485 \\
	71.9681464395147	0.449 \\
	71.9716771788315	0.4495 \\
	71.9881664508893	0.45 \\
	71.9894302588718	0.4505 \\
	71.9896152721867	0.451 \\
	71.9905850925945	0.4515 \\
	71.9942234613687	0.452 \\
	72.0063785736672	0.4525 \\
	72.0280071394653	0.453 \\
	72.0557174966753	0.4535 \\
	72.0595900771154	0.454 \\
	72.0635983365864	0.4545 \\
	72.0726817763848	0.455 \\
	72.075520847227	0.4555 \\
	72.0810289216135	0.456 \\
	72.0832392090192	0.4565 \\
	72.0936846847698	0.457 \\
	72.1048586820674	0.4575 \\
	72.1048614365959	0.458 \\
	72.1058767488884	0.4585 \\
	72.1143949653114	0.459 \\
	72.1158009437469	0.4595 \\
	72.1184565418916	0.46 \\
	72.1240021102054	0.4605 \\
	72.1312872356351	0.461 \\
	72.1437013444103	0.4615 \\
	72.1512082252523	0.462 \\
	72.1552658878824	0.4625 \\
	72.16421080759	0.463 \\
	72.1682055873565	0.4635 \\
	72.1746749058179	0.464 \\
	72.1866952953598	0.4645 \\
	72.1886970093192	0.465 \\
	72.1893024144575	0.4655 \\
	72.1958554696842	0.466 \\
	72.1998366132447	0.4665 \\
	72.2279855834351	0.467 \\
	72.2280326515007	0.4675 \\
	72.237625330585	0.468 \\
	72.2394776029692	0.4685 \\
	72.2467550506935	0.469 \\
	72.2493436306279	0.4695 \\
	72.2500454106749	0.47 \\
	72.2644232453681	0.4705 \\
	72.2731965648821	0.471 \\
	72.2736174876267	0.4715 \\
	72.2857271559753	0.472 \\
	72.2953108772543	0.4725 \\
	72.2959410396129	0.473 \\
	72.3106443255615	0.4735 \\
	72.3196322692154	0.474 \\
	72.3203480142838	0.4745 \\
	72.3300537341929	0.475 \\
	72.3392164740749	0.4755 \\
	72.3538404667047	0.476 \\
	72.3607535563579	0.4765 \\
	72.3710742782201	0.477 \\
	72.3738699467955	0.4775 \\
	72.3810015662724	0.478 \\
	72.3827337470939	0.4785 \\
	72.4006811748631	0.479 \\
	72.4072432836046	0.4795 \\
	72.4140293317762	0.48 \\
	72.4159760815382	0.4805 \\
	72.4234192334984	0.481 \\
	72.4269440683046	0.4815 \\
	72.4274579367352	0.482 \\
	72.4279993841243	0.4825 \\
	72.4308559467049	0.483 \\
	72.440583700465	0.4835 \\
	72.4570287308156	0.484 \\
	72.4576447238465	0.4845 \\
	72.4621445189706	0.485 \\
	72.4623061434591	0.4855 \\
	72.4642840893256	0.486 \\
	72.4929508730561	0.4865 \\
	72.4934909810279	0.487 \\
	72.5008533693323	0.4875 \\
	72.5018520625435	0.488 \\
	72.5022736450774	0.4885 \\
	72.510404370175	0.489 \\
	72.515938098699	0.4895 \\
	72.5183577096469	0.49 \\
	72.5190162364385	0.4905 \\
	72.5318182161919	0.491 \\
	72.5471762878325	0.4915 \\
	72.5547787106489	0.492 \\
	72.5720154409249	0.4925 \\
	72.5805094165765	0.493 \\
	72.5840876773537	0.4935 \\
	72.5994603169874	0.494 \\
	72.6147228079097	0.4945 \\
	72.6309639486205	0.495 \\
	72.6363855491622	0.4955 \\
	72.6500776575792	0.496 \\
	72.6574042952887	0.4965 \\
	72.6586610353115	0.497 \\
	72.6663334690805	0.4975 \\
	72.6836221095362	0.498 \\
	72.684124296566	0.4985 \\
	72.6882179555697	0.499 \\
	72.6918030920433	0.4995 \\
	72.6984737389722	0.5 \\
	72.6993026384648	0.5005 \\
	72.7059968207752	0.501 \\
	72.7545569527687	0.5015 \\
	72.766592503451	0.502 \\
	72.7769134302134	0.5025 \\
	72.7874701803234	0.503 \\
	72.7908924117268	0.5035 \\
	72.7928539498593	0.504 \\
	72.7931523686134	0.5045 \\
	72.8039635843162	0.505 \\
	72.8059493149354	0.5055 \\
	72.8130087643368	0.506 \\
	72.8142657375925	0.5065 \\
	72.8173679787458	0.507 \\
	72.8210112883156	0.5075 \\
	72.8304438647009	0.508 \\
	72.8333515504199	0.5085 \\
	72.8351392852853	0.509 \\
	72.8374312431478	0.5095 \\
	72.8390686174124	0.51 \\
	72.8419123167678	0.5105 \\
	72.8644246187273	0.511 \\
	72.8933446984203	0.5115 \\
	72.901789122432	0.512 \\
	72.9172161682174	0.5125 \\
	72.9367317494129	0.513 \\
	72.9428266825209	0.5135 \\
	72.9446294192124	0.514 \\
	72.9574797838746	0.5145 \\
	72.9818429858825	0.515 \\
	72.9822483475121	0.5155 \\
	72.982534400993	0.516 \\
	72.9897959925203	0.5165 \\
	73.0123678929459	0.517 \\
	73.0191539062763	0.5175 \\
	73.0300271161828	0.518 \\
	73.0337558252916	0.5185 \\
	73.035864360595	0.519 \\
	73.0403888869573	0.5195 \\
	73.0455328840348	0.52 \\
	73.0584179713438	0.5205 \\
	73.0623445698357	0.521 \\
	73.0774094685761	0.5215 \\
	73.0800016806006	0.522 \\
	73.0929860457772	0.5225 \\
	73.0933166934618	0.523 \\
	73.0943737476017	0.5235 \\
	73.0951525089126	0.524 \\
	73.0975540495988	0.5245 \\
	73.0999335441277	0.525 \\
	73.1059595145581	0.5255 \\
	73.1082826631279	0.526 \\
	73.1156677233818	0.5265 \\
	73.1192174526268	0.527 \\
	73.1245010107056	0.5275 \\
	73.1260850435312	0.528 \\
	73.1336947853149	0.5285 \\
	73.1382635422203	0.529 \\
	73.1428535895014	0.5295 \\
	73.1453165254659	0.53 \\
	73.1558991839371	0.5305 \\
	73.1587460505818	0.531 \\
	73.1620066495082	0.5315 \\
	73.1666082957827	0.532 \\
	73.1690202355219	0.5325 \\
	73.1846273229249	0.533 \\
	73.2009314360971	0.5335 \\
	73.2206329328305	0.534 \\
	73.2275855610753	0.5345 \\
	73.2393395122414	0.535 \\
	73.2433943312912	0.5355 \\
	73.2556310247289	0.536 \\
	73.2574980197972	0.5365 \\
	73.2919632122317	0.537 \\
	73.3000045532776	0.5375 \\
	73.3177332177363	0.538 \\
	73.3289431208625	0.5385 \\
	73.3377379051476	0.539 \\
	73.3455634912413	0.5395 \\
	73.3556726387823	0.54 \\
	73.3571104204836	0.5405 \\
	73.3613848077562	0.541 \\
	73.3808248395423	0.5415 \\
	73.3827184278006	0.542 \\
	73.385028352334	0.5425 \\
	73.388523779833	0.543 \\
	73.406474108275	0.5435 \\
	73.4120755027851	0.544 \\
	73.4693844710309	0.5445 \\
	73.4722617553401	0.545 \\
	73.4726643918268	0.5455 \\
	73.4789399381626	0.546 \\
	73.4814989563772	0.5465 \\
	73.4847519462886	0.547 \\
	73.4906875322304	0.5475 \\
	73.5044857842861	0.548 \\
	73.5091142852496	0.5485 \\
	73.5229461218649	0.549 \\
	73.5300419524757	0.5495 \\
	73.5318422701296	0.55 \\
	73.5404565960723	0.5505 \\
	73.5467010557225	0.551 \\
	73.5486858614658	0.5515 \\
	73.5582318676439	0.552 \\
	73.5656599828573	0.5525 \\
	73.5681973417588	0.553 \\
	73.576959821092	0.5535 \\
	73.5960443373787	0.554 \\
	73.603471956563	0.5545 \\
	73.6118407098954	0.555 \\
	73.6139047022372	0.5555 \\
	73.6153693863478	0.556 \\
	73.6197278317453	0.5565 \\
	73.622918709641	0.557 \\
	73.6271563511511	0.5575 \\
	73.6282483117789	0.558 \\
	73.6302189809936	0.5585 \\
	73.6343966684535	0.559 \\
	73.6389949061632	0.5595 \\
	73.6400380646374	0.56 \\
	73.6446725706847	0.5605 \\
	73.6474013941317	0.561 \\
	73.6506232482779	0.5615 \\
	73.652768560776	0.562 \\
	73.6594962889804	0.5625 \\
	73.6643348368679	0.563 \\
	73.6685754941557	0.5635 \\
	73.6752291309864	0.564 \\
	73.6777904566662	0.5645 \\
	73.6813585668263	0.565 \\
	73.6965261796095	0.5655 \\
	73.7000913269878	0.566 \\
	73.7331965315037	0.5665 \\
	73.7408084721183	0.567 \\
	73.7412702072396	0.5675 \\
	73.7522995008995	0.568 \\
	73.7557913156907	0.5685 \\
	73.7626782712836	0.569 \\
	73.7810966702692	0.5695 \\
	73.7815218010919	0.57 \\
	73.7910720335271	0.5705 \\
	73.797643758122	0.571 \\
	73.7994193268681	0.5715 \\
	73.8105846572171	0.572 \\
	73.812611139603	0.5725 \\
	73.824428297591	0.573 \\
	73.8310611236995	0.5735 \\
	73.8347403884217	0.574 \\
	73.8404624500102	0.5745 \\
	73.8421804488428	0.575 \\
	73.8454326907396	0.5755 \\
	73.8477571794249	0.576 \\
	73.8614447597769	0.5765 \\
	73.86784464674	0.577 \\
	73.8703071662348	0.5775 \\
	73.8741127678273	0.578 \\
	73.898722958912	0.5785 \\
	73.9101830892341	0.579 \\
	73.9116147238278	0.5795 \\
	73.9125911129198	0.58 \\
	73.9333867516834	0.5805 \\
	73.9668554347321	0.581 \\
	73.9760696863806	0.5815 \\
	73.9802922983144	0.582 \\
	73.9821135257159	0.5825 \\
	73.9850014802612	0.583 \\
	73.989262077251	0.5835 \\
	73.9931495302588	0.584 \\
	73.9975415909929	0.5845 \\
	74.000322449916	0.585 \\
	74.0007047510005	0.5855 \\
	74.0072060205823	0.586 \\
	74.0081267008337	0.5865 \\
	74.0397103254094	0.587 \\
	74.051931048685	0.5875 \\
	74.0535418024072	0.588 \\
	74.0633649846001	0.5885 \\
	74.0795242892107	0.589 \\
	74.0979725683903	0.5895 \\
	74.1064393390792	0.59 \\
	74.1120858324855	0.5905 \\
	74.1244844233824	0.591 \\
	74.1345453137976	0.5915 \\
	74.1445139731635	0.592 \\
	74.166272551123	0.5925 \\
	74.1713029107348	0.593 \\
	74.1785567990664	0.5935 \\
	74.1796456436008	0.594 \\
	74.1814331819284	0.5945 \\
	74.1945600232109	0.595 \\
	74.1998231422001	0.5955 \\
	74.2016225284883	0.596 \\
	74.2081874118645	0.5965 \\
	74.2427427818572	0.597 \\
	74.2673230806732	0.5975 \\
	74.2719408371023	0.598 \\
	74.2944597591522	0.5985 \\
	74.320692209687	0.599 \\
	74.3345240957374	0.5995 \\
	74.3450094345014	0.6 \\
	74.3508957755041	0.6005 \\
	74.3549840415614	0.601 \\
	74.3562263899051	0.6015 \\
	74.3707134406677	0.602 \\
	74.371050239056	0.6025 \\
	74.3780562556698	0.603 \\
	74.3784338171211	0.6035 \\
	74.3864019127239	0.604 \\
	74.3889993294744	0.6045 \\
	74.4032910116927	0.605 \\
	74.4166140979019	0.6055 \\
	74.423322824373	0.606 \\
	74.4305000700374	0.6065 \\
	74.4422953959329	0.607 \\
	74.4649693195563	0.6075 \\
	74.4755252067021	0.608 \\
	74.4756821255812	0.6085 \\
	74.4792860500356	0.609 \\
	74.4973965670217	0.6095 \\
	74.5009758987893	0.61 \\
	74.5223385965273	0.6105 \\
	74.53678547973	0.611 \\
	74.5508325386449	0.6115 \\
	74.5521228982567	0.612 \\
	74.562527215953	0.6125 \\
	74.5670353030879	0.613 \\
	74.5897366581281	0.6135 \\
	74.595092637112	0.614 \\
	74.5958940940977	0.6145 \\
	74.6040018564921	0.615 \\
	74.6374904161087	0.6155 \\
	74.6389276378217	0.616 \\
	74.6398844343005	0.6165 \\
	74.6436638856052	0.617 \\
	74.6466463097981	0.6175 \\
	74.6496832045284	0.618 \\
	74.6720808209831	0.6185 \\
	74.6732821219477	0.619 \\
	74.6745002102054	0.6195 \\
	74.6757067508107	0.62 \\
	74.6765241009035	0.6205 \\
	74.6863170489618	0.621 \\
	74.6928871317976	0.6215 \\
	74.6930816693664	0.622 \\
	74.71371471337	0.6225 \\
	74.7164568775067	0.623 \\
	74.7215837902713	0.6235 \\
	74.7282110322393	0.624 \\
	74.7328222853403	0.6245 \\
	74.7365938363215	0.625 \\
	74.7554181817161	0.6255 \\
	74.757768830782	0.626 \\
	74.7602678653843	0.6265 \\
	74.7641653584891	0.627 \\
	74.7782069234618	0.6275 \\
	74.7790434578727	0.628 \\
	74.779497293878	0.6285 \\
	74.7958847846357	0.629 \\
	74.7966452648582	0.6295 \\
	74.8017060139531	0.63 \\
	74.8040337452425	0.6305 \\
	74.8124784614988	0.631 \\
	74.8218703038954	0.6315 \\
	74.8320701886528	0.632 \\
	74.839985493611	0.6325 \\
	74.8500974003073	0.633 \\
	74.8588384594239	0.6335 \\
	74.8622457878717	0.634 \\
	74.8646264222231	0.6345 \\
	74.8663057692797	0.635 \\
	74.8709275439378	0.6355 \\
	74.88025256175	0.636 \\
	74.8815229220799	0.6365 \\
	74.8919206606192	0.637 \\
	74.8981921920814	0.6375 \\
	74.8990973471896	0.638 \\
	74.9036050486604	0.6385 \\
	74.9156542324965	0.639 \\
	74.9271230122129	0.6395 \\
	74.9276288499367	0.64 \\
	74.928200436399	0.6405 \\
	74.9480590219487	0.641 \\
	74.9623186573885	0.6415 \\
	74.9714707119958	0.642 \\
	74.9730888298601	0.6425 \\
	74.9766477016057	0.643 \\
	74.9950623670101	0.6435 \\
	74.9972534018613	0.644 \\
	74.9980371083821	0.6445 \\
	75.0090395538096	0.645 \\
	75.0144040517606	0.6455 \\
	75.0239254875169	0.646 \\
	75.0418303158956	0.6465 \\
	75.0447764878935	0.647 \\
	75.0461657210733	0.6475 \\
	75.0542952895219	0.648 \\
	75.0544768491043	0.6485 \\
	75.0587041666952	0.649 \\
	75.0617669784544	0.6495 \\
	75.0738377445976	0.65 \\
	75.0863087856134	0.6505 \\
	75.1112592547673	0.651 \\
	75.1118552150313	0.6515 \\
	75.1122708282547	0.652 \\
	75.1254547492867	0.6525 \\
	75.1313935030774	0.653 \\
	75.1322801949764	0.6535 \\
	75.1463454314651	0.654 \\
	75.1513513566934	0.6545 \\
	75.1683166213147	0.655 \\
	75.1684201120859	0.6555 \\
	75.1699140247489	0.656 \\
	75.1869229766487	0.6565 \\
	75.1910145554446	0.657 \\
	75.1969593180699	0.6575 \\
	75.2029790102729	0.658 \\
	75.2084602711836	0.6585 \\
	75.2129160959139	0.659 \\
	75.2285464057258	0.6595 \\
	75.236920877666	0.66 \\
	75.2516305383592	0.6605 \\
	75.268938732712	0.661 \\
	75.2801562259521	0.6615 \\
	75.3333384741164	0.662 \\
	75.3456367715544	0.6625 \\
	75.3550142284155	0.663 \\
	75.3565930765718	0.6635 \\
	75.3628656735878	0.664 \\
	75.3823477019709	0.6645 \\
	75.4274174466511	0.665 \\
	75.4315871119681	0.6655 \\
	75.4458379655881	0.666 \\
	75.4509317996538	0.6665 \\
	75.4510042773957	0.667 \\
	75.4638808626768	0.6675 \\
	75.4668042093852	0.668 \\
	75.4711661300647	0.6685 \\
	75.4730139777341	0.669 \\
	75.4802210064299	0.6695 \\
	75.4825112124694	0.67 \\
	75.48932616855	0.6705 \\
	75.4923035493951	0.671 \\
	75.492641223418	0.6715 \\
	75.5077691032247	0.672 \\
	75.5080667510207	0.6725 \\
	75.5161982610789	0.673 \\
	75.5167539269074	0.6735 \\
	75.5242138184086	0.674 \\
	75.5284230683021	0.6745 \\
	75.5296914816825	0.675 \\
	75.5358803363286	0.6755 \\
	75.542059987333	0.676 \\
	75.5426277042918	0.6765 \\
	75.5766482987169	0.677 \\
	75.5851025698575	0.6775 \\
	75.5917275852839	0.678 \\
	75.5935088085363	0.6785 \\
	75.5973498723342	0.679 \\
	75.6080617597512	0.6795 \\
	75.6176843143991	0.68 \\
	75.6197174741795	0.6805 \\
	75.6397516913805	0.681 \\
	75.6433499499295	0.6815 \\
	75.6533740011146	0.682 \\
	75.6562452128256	0.6825 \\
	75.6598470541993	0.683 \\
	75.6602862536995	0.6835 \\
	75.660460381411	0.684 \\
	75.6828182186077	0.6845 \\
	75.6950047207906	0.685 \\
	75.6956942726779	0.6855 \\
	75.710904305342	0.686 \\
	75.7178953758756	0.6865 \\
	75.7210012039766	0.687 \\
	75.7460404358733	0.6875 \\
	75.75679048813	0.688 \\
	75.7637966403376	0.6885 \\
	75.7669298170177	0.689 \\
	75.767024865209	0.6895 \\
	75.7773712558694	0.69 \\
	75.7844561949116	0.6905 \\
	75.7879006877506	0.691 \\
	75.8024576593152	0.6915 \\
	75.8264383149007	0.692 \\
	75.8381025166465	0.6925 \\
	75.8395703209439	0.693 \\
	75.8426692325339	0.6935 \\
	75.8445766417564	0.694 \\
	75.8457752772207	0.6945 \\
	75.8472467357361	0.695 \\
	75.8630773585955	0.6955 \\
	75.8721224743012	0.696 \\
	75.9027571598509	0.6965 \\
	75.9210120497308	0.697 \\
	75.9557991879	0.6975 \\
	75.9632606494306	0.698 \\
	75.9693621399988	0.6985 \\
	75.9814076532103	0.699 \\
	75.9923945612821	0.6995 \\
	76.0129119029833	0.7 \\
	76.015415944031	0.7005 \\
	76.0230432502418	0.701 \\
	76.0399617670949	0.7015 \\
	76.0477834965117	0.702 \\
	76.059582507555	0.7025 \\
	76.0661070419446	0.703 \\
	76.0732461303157	0.7035 \\
	76.0759836153385	0.704 \\
	76.0779946569504	0.7045 \\
	76.0901216440652	0.705 \\
	76.1062457031157	0.7055 \\
	76.1075301284375	0.706 \\
	76.1258636617937	0.7065 \\
	76.1312883345437	0.707 \\
	76.1337661840844	0.7075 \\
	76.1417436735395	0.708 \\
	76.1589358430061	0.7085 \\
	76.1640740370454	0.709 \\
	76.1800529050127	0.7095 \\
	76.1859184936276	0.71 \\
	76.2027422827945	0.7105 \\
	76.2084712972686	0.711 \\
	76.2202373917064	0.7115 \\
	76.2294841434765	0.712 \\
	76.2559496990361	0.7125 \\
	76.2723476056674	0.713 \\
	76.2793634955412	0.7135 \\
	76.2847835139764	0.714 \\
	76.2928635748446	0.7145 \\
	76.3054298863916	0.715 \\
	76.3120870897042	0.7155 \\
	76.3193860822437	0.716 \\
	76.3407056231203	0.7165 \\
	76.3624752392084	0.717 \\
	76.3763831334565	0.7175 \\
	76.3832364295307	0.718 \\
	76.3841859061418	0.7185 \\
	76.386272205462	0.719 \\
	76.3876341112163	0.7195 \\
	76.4021281439809	0.72 \\
	76.408031158096	0.7205 \\
	76.4096225980108	0.721 \\
	76.4107651667955	0.7215 \\
	76.4187260286476	0.722 \\
	76.4347632001014	0.7225 \\
	76.4364104291094	0.723 \\
	76.451890811258	0.7235 \\
	76.4584110612269	0.724 \\
	76.4808870568495	0.7245 \\
	76.4831095393805	0.725 \\
	76.4865381828899	0.7255 \\
	76.4958106413865	0.726 \\
	76.4990229717531	0.7265 \\
	76.5053645791344	0.727 \\
	76.5139437815711	0.7275 \\
	76.5266346464336	0.728 \\
	76.5277127154514	0.7285 \\
	76.5285850781653	0.729 \\
	76.5489974770311	0.7295 \\
	76.5492608680913	0.73 \\
	76.5842012697556	0.7305 \\
	76.5846566429414	0.731 \\
	76.5902887182107	0.7315 \\
	76.6010927796011	0.732 \\
	76.6082361224007	0.7325 \\
	76.6087626649293	0.733 \\
	76.6111381212948	0.7335 \\
	76.6215355685182	0.734 \\
	76.6539558105455	0.7345 \\
	76.6694026061852	0.735 \\
	76.6710293087065	0.7355 \\
	76.6740758974221	0.736 \\
	76.6938492152522	0.7365 \\
	76.7098939679574	0.737 \\
	76.7167313304975	0.7375 \\
	76.7250803797734	0.738 \\
	76.7320886631676	0.7385 \\
	76.7636885941996	0.739 \\
	76.7681650991875	0.7395 \\
	76.7870902467886	0.74 \\
	76.7916346985259	0.7405 \\
	76.801997371919	0.741 \\
	76.8026624687565	0.7415 \\
	76.8215992514233	0.742 \\
	76.8261512588531	0.7425 \\
	76.8306922024731	0.743 \\
	76.8327656466208	0.7435 \\
	76.8363902138921	0.744 \\
	76.8370196594892	0.7445 \\
	76.8519179179402	0.745 \\
	76.8549015953674	0.7455 \\
	76.9108493790121	0.746 \\
	76.9134317925491	0.7465 \\
	76.9138614817273	0.747 \\
	76.9309989303433	0.7475 \\
	76.949426618513	0.748 \\
	76.9500149960306	0.7485 \\
	76.9546097083605	0.749 \\
	76.956870407259	0.7495 \\
	76.9616541626493	0.75 \\
	76.9631815881774	0.7505 \\
	77.0084250847554	0.751 \\
	77.0105938783503	0.7515 \\
	77.0144917274073	0.752 \\
	77.0205335250617	0.7525 \\
	77.028774853248	0.753 \\
	77.0354609062038	0.7535 \\
	77.0370614784375	0.754 \\
	77.0483721191116	0.7545 \\
	77.0508499192107	0.755 \\
	77.0546158504292	0.7555 \\
	77.0659031325068	0.756 \\
	77.0717968680952	0.7565 \\
	77.0771843632473	0.757 \\
	77.1034656962595	0.7575 \\
	77.1087284370821	0.758 \\
	77.1384110422778	0.7585 \\
	77.1418727791489	0.759 \\
	77.1433427925097	0.7595 \\
	77.1489842308657	0.76 \\
	77.1515538170651	0.7605 \\
	77.1664174298575	0.761 \\
	77.1799297153758	0.7615 \\
	77.1983607899616	0.762 \\
	77.2136684716602	0.7625 \\
	77.2422321105939	0.763 \\
	77.2507862475336	0.7635 \\
	77.2653212683051	0.764 \\
	77.2662986721205	0.7645 \\
	77.2898158714887	0.765 \\
	77.2939694867857	0.7655 \\
	77.3014561958248	0.766 \\
	77.3017425534075	0.7665 \\
	77.311721776628	0.767 \\
	77.3215778023179	0.7675 \\
	77.3337003944201	0.768 \\
	77.3462023793341	0.7685 \\
	77.3734420142483	0.769 \\
	77.3982779600926	0.7695 \\
	77.39988278765	0.77 \\
	77.3999675664455	0.7705 \\
	77.4064822689047	0.771 \\
	77.409371701897	0.7715 \\
	77.4300644631219	0.772 \\
	77.432219305738	0.7725 \\
	77.4404806090961	0.773 \\
	77.4515274145042	0.7735 \\
	77.4656535276677	0.774 \\
	77.4679797436083	0.7745 \\
	77.4694326590452	0.775 \\
	77.4732618593627	0.7755 \\
	77.4793841924192	0.776 \\
	77.5343528804535	0.7765 \\
	77.5373686982745	0.777 \\
	77.5384270138344	0.7775 \\
	77.5384596777401	0.778 \\
	77.5422067857071	0.7785 \\
	77.5489688850505	0.779 \\
	77.5756348256268	0.7795 \\
	77.5805624093464	0.78 \\
	77.5825605486968	0.7805 \\
	77.5946402001085	0.781 \\
	77.6075054595606	0.7815 \\
	77.6169028717269	0.782 \\
	77.6253627658685	0.7825 \\
	77.6696425004347	0.783 \\
	77.673739941803	0.7835 \\
	77.7103648565543	0.784 \\
	77.7185873082292	0.7845 \\
	77.7390560185654	0.785 \\
	77.7859146964188	0.7855 \\
	77.7908919551947	0.786 \\
	77.8077450248139	0.7865 \\
	77.8184378404697	0.787 \\
	77.8202206410165	0.7875 \\
	77.8263037981692	0.788 \\
	77.8294843424118	0.7885 \\
	77.8327052548067	0.789 \\
	77.834114216279	0.7895 \\
	77.8482997449716	0.79 \\
	77.8537007479304	0.7905 \\
	77.8739436938833	0.791 \\
	77.9245316909465	0.7915 \\
	77.9256496398103	0.792 \\
	77.9288595297167	0.7925 \\
	77.9573678081149	0.793 \\
	78.0025837260438	0.7935 \\
	78.0080416139071	0.794 \\
	78.0683948309604	0.7945 \\
	78.1361096641543	0.795 \\
	78.1361640220351	0.7955 \\
	78.1497051364485	0.796 \\
	78.1861883055072	0.7965 \\
	78.2167881652948	0.797 \\
	78.2222377092026	0.7975 \\
	78.2312589326112	0.798 \\
	78.243237504783	0.7985 \\
	78.2687201363958	0.799 \\
	78.2906085904307	0.7995 \\
	78.3102793617712	0.8 \\
	78.3157192025991	0.8005 \\
	78.3199600237468	0.801 \\
	78.3591291431012	0.8015 \\
	78.3684314285629	0.802 \\
	78.3685191385783	0.8025 \\
	78.3689327577845	0.803 \\
	78.3767704424712	0.8035 \\
	78.3955953575383	0.804 \\
	78.4017556965002	0.8045 \\
	78.4043116158686	0.805 \\
	78.4337233427071	0.8055 \\
	78.4353041205273	0.806 \\
	78.4450674759616	0.8065 \\
	78.4493278547334	0.807 \\
	78.4668933016157	0.8075 \\
	78.4689097697204	0.808 \\
	78.4754854914157	0.8085 \\
	78.4771228234015	0.809 \\
	78.4811247320946	0.8095 \\
	78.4874309816324	0.81 \\
	78.5005156537651	0.8105 \\
	78.5006848801488	0.811 \\
	78.5098564942248	0.8115 \\
	78.5182631871341	0.812 \\
	78.5199815105405	0.8125 \\
	78.5464482425742	0.813 \\
	78.5671745617219	0.8135 \\
	78.6400225269089	0.814 \\
	78.6595713957726	0.8145 \\
	78.6689620545197	0.815 \\
	78.6743530386508	0.8155 \\
	78.676641760676	0.816 \\
	78.6810227851831	0.8165 \\
	78.6952063147323	0.817 \\
	78.7097220478314	0.8175 \\
	78.7107829529543	0.818 \\
	78.7258146365979	0.8185 \\
	78.7268690053057	0.819 \\
	78.7438869238115	0.8195 \\
	78.7630046200434	0.82 \\
	78.7814412510191	0.8205 \\
	78.7863877535074	0.821 \\
	78.8199869741769	0.8215 \\
	78.8407791792958	0.822 \\
	78.8488382431548	0.8225 \\
	78.901169492175	0.823 \\
	78.9019741338894	0.8235 \\
	78.9110030930932	0.824 \\
	78.9201240653602	0.8245 \\
	78.9301961703554	0.825 \\
	78.9518338892831	0.8255 \\
	78.968674713874	0.826 \\
	78.9978922903454	0.8265 \\
	79.0073582601196	0.827 \\
	79.0295192883236	0.8275 \\
	79.0416546698671	0.828 \\
	79.1299480888205	0.8285 \\
	79.1600689070996	0.829 \\
	79.2026684843491	0.8295 \\
	79.2050696890992	0.83 \\
	79.2075189532525	0.8305 \\
	79.2421920443594	0.831 \\
	79.2456064577347	0.8315 \\
	79.2581245287805	0.832 \\
	79.2593580443515	0.8325 \\
	79.2721314998612	0.833 \\
	79.2724109199526	0.8335 \\
	79.2806655552498	0.834 \\
	79.3514488849374	0.8345 \\
	79.3552694648567	0.835 \\
	79.3791653192886	0.8355 \\
	79.3798796805316	0.836 \\
	79.3801678676625	0.8365 \\
	79.3912420336184	0.837 \\
	79.392267057843	0.8375 \\
	79.4099710953339	0.838 \\
	79.4199178516004	0.8385 \\
	79.4374314523244	0.839 \\
	79.447041486156	0.8395 \\
	79.5138130542817	0.84 \\
	79.5337698198156	0.8405 \\
	79.5553583642081	0.841 \\
	79.5738612334186	0.8415 \\
	79.5790737166396	0.842 \\
	79.582480941673	0.8425 \\
	79.5837974079613	0.843 \\
	79.5900138014085	0.8435 \\
	79.5919454261371	0.844 \\
	79.6179477754328	0.8445 \\
	79.6489071927711	0.845 \\
	79.6592864516695	0.8455 \\
	79.6700058097613	0.846 \\
	79.6826610793541	0.8465 \\
	79.7217011435728	0.847 \\
	79.7557975488446	0.8475 \\
	79.7830256591131	0.848 \\
	79.8027750725107	0.8485 \\
	79.8146410446828	0.849 \\
	79.8337556611917	0.8495 \\
	79.8436227430468	0.85 \\
	79.8905400303617	0.8505 \\
	79.8922418634435	0.851 \\
	79.8967765346772	0.8515 \\
	79.8992309814686	0.852 \\
	79.9126346662197	0.8525 \\
	79.9225358682839	0.853 \\
	79.9434321942753	0.8535 \\
	79.9697019136923	0.854 \\
	79.9731416250444	0.8545 \\
	80.041012437009	0.855 \\
	80.0588794157283	0.8555 \\
	80.1000563929997	0.856 \\
	80.1042878092971	0.8565 \\
	80.1115542370809	0.857 \\
	80.1363537887216	0.8575 \\
	80.16957922765	0.858 \\
	80.1818107687593	0.8585 \\
	80.2056434048204	0.859 \\
	80.2235887080533	0.8595 \\
	80.2367489811267	0.86 \\
	80.2551204312236	0.8605 \\
	80.2653036040412	0.861 \\
	80.2841671158844	0.8615 \\
	80.2880799771072	0.862 \\
	80.3129734990195	0.8625 \\
	80.3282921663613	0.863 \\
	80.3438926634347	0.8635 \\
	80.3635132346995	0.864 \\
	80.3860899875141	0.8645 \\
	80.4405072050709	0.865 \\
	80.4589698362704	0.8655 \\
	80.4599689914899	0.866 \\
	80.465341261001	0.8665 \\
	80.5188682244144	0.867 \\
	80.5268170711881	0.8675 \\
	80.5735903011568	0.868 \\
	80.5807781729061	0.8685 \\
	80.6219943334603	0.869 \\
	80.6387486152675	0.8695 \\
	80.6448110256646	0.87 \\
	80.6564767876438	0.8705 \\
	80.6606448438598	0.871 \\
	80.668006322478	0.8715 \\
	80.7032905298158	0.872 \\
	80.7125649903119	0.8725 \\
	80.7186371831602	0.873 \\
	80.7511957974212	0.8735 \\
	80.751356686897	0.874 \\
	80.7514569535243	0.8745 \\
	80.7592268506206	0.875 \\
	80.7596225026656	0.8755 \\
	80.7874997992101	0.876 \\
	80.7899837463385	0.8765 \\
	80.807376425963	0.877 \\
	80.8413595227742	0.8775 \\
	80.8432093461735	0.878 \\
	80.8837213937635	0.8785 \\
	80.9019073049564	0.879 \\
	80.9064411002555	0.8795 \\
	80.938960745554	0.88 \\
	80.9478636021459	0.8805 \\
	80.9586539707114	0.881 \\
	80.9712713133462	0.8815 \\
	80.9797523096714	0.882 \\
	81.0434744251513	0.8825 \\
	81.0595088927162	0.883 \\
	81.0798018427863	0.8835 \\
	81.0858983887123	0.884 \\
	81.0969639533261	0.8845 \\
	81.0991798135995	0.885 \\
	81.1094013410567	0.8855 \\
	81.1212074098827	0.886 \\
	81.1531140785151	0.8865 \\
	81.1535668211969	0.887 \\
	81.1580543289095	0.8875 \\
	81.1614149854997	0.888 \\
	81.1655245344809	0.8885 \\
	81.1689389882026	0.889 \\
	81.1797229128596	0.8895 \\
	81.1922407080037	0.89 \\
	81.2017252716077	0.8905 \\
	81.2417014396335	0.891 \\
	81.2677597072341	0.8915 \\
	81.3138318366018	0.892 \\
	81.3167553547606	0.8925 \\
	81.3226004644087	0.893 \\
	81.3391058326704	0.8935 \\
	81.3529017401364	0.894 \\
	81.3631911605396	0.8945 \\
	81.3867876028262	0.895 \\
	81.4535837205034	0.8955 \\
	81.4629815578846	0.896 \\
	81.4949268732526	0.8965 \\
	81.5262528081591	0.897 \\
	81.5435304793755	0.8975 \\
	81.5856443456506	0.898 \\
	81.5902903697305	0.8985 \\
	81.6138092633569	0.899 \\
	81.6788854883317	0.8995 \\
	81.7150489708228	0.9 \\
	81.8335088479662	0.9005 \\
	81.8425044857319	0.901 \\
	81.8552327255177	0.9015 \\
	81.871969783964	0.902 \\
	81.8746320663746	0.9025 \\
	81.9131935785521	0.903 \\
	81.95063595942	0.9035 \\
	81.9533359215041	0.904 \\
	82.0516338826219	0.9045 \\
	82.0660631890007	0.905 \\
	82.0886535248806	0.9055 \\
	82.1020298076122	0.906 \\
	82.1337934150832	0.9065 \\
	82.1380763806085	0.907 \\
	82.1455197096464	0.9075 \\
	82.1494718843773	0.908 \\
	82.1534474017828	0.9085 \\
	82.1863017900314	0.909 \\
	82.2185735829303	0.9095 \\
	82.2540791752648	0.91 \\
	82.2738809345182	0.9105 \\
	82.2774133462244	0.911 \\
	82.279957580016	0.9115 \\
	82.2843230270006	0.912 \\
	82.2853214544131	0.9125 \\
	82.3932343728452	0.913 \\
	82.4044890534405	0.9135 \\
	82.4618571833385	0.914 \\
	82.562701170643	0.9145 \\
	82.5999521437755	0.915 \\
	82.6020352341446	0.9155 \\
	82.6043476500892	0.916 \\
	82.6429932791267	0.9165 \\
	82.6745347019503	0.917 \\
	82.756261148151	0.9175 \\
	82.8207667838543	0.918 \\
	82.8502871551112	0.9185 \\
	82.8656084850934	0.919 \\
	82.8656617574565	0.9195 \\
	82.8710525661507	0.92 \\
	82.8737852101906	0.9205 \\
	82.8884456275875	0.921 \\
	82.890144167103	0.9215 \\
	82.9153800859609	0.922 \\
	82.9265883843236	0.9225 \\
	82.9332934032398	0.923 \\
	82.9333004766402	0.9235 \\
	82.959811325352	0.924 \\
	82.9717652230313	0.9245 \\
	83.0018494017189	0.925 \\
	83.0160749551638	0.9255 \\
	83.0615656674816	0.926 \\
	83.0923311406365	0.9265 \\
	83.0982871313476	0.927 \\
	83.1528184008755	0.9275 \\
	83.1580867019828	0.928 \\
	83.1716393033	0.9285 \\
	83.1941371248665	0.929 \\
	83.2046240631607	0.9295 \\
	83.2136641740233	0.93 \\
	83.3004569078834	0.9305 \\
	83.3307496331855	0.931 \\
	83.3441496363648	0.9315 \\
	83.3701593945924	0.932 \\
	83.464290708108	0.9325 \\
	83.481949745162	0.933 \\
	83.5197414935071	0.9335 \\
	83.5257585909793	0.934 \\
	83.5882120886057	0.9345 \\
	83.6429187074823	0.935 \\
	83.648353074878	0.9355 \\
	83.6498779981618	0.936 \\
	83.6512084320137	0.9365 \\
	83.6615129397671	0.937 \\
	83.6737428365065	0.9375 \\
	83.7293125356533	0.938 \\
	83.8100386821509	0.9385 \\
	83.8713506825681	0.939 \\
	83.9100119217242	0.9395 \\
	83.9107067350326	0.94 \\
	83.9566440963703	0.9405 \\
	84.0274339839359	0.941 \\
	84.0813210392419	0.9415 \\
	84.2418606269015	0.942 \\
	84.2810389082622	0.9425 \\
	84.3277324108186	0.943 \\
	84.3455212545503	0.9435 \\
	84.512303290871	0.944 \\
	84.5808547185239	0.9445 \\
	84.6441158709301	0.945 \\
	84.6792761774793	0.9455 \\
	84.725293298263	0.946 \\
	84.7546889337711	0.9465 \\
	84.7745977730624	0.947 \\
	84.7843898007848	0.9475 \\
	84.813908344102	0.948 \\
	84.828158092381	0.9485 \\
	84.9028683162366	0.949 \\
	84.9289259641748	0.9495 \\
	85.1217337828148	0.95 \\
	85.1287000090281	0.9505 \\
	85.1465336577468	0.951 \\
	85.1586761346683	0.9515 \\
	85.1982774049314	0.952 \\
	85.2308880870213	0.9525 \\
	85.2604876485573	0.953 \\
	85.2751754133562	0.9535 \\
	85.2959788389539	0.954 \\
	85.3291110749147	0.9545 \\
	85.3975232464634	0.955 \\
	85.4276892550943	0.9555 \\
	85.4622490588593	0.956 \\
	85.4834327576642	0.9565 \\
	85.4842439579751	0.957 \\
	85.5355381373741	0.9575 \\
	85.6280663221546	0.958 \\
	85.6443330868717	0.9585 \\
	85.6845224714988	0.959 \\
	85.6993389896074	0.9595 \\
	85.8372490677133	0.96 \\
	85.8618663784135	0.9605 \\
	86.1030628894698	0.961 \\
	86.2729923296786	0.9615 \\
	86.3938856777347	0.962 \\
	86.4699989862085	0.9625 \\
	86.6519721371644	0.963 \\
	86.6648932054941	0.9635 \\
	86.7463353026607	0.964 \\
	86.7732373587725	0.9645 \\
	86.9130809023398	0.965 \\
	86.9302773205604	0.9655 \\
	87.0642312205276	0.966 \\
	87.065787258369	0.9665 \\
	87.0720702944115	0.967 \\
	87.1500706247604	0.9675 \\
	87.4483321303351	0.968 \\
	87.5799445526775	0.9685 \\
	87.6250405630817	0.969 \\
	87.6384680771912	0.9695 \\
	87.6633620940775	0.97 \\
	87.8710322597593	0.9705 \\
	87.9276199453315	0.971 \\
	88.0987512205669	0.9715 \\
	88.2539747700435	0.972 \\
	88.2882308119109	0.9725 \\
	88.3186999085834	0.973 \\
	88.3470992345758	0.9735 \\
	88.4203752259498	0.974 \\
	88.6295267721888	0.9745 \\
	88.6752583488767	0.975 \\
	88.6830609494839	0.9755 \\
	88.7476155058658	0.976 \\
	88.8675871680076	0.9765 \\
	88.8677202564032	0.977 \\
	88.9030864040874	0.9775 \\
	88.9383297729473	0.978 \\
	89.2292797698542	0.9785 \\
	89.2458777978128	0.979 \\
	89.3506458324008	0.9795 \\
	89.6571752144625	0.98 \\
	89.6795554453521	0.9805 \\
	89.6820771930477	0.981 \\
	89.7213418862882	0.9815 \\
	89.7389437264466	0.982 \\
	89.7743805683333	0.9825 \\
	89.7805840037772	0.983 \\
	89.9769352368282	0.9835 \\
	90.0557147159155	0.984 \\
	90.0719249887323	0.9845 \\
	90.1377674452724	0.985 \\
	90.2155669569528	0.9855 \\
	90.314116832298	0.986 \\
	90.3671065215649	0.9865 \\
	90.3964474401124	0.987 \\
	90.6387193053811	0.9875 \\
	90.6575327282507	0.988 \\
	90.9007406270864	0.9885 \\
	91.2064160360244	0.989 \\
	91.3610650354235	0.9895 \\
	91.5274491377125	0.99 \\
	91.7697444281129	0.9905 \\
	91.9139356811172	0.991 \\
	92.2519463682395	0.9915 \\
	93.1615935266984	0.992 \\
	93.2920516963204	0.9925 \\
	93.4930515470435	0.993 \\
	93.5637870317381	0.9935 \\
	93.8488628947055	0.994 \\
	93.8942708556608	0.9945 \\
	94.4049401231341	0.995 \\
	94.5867004505736	0.9955 \\
	94.7032271594925	0.996 \\
	94.8024900944803	0.9965 \\
	95.6272348211357	0.997 \\
	95.6389740049303	0.9975 \\
	95.7151401397059	0.998 \\
	96.3474525340558	0.9985 \\
	98.7557910844008	0.999 \\
	99.5243048145757	0.9995 \\
	102.80957356789	1 \\
};
% RP
\addplot [semithick, gray, line width=2pt]
table [row sep=\\]{%
	29.7745394234295	0.0005 \\
	29.8208421389484	0.001 \\
	29.8358430660836	0.0015 \\
	29.8389091858923	0.002 \\
	29.8868974487622	0.0025 \\
	29.8878863405672	0.003 \\
	29.9422482801781	0.0035 \\
	29.9864132947331	0.004 \\
	31.2300481537629	0.0045 \\
	31.2678205623725	0.005 \\
	31.2769779116887	0.0055 \\
	31.277283909627	0.006 \\
	31.2863911885631	0.0065 \\
	31.3006562918504	0.007 \\
	31.3089451821901	0.0075 \\
	31.3412830117328	0.008 \\
	31.345198025526	0.0085 \\
	31.345310303236	0.009 \\
	31.3536842152737	0.0095 \\
	31.3596726886835	0.01 \\
	31.3792934785951	0.0105 \\
	31.3845578277172	0.011 \\
	31.3943950411607	0.0115 \\
	31.3952802299251	0.012 \\
	31.4101080067879	0.0125 \\
	31.4283328977015	0.013 \\
	31.4474061948281	0.0135 \\
	31.4727937336943	0.014 \\
	31.4823052632504	0.0145 \\
	31.4851766896316	0.015 \\
	31.491333234388	0.0155 \\
	31.5002510609308	0.016 \\
	31.5136565229164	0.0165 \\
	31.5256891174699	0.017 \\
	31.5451892556055	0.0175 \\
	31.5590266749409	0.018 \\
	31.5695745448117	0.0185 \\
	31.5728471989135	0.019 \\
	31.573473153557	0.0195 \\
	31.5847901294389	0.02 \\
	31.5885954157577	0.0205 \\
	31.5912741507149	0.021 \\
	31.6174043286239	0.0215 \\
	31.6563132994658	0.022 \\
	31.689708340136	0.0225 \\
	31.6990291399106	0.023 \\
	31.6994269577208	0.0235 \\
	31.7161976639157	0.024 \\
	31.728389290998	0.0245 \\
	31.7429779809811	0.025 \\
	31.7461185020115	0.0255 \\
	31.7698234046303	0.026 \\
	31.7895566582383	0.0265 \\
	31.7918216180149	0.027 \\
	31.8268077308618	0.0275 \\
	31.8287625449476	0.028 \\
	31.8478921779344	0.0285 \\
	31.857966068046	0.029 \\
	31.8580613856749	0.0295 \\
	31.8728628199979	0.03 \\
	31.8743472853223	0.0305 \\
	31.8842544683978	0.031 \\
	31.8916567875138	0.0315 \\
	31.8959825705008	0.032 \\
	31.9150497749657	0.0325 \\
	31.9187035362812	0.033 \\
	31.9445635550138	0.0335 \\
	31.9616451457354	0.034 \\
	31.9704501274193	0.0345 \\
	31.9931456619562	0.035 \\
	32.0029266217859	0.0355 \\
	32.0097713529189	0.036 \\
	32.0142878946971	0.0365 \\
	32.0196172755964	0.037 \\
	32.0497452202163	0.0375 \\
	32.0553433325622	0.038 \\
	32.0784076723018	0.0385 \\
	32.0900602493113	0.039 \\
	32.1783872774576	0.0395 \\
	32.2566359154743	0.04 \\
	32.4349800695204	0.0405 \\
	32.4985774766039	0.041 \\
	32.5127350140289	0.0415 \\
	32.5178218293718	0.042 \\
	32.5508345996906	0.0425 \\
	32.5531008197767	0.043 \\
	32.5605106787302	0.0435 \\
	32.5668112131738	0.044 \\
	32.5786412380603	0.0445 \\
	32.6062431985324	0.045 \\
	32.6066829835342	0.0455 \\
	32.6098781615982	0.046 \\
	32.618502801677	0.0465 \\
	32.6366364141532	0.047 \\
	32.6715652202388	0.0475 \\
	32.6834646676003	0.048 \\
	32.6956001012662	0.0485 \\
	32.7307514879867	0.049 \\
	32.7314423093638	0.0495 \\
	32.7678239097004	0.05 \\
	32.7881423064007	0.0505 \\
	32.8021171004189	0.051 \\
	32.8239640392534	0.0515 \\
	32.8392763332829	0.052 \\
	32.8670544952817	0.0525 \\
	32.8862097991121	0.053 \\
	32.9249172044861	0.0535 \\
	32.9449043497119	0.054 \\
	32.9558358160004	0.0545 \\
	32.9671288806523	0.055 \\
	32.9751273940318	0.0555 \\
	32.978791141489	0.056 \\
	32.9863283651335	0.0565 \\
	33.0064470362951	0.057 \\
	33.0115057124332	0.0575 \\
	33.0147900590175	0.058 \\
	33.0187600583188	0.0585 \\
	33.0231521792397	0.059 \\
	33.0323789605202	0.0595 \\
	33.0373290615079	0.06 \\
	33.0487870533376	0.0605 \\
	33.0654758845272	0.061 \\
	33.0663872193759	0.0615 \\
	33.2233284963892	0.062 \\
	33.2276087474977	0.0625 \\
	33.2389752245984	0.063 \\
	33.2391691202778	0.0635 \\
	33.3032086767906	0.064 \\
	33.3037148590283	0.0645 \\
	33.3085485156417	0.065 \\
	33.3151659212543	0.0655 \\
	33.3438393794426	0.066 \\
	33.3558257178345	0.0665 \\
	33.3609218422883	0.067 \\
	33.369671668978	0.0675 \\
	33.403969931074	0.068 \\
	33.43557193965	0.0685 \\
	33.4360068102346	0.069 \\
	33.4530712322023	0.0695 \\
	33.4572458924543	0.07 \\
	33.4754404885714	0.0705 \\
	33.4825885905011	0.071 \\
	33.4840333346634	0.0715 \\
	33.490709458758	0.072 \\
	33.4936423941114	0.0725 \\
	33.5177207095167	0.073 \\
	33.5246819754871	0.0735 \\
	33.5329062724615	0.074 \\
	33.5460134201337	0.0745 \\
	33.5471294271374	0.075 \\
	33.556096799293	0.0755 \\
	33.5634517516908	0.076 \\
	33.576389527802	0.0765 \\
	33.6033830116416	0.077 \\
	33.6042907069673	0.0775 \\
	33.610856113687	0.078 \\
	33.6163917393543	0.0785 \\
	33.6254875316131	0.079 \\
	33.63288978809	0.0795 \\
	33.6342441910456	0.08 \\
	33.6378154514436	0.0805 \\
	33.6408180270443	0.081 \\
	33.6469087734404	0.0815 \\
	33.6522676709176	0.082 \\
	33.65310694101	0.0825 \\
	33.6551698591824	0.083 \\
	33.6576468670629	0.0835 \\
	33.6661933345728	0.084 \\
	33.7031291592785	0.0845 \\
	33.710208954043	0.085 \\
	33.7130852889823	0.0855 \\
	33.7182379247099	0.086 \\
	33.7191542086218	0.0865 \\
	33.7247580667527	0.087 \\
	33.7260264426343	0.0875 \\
	33.7281605117842	0.088 \\
	33.7296037147192	0.0885 \\
	33.7342753361666	0.089 \\
	33.7576622968	0.0895 \\
	33.7628584955204	0.09 \\
	33.7631530109154	0.0905 \\
	33.7644419444803	0.091 \\
	33.7677380350058	0.0915 \\
	33.780098172852	0.092 \\
	33.7853857514476	0.0925 \\
	33.7880798528345	0.093 \\
	33.794409449779	0.0935 \\
	33.8029080056435	0.094 \\
	33.8172158155613	0.0945 \\
	33.8172708385876	0.095 \\
	33.8233731183816	0.0955 \\
	33.8409780833237	0.096 \\
	33.8433543552022	0.0965 \\
	33.849541241732	0.097 \\
	33.8637801848721	0.0975 \\
	33.8655485852077	0.098 \\
	33.8713977538547	0.0985 \\
	33.881031610224	0.099 \\
	33.8918021819255	0.0995 \\
	33.893728335018	0.1 \\
	33.8960833607215	0.1005 \\
	33.8972341015706	0.101 \\
	33.905131066651	0.1015 \\
	33.9063635043202	0.102 \\
	33.9106329151805	0.1025 \\
	33.9141692803728	0.103 \\
	33.9173901343983	0.1035 \\
	33.9271275487015	0.104 \\
	33.9299805397021	0.1045 \\
	33.9357151121354	0.105 \\
	33.9542913582106	0.1055 \\
	33.9543090837864	0.106 \\
	33.9594096289092	0.1065 \\
	33.9645948495314	0.107 \\
	33.9800145070759	0.1075 \\
	33.9827374822733	0.108 \\
	33.9966838101716	0.1085 \\
	34.0064408164536	0.109 \\
	34.0139326587785	0.1095 \\
	34.016030968768	0.11 \\
	34.0244149695183	0.1105 \\
	34.0360577721612	0.111 \\
	34.0378682398256	0.1115 \\
	34.0439661978801	0.112 \\
	34.0639645607148	0.1125 \\
	34.0705638798791	0.113 \\
	34.0780935300697	0.1135 \\
	34.088295385657	0.114 \\
	34.1034936948973	0.1145 \\
	34.1093155357325	0.115 \\
	34.1300436480702	0.1155 \\
	34.15133087838	0.116 \\
	34.1675618015416	0.1165 \\
	34.1729051513355	0.117 \\
	34.1825855706	0.1175 \\
	34.2051015324841	0.118 \\
	34.22707763992	0.1185 \\
	34.2528707479184	0.119 \\
	34.2661304025975	0.1195 \\
	34.2783516087325	0.12 \\
	34.278668258772	0.1205 \\
	34.2803979785714	0.121 \\
	34.2806552114737	0.1215 \\
	34.2868063553967	0.122 \\
	34.2876528436201	0.1225 \\
	34.2887784390909	0.123 \\
	34.2931251086516	0.1235 \\
	34.2972719240512	0.124 \\
	34.2985276178002	0.1245 \\
	34.3031899372217	0.125 \\
	34.3038340031839	0.1255 \\
	34.3271691074826	0.126 \\
	34.3304181617818	0.1265 \\
	34.3340124147904	0.127 \\
	34.336458955949	0.1275 \\
	34.3424685143695	0.128 \\
	34.345739699832	0.1285 \\
	34.3489352268483	0.129 \\
	34.3500478725279	0.1295 \\
	34.3602893039581	0.13 \\
	34.3682311424924	0.1305 \\
	34.3789672180433	0.131 \\
	34.3870917125193	0.1315 \\
	34.3886149841911	0.132 \\
	34.3984148348995	0.1325 \\
	34.4113407083796	0.133 \\
	34.4128230357969	0.1335 \\
	34.4173323544875	0.134 \\
	34.4182128580473	0.1345 \\
	34.4260000782232	0.135 \\
	34.4262727401173	0.1355 \\
	34.4328031126914	0.136 \\
	34.4453989122153	0.1365 \\
	34.4544842779149	0.137 \\
	34.4592205383841	0.1375 \\
	34.4608932999771	0.138 \\
	34.4646839863924	0.1385 \\
	34.4711886750407	0.139 \\
	34.4739264403137	0.1395 \\
	34.481357704395	0.14 \\
	34.4882585893635	0.1405 \\
	34.5164570651251	0.141 \\
	34.5203330102675	0.1415 \\
	34.5217940345837	0.142 \\
	34.542707501767	0.1425 \\
	34.5448834698043	0.143 \\
	34.546351783355	0.1435 \\
	34.5506214339455	0.144 \\
	34.5528399762129	0.1445 \\
	34.5629717211625	0.145 \\
	34.56621016168	0.1455 \\
	34.5706242941768	0.146 \\
	34.5727313496001	0.1465 \\
	34.5740714552804	0.147 \\
	34.5779455402354	0.1475 \\
	34.5970425016306	0.148 \\
	34.6080136529173	0.1485 \\
	34.6094742373258	0.149 \\
	34.6408964142568	0.1495 \\
	34.6689049676226	0.15 \\
	34.6779765291615	0.1505 \\
	34.6830629207393	0.151 \\
	34.6927647698234	0.1515 \\
	34.6931055827095	0.152 \\
	34.7144889092831	0.1525 \\
	34.7163843814297	0.153 \\
	34.721555202141	0.1535 \\
	34.7369705910553	0.154 \\
	34.7381929163655	0.1545 \\
	34.7416579752179	0.155 \\
	34.7439166512047	0.1555 \\
	34.7486442798912	0.156 \\
	34.7509877703609	0.1565 \\
	34.7511303670606	0.157 \\
	34.7542000012964	0.1575 \\
	34.7638915686066	0.158 \\
	34.7678112608543	0.1585 \\
	34.7773188122362	0.159 \\
	34.799274906252	0.1595 \\
	34.8048446693912	0.16 \\
	34.8388663555965	0.1605 \\
	34.8433951883105	0.161 \\
	34.864025877043	0.1615 \\
	34.865675072419	0.162 \\
	34.8739763726545	0.1625 \\
	34.878286557159	0.163 \\
	34.8786992217474	0.1635 \\
	34.8832729973427	0.164 \\
	34.8850884831785	0.1645 \\
	34.8945185456565	0.165 \\
	34.906973058654	0.1655 \\
	34.9194411421498	0.166 \\
	34.9361319751181	0.1665 \\
	34.9459829437534	0.167 \\
	34.9465505397684	0.1675 \\
	34.9590269306696	0.168 \\
	34.9633876111656	0.1685 \\
	34.9674966563559	0.169 \\
	34.9679437843585	0.1695 \\
	34.9692859520096	0.17 \\
	34.9708498523694	0.1705 \\
	34.9738313823453	0.171 \\
	34.9773726333535	0.1715 \\
	34.9802436251995	0.172 \\
	34.985917174621	0.1725 \\
	34.9859399610067	0.173 \\
	34.9864156885883	0.1735 \\
	34.9939860824908	0.174 \\
	34.994187436588	0.1745 \\
	34.9993701295841	0.175 \\
	35.006727877785	0.1755 \\
	35.0095220145583	0.176 \\
	35.009586410709	0.1765 \\
	35.0175486821829	0.177 \\
	35.0178946583499	0.1775 \\
	35.0262909456825	0.178 \\
	35.0294895985218	0.1785 \\
	35.0303292845803	0.179 \\
	35.0461073051597	0.1795 \\
	35.0462706838538	0.18 \\
	35.0540341411039	0.1805 \\
	35.0542286640872	0.181 \\
	35.0601509887147	0.1815 \\
	35.0614404562256	0.182 \\
	35.0617173255453	0.1825 \\
	35.0619785430221	0.183 \\
	35.063288349723	0.1835 \\
	35.0655197930819	0.184 \\
	35.0680167475186	0.1845 \\
	35.0744660697454	0.185 \\
	35.0745987737278	0.1855 \\
	35.0822215230843	0.186 \\
	35.0886071182637	0.1865 \\
	35.0902540243762	0.187 \\
	35.0952325894926	0.1875 \\
	35.096669790415	0.188 \\
	35.0997120967809	0.1885 \\
	35.1048133735288	0.189 \\
	35.1079187559525	0.1895 \\
	35.113133604576	0.19 \\
	35.1146922663124	0.1905 \\
	35.1154775384726	0.191 \\
	35.1164514805557	0.1915 \\
	35.1171131452255	0.192 \\
	35.1179390610501	0.1925 \\
	35.1379282296878	0.193 \\
	35.1397098990354	0.1935 \\
	35.1481216116788	0.194 \\
	35.1491532138925	0.1945 \\
	35.151163137476	0.195 \\
	35.1527149310559	0.1955 \\
	35.1538615793175	0.196 \\
	35.1689031337564	0.1965 \\
	35.1720718752212	0.197 \\
	35.1782227798659	0.1975 \\
	35.1793035640389	0.198 \\
	35.1875452255758	0.1985 \\
	35.1903840716337	0.199 \\
	35.192138834587	0.1995 \\
	35.2035081910108	0.2 \\
	35.2094640462671	0.2005 \\
	35.2226375466021	0.201 \\
	35.2359883147263	0.2015 \\
	35.2435303459769	0.202 \\
	35.2449940579137	0.2025 \\
	35.2457922187095	0.203 \\
	35.2532551651453	0.2035 \\
	35.2828326910648	0.204 \\
	35.2990974209886	0.2045 \\
	35.3055033120397	0.205 \\
	35.3084601547727	0.2055 \\
	35.3190814231569	0.206 \\
	35.3302798619385	0.2065 \\
	35.3512043302727	0.207 \\
	35.3538370833439	0.2075 \\
	35.361230677536	0.208 \\
	35.362588949771	0.2085 \\
	35.372934128453	0.209 \\
	35.3744506952012	0.2095 \\
	35.3748071286549	0.21 \\
	35.3813826950651	0.2105 \\
	35.3866511418661	0.211 \\
	35.3886127623066	0.2115 \\
	35.3936763368331	0.212 \\
	35.3957294910617	0.2125 \\
	35.4006301014705	0.213 \\
	35.4012138875423	0.2135 \\
	35.4057198012285	0.214 \\
	35.4067609085294	0.2145 \\
	35.4126170296031	0.215 \\
	35.4171469901641	0.2155 \\
	35.4351231127948	0.216 \\
	35.4392740256068	0.2165 \\
	35.4398361860978	0.217 \\
	35.4416622107276	0.2175 \\
	35.4431650734275	0.218 \\
	35.4491558031333	0.2185 \\
	35.4491587152756	0.219 \\
	35.4513485142851	0.2195 \\
	35.4624162487537	0.22 \\
	35.4676694895187	0.2205 \\
	35.4741815302339	0.221 \\
	35.4940037462472	0.2215 \\
	35.5052544909295	0.222 \\
	35.5135282918555	0.2225 \\
	35.5199056344333	0.223 \\
	35.5501424953119	0.2235 \\
	35.550298158152	0.224 \\
	35.5544568996575	0.2245 \\
	35.5612980516122	0.225 \\
	35.5635412607621	0.2255 \\
	35.580667906636	0.226 \\
	35.5819642101627	0.2265 \\
	35.5849538270966	0.227 \\
	35.5867381455789	0.2275 \\
	35.6019938906135	0.228 \\
	35.6043842636776	0.2285 \\
	35.6157420332294	0.229 \\
	35.6170871949568	0.2295 \\
	35.6285290676855	0.23 \\
	35.6592790371462	0.2305 \\
	35.6615274178758	0.231 \\
	35.6731471341173	0.2315 \\
	35.6868146572448	0.232 \\
	35.6891180645016	0.2325 \\
	35.7025249562977	0.233 \\
	35.7039913253182	0.2335 \\
	35.7116722983204	0.234 \\
	35.7149667244985	0.2345 \\
	35.729299041196	0.235 \\
	35.7393431879508	0.2355 \\
	35.7531508707011	0.236 \\
	35.7650212575067	0.2365 \\
	35.7669753468725	0.237 \\
	35.7692319821981	0.2375 \\
	35.7701207397758	0.238 \\
	35.7843083029101	0.2385 \\
	35.7883212211898	0.239 \\
	35.7932458658511	0.2395 \\
	35.7939335249742	0.24 \\
	35.8052547713074	0.2405 \\
	35.8189560204793	0.241 \\
	35.8292834042243	0.2415 \\
	35.8306372501287	0.242 \\
	35.8319255601685	0.2425 \\
	35.834360404833	0.243 \\
	35.8397008105992	0.2435 \\
	35.8404458990953	0.244 \\
	35.8492622686745	0.2445 \\
	35.8548802760483	0.245 \\
	35.862745842836	0.2455 \\
	35.8732859985413	0.246 \\
	35.8768216204481	0.2465 \\
	35.8779148544099	0.247 \\
	35.8795013526479	0.2475 \\
	35.9073359927722	0.248 \\
	35.9231270614474	0.2485 \\
	35.9321905126524	0.249 \\
	35.932519275726	0.2495 \\
	35.9341104481625	0.25 \\
	35.9507974670623	0.2505 \\
	35.9623555505204	0.251 \\
	35.966237105967	0.2515 \\
	35.9691747197162	0.252 \\
	35.9693219493933	0.2525 \\
	35.974108958731	0.253 \\
	35.9787006381479	0.2535 \\
	35.979405349138	0.254 \\
	35.9817222217848	0.2545 \\
	35.9829850414082	0.255 \\
	35.994648313701	0.2555 \\
	35.9980813300719	0.256 \\
	36.0098042614945	0.2565 \\
	36.0218613337702	0.257 \\
	36.0238151594864	0.2575 \\
	36.0279660620622	0.258 \\
	36.0356461284066	0.2585 \\
	36.036161770351	0.259 \\
	36.046952135182	0.2595 \\
	36.0547969068874	0.26 \\
	36.0566190208726	0.2605 \\
	36.0570154950183	0.261 \\
	36.0580773437054	0.2615 \\
	36.0620776210931	0.262 \\
	36.0642449967986	0.2625 \\
	36.065648501908	0.263 \\
	36.068743188721	0.2635 \\
	36.0727853238673	0.264 \\
	36.0777145568819	0.2645 \\
	36.0777249184471	0.265 \\
	36.0807167396713	0.2655 \\
	36.0861673988139	0.266 \\
	36.1022644663556	0.2665 \\
	36.1031508980587	0.267 \\
	36.1132255920366	0.2675 \\
	36.1207625515721	0.268 \\
	36.1238673226083	0.2685 \\
	36.1252280237931	0.269 \\
	36.125817944473	0.2695 \\
	36.1264719242799	0.27 \\
	36.1268833849325	0.2705 \\
	36.1273586691271	0.271 \\
	36.1304880511628	0.2715 \\
	36.133138645182	0.272 \\
	36.1408477098722	0.2725 \\
	36.1435130540464	0.273 \\
	36.1450945607369	0.2735 \\
	36.1456945600982	0.274 \\
	36.1471464744151	0.2745 \\
	36.1474729549955	0.275 \\
	36.1480619817858	0.2755 \\
	36.1517160372975	0.276 \\
	36.1525643317169	0.2765 \\
	36.1530478250677	0.277 \\
	36.1540775133304	0.2775 \\
	36.163256208294	0.278 \\
	36.1651435478233	0.2785 \\
	36.1652551573512	0.279 \\
	36.1843712775902	0.2795 \\
	36.1917238278189	0.28 \\
	36.2040775295871	0.2805 \\
	36.2091379891627	0.281 \\
	36.2108962862653	0.2815 \\
	36.2221779243743	0.282 \\
	36.2340343667777	0.2825 \\
	36.2370014210574	0.283 \\
	36.2400286280074	0.2835 \\
	36.2519864009051	0.284 \\
	36.2676881087938	0.2845 \\
	36.2720649901741	0.285 \\
	36.2767002301693	0.2855 \\
	36.2789153708884	0.286 \\
	36.285027205297	0.2865 \\
	36.2859608859843	0.287 \\
	36.2867743279813	0.2875 \\
	36.2904658262	0.288 \\
	36.294424935574	0.2885 \\
	36.3033978451568	0.289 \\
	36.3078951811659	0.2895 \\
	36.3131015516839	0.29 \\
	36.3149876383945	0.2905 \\
	36.318680555528	0.291 \\
	36.3297041215931	0.2915 \\
	36.3324629349969	0.292 \\
	36.3395317050265	0.2925 \\
	36.3400105621919	0.293 \\
	36.3444252660566	0.2935 \\
	36.3483823984371	0.294 \\
	36.3515582938891	0.2945 \\
	36.3524191403297	0.295 \\
	36.3565744309838	0.2955 \\
	36.3574486530931	0.296 \\
	36.3655045113642	0.2965 \\
	36.368518431557	0.297 \\
	36.3791517917874	0.2975 \\
	36.3813798587667	0.298 \\
	36.3850494183819	0.2985 \\
	36.3902750388572	0.299 \\
	36.3926171835371	0.2995 \\
	36.3937447310308	0.3 \\
	36.400591174107	0.3005 \\
	36.4015556300112	0.301 \\
	36.4045079463545	0.3015 \\
	36.4080899164985	0.302 \\
	36.411655119492	0.3025 \\
	36.4270445162846	0.303 \\
	36.430931974238	0.3035 \\
	36.4338221581654	0.304 \\
	36.4447042875575	0.3045 \\
	36.4640346732387	0.305 \\
	36.4805127706024	0.3055 \\
	36.4893217406603	0.306 \\
	36.4897984054473	0.3065 \\
	36.4926594957515	0.307 \\
	36.4951858829977	0.3075 \\
	36.5004192014661	0.308 \\
	36.5057560647269	0.3085 \\
	36.5144384950117	0.309 \\
	36.5156393818374	0.3095 \\
	36.5223382588808	0.31 \\
	36.5275878110636	0.3105 \\
	36.530191526031	0.311 \\
	36.5408231679314	0.3115 \\
	36.545570559759	0.312 \\
	36.5571333235455	0.3125 \\
	36.5681526218691	0.313 \\
	36.5688992722192	0.3135 \\
	36.5720483844897	0.314 \\
	36.5726162945707	0.3145 \\
	36.5822682793362	0.315 \\
	36.5846497994096	0.3155 \\
	36.5857363853485	0.316 \\
	36.5884141501806	0.3165 \\
	36.5895193603842	0.317 \\
	36.5975054852939	0.3175 \\
	36.6165424307708	0.318 \\
	36.6186705796188	0.3185 \\
	36.6214591557124	0.319 \\
	36.6221506998111	0.3195 \\
	36.6287037607279	0.32 \\
	36.6295280914844	0.3205 \\
	36.635442370006	0.321 \\
	36.6389695951309	0.3215 \\
	36.6438148469626	0.322 \\
	36.6565636539857	0.3225 \\
	36.6599860509771	0.323 \\
	36.6618200237369	0.3235 \\
	36.671713855802	0.324 \\
	36.6799343225416	0.3245 \\
	36.6802714465508	0.325 \\
	36.6813050254023	0.3255 \\
	36.692126459804	0.326 \\
	36.6940468127887	0.3265 \\
	36.6954828121727	0.327 \\
	36.7005470735275	0.3275 \\
	36.7008129213204	0.328 \\
	36.7030270737432	0.3285 \\
	36.707988823163	0.329 \\
	36.7094981402964	0.3295 \\
	36.7135763959611	0.33 \\
	36.7195542969825	0.3305 \\
	36.7215205443709	0.331 \\
	36.7296143848404	0.3315 \\
	36.730083267721	0.332 \\
	36.7351696625498	0.3325 \\
	36.7376438056722	0.333 \\
	36.7385374347272	0.3335 \\
	36.746716783789	0.334 \\
	36.7474286353284	0.3345 \\
	36.7498715143416	0.335 \\
	36.7499324412245	0.3355 \\
	36.7560721258119	0.336 \\
	36.7572324737409	0.3365 \\
	36.7597256649948	0.337 \\
	36.7611945197076	0.3375 \\
	36.7669116779189	0.338 \\
	36.767165138494	0.3385 \\
	36.7678371659115	0.339 \\
	36.7708085707367	0.3395 \\
	36.7718642673069	0.34 \\
	36.7746644858562	0.3405 \\
	36.775263961451	0.341 \\
	36.7754767818146	0.3415 \\
	36.7754899718954	0.342 \\
	36.781435464617	0.3425 \\
	36.7819656230442	0.343 \\
	36.7883318767723	0.3435 \\
	36.7941661286263	0.344 \\
	36.7959478467496	0.3445 \\
	36.7978773733971	0.345 \\
	36.803648028264	0.3455 \\
	36.8108137953722	0.346 \\
	36.8134619929574	0.3465 \\
	36.8199401073573	0.347 \\
	36.8295937265414	0.3475 \\
	36.835453435023	0.348 \\
	36.8369058591815	0.3485 \\
	36.8390281075499	0.349 \\
	36.848765886969	0.3495 \\
	36.8586219026481	0.35 \\
	36.8596736906773	0.3505 \\
	36.8710507524788	0.351 \\
	36.8710767755407	0.3515 \\
	36.875423631546	0.352 \\
	36.8829242649331	0.3525 \\
	36.8850486374895	0.353 \\
	36.8875386073156	0.3535 \\
	36.8887964744461	0.354 \\
	36.891238940642	0.3545 \\
	36.8936899294529	0.355 \\
	36.8998509329743	0.3555 \\
	36.9010844616973	0.356 \\
	36.9067499664068	0.3565 \\
	36.9151886818709	0.357 \\
	36.9270675264853	0.3575 \\
	36.9295779778543	0.358 \\
	36.9301119047633	0.3585 \\
	36.9324661380272	0.359 \\
	36.934864297053	0.3595 \\
	36.9380889415753	0.36 \\
	36.9447442956525	0.3605 \\
	36.9455616262071	0.361 \\
	36.9457144066558	0.3615 \\
	36.9477039734385	0.362 \\
	36.951562745189	0.3625 \\
	36.952931548038	0.363 \\
	36.957751499449	0.3635 \\
	36.9583876103733	0.364 \\
	36.9712356929292	0.3645 \\
	36.978673757355	0.365 \\
	36.9822718663464	0.3655 \\
	36.986434877624	0.366 \\
	36.9887793952828	0.3665 \\
	37.0036435661082	0.367 \\
	37.0046552196929	0.3675 \\
	37.0136679610278	0.368 \\
	37.0321468998279	0.3685 \\
	37.0334153936893	0.369 \\
	37.0371985382946	0.3695 \\
	37.0374633000476	0.37 \\
	37.042960421876	0.3705 \\
	37.0449458743962	0.371 \\
	37.0552839735316	0.3715 \\
	37.0672492207349	0.372 \\
	37.0673463696902	0.3725 \\
	37.0838471522528	0.373 \\
	37.1016855268337	0.3735 \\
	37.1048952269781	0.374 \\
	37.1075261231845	0.3745 \\
	37.1126038662156	0.375 \\
	37.1195938249265	0.3755 \\
	37.1198592268143	0.376 \\
	37.1247735482207	0.3765 \\
	37.1307266932606	0.377 \\
	37.1309462013469	0.3775 \\
	37.1494170097927	0.378 \\
	37.1594759106952	0.3785 \\
	37.1701191669951	0.379 \\
	37.175351674393	0.3795 \\
	37.1829643094749	0.38 \\
	37.1838583007367	0.3805 \\
	37.1845297594155	0.381 \\
	37.1920411375371	0.3815 \\
	37.1984759498079	0.382 \\
	37.2006262496616	0.3825 \\
	37.2027632140441	0.383 \\
	37.2038442054869	0.3835 \\
	37.2295368019018	0.384 \\
	37.2353462822043	0.3845 \\
	37.2353612757058	0.385 \\
	37.2390273758867	0.3855 \\
	37.2525707313827	0.386 \\
	37.2609325969499	0.3865 \\
	37.261633572393	0.387 \\
	37.2637364007917	0.3875 \\
	37.2670925659965	0.388 \\
	37.2674739352675	0.3885 \\
	37.2693002836888	0.389 \\
	37.2750466112681	0.3895 \\
	37.2817026417533	0.39 \\
	37.2829094646416	0.3905 \\
	37.2835214872175	0.391 \\
	37.2889977931985	0.3915 \\
	37.2941681213254	0.392 \\
	37.2959310471478	0.3925 \\
	37.2969620228206	0.393 \\
	37.2974883199097	0.3935 \\
	37.2981205561592	0.394 \\
	37.298689494525	0.3945 \\
	37.3004176196031	0.395 \\
	37.3070578759727	0.3955 \\
	37.3112093187849	0.396 \\
	37.3112233454009	0.3965 \\
	37.3171365300234	0.397 \\
	37.3180404578487	0.3975 \\
	37.3198530511102	0.398 \\
	37.3231059905554	0.3985 \\
	37.3377936554183	0.399 \\
	37.338551318265	0.3995 \\
	37.3429509307414	0.4 \\
	37.3433053369199	0.4005 \\
	37.3454141697036	0.401 \\
	37.345652654202	0.4015 \\
	37.3472028228329	0.402 \\
	37.3574750963284	0.4025 \\
	37.3592446677421	0.403 \\
	37.365044243986	0.4035 \\
	37.3668330277882	0.404 \\
	37.3683026462	0.4045 \\
	37.3687405613498	0.405 \\
	37.3712585846295	0.4055 \\
	37.3726800841189	0.406 \\
	37.3760760825276	0.4065 \\
	37.3807304571363	0.407 \\
	37.3818175307328	0.4075 \\
	37.3820310943096	0.408 \\
	37.3858588363052	0.4085 \\
	37.3886724612663	0.409 \\
	37.3898816684037	0.4095 \\
	37.3956472772152	0.41 \\
	37.3960785069824	0.4105 \\
	37.3982050456966	0.411 \\
	37.398408220745	0.4115 \\
	37.3988606127722	0.412 \\
	37.3994687948839	0.4125 \\
	37.4001527851359	0.413 \\
	37.400380957757	0.4135 \\
	37.4033483169697	0.414 \\
	37.4065193236837	0.4145 \\
	37.4068818466298	0.415 \\
	37.4100338150486	0.4155 \\
	37.4118837753489	0.416 \\
	37.414130550302	0.4165 \\
	37.421219449955	0.417 \\
	37.4242151239723	0.4175 \\
	37.4272748099912	0.418 \\
	37.4318218412079	0.4185 \\
	37.4318701275312	0.419 \\
	37.4340384689182	0.4195 \\
	37.4358579006414	0.42 \\
	37.4429696077919	0.4205 \\
	37.4434767414385	0.421 \\
	37.4477490566493	0.4215 \\
	37.4501725990981	0.422 \\
	37.4502550010875	0.4225 \\
	37.4539213412926	0.423 \\
	37.4607627590742	0.4235 \\
	37.4652773239466	0.424 \\
	37.4654967377941	0.4245 \\
	37.4688091293429	0.425 \\
	37.4727437558099	0.4255 \\
	37.4759211588598	0.426 \\
	37.4765965654869	0.4265 \\
	37.4774755633994	0.427 \\
	37.4786678552515	0.4275 \\
	37.4828112060943	0.428 \\
	37.4928189811024	0.4285 \\
	37.5037967219653	0.429 \\
	37.5048680497678	0.4295 \\
	37.5049151415795	0.43 \\
	37.5056420348149	0.4305 \\
	37.5063067196288	0.431 \\
	37.5072968341304	0.4315 \\
	37.5128401463791	0.432 \\
	37.5138863958925	0.4325 \\
	37.5260095202722	0.433 \\
	37.5264169740284	0.4335 \\
	37.5314867594278	0.434 \\
	37.5362522595291	0.4345 \\
	37.5409361962504	0.435 \\
	37.5438786762555	0.4355 \\
	37.5469921017953	0.436 \\
	37.5498806485971	0.4365 \\
	37.5511444676077	0.437 \\
	37.5624997843952	0.4375 \\
	37.565503080578	0.438 \\
	37.5656157231233	0.4385 \\
	37.5723253703514	0.439 \\
	37.5757319397034	0.4395 \\
	37.57686757562	0.44 \\
	37.5849437648218	0.4405 \\
	37.5974411605307	0.441 \\
	37.6064685651613	0.4415 \\
	37.6081000587004	0.442 \\
	37.6081335301401	0.4425 \\
	37.6338773208447	0.443 \\
	37.637430976962	0.4435 \\
	37.6554209623133	0.444 \\
	37.664944136609	0.4445 \\
	37.6702576987738	0.445 \\
	37.6882970079535	0.4455 \\
	37.7033332604707	0.446 \\
	37.7104432153513	0.4465 \\
	37.7123250301855	0.447 \\
	37.7177662777198	0.4475 \\
	37.7201581267412	0.448 \\
	37.7214957845406	0.4485 \\
	37.7224596158898	0.449 \\
	37.7291224618312	0.4495 \\
	37.7369360596922	0.45 \\
	37.7611477996577	0.4505 \\
	37.7655076345846	0.451 \\
	37.7750474795864	0.4515 \\
	37.7772960160642	0.452 \\
	37.7801144107096	0.4525 \\
	37.7837919369891	0.453 \\
	37.7849348944991	0.4535 \\
	37.7877534187511	0.454 \\
	37.7971054409555	0.4545 \\
	37.8041642719037	0.455 \\
	37.8089072625476	0.4555 \\
	37.8090966565483	0.456 \\
	37.8138815902807	0.4565 \\
	37.8166494044119	0.457 \\
	37.8269014125903	0.4575 \\
	37.8270218868716	0.458 \\
	37.835479388013	0.4585 \\
	37.836353171419	0.459 \\
	37.8374965109829	0.4595 \\
	37.839395929386	0.46 \\
	37.8413793347817	0.4605 \\
	37.8467174389785	0.461 \\
	37.849940906971	0.4615 \\
	37.8543609707102	0.462 \\
	37.8578127401439	0.4625 \\
	37.8642057412594	0.463 \\
	37.8762204611981	0.4635 \\
	37.8841354806063	0.464 \\
	37.8910325367453	0.4645 \\
	37.8936079452516	0.465 \\
	37.8950866524191	0.4655 \\
	37.8995594648951	0.466 \\
	37.9010684914419	0.4665 \\
	37.9056592609662	0.467 \\
	37.9081139799546	0.4675 \\
	37.9094690917714	0.468 \\
	37.9135547948075	0.4685 \\
	37.9279124696886	0.469 \\
	37.941135606694	0.4695 \\
	37.9436741616112	0.47 \\
	37.9440779818509	0.4705 \\
	37.9471506646641	0.471 \\
	37.9494073044033	0.4715 \\
	37.9533348521953	0.472 \\
	37.9558489781004	0.4725 \\
	37.9602485741267	0.473 \\
	37.961458542114	0.4735 \\
	37.9656308584391	0.474 \\
	37.9669612862371	0.4745 \\
	37.9731492971371	0.475 \\
	37.9732747509351	0.4755 \\
	37.9740580417916	0.476 \\
	37.9851248674351	0.4765 \\
	37.991103852991	0.477 \\
	37.9980488062264	0.4775 \\
	37.998102765306	0.478 \\
	38.0020608591962	0.4785 \\
	38.0038367177987	0.479 \\
	38.0040012691711	0.4795 \\
	38.0052510799005	0.48 \\
	38.0059118621932	0.4805 \\
	38.0069081234529	0.481 \\
	38.0104346120339	0.4815 \\
	38.0159890415264	0.482 \\
	38.0209598696489	0.4825 \\
	38.0211765399906	0.483 \\
	38.0243891569399	0.4835 \\
	38.0267406568733	0.484 \\
	38.0293919254611	0.4845 \\
	38.0329559752534	0.485 \\
	38.0453773889375	0.4855 \\
	38.0614993270053	0.486 \\
	38.0638527616506	0.4865 \\
	38.0694218104117	0.487 \\
	38.0738638935845	0.4875 \\
	38.0784338696246	0.488 \\
	38.0793554624649	0.4885 \\
	38.0882248194659	0.489 \\
	38.0926150804609	0.4895 \\
	38.0944626613174	0.49 \\
	38.0949292179674	0.4905 \\
	38.0972820235275	0.491 \\
	38.0994244203662	0.4915 \\
	38.1007441141402	0.492 \\
	38.1119199365689	0.4925 \\
	38.1241077119834	0.493 \\
	38.1251373570637	0.4935 \\
	38.125951664542	0.494 \\
	38.1292062141327	0.4945 \\
	38.1307517379774	0.495 \\
	38.1459534520045	0.4955 \\
	38.1506107197299	0.496 \\
	38.1522514183989	0.4965 \\
	38.1528661841343	0.497 \\
	38.1531662678586	0.4975 \\
	38.1546456240613	0.498 \\
	38.1552000885995	0.4985 \\
	38.1575893490303	0.499 \\
	38.1621736149257	0.4995 \\
	38.16294500548	0.5 \\
	38.16362617187	0.5005 \\
	38.1651107806461	0.501 \\
	38.1675860233839	0.5015 \\
	38.168598678106	0.502 \\
	38.1735440774489	0.5025 \\
	38.1753625735156	0.503 \\
	38.183055359799	0.5035 \\
	38.1836575459937	0.504 \\
	38.1869365146789	0.5045 \\
	38.1910850898406	0.505 \\
	38.1945729528521	0.5055 \\
	38.2003251572244	0.506 \\
	38.2085486971438	0.5065 \\
	38.2096316222617	0.507 \\
	38.2116073610435	0.5075 \\
	38.219107760532	0.508 \\
	38.2196811989141	0.5085 \\
	38.2296297999826	0.509 \\
	38.231777385157	0.5095 \\
	38.2342500817301	0.51 \\
	38.235940600626	0.5105 \\
	38.2375658076256	0.511 \\
	38.2386594848624	0.5115 \\
	38.2407863108418	0.512 \\
	38.2448510176573	0.5125 \\
	38.2497887274775	0.513 \\
	38.2507458596658	0.5135 \\
	38.2568643436968	0.514 \\
	38.2614571769876	0.5145 \\
	38.267727524575	0.515 \\
	38.2692630565859	0.5155 \\
	38.2703921080529	0.516 \\
	38.2714965058795	0.5165 \\
	38.2747145580506	0.517 \\
	38.2754164436514	0.5175 \\
	38.2787256801267	0.518 \\
	38.2799780144614	0.5185 \\
	38.2876645382771	0.519 \\
	38.2930049245882	0.5195 \\
	38.2954997480434	0.52 \\
	38.2986777176682	0.5205 \\
	38.2988247479371	0.521 \\
	38.3005146997769	0.5215 \\
	38.300952029647	0.522 \\
	38.3022548166481	0.5225 \\
	38.3033514009112	0.523 \\
	38.3109171939161	0.5235 \\
	38.3131382405012	0.524 \\
	38.3137113842896	0.5245 \\
	38.3236084668712	0.525 \\
	38.3243950641677	0.5255 \\
	38.3252142777099	0.526 \\
	38.3280517570632	0.5265 \\
	38.3308219165179	0.527 \\
	38.3333096635584	0.5275 \\
	38.3349399842265	0.528 \\
	38.336261516746	0.5285 \\
	38.3376726840781	0.529 \\
	38.3398080179558	0.5295 \\
	38.342719482552	0.53 \\
	38.3458711457864	0.5305 \\
	38.347907179395	0.531 \\
	38.3563674502262	0.5315 \\
	38.3566522985017	0.532 \\
	38.3587721859478	0.5325 \\
	38.3664218826528	0.533 \\
	38.3675893058318	0.5335 \\
	38.3721032721173	0.534 \\
	38.3766728688251	0.5345 \\
	38.3780923479579	0.535 \\
	38.3797312849406	0.5355 \\
	38.3835940882116	0.536 \\
	38.3866726953752	0.5365 \\
	38.3879850903533	0.537 \\
	38.390115810553	0.5375 \\
	38.393603354112	0.538 \\
	38.3955375737956	0.5385 \\
	38.3960255822147	0.539 \\
	38.3991668380764	0.5395 \\
	38.3999484349862	0.54 \\
	38.4082228070778	0.5405 \\
	38.4094267823707	0.541 \\
	38.4097345387289	0.5415 \\
	38.4140159080326	0.542 \\
	38.4164475595337	0.5425 \\
	38.4166752482394	0.543 \\
	38.4184940444877	0.5435 \\
	38.4251841754773	0.544 \\
	38.4259258060456	0.5445 \\
	38.4279390285611	0.545 \\
	38.4303522089858	0.5455 \\
	38.4421069478254	0.546 \\
	38.443204232267	0.5465 \\
	38.4492507259773	0.547 \\
	38.4512857957815	0.5475 \\
	38.4564129431241	0.548 \\
	38.4577185115178	0.5485 \\
	38.4613626950609	0.549 \\
	38.4705582531299	0.5495 \\
	38.4761206186489	0.55 \\
	38.4763268291867	0.5505 \\
	38.4797410417774	0.551 \\
	38.4808714219856	0.5515 \\
	38.4815418860568	0.552 \\
	38.4911761663682	0.5525 \\
	38.4956027522923	0.553 \\
	38.4994339291647	0.5535 \\
	38.5096876305176	0.554 \\
	38.5113788347831	0.5545 \\
	38.5117974723386	0.555 \\
	38.5158510963156	0.5555 \\
	38.5174984460552	0.556 \\
	38.5193921050338	0.5565 \\
	38.5200703079097	0.557 \\
	38.5295268578428	0.5575 \\
	38.5541600799338	0.558 \\
	38.5563057039671	0.5585 \\
	38.5567983057184	0.559 \\
	38.5580506381987	0.5595 \\
	38.5619644477014	0.56 \\
	38.5653215779552	0.5605 \\
	38.5660855548331	0.561 \\
	38.5700294098572	0.5615 \\
	38.5811798235595	0.562 \\
	38.5815280589607	0.5625 \\
	38.5902853510287	0.563 \\
	38.5940483171984	0.5635 \\
	38.5970641171274	0.564 \\
	38.5984678344529	0.5645 \\
	38.5986743355928	0.565 \\
	38.6073321248964	0.5655 \\
	38.6109308845902	0.566 \\
	38.616530002977	0.5665 \\
	38.6214904847903	0.567 \\
	38.6242765842328	0.5675 \\
	38.6251775608426	0.568 \\
	38.6398399617931	0.5685 \\
	38.6450199596898	0.569 \\
	38.6565591330718	0.5695 \\
	38.6587681172256	0.57 \\
	38.6707455690668	0.5705 \\
	38.6836989448708	0.571 \\
	38.686852093359	0.5715 \\
	38.6871891394333	0.572 \\
	38.697041016399	0.5725 \\
	38.6972165749823	0.573 \\
	38.7063850985956	0.5735 \\
	38.7071016086784	0.574 \\
	38.707701107848	0.5745 \\
	38.714494474813	0.575 \\
	38.7170162390468	0.5755 \\
	38.7242735887471	0.576 \\
	38.728566617379	0.5765 \\
	38.732451453859	0.577 \\
	38.7396608987477	0.5775 \\
	38.7500693823301	0.578 \\
	38.7541210106349	0.5785 \\
	38.75468890772	0.579 \\
	38.7556856053452	0.5795 \\
	38.7694057916333	0.58 \\
	38.791994854369	0.5805 \\
	38.8074263991748	0.581 \\
	38.8085044638676	0.5815 \\
	38.8101088478388	0.582 \\
	38.8200571652215	0.5825 \\
	38.831965279947	0.583 \\
	38.8361321754604	0.5835 \\
	38.8375792736144	0.584 \\
	38.8470883797153	0.5845 \\
	38.8518996791563	0.585 \\
	38.8589741759036	0.5855 \\
	38.8695564766371	0.586 \\
	38.8718737048701	0.5865 \\
	38.8742035051197	0.587 \\
	38.8767503083559	0.5875 \\
	38.8785089278461	0.588 \\
	38.8895222169529	0.5885 \\
	38.8956999603863	0.589 \\
	38.8983413245771	0.5895 \\
	38.8993602142152	0.59 \\
	38.9008100124714	0.5905 \\
	38.9055070775802	0.591 \\
	38.9058364134702	0.5915 \\
	38.9090084133697	0.592 \\
	38.9125132077536	0.5925 \\
	38.9136290282066	0.593 \\
	38.9216809209245	0.5935 \\
	38.9260824888544	0.594 \\
	38.9264435777609	0.5945 \\
	38.926520540316	0.595 \\
	38.9267081905653	0.5955 \\
	38.9322703503388	0.596 \\
	38.9452671795734	0.5965 \\
	38.9515266569072	0.597 \\
	38.9524580225582	0.5975 \\
	38.9589003917427	0.598 \\
	38.9598312994888	0.5985 \\
	38.9610661458492	0.599 \\
	38.962632484309	0.5995 \\
	38.9764879645003	0.6 \\
	38.97664962618	0.6005 \\
	38.9771520871717	0.601 \\
	38.9821984854985	0.6015 \\
	38.9838903902912	0.602 \\
	38.9979778483345	0.6025 \\
	39.0032309989403	0.603 \\
	39.0055567765027	0.6035 \\
	39.0084797263899	0.604 \\
	39.0216149789647	0.6045 \\
	39.0292831329032	0.605 \\
	39.0307217493046	0.6055 \\
	39.0366376711654	0.606 \\
	39.0444289251288	0.6065 \\
	39.0480796689989	0.607 \\
	39.0481840756136	0.6075 \\
	39.0653433537663	0.608 \\
	39.0667419685156	0.6085 \\
	39.0677541448969	0.609 \\
	39.0708352539928	0.6095 \\
	39.0728066628949	0.61 \\
	39.0754645266559	0.6105 \\
	39.0881626399646	0.611 \\
	39.0903369174216	0.6115 \\
	39.0963337237887	0.612 \\
	39.1117890974161	0.6125 \\
	39.1185642832781	0.613 \\
	39.1220324943033	0.6135 \\
	39.1234315994433	0.614 \\
	39.1252029638643	0.6145 \\
	39.1265401575725	0.615 \\
	39.1304580591253	0.6155 \\
	39.1331253505533	0.616 \\
	39.1508221857837	0.6165 \\
	39.1601598855712	0.617 \\
	39.1650988195278	0.6175 \\
	39.1657434136556	0.618 \\
	39.167407033465	0.6185 \\
	39.1749707215575	0.619 \\
	39.1775534087942	0.6195 \\
	39.1834853627478	0.62 \\
	39.1923257677133	0.6205 \\
	39.1943019304678	0.621 \\
	39.1982426225918	0.6215 \\
	39.2020343540134	0.622 \\
	39.2045030719727	0.6225 \\
	39.2125779817411	0.623 \\
	39.2175871498724	0.6235 \\
	39.2183092735469	0.624 \\
	39.2190275714056	0.6245 \\
	39.2244796077866	0.625 \\
	39.232609222047	0.6255 \\
	39.2346973877998	0.626 \\
	39.2414306963183	0.6265 \\
	39.248540479888	0.627 \\
	39.2492107108689	0.6275 \\
	39.2533355801242	0.628 \\
	39.2554587058915	0.6285 \\
	39.2632636788565	0.629 \\
	39.2656288271796	0.6295 \\
	39.2661915313471	0.63 \\
	39.2694866482006	0.6305 \\
	39.277938233332	0.631 \\
	39.2850174466552	0.6315 \\
	39.2865888846817	0.632 \\
	39.2868195842032	0.6325 \\
	39.2915822719287	0.633 \\
	39.2982493440272	0.6335 \\
	39.2985333975944	0.634 \\
	39.3035143277072	0.6345 \\
	39.3098468132212	0.635 \\
	39.3124103733932	0.6355 \\
	39.3126659885897	0.636 \\
	39.316635799981	0.6365 \\
	39.3181546550916	0.637 \\
	39.3183027841298	0.6375 \\
	39.3212054347157	0.638 \\
	39.3288797515196	0.6385 \\
	39.331101460597	0.639 \\
	39.336220447397	0.6395 \\
	39.3502039886525	0.64 \\
	39.3525152523984	0.6405 \\
	39.3538715257756	0.641 \\
	39.3544503540978	0.6415 \\
	39.3589490146211	0.642 \\
	39.3644318466067	0.6425 \\
	39.3655182292502	0.643 \\
	39.3772250913281	0.6435 \\
	39.3822984389388	0.644 \\
	39.3842146301371	0.6445 \\
	39.3890514278474	0.645 \\
	39.3923876049617	0.6455 \\
	39.3928040365528	0.646 \\
	39.3973742452518	0.6465 \\
	39.4032405606655	0.647 \\
	39.4112457429351	0.6475 \\
	39.4154387336889	0.648 \\
	39.4159938685062	0.6485 \\
	39.4182180094835	0.649 \\
	39.4194612866508	0.6495 \\
	39.427711795893	0.65 \\
	39.4326629151217	0.6505 \\
	39.4384555452531	0.651 \\
	39.4474753466579	0.6515 \\
	39.4512934972395	0.652 \\
	39.4533298228548	0.6525 \\
	39.4535029724653	0.653 \\
	39.453824266157	0.6535 \\
	39.462774697031	0.654 \\
	39.4697991422417	0.6545 \\
	39.4815553299816	0.655 \\
	39.4894445375096	0.6555 \\
	39.4897225140354	0.656 \\
	39.4974573975729	0.6565 \\
	39.5004879776247	0.657 \\
	39.5074878001249	0.6575 \\
	39.516301302401	0.658 \\
	39.5182159053169	0.6585 \\
	39.5186016783939	0.659 \\
	39.5220718590971	0.6595 \\
	39.5229520064864	0.66 \\
	39.5339413136766	0.6605 \\
	39.5469194653522	0.661 \\
	39.549214043254	0.6615 \\
	39.5493714095953	0.662 \\
	39.5641326121969	0.6625 \\
	39.5685561108663	0.663 \\
	39.569232067857	0.6635 \\
	39.5722780255533	0.664 \\
	39.572468506394	0.6645 \\
	39.5786974297374	0.665 \\
	39.5826448508995	0.6655 \\
	39.5902231397215	0.666 \\
	39.6015017823734	0.6665 \\
	39.6173962979012	0.667 \\
	39.6237452216641	0.6675 \\
	39.6246383705866	0.668 \\
	39.633543109804	0.6685 \\
	39.6433787527484	0.669 \\
	39.6501851020645	0.6695 \\
	39.6530072287945	0.67 \\
	39.6640224480552	0.6705 \\
	39.6718951627235	0.671 \\
	39.6760669225504	0.6715 \\
	39.6764709054989	0.672 \\
	39.6784355956757	0.6725 \\
	39.6865193026359	0.673 \\
	39.691495086763	0.6735 \\
	39.7091649858349	0.674 \\
	39.7107187184062	0.6745 \\
	39.715393336319	0.675 \\
	39.7249626505363	0.6755 \\
	39.7266748023431	0.676 \\
	39.7273560228596	0.6765 \\
	39.7287330286443	0.677 \\
	39.7310944912891	0.6775 \\
	39.7353856281698	0.678 \\
	39.7397187466532	0.6785 \\
	39.7414502118595	0.679 \\
	39.7426230598196	0.6795 \\
	39.7441853970808	0.68 \\
	39.7477009085154	0.6805 \\
	39.7575058285522	0.681 \\
	39.7580703246321	0.6815 \\
	39.7584179156623	0.682 \\
	39.7680799502558	0.6825 \\
	39.7720875941138	0.683 \\
	39.7746892616323	0.6835 \\
	39.7774199801601	0.684 \\
	39.777802970075	0.6845 \\
	39.7794565012897	0.685 \\
	39.7806366221236	0.6855 \\
	39.7824655377955	0.686 \\
	39.7844900131506	0.6865 \\
	39.7875829186581	0.687 \\
	39.7923129400158	0.6875 \\
	39.7984144247313	0.688 \\
	39.7989279399675	0.6885 \\
	39.8069119420113	0.689 \\
	39.8144049314903	0.6895 \\
	39.81564150773	0.69 \\
	39.8202217817949	0.6905 \\
	39.8206434019016	0.691 \\
	39.8261018819943	0.6915 \\
	39.8323108095958	0.692 \\
	39.8332303893901	0.6925 \\
	39.8394113000379	0.693 \\
	39.8419754325149	0.6935 \\
	39.852198865679	0.694 \\
	39.8523251400554	0.6945 \\
	39.8588288093396	0.695 \\
	39.8626367223144	0.6955 \\
	39.8636576677473	0.696 \\
	39.8796226424587	0.6965 \\
	39.9022204908283	0.697 \\
	39.9118841684307	0.6975 \\
	39.9247205513353	0.698 \\
	39.9338157556581	0.6985 \\
	39.9340918485448	0.699 \\
	39.9369893732817	0.6995 \\
	39.9377478831135	0.7 \\
	39.9425265236859	0.7005 \\
	39.9553076661748	0.701 \\
	39.9562321157268	0.7015 \\
	39.9593433082961	0.702 \\
	39.9644896090504	0.7025 \\
	39.9662800553761	0.703 \\
	39.9778297889631	0.7035 \\
	39.9788425850247	0.704 \\
	39.9839107545068	0.7045 \\
	39.9865907928459	0.705 \\
	39.9958696474666	0.7055 \\
	39.9972624490537	0.706 \\
	40.0006925965642	0.7065 \\
	40.0247660578422	0.707 \\
	40.0299419260424	0.7075 \\
	40.029986245864	0.708 \\
	40.03428846623	0.7085 \\
	40.0345370339385	0.709 \\
	40.0410397829723	0.7095 \\
	40.0414054792954	0.71 \\
	40.0427974071169	0.7105 \\
	40.0442460591234	0.711 \\
	40.0463826935444	0.7115 \\
	40.05290872532	0.712 \\
	40.0618719695436	0.7125 \\
	40.073833530375	0.713 \\
	40.0754194747535	0.7135 \\
	40.0889659624796	0.714 \\
	40.0912327272942	0.7145 \\
	40.09134547926	0.715 \\
	40.0986914496584	0.7155 \\
	40.1112983195803	0.716 \\
	40.1139307052583	0.7165 \\
	40.1192246957028	0.717 \\
	40.122150599792	0.7175 \\
	40.1249356850171	0.718 \\
	40.1271032767393	0.7185 \\
	40.134106219952	0.719 \\
	40.1356057205948	0.7195 \\
	40.138801694407	0.72 \\
	40.1433761924831	0.7205 \\
	40.1560739461932	0.721 \\
	40.1575099920461	0.7215 \\
	40.1592738528997	0.722 \\
	40.1734854703715	0.7225 \\
	40.1753783997566	0.723 \\
	40.1854665380708	0.7235 \\
	40.189315955349	0.724 \\
	40.1905157911558	0.7245 \\
	40.192857615911	0.725 \\
	40.1944602685225	0.7255 \\
	40.196024178968	0.726 \\
	40.2053832695254	0.7265 \\
	40.2125658015533	0.727 \\
	40.2135976975868	0.7275 \\
	40.2210321512645	0.728 \\
	40.2382188437561	0.7285 \\
	40.2395036944342	0.729 \\
	40.2710698395413	0.7295 \\
	40.2714637031661	0.73 \\
	40.2939351968079	0.7305 \\
	40.3146383522535	0.731 \\
	40.3211803064368	0.7315 \\
	40.36688828735	0.732 \\
	40.4454685534938	0.7325 \\
	40.4476774179054	0.733 \\
	40.4483340299089	0.7335 \\
	40.4672185465392	0.734 \\
	40.4685403031087	0.7345 \\
	40.5300507901998	0.735 \\
	40.5576171035027	0.7355 \\
	40.5598107369265	0.736 \\
	40.5643370122361	0.7365 \\
	40.5884584323878	0.737 \\
	40.5909375869929	0.7375 \\
	40.5973081452445	0.738 \\
	40.6194968227378	0.7385 \\
	40.6195419876085	0.739 \\
	40.6230972412256	0.7395 \\
	40.6242488804659	0.74 \\
	40.625037306185	0.7405 \\
	40.6401714948219	0.741 \\
	40.6441922764955	0.7415 \\
	40.6443016216122	0.742 \\
	40.6505830730729	0.7425 \\
	40.6520518168563	0.743 \\
	40.6624520080744	0.7435 \\
	40.6784666415721	0.744 \\
	40.6872922391002	0.7445 \\
	40.6917640381407	0.745 \\
	40.6938775712236	0.7455 \\
	40.7007986277697	0.746 \\
	40.7049466917047	0.7465 \\
	40.7065015732759	0.747 \\
	40.7099522872792	0.7475 \\
	40.7242638779635	0.748 \\
	40.7565484326936	0.7485 \\
	40.7743701661701	0.749 \\
	40.7771869705359	0.7495 \\
	40.7772708731817	0.75 \\
	40.7952897649207	0.7505 \\
	40.796499624226	0.751 \\
	40.7987029931347	0.7515 \\
	40.8114715151905	0.752 \\
	40.8185840096456	0.7525 \\
	40.8231171795102	0.753 \\
	40.8236082480613	0.7535 \\
	40.8358640219993	0.754 \\
	40.8469116831097	0.7545 \\
	40.8568872275828	0.755 \\
	40.8590231904167	0.7555 \\
	40.86209709887	0.756 \\
	40.8648894420225	0.7565 \\
	40.8658981464245	0.757 \\
	40.8920722561363	0.7575 \\
	40.8991001055558	0.758 \\
	40.8995307838433	0.7585 \\
	40.901458219599	0.759 \\
	40.9052204601525	0.7595 \\
	40.9145649045636	0.76 \\
	40.9187658643544	0.7605 \\
	40.9402445527354	0.761 \\
	40.9441762213854	0.7615 \\
	40.9474815560618	0.762 \\
	40.9492946413303	0.7625 \\
	40.9533597537939	0.763 \\
	40.9547397898518	0.7635 \\
	40.9607556113524	0.764 \\
	40.9623753751213	0.7645 \\
	40.963754563514	0.765 \\
	40.9799331493003	0.7655 \\
	40.982303082501	0.766 \\
	40.9895691015512	0.7665 \\
	41.0102226789838	0.767 \\
	41.0139124635892	0.7675 \\
	41.0151938303537	0.768 \\
	41.0153815822271	0.7685 \\
	41.0193333558722	0.769 \\
	41.0213673819251	0.7695 \\
	41.0283116549335	0.77 \\
	41.0343359055285	0.7705 \\
	41.0345697560773	0.771 \\
	41.0448209642189	0.7715 \\
	41.0509004601531	0.772 \\
	41.0518248524114	0.7725 \\
	41.058648223142	0.773 \\
	41.063173495994	0.7735 \\
	41.0669203892798	0.774 \\
	41.0750451799308	0.7745 \\
	41.0779025324423	0.775 \\
	41.0818440852746	0.7755 \\
	41.0830229044031	0.776 \\
	41.0837982933378	0.7765 \\
	41.08483253821	0.777 \\
	41.0893912489516	0.7775 \\
	41.0942832291347	0.778 \\
	41.1099727924222	0.7785 \\
	41.1135030283462	0.779 \\
	41.1204550183319	0.7795 \\
	41.1242160311777	0.78 \\
	41.1313346921577	0.7805 \\
	41.1442144465899	0.781 \\
	41.1529014606339	0.7815 \\
	41.161447956801	0.782 \\
	41.1643536531803	0.7825 \\
	41.1684850528677	0.783 \\
	41.1693617785415	0.7835 \\
	41.1765552194327	0.784 \\
	41.1914786379579	0.7845 \\
	41.201703630424	0.785 \\
	41.2081405258973	0.7855 \\
	41.2165219316083	0.786 \\
	41.2194586284291	0.7865 \\
	41.2201017385843	0.787 \\
	41.2280456875258	0.7875 \\
	41.228881933503	0.788 \\
	41.2373097883364	0.7885 \\
	41.2413551630444	0.789 \\
	41.2566328682549	0.7895 \\
	41.2767822816357	0.79 \\
	41.2810540847164	0.7905 \\
	41.2887107914508	0.791 \\
	41.289082416387	0.7915 \\
	41.3103617771415	0.792 \\
	41.3344011495485	0.7925 \\
	41.3345138180997	0.793 \\
	41.3364348419177	0.7935 \\
	41.3370788260015	0.794 \\
	41.3431994962271	0.7945 \\
	41.3690965227599	0.795 \\
	41.370752448834	0.7955 \\
	41.3779111417505	0.796 \\
	41.3837583795928	0.7965 \\
	41.397720490067	0.797 \\
	41.3990024964052	0.7975 \\
	41.4001898837849	0.798 \\
	41.4006403854056	0.7985 \\
	41.4019973683254	0.799 \\
	41.4123557443414	0.7995 \\
	41.4363182664582	0.8 \\
	41.4470507163381	0.8005 \\
	41.4814096344548	0.801 \\
	41.486095773252	0.8015 \\
	41.4984231645619	0.802 \\
	41.5081242034255	0.8025 \\
	41.525132920642	0.803 \\
	41.5317131074913	0.8035 \\
	41.5364392091892	0.804 \\
	41.5428098849809	0.8045 \\
	41.5471472954823	0.805 \\
	41.547180033893	0.8055 \\
	41.5585681586272	0.806 \\
	41.5900614424681	0.8065 \\
	41.5994692165361	0.807 \\
	41.6151244193668	0.8075 \\
	41.6325433074787	0.808 \\
	41.6526662185207	0.8085 \\
	41.6905328973126	0.809 \\
	41.73496203804	0.8095 \\
	41.7903724269428	0.81 \\
	41.7917456428482	0.8105 \\
	41.8035315289503	0.811 \\
	41.815516489789	0.8115 \\
	41.8227892582771	0.812 \\
	41.8373709662255	0.8125 \\
	41.8392648941252	0.813 \\
	41.839474176861	0.8135 \\
	41.934779435183	0.814 \\
	41.9433117847677	0.8145 \\
	41.9462835528147	0.815 \\
	41.9491825079949	0.8155 \\
	41.9769164436023	0.816 \\
	41.9783474200963	0.8165 \\
	42.0684349183537	0.817 \\
	42.0908396878178	0.8175 \\
	42.1002658724134	0.818 \\
	42.1270938950629	0.8185 \\
	42.1403380717323	0.819 \\
	42.1480184207007	0.8195 \\
	42.1820279198635	0.82 \\
	42.1890874299381	0.8205 \\
	42.1944013429501	0.821 \\
	42.1959956121401	0.8215 \\
	42.1976510031879	0.822 \\
	42.1980009908966	0.8225 \\
	42.2333811083417	0.823 \\
	42.2347386129849	0.8235 \\
	42.2388844504804	0.824 \\
	42.2396899661553	0.8245 \\
	42.2551314848902	0.825 \\
	42.2656218583849	0.8255 \\
	42.285262156207	0.826 \\
	42.2948402781063	0.8265 \\
	42.2973301442783	0.827 \\
	42.3146837915488	0.8275 \\
	42.3382464254503	0.828 \\
	42.3449058276202	0.8285 \\
	42.3540672701498	0.829 \\
	42.3542393875582	0.8295 \\
	42.3745093888289	0.83 \\
	42.3782165400609	0.8305 \\
	42.3799365941647	0.831 \\
	42.3806964346607	0.8315 \\
	42.3844772980705	0.832 \\
	42.3895174302529	0.8325 \\
	42.392570939299	0.833 \\
	42.4013375527541	0.8335 \\
	42.4071797479483	0.834 \\
	42.441762153943	0.8345 \\
	42.4467526555869	0.835 \\
	42.4489096741315	0.8355 \\
	42.4603974202143	0.836 \\
	42.4623126677626	0.8365 \\
	42.4631506905871	0.837 \\
	42.5078523669427	0.8375 \\
	42.574248122805	0.838 \\
	42.5907254995046	0.8385 \\
	42.5927999835213	0.839 \\
	42.6040320122522	0.8395 \\
	42.6135585561708	0.84 \\
	42.6160488750519	0.8405 \\
	42.6166508632602	0.841 \\
	42.6185929225676	0.8415 \\
	42.6348705274143	0.842 \\
	42.6383358054627	0.8425 \\
	42.6405250875268	0.843 \\
	42.6423507179284	0.8435 \\
	42.6506993923823	0.844 \\
	42.6711835962153	0.8445 \\
	42.6750894948621	0.845 \\
	42.6827035648519	0.8455 \\
	42.6912184070264	0.846 \\
	42.7012018875925	0.8465 \\
	42.7085965354427	0.847 \\
	42.7102077674675	0.8475 \\
	42.7264415340736	0.848 \\
	42.7320191583834	0.8485 \\
	42.7324371450182	0.849 \\
	42.7345524509119	0.8495 \\
	42.7365375645859	0.85 \\
	42.7373549176918	0.8505 \\
	42.7378185517521	0.851 \\
	42.7765642045621	0.8515 \\
	42.778634518229	0.852 \\
	42.7882488670587	0.8525 \\
	42.7915662103243	0.853 \\
	42.8007073604491	0.8535 \\
	42.842343448759	0.854 \\
	42.8450193177568	0.8545 \\
	42.8702556787943	0.855 \\
	42.8781749166946	0.8555 \\
	42.9770235715205	0.856 \\
	42.9868434091353	0.8565 \\
	42.9942232411033	0.857 \\
	43.0283165571608	0.8575 \\
	43.0337877707419	0.858 \\
	43.0407328597339	0.8585 \\
	43.0440964515943	0.859 \\
	43.044762605583	0.8595 \\
	43.0467869777957	0.86 \\
	43.0500323232505	0.8605 \\
	43.0507755503289	0.861 \\
	43.0683646128555	0.8615 \\
	43.0877825879194	0.862 \\
	43.1129935959176	0.8625 \\
	43.1189656807155	0.863 \\
	43.1244876831646	0.8635 \\
	43.1327309568166	0.864 \\
	43.1350893248858	0.8645 \\
	43.1442028292649	0.865 \\
	43.1474172477655	0.8655 \\
	43.1513520912921	0.866 \\
	43.1628107937474	0.8665 \\
	43.1721573129375	0.867 \\
	43.1811937422693	0.8675 \\
	43.184714513349	0.868 \\
	43.1917722962299	0.8685 \\
	43.1931088695223	0.869 \\
	43.2025626879921	0.8695 \\
	43.2340154231943	0.87 \\
	43.2340714762262	0.8705 \\
	43.255534637315	0.871 \\
	43.2566267907041	0.8715 \\
	43.2673057722844	0.872 \\
	43.2812290146903	0.8725 \\
	43.2881404090975	0.873 \\
	43.307808602601	0.8735 \\
	43.3094943898171	0.874 \\
	43.343438573999	0.8745 \\
	43.3442518825006	0.875 \\
	43.3498822717255	0.8755 \\
	43.3523735839741	0.876 \\
	43.3645136695543	0.8765 \\
	43.3830883310616	0.877 \\
	43.4036445046748	0.8775 \\
	43.406576860822	0.878 \\
	43.4301385051157	0.8785 \\
	43.431961303273	0.879 \\
	43.4446362459982	0.8795 \\
	43.4495924026598	0.88 \\
	43.4647745173887	0.8805 \\
	43.4790937363259	0.881 \\
	43.487680026715	0.8815 \\
	43.5179823396036	0.882 \\
	43.5387235219858	0.8825 \\
	43.5532434835097	0.883 \\
	43.5729971660473	0.8835 \\
	43.5812669412975	0.884 \\
	43.6226041186377	0.8845 \\
	43.6376419555698	0.885 \\
	43.6462342406527	0.8855 \\
	43.6541385924424	0.886 \\
	43.6683039513944	0.8865 \\
	43.6894700715978	0.887 \\
	43.7389055727064	0.8875 \\
	43.7550648695292	0.888 \\
	43.947636836646	0.8885 \\
	43.9613935181929	0.889 \\
	43.9782155268746	0.8895 \\
	43.993635362609	0.89 \\
	44.0862928298548	0.8905 \\
	44.1223008429233	0.891 \\
	44.1280997610865	0.8915 \\
	44.1307051609759	0.892 \\
	44.1337370975235	0.8925 \\
	44.1946123920182	0.893 \\
	44.2504418486771	0.8935 \\
	44.2537872969132	0.894 \\
	44.2697196464737	0.8945 \\
	44.2810130702707	0.895 \\
	44.3519300032311	0.8955 \\
	44.5202265452853	0.896 \\
	44.5700227669781	0.8965 \\
	44.5826452019785	0.897 \\
	44.5828966264487	0.8975 \\
	44.5881234418108	0.898 \\
	44.6999575721911	0.8985 \\
	44.7205012056256	0.899 \\
	44.7213822567597	0.8995 \\
	44.7490588846222	0.9 \\
	44.7589287632248	0.9005 \\
	44.7654032021453	0.901 \\
	44.7758913828963	0.9015 \\
	44.7787552016791	0.902 \\
	44.7879089721265	0.9025 \\
	44.7956334297906	0.903 \\
	44.8039194823089	0.9035 \\
	44.8368672808334	0.904 \\
	44.8375735220987	0.9045 \\
	44.8496883353888	0.905 \\
	44.8600571036498	0.9055 \\
	44.8692367481758	0.906 \\
	44.8749309719844	0.9065 \\
	44.8869131637596	0.907 \\
	44.9037848576728	0.9075 \\
	44.9053402489918	0.908 \\
	44.9114345812744	0.9085 \\
	44.9153498747139	0.909 \\
	44.9161197672824	0.9095 \\
	44.9218608558099	0.91 \\
	44.9563320099898	0.9105 \\
	44.95706037666	0.911 \\
	44.9617254242554	0.9115 \\
	44.9713115202953	0.912 \\
	44.9727634669493	0.9125 \\
	44.9784083705081	0.913 \\
	44.9838371066725	0.9135 \\
	45.0584809425628	0.914 \\
	45.1111408030224	0.9145 \\
	45.1709645354932	0.915 \\
	45.1955412742619	0.9155 \\
	45.2775270030051	0.916 \\
	45.2991199060401	0.9165 \\
	45.3249250067472	0.917 \\
	45.3496363214144	0.9175 \\
	45.3570896843108	0.918 \\
	45.3826326594863	0.9185 \\
	45.3959903760272	0.919 \\
	45.4127234294459	0.9195 \\
	45.4382820712925	0.92 \\
	45.4383291095093	0.9205 \\
	45.4566814192324	0.921 \\
	45.4980441000279	0.9215 \\
	45.5016047695527	0.922 \\
	45.5504092482645	0.9225 \\
	45.6207410676762	0.923 \\
	45.6450484725739	0.9235 \\
	45.6662534775284	0.924 \\
	45.6827703043482	0.9245 \\
	45.6915431117768	0.925 \\
	45.696618105005	0.9255 \\
	45.6967288884506	0.926 \\
	45.7095186181113	0.9265 \\
	45.7114572091102	0.927 \\
	45.7270416433736	0.9275 \\
	45.7307425725458	0.928 \\
	45.7888435971773	0.9285 \\
	45.7897363209271	0.929 \\
	45.7944777278623	0.9295 \\
	45.8134323876247	0.93 \\
	45.8381192411432	0.9305 \\
	45.8479907956329	0.931 \\
	45.8589407926396	0.9315 \\
	45.8618613196595	0.932 \\
	45.8704551786811	0.9325 \\
	45.9009813907831	0.933 \\
	45.918005017239	0.9335 \\
	45.9224424886651	0.934 \\
	45.9245931317025	0.9345 \\
	46.0114080626216	0.935 \\
	46.1092474803997	0.9355 \\
	46.1122114885354	0.936 \\
	46.1297148205078	0.9365 \\
	46.1448123756603	0.937 \\
	46.1464883025656	0.9375 \\
	46.1467443553773	0.938 \\
	46.1841196121085	0.9385 \\
	46.1944850774834	0.939 \\
	46.2222520311444	0.9395 \\
	46.260302000842	0.94 \\
	46.2736937512857	0.9405 \\
	46.2787773497124	0.941 \\
	46.2905979660329	0.9415 \\
	46.2948158783116	0.942 \\
	46.3077739115677	0.9425 \\
	46.3107183367339	0.943 \\
	46.3160288609827	0.9435 \\
	46.3174166315923	0.944 \\
	46.3420674833841	0.9445 \\
	46.3542126382929	0.945 \\
	46.3844008248269	0.9455 \\
	46.4030708639351	0.946 \\
	46.4067668205562	0.9465 \\
	46.4520640287114	0.947 \\
	46.4620332152102	0.9475 \\
	46.5153578036394	0.948 \\
	46.5322001474152	0.9485 \\
	46.6270456186598	0.949 \\
	46.6718553123093	0.9495 \\
	46.6761809048362	0.95 \\
	46.6797882156077	0.9505 \\
	46.6960119881659	0.951 \\
	46.7037625921233	0.9515 \\
	46.7186186841184	0.952 \\
	46.7261615651617	0.9525 \\
	46.7305853080661	0.953 \\
	46.7400667366563	0.9535 \\
	46.7742417899019	0.954 \\
	46.7780154820616	0.9545 \\
	46.8040064514876	0.955 \\
	46.807054126996	0.9555 \\
	46.8456153676888	0.956 \\
	46.9863164767488	0.9565 \\
	46.9976112641814	0.957 \\
	47.0483697273521	0.9575 \\
	47.0555767148588	0.958 \\
	47.2088739927311	0.9585 \\
	47.3011838287485	0.959 \\
	47.3341603171601	0.9595 \\
	47.3479190132275	0.96 \\
	48.2015974868688	0.9605 \\
	48.2044639142474	0.961 \\
	48.2103405900497	0.9615 \\
	48.2158384778269	0.962 \\
	48.2371316370918	0.9625 \\
	48.3559587630827	0.963 \\
	48.3674336110303	0.9635 \\
	48.4218035067834	0.964 \\
	48.5130971118758	0.9645 \\
	48.6582608620272	0.965 \\
	48.675915966784	0.9655 \\
	48.7537924817864	0.966 \\
	48.7550039414212	0.9665 \\
	48.7937145285351	0.967 \\
	48.8044200701852	0.9675 \\
	48.8234902000356	0.968 \\
	48.8328160923572	0.9685 \\
	48.836108591641	0.969 \\
	48.8927817404299	0.9695 \\
	48.9244386740157	0.97 \\
	48.9463031692566	0.9705 \\
	48.9536853831247	0.971 \\
	48.9713920041003	0.9715 \\
	49.0657694977341	0.972 \\
	49.2949031717043	0.9725 \\
	49.3423095863535	0.973 \\
	49.384040552767	0.9735 \\
	49.3950685659265	0.974 \\
	49.4784499242192	0.9745 \\
	49.487358995023	0.975 \\
	49.4990655446404	0.9755 \\
	49.5186287167185	0.976 \\
	49.5489225150408	0.9765 \\
	49.5519698018386	0.977 \\
	49.5710637504709	0.9775 \\
	49.5812453288944	0.978 \\
	49.5844361635282	0.9785 \\
	49.5976327450839	0.979 \\
	49.6008566844969	0.9795 \\
	49.614998369333	0.98 \\
	49.6245605889377	0.9805 \\
	49.6535927582859	0.981 \\
	49.6545119553529	0.9815 \\
	49.6699845010595	0.982 \\
	49.6757381410962	0.9825 \\
	49.6806244668203	0.983 \\
	49.702417314988	0.9835 \\
	49.7035859839968	0.984 \\
	49.7417786109016	0.9845 \\
	49.751593922502	0.985 \\
	49.7789149592687	0.9855 \\
	49.8179350396293	0.986 \\
	49.8769209393501	0.9865 \\
	49.8826753219785	0.987 \\
	49.9201008438151	0.9875 \\
	50.039316342035	0.988 \\
	50.4181906018814	0.9885 \\
	50.4220592368521	0.989 \\
	50.446697353917	0.9895 \\
	50.4741999001789	0.99 \\
	50.4820984501508	0.9905 \\
	50.4854961119996	0.991 \\
	50.504187827342	0.9915 \\
	50.5275835031325	0.992 \\
	50.645109157992	0.9925 \\
	50.6650053420339	0.993 \\
	50.746547693853	0.9935 \\
	50.7974172692234	0.994 \\
	50.8133615464826	0.9945 \\
	50.8244360683089	0.995 \\
	50.8929392074735	0.9955 \\
	50.9090565716792	0.996 \\
	50.9559349037535	0.9965 \\
	50.9659657534078	0.997 \\
	50.9691205382962	0.9975 \\
	51.0270962519515	0.998 \\
	51.0414600082105	0.9985 \\
	51.0428834405371	0.999 \\
	51.3785315954202	0.9995 \\
	51.4092708520417	1 \\
};

\end{axis}

\end{tikzpicture}

==> spchain.tex <==
%\documentclass{article}
%\usepackage{tikz}
\usetikzlibrary{shapes,arrows,patterns}

%\begin{document}
%\pagestyle{empty}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{block}=[draw, fill=black!10, text width=5em, 
    text centered, minimum height=6em]
\tikzstyle{blockan}=[block, fill=red!20,rounded corners]
\tikzstyle{blockmet}=[block, fill=blue!20,rounded corners, draw=black, dashed, very thick]
\def\blockdist{4}

\begin{tikzpicture}[scale=0.7, transform shape]

\node (adc) [blockan] {Radar Sensor};
\path (adc)+(\blockdist,0) node (tdp) [block] {Time Domain Pre-processing};
\path (tdp)+(\blockdist,0) node (rp) [block] {DFT over $n$ \\ for each $m$};
\path (adc)+(0,-0.7*\blockdist) node (rpd) [blockmet] {RPD};
\path (rpd)+(\blockdist,0) node (rd) [block] {DFT over $m$ \\ for each $n$};
\path (rd)+(\blockdist,0) node (rdd) [blockmet] {RDD};
\path (rpd)+(0,-0.7*\blockdist) node (od) [block] {Object Detection};
\path (od)+(1.15*\blockdist,0) node (aoa) [block] {Angle Estimation};
\path (aoa)+(0.85*\blockdist,0) node (etc) [block] {Further Processing};

\path (adc.-90)+(0,-0.05*\blockdist) node (adc1) [draw=none, fill=none] {};
\path (rp.-90)+(0,-0.05*\blockdist) node (rp1) [draw=none, fill=none] {};
\path (tdp.-90)+(0,-0.05*\blockdist) node (tdp1) [draw=none, fill=none] {};
\path (rd.-90)+(0,-0.05*\blockdist) node (rd1) [draw=none, fill=none] {};
\path (rpd.-90)+(0,-0.05*\blockdist) node (rpd1) [draw=none, fill=none] {};
\path (od.-90)+(0,-0.05*\blockdist) node (od1) [draw=none, fill=none] {};
\path (rdd.-90)+(0,-0.05*\blockdist) node (rdd1) [draw=none, fill=none] {};

\draw[very thick, ->] (adc) -- (tdp) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
\draw[very thick, ->] (tdp) -- (rp) node[midway, above] () {$\tilde{s}_{\mathrm{IF}}[n,m]$};
\draw[very thick, -stealth] (rp.-90) -- (rp1.-90) -- (adc1.-90) node[near start, above] () {$S_{\mathrm{R}}[n,m]$} -- (rpd.90);
\draw[very thick, ->] (rpd) -- (rd) node[midway, above] () {$\tilde{S}_{\mathrm{R}}[n,m]$};
\draw[very thick, ->] (rd) -- (rdd) node[midway, above] () {$S_{\mathrm{RD}}[n,m]$};
\draw[very thick, -stealth] (rdd.-90) -- (rdd1.-90) -- (rpd1.-90) node[near start, above] () {$\tilde{S}_{\mathrm{RD}}[n,m]$} -- (od.90);
\draw[very thick, ->] (od) -- (aoa) node[midway, above] () {object peaks};
\draw[very thick, ->] (aoa) -- (etc) node[midway, above] () {objects};

\begin{pgfonlayer}{background}
\path (tdp.135)+(0,0.47) node (a) {};
\path (rp.-45) node (t1) {};
\path (rpd.90) node (t2) {};
\path (t1|-t2)+(0,0) node (b) {};
\path[fill=yellow!20,rounded corners, draw=black!50, dashed] (a) rectangle (b) node[anchor = north, rotate = 0, midway, above, xshift = 0, yshift=33pt] () {\scriptsize{\textit{classical interference processing}}};
\end{pgfonlayer}

\end{tikzpicture}

%\end{document}

==> velocity_cut.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
	%scale only axis=true,
	%width=0.9\columnwidth,
	%height=0.7\columnwidth,
	%axis background/.style={fill=white!89.80392156862746!black},
	axis line style={white},
	legend cell align={left},
%	legend entries={{Clean},{Noisy},{Interfered},{Zeroing},{RD RIS Model A},{RD RIS Model D}},
	legend entries={{Noisy},{Interfered},{Zeroing},{RFmin},{IMAT},{RD RIS Model D}},
	%legend style={at={(0.97,0.5)}, anchor=south west, draw=white!80.0!black,
	legend style={at={(0,0.03)}, anchor=south west, draw=white!80.0!black, font=\scriptsize},
	tick align=outside,
	tick pos=left,
	%x grid style={white},
	xlabel={Velocity [m/s]},
	xmajorgrids,
	xmin=-22.5836750356764, xmax=22.2626562007698,
	%y grid style={white},
	ylabel={Magnitude [dB]},
	ymajorgrids,
	%ymin=-155.48808748093, ymax=7.40419464194903
	%ymin=-275.48808748093, ymax=7.40419464194903
	ymin=-74.957540435191, ymax=2.74296939224381
	]
	
	\addlegendimage{solid, no markers, babyblueeyes, line width=2pt}
	\addlegendimage{solid, no markers, blue, line width=2pt}
	\addlegendimage{solid, no markers, color0, line width=2pt}
	\addlegendimage{solid, no markers, orange, line width=2pt}
	\addlegendimage{solid, no markers, color2, line width=2pt}
	\addlegendimage{solid, no markers, color1, line width=2pt}
	
	\addplot [semithick, black, forget plot]
	table [row sep=\\]{%
		5.4573201934115	-70 \\
		5.4573201934115	3 \\
	};

%\addplot [semithick, blue]
%table [row sep=\\]{%
%	-20.5452054340198	-49.4791154321471 \\
%	-20.2241865991132	-49.5595029230201 \\
%	-19.9031677642066	-49.6349501855264 \\
%	-19.5821489293001	-49.7057345155237 \\
%	-19.2611300943935	-49.7721073165207 \\
%	-18.940111259487	-49.8342958169794 \\
%	-18.6190924245804	-49.892506163041 \\
%	-18.2980735896738	-49.946925639224 \\
%	-17.9770547547673	-49.9977242690263 \\
%	-17.6560359198607	-50.0450569835954 \\
%	-17.3350170849542	-50.089064820826 \\
%	-17.0139982500476	-50.1298766279046 \\
%	-16.6929794151411	-50.1676102043043 \\
%	-16.3719605802345	-50.2023730281551 \\
%	-16.0509417453279	-50.2342641159769 \\
%	-15.7299229104214	-50.2633742232173 \\
%	-15.4089040755148	-50.2897861928385 \\
%	-15.0878852406083	-50.3135772297332 \\
%	-14.7668664057017	-50.3348172896441 \\
%	-14.4458475707951	-50.3535720431726 \\
%	-14.1248287358886	-50.3699007282644 \\
%	-13.803809900982	-50.3838590268195 \\
%	-13.4827910660755	-50.3954974144222 \\
%	-13.1617722311689	-50.4048622499773 \\
%	-12.8407533962623	-50.4119960803844 \\
%	-12.5197345613558	-50.4169370378992 \\
%	-12.1987157264492	-50.4197191050335 \\
%	-11.8776968915427	-50.4203723754065 \\
%	-11.5566780566361	-50.4189215134995 \\
%	-11.2356592217296	-50.4153862249443 \\
%	-10.914640386823	-50.4097803823061 \\
%	-10.5936215519164	-50.402110116756 \\
%	-10.2726027170099	-50.3923732966731 \\
%	-9.95158388210332	-50.380556899063 \\
%	-9.63056504719676	-50.3666346701307 \\
%	-9.3095462122902	-50.3505633414235 \\
%	-8.98852737738364	-50.3322787949482 \\
%	-8.66750854247709	-50.3116890207535 \\
%	-8.34648970757053	-50.2886675509065 \\
%	-8.02547087266397	-50.2630424482101 \\
%	-7.70445203775741	-50.234581968846 \\
%	-7.38343320285085	-50.2030482993961 \\
%	-7.06241436794429	-50.1677433801477 \\
%	-6.74139553303773	-50.1286549336007 \\
%	-6.42037669813117	-50.0844085020507 \\
%	-6.09935786322461	-50.0316694584476 \\
%	-5.77833902831806	-49.9761307947582 \\
%	-5.4573201934115	-49.9311882542142 \\
%	-5.13630135850494	-49.8291850576595 \\
%	-4.81528252359838	-49.752458804664 \\
%	-4.49426368869182	-49.6505534058924 \\
%	-4.17324485378526	-49.5299741280187 \\
%	-3.8522260188787	-49.3872823845927 \\
%	-3.53120718397215	-49.219066578823 \\
%	-3.21018834906559	-49.023537660807 \\
%	-2.88916951415903	-48.8048861318917 \\
%	-2.56815067925247	-48.5894529795375 \\
%	-2.24713184434591	-48.5153354152427 \\
%	-1.92611300943935	-49.9975939786037 \\
%	-1.60509417453279	-39.3100261478254 \\
%	-1.28407533962623	-39.2275821225634 \\
%	-0.963056504719676	-41.2938288469855 \\
%	-0.642037669813117	-44.8620563752984 \\
%	-0.321018834906559	-44.4785425119895 \\
%	0	-43.7642638943403 \\
%	0.321018834906559	-42.9397868239994 \\
%	0.642037669813117	-42.041352523323 \\
%	0.963056504719676	-41.0774324341266 \\
%	1.28407533962623	-40.0318034334065 \\
%	1.60509417453279	-38.9300449440819 \\
%	1.92611300943935	-37.7275393256398 \\
%	2.24713184434591	-36.4283047904411 \\
%	2.56815067925247	-35.0077357797852 \\
%	2.88916951415903	-33.4379804255819 \\
%	3.21018834906559	-31.6792973363682 \\
%	3.53120718397215	-29.6731435842219 \\
%	3.8522260188787	-27.3284155831073 \\
%	4.17324485378526	-24.4913796206899 \\
%	4.49426368869182	-20.8676893453543 \\
%	4.81528252359838	-15.7494356045121 \\
%	5.13630135850494	-5.92308975161979 \\
%	5.4573201934115	-0.340934258502088 \\
%	5.77833902831806	-1.11572174778769 \\
%	6.09935786322461	-9.48303859847069 \\
%	6.42037669813117	-17.0831683978486 \\
%	6.74139553303773	-21.5805243267041 \\
%	7.06241436794429	-24.8473522616311 \\
%	7.38343320285085	-27.4246855838026 \\
%	7.70445203775741	-29.5552755202481 \\
%	8.02547087266397	-31.3708283575955 \\
%	8.34648970757053	-32.9511994309497 \\
%	8.66750854247709	-34.3485201310579 \\
%	8.98852737738364	-35.5986731284443 \\
%	9.3095462122902	-36.7273613744392 \\
%	9.63056504719676	-37.7535807208097 \\
%	9.95158388210332	-38.691732991529 \\
%	10.2726027170099	-39.5529775968546 \\
%	10.5936215519164	-40.3461329698272 \\
%	10.914640386823	-41.0782989118427 \\
%	11.2356592217296	-41.7552992367292 \\
%	11.5566780566361	-42.3820032637046 \\
%	11.8776968915427	-42.9625632967132 \\
%	12.1987157264492	-43.5005913901217 \\
%	12.5197345613558	-43.9992903017873 \\
%	12.8407533962623	-44.4615503489061 \\
%	13.1617722311689	-44.8900187216709 \\
%	13.4827910660755	-45.2871485890617 \\
%	13.803809900982	-45.6552316245358 \\
%	14.1248287358886	-45.9964192164461 \\
%	14.4458475707951	-46.3127347165641 \\
%	14.7668664057017	-46.6060808413458 \\
%	15.0878852406083	-46.878242651569 \\
%	15.4089040755148	-47.1308895775339 \\
%	15.7299229104214	-47.3655773401095 \\
%	16.0509417453279	-47.5837487676774 \\
%	16.3719605802345	-47.7867369536124 \\
%	16.6929794151411	-47.9757684796315 \\
%	17.0139982500476	-48.1519673366744 \\
%	17.3350170849542	-48.3163601887873 \\
%	17.6560359198607	-48.4698821129795 \\
%	17.9770547547673	-48.6133826859749 \\
%	18.2980735896738	-48.7476313686217 \\
%	18.6190924245804	-48.8733251759488 \\
%	18.940111259487	-48.991093565636 \\
%	19.2611300943935	-49.1015049776928 \\
%	19.5821489293001	-49.2050723179287 \\
%	19.9031677642066	-49.3022583834555 \\
%	20.2241865991132	-49.3934805482045 \\
%};
\addplot [semithick, babyblueeyes]
table [row sep=\\]{%
	-20.5452054340198	-26.3374029452968 \\
	-20.2241865991132	-29.0789380401773 \\
	-19.9031677642066	-25.4450203039185 \\
	-19.5821489293001	-25.3322168087373 \\
	-19.2611300943935	-34.9939148435476 \\
	-18.940111259487	-27.8688298190674 \\
	-18.6190924245804	-23.8659733709701 \\
	-18.2980735896738	-20.3191901412004 \\
	-17.9770547547673	-20.6714107591678 \\
	-17.6560359198607	-24.9552039837842 \\
	-17.3350170849542	-27.6274052874654 \\
	-17.0139982500476	-24.0855013026055 \\
	-16.6929794151411	-25.1891837482557 \\
	-16.3719605802345	-25.9466320273137 \\
	-16.0509417453279	-25.0968647834561 \\
	-15.7299229104214	-23.0003377398461 \\
	-15.4089040755148	-22.3281832529041 \\
	-15.0878852406083	-25.6569726546775 \\
	-14.7668664057017	-25.4928225101076 \\
	-14.4458475707951	-28.5552292457271 \\
	-14.1248287358886	-26.2787476165276 \\
	-13.803809900982	-24.7455711218063 \\
	-13.4827910660755	-24.1079324700041 \\
	-13.1617722311689	-23.1238436666547 \\
	-12.8407533962623	-22.265189834726 \\
	-12.5197345613558	-21.5098913571923 \\
	-12.1987157264492	-23.1389379847807 \\
	-11.8776968915427	-25.1971174316548 \\
	-11.5566780566361	-22.7451907296378 \\
	-11.2356592217296	-24.5794111442485 \\
	-10.914640386823	-26.4318530704113 \\
	-10.5936215519164	-22.9712591459797 \\
	-10.2726027170099	-24.6587698650569 \\
	-9.95158388210332	-30.004815017163 \\
	-9.63056504719676	-25.7455942263018 \\
	-9.3095462122902	-23.0536888266171 \\
	-8.98852737738364	-32.5282583910095 \\
	-8.66750854247709	-22.8653192187207 \\
	-8.34648970757053	-27.186283735224 \\
	-8.02547087266397	-28.0174538569003 \\
	-7.70445203775741	-31.1127941843649 \\
	-7.38343320285085	-27.782873059493 \\
	-7.06241436794429	-26.0920470586613 \\
	-6.74139553303773	-22.7554462037223 \\
	-6.42037669813117	-22.3272395782092 \\
	-6.09935786322461	-24.6215599884011 \\
	-5.77833902831806	-24.5282557509142 \\
	-5.4573201934115	-24.8561847423158 \\
	-5.13630135850494	-24.7113079050669 \\
	-4.81528252359838	-24.9962238590802 \\
	-4.49426368869182	-32.3424789070825 \\
	-4.17324485378526	-24.8478864883905 \\
	-3.8522260188787	-22.8624518433243 \\
	-3.53120718397215	-23.7622950951649 \\
	-3.21018834906559	-25.3815677540082 \\
	-2.88916951415903	-24.2460166823269 \\
	-2.56815067925247	-24.5176806255613 \\
	-2.24713184434591	-30.5416966253476 \\
	-1.92611300943935	-26.8338605558645 \\
	-1.60509417453279	-23.1802074697799 \\
	-1.28407533962623	-22.4781168293479 \\
	-0.963056504719676	-24.6368954748621 \\
	-0.642037669813117	-26.9099648896539 \\
	-0.321018834906559	-32.345999270994 \\
	0	-21.7542149179309 \\
	0.321018834906559	-21.5150654671811 \\
	0.642037669813117	-25.7208575588469 \\
	0.963056504719676	-28.1251968882898 \\
	1.28407533962623	-24.4242133520265 \\
	1.60509417453279	-24.6670278319015 \\
	1.92611300943935	-23.7012054634436 \\
	2.24713184434591	-24.469084969449 \\
	2.56815067925247	-24.8867348342728 \\
	2.88916951415903	-26.7313966615265 \\
	3.21018834906559	-23.8765295899272 \\
	3.53120718397215	-24.422769695065 \\
	3.8522260188787	-23.7519767599219 \\
	4.17324485378526	-23.7838477560507 \\
	4.49426368869182	-20.1070540293602 \\
	4.81528252359838	-16.4320333462675 \\
	5.13630135850494	-5.85952229497303 \\
	5.4573201934115	-0.334326509003233 \\
	5.77833902831806	-1.11497900174113 \\
	6.09935786322461	-9.40450207340437 \\
	6.42037669813117	-17.5363759994132 \\
	6.74139553303773	-21.461614585098 \\
	7.06241436794429	-23.6217143431669 \\
	7.38343320285085	-25.6462028196862 \\
	7.70445203775741	-27.4451568957044 \\
	8.02547087266397	-27.6783302298637 \\
	8.34648970757053	-24.8163160573761 \\
	8.66750854247709	-23.7665424195428 \\
	8.98852737738364	-24.7742556425636 \\
	9.3095462122902	-21.146165101638 \\
	9.63056504719676	-23.0789335355151 \\
	9.95158388210332	-32.9033014142213 \\
	10.2726027170099	-26.6664018801621 \\
	10.5936215519164	-23.432503029009 \\
	10.914640386823	-28.7324683810203 \\
	11.2356592217296	-31.4191273643449 \\
	11.5566780566361	-24.8593897177413 \\
	11.8776968915427	-22.8113245019536 \\
	12.1987157264492	-23.7423289935668 \\
	12.5197345613558	-24.9216356587113 \\
	12.8407533962623	-25.7756407313235 \\
	13.1617722311689	-27.5810442042312 \\
	13.4827910660755	-26.8249859977423 \\
	13.803809900982	-26.6757475553122 \\
	14.1248287358886	-30.0611404205371 \\
	14.4458475707951	-30.2999275031628 \\
	14.7668664057017	-27.3571283657871 \\
	15.0878852406083	-28.3973631850874 \\
	15.4089040755148	-23.527379505061 \\
	15.7299229104214	-23.4567722160972 \\
	16.0509417453279	-24.9532389287162 \\
	16.3719605802345	-28.5908765816975 \\
	16.6929794151411	-29.8833111872802 \\
	17.0139982500476	-24.2578952393011 \\
	17.3350170849542	-24.2369242872695 \\
	17.6560359198607	-30.0571842412762 \\
	17.9770547547673	-26.8358487856504 \\
	18.2980735896738	-28.7555113839534 \\
	18.6190924245804	-28.5361956801343 \\
	18.940111259487	-23.8189949089156 \\
	19.2611300943935	-21.0288256462947 \\
	19.5821489293001	-22.9630825051246 \\
	19.9031677642066	-26.6342604138845 \\
	20.2241865991132	-24.3236449231652 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
	-20.5452054340198	-10.8986840359882 \\
	-20.2241865991132	-10.3750856237632 \\
	-19.9031677642066	-14.5466109138686 \\
	-19.5821489293001	-13.4209619080079 \\
	-19.2611300943935	-14.3898461468766 \\
	-18.940111259487	-13.278855826012 \\
	-18.6190924245804	-11.0113502449821 \\
	-18.2980735896738	-13.1132260421701 \\
	-17.9770547547673	-16.9446274454883 \\
	-17.6560359198607	-21.8337432409803 \\
	-17.3350170849542	-12.2725214363252 \\
	-17.0139982500476	-8.459548153749 \\
	-16.6929794151411	-9.12226469388631 \\
	-16.3719605802345	-11.4647120474058 \\
	-16.0509417453279	-8.42156054749831 \\
	-15.7299229104214	-9.33074800836652 \\
	-15.4089040755148	-9.29749369507038 \\
	-15.0878852406083	-9.55102964333831 \\
	-14.7668664057017	-8.85811035193378 \\
	-14.4458475707951	-12.4115033345554 \\
	-14.1248287358886	-12.1775599890979 \\
	-13.803809900982	-12.6281254099476 \\
	-13.4827910660755	-9.40598159836039 \\
	-13.1617722311689	-16.048738673075 \\
	-12.8407533962623	-13.3213544835168 \\
	-12.5197345613558	-11.2348404576616 \\
	-12.1987157264492	-9.14147404347011 \\
	-11.8776968915427	-12.6488603933113 \\
	-11.5566780566361	-10.9228880852857 \\
	-11.2356592217296	-8.64237083530544 \\
	-10.914640386823	-10.8929392511114 \\
	-10.5936215519164	-11.5463238597608 \\
	-10.2726027170099	-9.69067172596446 \\
	-9.95158388210332	-9.57277945779782 \\
	-9.63056504719676	-9.19386512860477 \\
	-9.3095462122902	-15.3927195701374 \\
	-8.98852737738364	-8.5974353928793 \\
	-8.66750854247709	-9.83784571957707 \\
	-8.34648970757053	-16.8164872291922 \\
	-8.02547087266397	-12.8378685508022 \\
	-7.70445203775741	-9.5902056267099 \\
	-7.38343320285085	-9.83635381629546 \\
	-7.06241436794429	-12.2637385489552 \\
	-6.74139553303773	-12.3012712030204 \\
	-6.42037669813117	-8.9251244056917 \\
	-6.09935786322461	-8.21486557952195 \\
	-5.77833902831806	-14.051323342564 \\
	-5.4573201934115	-8.55370337356821 \\
	-5.13630135850494	-10.3089692015937 \\
	-4.81528252359838	-10.087599476521 \\
	-4.49426368869182	-9.80012057358696 \\
	-4.17324485378526	-8.4041815989408 \\
	-3.8522260188787	-8.62668934055787 \\
	-3.53120718397215	-14.5088339000978 \\
	-3.21018834906559	-10.8372617030242 \\
	-2.88916951415903	-13.1335860470941 \\
	-2.56815067925247	-10.8090325652545 \\
	-2.24713184434591	-9.87568215365668 \\
	-1.92611300943935	-10.2814527806088 \\
	-1.60509417453279	-13.7339192175464 \\
	-1.28407533962623	-15.1699087547693 \\
	-0.963056504719676	-10.4164311492372 \\
	-0.642037669813117	-8.78244823421493 \\
	-0.321018834906559	-8.60482719723407 \\
	0	-9.82488998861953 \\
	0.321018834906559	-11.2191853475987 \\
	0.642037669813117	-15.489228576807 \\
	0.963056504719676	-13.9929248852226 \\
	1.28407533962623	-13.6261390362106 \\
	1.60509417453279	-9.83782186749882 \\
	1.92611300943935	-11.1077006516635 \\
	2.24713184434591	-9.84200415542919 \\
	2.56815067925247	-8.35929600443252 \\
	2.88916951415903	-11.0247782433553 \\
	3.21018834906559	-14.6345244515385 \\
	3.53120718397215	-11.2728682742046 \\
	3.8522260188787	-10.7104212572124 \\
	4.17324485378526	-11.5600941278637 \\
	4.49426368869182	-10.9684288678616 \\
	4.81528252359838	-10.3052095278871 \\
	5.13630135850494	-8.66183088758918 \\
	5.4573201934115	-1.58533128298047 \\
	5.77833902831806	-1.61876328740401 \\
	6.09935786322461	-6.47562928516615 \\
	6.42037669813117	-10.7296955932441 \\
	6.74139553303773	-9.88357133412205 \\
	7.06241436794429	-20.8293028001158 \\
	7.38343320285085	-9.62691791442607 \\
	7.70445203775741	-13.5799389412477 \\
	8.02547087266397	-13.4691677104865 \\
	8.34648970757053	-17.8152677816923 \\
	8.66750854247709	-11.6532946594733 \\
	8.98852737738364	-10.9634129012744 \\
	9.3095462122902	-12.0306035615257 \\
	9.63056504719676	-14.5306160629749 \\
	9.95158388210332	-13.2259923062251 \\
	10.2726027170099	-12.2798484650842 \\
	10.5936215519164	-10.1892384316939 \\
	10.914640386823	-8.79138930358741 \\
	11.2356592217296	-9.24769916308593 \\
	11.5566780566361	-13.7978205325932 \\
	11.8776968915427	-17.7955280349866 \\
	12.1987157264492	-12.2694160934029 \\
	12.5197345613558	-8.04659869156425 \\
	12.8407533962623	-9.56284409841922 \\
	13.1617722311689	-13.0597880823337 \\
	13.4827910660755	-9.49883485668078 \\
	13.803809900982	-8.60416471742561 \\
	14.1248287358886	-10.2828427748329 \\
	14.4458475707951	-14.1955239160063 \\
	14.7668664057017	-9.01715776514764 \\
	15.0878852406083	-12.6430959749883 \\
	15.4089040755148	-11.1512456552308 \\
	15.7299229104214	-10.4580439678555 \\
	16.0509417453279	-12.1459109026819 \\
	16.3719605802345	-18.4193634113305 \\
	16.6929794151411	-14.821146256442 \\
	17.0139982500476	-13.1668531088882 \\
	17.3350170849542	-9.53234168403918 \\
	17.6560359198607	-9.85872261303456 \\
	17.9770547547673	-11.0834741715497 \\
	18.2980735896738	-8.92243585483593 \\
	18.6190924245804	-9.29698411944283 \\
	18.940111259487	-10.6369683383711 \\
	19.2611300943935	-9.53142452151308 \\
	19.5821489293001	-10.4704935763214 \\
	19.9031677642066	-8.91278696721081 \\
	20.2241865991132	-9.60601501122781 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
	-20.5452054340198	-19.6624380572145 \\
	-20.2241865991132	-30.210710130762 \\
	-19.9031677642066	-23.5425429104158 \\
	-19.5821489293001	-27.1879735378788 \\
	-19.2611300943935	-24.7159903770007 \\
	-18.940111259487	-31.9879895408454 \\
	-18.6190924245804	-32.0748104062475 \\
	-18.2980735896738	-21.894590882382 \\
	-17.9770547547673	-20.1239413965455 \\
	-17.6560359198607	-23.1829779636576 \\
	-17.3350170849542	-20.9473034523374 \\
	-17.0139982500476	-21.084573125021 \\
	-16.6929794151411	-16.1250410793019 \\
	-16.3719605802345	-16.3237362846711 \\
	-16.0509417453279	-25.4072940565928 \\
	-15.7299229104214	-25.0739108607607 \\
	-15.4089040755148	-21.985562227228 \\
	-15.0878852406083	-23.3166789183932 \\
	-14.7668664057017	-22.2740527350705 \\
	-14.4458475707951	-20.0323162696141 \\
	-14.1248287358886	-20.74691296539 \\
	-13.803809900982	-20.8841037536092 \\
	-13.4827910660755	-18.4777543778081 \\
	-13.1617722311689	-22.1453483670065 \\
	-12.8407533962623	-22.6831871599692 \\
	-12.5197345613558	-23.2178403247845 \\
	-12.1987157264492	-23.4688025188004 \\
	-11.8776968915427	-19.5475095643631 \\
	-11.5566780566361	-16.5290415884467 \\
	-11.2356592217296	-18.8154176182507 \\
	-10.914640386823	-29.5968751513355 \\
	-10.5936215519164	-23.4596436076879 \\
	-10.2726027170099	-22.7280528317891 \\
	-9.95158388210332	-25.3359752904352 \\
	-9.63056504719676	-19.3026112508734 \\
	-9.3095462122902	-14.8003512976658 \\
	-8.98852737738364	-17.1721701166375 \\
	-8.66750854247709	-15.5052123255016 \\
	-8.34648970757053	-17.8908006517813 \\
	-8.02547087266397	-27.1264748673289 \\
	-7.70445203775741	-28.857100591454 \\
	-7.38343320285085	-27.179635379545 \\
	-7.06241436794429	-23.6498890930489 \\
	-6.74139553303773	-21.5301663304771 \\
	-6.42037669813117	-23.2286062540925 \\
	-6.09935786322461	-16.6393293458096 \\
	-5.77833902831806	-14.6391854027367 \\
	-5.4573201934115	-17.5919410273098 \\
	-5.13630135850494	-22.3700168135728 \\
	-4.81528252359838	-24.4095286805174 \\
	-4.49426368869182	-25.9197736012681 \\
	-4.17324485378526	-26.5671866502062 \\
	-3.8522260188787	-24.9457140513807 \\
	-3.53120718397215	-21.9295625916039 \\
	-3.21018834906559	-16.5623464239082 \\
	-2.88916951415903	-15.514009209661 \\
	-2.56815067925247	-20.8374450643997 \\
	-2.24713184434591	-20.3790104273174 \\
	-1.92611300943935	-14.7352476692161 \\
	-1.60509417453279	-15.519354681021 \\
	-1.28407533962623	-20.7802381407706 \\
	-0.963056504719676	-22.5958409258814 \\
	-0.642037669813117	-23.9568248977773 \\
	-0.321018834906559	-15.4699619455305 \\
	0	-14.409555252587 \\
	0.321018834906559	-18.2087636468713 \\
	0.642037669813117	-23.0666860201805 \\
	0.963056504719676	-24.3410628729214 \\
	1.28407533962623	-24.9518724872648 \\
	1.60509417453279	-22.2024783732306 \\
	1.92611300943935	-22.4071359654367 \\
	2.24713184434591	-24.9880676995856 \\
	2.56815067925247	-15.9308346106372 \\
	2.88916951415903	-15.3396663422805 \\
	3.21018834906559	-19.3019901696445 \\
	3.53120718397215	-22.7004214988324 \\
	3.8522260188787	-25.0798849060661 \\
	4.17324485378526	-23.9709709279473 \\
	4.49426368869182	-20.0583808160367 \\
	4.81528252359838	-16.1400791404918 \\
	5.13630135850494	-5.87707061006869 \\
	5.4573201934115	-0.337580148932136 \\
	5.77833902831806	-1.10626425477758 \\
	6.09935786322461	-9.28008703549895 \\
	6.42037669813117	-17.6986639659282 \\
	6.74139553303773	-21.3122168369559 \\
	7.06241436794429	-23.3467366193472 \\
	7.38343320285085	-26.7978292409337 \\
	7.70445203775741	-26.606782125531 \\
	8.02547087266397	-19.7230185869425 \\
	8.34648970757053	-14.9343984603406 \\
	8.66750854247709	-15.8074880792561 \\
	8.98852737738364	-20.5867691311371 \\
	9.3095462122902	-20.4239916212251 \\
	9.63056504719676	-24.1560670420909 \\
	9.95158388210332	-21.6923361485385 \\
	10.2726027170099	-26.4707961531011 \\
	10.5936215519164	-21.9222187664647 \\
	10.914640386823	-18.6540583533805 \\
	11.2356592217296	-15.8190576615436 \\
	11.5566780566361	-18.1021253084994 \\
	11.8776968915427	-22.8489699472519 \\
	12.1987157264492	-22.4824711267238 \\
	12.5197345613558	-18.8179637167694 \\
	12.8407533962623	-15.1687665158752 \\
	13.1617722311689	-16.5575279672883 \\
	13.4827910660755	-22.7822931237621 \\
	13.803809900982	-18.82590662852 \\
	14.1248287358886	-16.4830587330417 \\
	14.4458475707951	-20.5423823105306 \\
	14.7668664057017	-26.9257423134829 \\
	15.0878852406083	-27.3709924471312 \\
	15.4089040755148	-24.3176592674555 \\
	15.7299229104214	-23.4340397333798 \\
	16.0509417453279	-24.403610009585 \\
	16.3719605802345	-26.9225591689804 \\
	16.6929794151411	-19.6080359699152 \\
	17.0139982500476	-16.2389703126323 \\
	17.3350170849542	-18.0445047243567 \\
	17.6560359198607	-28.45161251418 \\
	17.9770547547673	-27.3912317701902 \\
	18.2980735896738	-33.4797672631896 \\
	18.6190924245804	-26.5865849789545 \\
	18.940111259487	-23.4063929896988 \\
	19.2611300943935	-20.401732968058 \\
	19.5821489293001	-18.7444385650638 \\
	19.9031677642066	-21.5002009276282 \\
	20.2241865991132	-18.1249106280926 \\
};
%\addplot [semithick, green!50.0!black]
%table [row sep=\\]{%
%	-20.5452054340198	-61.880244533944 \\
%	-20.2241865991132	-61.880244533944 \\
%	-19.9031677642066	-61.880244533944 \\
%	-19.5821489293001	-61.880244533944 \\
%	-19.2611300943935	-61.880244533944 \\
%	-18.940111259487	-61.880244533944 \\
%	-18.6190924245804	-61.880244533944 \\
%	-18.2980735896738	-61.880244533944 \\
%	-17.9770547547673	-61.880244533944 \\
%	-17.6560359198607	-61.880244533944 \\
%	-17.3350170849542	-61.880244533944 \\
%	-17.0139982500476	-61.880244533944 \\
%	-16.6929794151411	-61.880244533944 \\
%	-16.3719605802345	-61.880244533944 \\
%	-16.0509417453279	-61.880244533944 \\
%	-15.7299229104214	-61.880244533944 \\
%	-15.4089040755148	-61.880244533944 \\
%	-15.0878852406083	-61.880244533944 \\
%	-14.7668664057017	-61.880244533944 \\
%	-14.4458475707951	-61.880244533944 \\
%	-14.1248287358886	-61.880244533944 \\
%	-13.803809900982	-61.880244533944 \\
%	-13.4827910660755	-61.880244533944 \\
%	-13.1617722311689	-61.880244533944 \\
%	-12.8407533962623	-61.880244533944 \\
%	-12.5197345613558	-61.880244533944 \\
%	-12.1987157264492	-61.880244533944 \\
%	-11.8776968915427	-61.880244533944 \\
%	-11.5566780566361	-61.880244533944 \\
%	-11.2356592217296	-61.880244533944 \\
%	-10.914640386823	-61.880244533944 \\
%	-10.5936215519164	-61.880244533944 \\
%	-10.2726027170099	-61.880244533944 \\
%	-9.95158388210332	-61.880244533944 \\
%	-9.63056504719676	-61.880244533944 \\
%	-9.3095462122902	-61.880244533944 \\
%	-8.98852737738364	-61.880244533944 \\
%	-8.66750854247709	-61.880244533944 \\
%	-8.34648970757053	-61.880244533944 \\
%	-8.02547087266397	-61.880244533944 \\
%	-7.70445203775741	-61.880244533944 \\
%	-7.38343320285085	-61.880244533944 \\
%	-7.06241436794429	-61.880244533944 \\
%	-6.74139553303773	-61.880244533944 \\
%	-6.42037669813117	-61.880244533944 \\
%	-6.09935786322461	-61.880244533944 \\
%	-5.77833902831806	-61.880244533944 \\
%	-5.4573201934115	-61.880244533944 \\
%	-5.13630135850494	-61.880244533944 \\
%	-4.81528252359838	-61.880244533944 \\
%	-4.49426368869182	-61.880244533944 \\
%	-4.17324485378526	-61.880244533944 \\
%	-3.8522260188787	-61.880244533944 \\
%	-3.53120718397215	-61.880244533944 \\
%	-3.21018834906559	-61.880244533944 \\
%	-2.88916951415903	-61.880244533944 \\
%	-2.56815067925247	-61.880244533944 \\
%	-2.24713184434591	-61.880244533944 \\
%	-1.92611300943935	-61.880244533944 \\
%	-1.60509417453279	-61.880244533944 \\
%	-1.28407533962623	-61.880244533944 \\
%	-0.963056504719676	-61.880244533944 \\
%	-0.642037669813117	-61.880244533944 \\
%	-0.321018834906559	-61.880244533944 \\
%	0	-61.880244533944 \\
%	0.321018834906559	-61.880244533944 \\
%	0.642037669813117	-61.880244533944 \\
%	0.963056504719676	-61.880244533944 \\
%	1.28407533962623	-61.880244533944 \\
%	1.60509417453279	-61.880244533944 \\
%	1.92611300943935	-61.880244533944 \\
%	2.24713184434591	-61.880244533944 \\
%	2.56815067925247	-61.880244533944 \\
%	2.88916951415903	-61.880244533944 \\
%	3.21018834906559	-61.880244533944 \\
%	3.53120718397215	-61.880244533944 \\
%	3.8522260188787	-61.880244533944 \\
%	4.17324485378526	-61.880244533944 \\
%	4.49426368869182	-61.880244533944 \\
%	4.81528252359838	-61.880244533944 \\
%	5.13630135850494	-10.729751643201 \\
%	5.4573201934115	-2.84643362912656 \\
%	5.77833902831806	-2.25754897591576 \\
%	6.09935786322461	-7.36071159279089 \\
%	6.42037669813117	-15.2010255825233 \\
%	6.74139553303773	-61.880244533944 \\
%	7.06241436794429	-61.880244533944 \\
%	7.38343320285085	-61.880244533944 \\
%	7.70445203775741	-61.880244533944 \\
%	8.02547087266397	-61.880244533944 \\
%	8.34648970757053	-61.880244533944 \\
%	8.66750854247709	-61.880244533944 \\
%	8.98852737738364	-61.880244533944 \\
%	9.3095462122902	-61.880244533944 \\
%	9.63056504719676	-61.880244533944 \\
%	9.95158388210332	-61.880244533944 \\
%	10.2726027170099	-61.880244533944 \\
%	10.5936215519164	-61.880244533944 \\
%	10.914640386823	-61.880244533944 \\
%	11.2356592217296	-61.880244533944 \\
%	11.5566780566361	-61.880244533944 \\
%	11.8776968915427	-61.880244533944 \\
%	12.1987157264492	-61.880244533944 \\
%	12.5197345613558	-61.880244533944 \\
%	12.8407533962623	-61.880244533944 \\
%	13.1617722311689	-61.880244533944 \\
%	13.4827910660755	-61.880244533944 \\
%	13.803809900982	-61.880244533944 \\
%	14.1248287358886	-61.880244533944 \\
%	14.4458475707951	-61.880244533944 \\
%	14.7668664057017	-61.880244533944 \\
%	15.0878852406083	-61.880244533944 \\
%	15.4089040755148	-61.880244533944 \\
%	15.7299229104214	-61.880244533944 \\
%	16.0509417453279	-61.880244533944 \\
%	16.3719605802345	-61.880244533944 \\
%	16.6929794151411	-61.880244533944 \\
%	17.0139982500476	-61.880244533944 \\
%	17.3350170849542	-61.880244533944 \\
%	17.6560359198607	-61.880244533944 \\
%	17.9770547547673	-61.880244533944 \\
%	18.2980735896738	-61.880244533944 \\
%	18.6190924245804	-61.880244533944 \\
%	18.940111259487	-61.880244533944 \\
%	19.2611300943935	-61.880244533944 \\
%	19.5821489293001	-61.880244533944 \\
%	19.9031677642066	-61.880244533944 \\
%	20.2241865991132	-61.880244533944 \\
%};
%%RP
%\addplot [semithick, black]
%table [row sep=\\]{%
%	-20.5452054340198	-9.41708125645431 \\
%	-20.2241865991132	-17.2463783162229 \\
%	-19.9031677642066	-22.0911429982289 \\
%	-19.5821489293001	-23.0122497712116 \\
%	-19.2611300943935	-23.4798530269826 \\
%	-18.940111259487	-13.0947888764552 \\
%	-18.6190924245804	-11.0595916460053 \\
%	-18.2980735896738	-15.6968451966524 \\
%	-17.9770547547673	-12.1624177020901 \\
%	-17.6560359198607	-12.6057080785056 \\
%	-17.3350170849542	-19.9684621957543 \\
%	-17.0139982500476	-23.1384334766979 \\
%	-16.6929794151411	-17.4912257100397 \\
%	-16.3719605802345	-17.6726790464542 \\
%	-16.0509417453279	-15.472720096965 \\
%	-15.7299229104214	-14.8936199441644 \\
%	-15.4089040755148	-21.7359140751608 \\
%	-15.0878852406083	-13.4155353939497 \\
%	-14.7668664057017	-14.394764820564 \\
%	-14.4458475707951	-20.2663223733875 \\
%	-14.1248287358886	-15.5713928294304 \\
%	-13.803809900982	-17.2453706499287 \\
%	-13.4827910660755	-18.5179064365124 \\
%	-13.1617722311689	-15.6240928682541 \\
%	-12.8407533962623	-20.3834615817679 \\
%	-12.5197345613558	-15.593926381951 \\
%	-12.1987157264492	-11.5977526125836 \\
%	-11.8776968915427	-12.6765577541961 \\
%	-11.5566780566361	-14.9429610827128 \\
%	-11.2356592217296	-11.1972500660413 \\
%	-10.914640386823	-14.0809645362295 \\
%	-10.5936215519164	-22.2606335806601 \\
%	-10.2726027170099	-32.365964475226 \\
%	-9.95158388210332	-22.5356138928786 \\
%	-9.63056504719676	-13.1384913232832 \\
%	-9.3095462122902	-8.24127341628939 \\
%	-8.98852737738364	-8.85818690433672 \\
%	-8.66750854247709	-13.6470961638414 \\
%	-8.34648970757053	-16.6228538905559 \\
%	-8.02547087266397	-13.8683043761289 \\
%	-7.70445203775741	-14.9908251160219 \\
%	-7.38343320285085	-9.78528008920039 \\
%	-7.06241436794429	-11.3586861822596 \\
%	-6.74139553303773	-15.9963940910577 \\
%	-6.42037669813117	-28.6782991473159 \\
%	-6.09935786322461	-13.0138819308583 \\
%	-5.77833902831806	-13.1751680622456 \\
%	-5.4573201934115	-17.0188852893184 \\
%	-5.13630135850494	-12.2638548623917 \\
%	-4.81528252359838	-8.70131126038708 \\
%	-4.49426368869182	-9.34805077561326 \\
%	-4.17324485378526	-17.2749434887573 \\
%	-3.8522260188787	-16.0054152847132 \\
%	-3.53120718397215	-15.062517598629 \\
%	-3.21018834906559	-9.50614380511448 \\
%	-2.88916951415903	-8.37380493155892 \\
%	-2.56815067925247	-12.4412339192906 \\
%	-2.24713184434591	-10.3986697271818 \\
%	-1.92611300943935	-4.80911200654487 \\
%	-1.60509417453279	-5.38220835014477 \\
%	-1.28407533962623	-12.754990758813 \\
%	-0.963056504719676	-14.4007135379835 \\
%	-0.642037669813117	-11.3903803677451 \\
%	-0.321018834906559	-8.1888361284215 \\
%	0	-8.32606941267168 \\
%	0.321018834906559	-14.9126774152655 \\
%	0.642037669813117	-12.8165932198661 \\
%	0.963056504719676	-11.9778329588218 \\
%	1.28407533962623	-18.6627232141674 \\
%	1.60509417453279	-14.4773502371409 \\
%	1.92611300943935	-15.1703296401434 \\
%	2.24713184434591	-23.9219153506783 \\
%	2.56815067925247	-7.85805385817671 \\
%	2.88916951415903	-7.10566811898583 \\
%	3.21018834906559	-12.9882053373913 \\
%	3.53120718397215	-15.2195499278662 \\
%	3.8522260188787	-12.8310755523723 \\
%	4.17324485378526	-16.8027301793725 \\
%	4.49426368869182	-14.9897518218079 \\
%	4.81528252359838	-21.5108582137306 \\
%	5.13630135850494	-6.31647605404068 \\
%	5.4573201934115	-0.748695360141998 \\
%	5.77833902831806	-1.55804154332041 \\
%	6.09935786322461	-9.96317265645663 \\
%	6.42037669813117	-23.4172779093611 \\
%	6.74139553303773	-15.8764245075796 \\
%	7.06241436794429	-13.9684013328484 \\
%	7.38343320285085	-12.3338068854212 \\
%	7.70445203775741	-16.212005004243 \\
%	8.02547087266397	-10.2299415907461 \\
%	8.34648970757053	-6.56077060121777 \\
%	8.66750854247709	-9.08362694434297 \\
%	8.98852737738364	-17.9575422053837 \\
%	9.3095462122902	-15.3897043532072 \\
%	9.63056504719676	-14.1453561821844 \\
%	9.95158388210332	-15.4335664443925 \\
%	10.2726027170099	-12.330371663095 \\
%	10.5936215519164	-14.8212010325519 \\
%	10.914640386823	-12.4949945684786 \\
%	11.2356592217296	-7.838423281447 \\
%	11.5566780566361	-8.95761120693302 \\
%	11.8776968915427	-13.2234461067135 \\
%	12.1987157264492	-16.4943072325491 \\
%	12.5197345613558	-9.99522854551075 \\
%	12.8407533962623	-4.73869752395509 \\
%	13.1617722311689	-5.54842146614226 \\
%	13.4827910660755	-12.3323239349781 \\
%	13.803809900982	-10.0577690454033 \\
%	14.1248287358886	-7.98334709403384 \\
%	14.4458475707951	-10.5870127411212 \\
%	14.7668664057017	-20.9045536556376 \\
%	15.0878852406083	-15.7588515449527 \\
%	15.4089040755148	-13.2830545188259 \\
%	15.7299229104214	-8.52782953459467 \\
%	16.0509417453279	-9.00716779913797 \\
%	16.3719605802345	-13.2061300074717 \\
%	16.6929794151411	-15.7547360727045 \\
%	17.0139982500476	-12.104331004686 \\
%	17.3350170849542	-13.7352081482372 \\
%	17.6560359198607	-18.1942602929317 \\
%	17.9770547547673	-14.0155448010049 \\
%	18.2980735896738	-10.217834583974 \\
%	18.6190924245804	-10.2130344040504 \\
%	18.940111259487	-17.8982813511422 \\
%	19.2611300943935	-13.5506600725195 \\
%	19.5821489293001	-16.6472458948566 \\
%	19.9031677642066	-12.2258728457892 \\
%	20.2241865991132	-8.5181296449875 \\
%};

%\addplot [color=mycolor1, line width=2.0pt]
%table[row sep=crcr]{%
%	-20.5452054340198	-10.8986840359883\\
%	-20.2241865991132	-10.3750856237632\\
%	-19.9031677642066	-14.5466109138686\\
%	-19.5821489293001	-13.4209619080079\\
%	-19.2611300943935	-14.3898461468766\\
%	-18.940111259487	-13.278855826012\\
%	-18.6190924245804	-11.0113502449821\\
%	-18.2980735896738	-13.1132260421702\\
%	-17.9770547547673	-16.9446274454883\\
%	-17.6560359198607	-21.8337432409803\\
%	-17.3350170849542	-12.2725214363252\\
%	-17.0139982500476	-8.459548153749\\
%	-16.6929794151411	-9.12226469388632\\
%	-16.3719605802345	-11.4647120474058\\
%	-16.0509417453279	-8.42156054749831\\
%	-15.7299229104214	-9.33074800836652\\
%	-15.4089040755148	-9.29749369507038\\
%	-15.0878852406083	-9.55102964333831\\
%	-14.7668664057017	-8.85811035193378\\
%	-14.4458475707951	-12.4115033345554\\
%	-14.1248287358886	-12.1775599890979\\
%	-13.803809900982	-12.6281254099476\\
%	-13.4827910660755	-9.40598159836039\\
%	-13.1617722311689	-16.048738673075\\
%	-12.8407533962623	-13.3213544835168\\
%	-12.5197345613558	-11.2348404576616\\
%	-12.1987157264492	-9.14147404347012\\
%	-11.8776968915427	-12.6488603933113\\
%	-11.5566780566361	-10.9228880852857\\
%	-11.2356592217296	-8.64237083530544\\
%	-10.914640386823	-10.8929392511114\\
%	-10.5936215519164	-11.5463238597608\\
%	-10.2726027170099	-9.69067172596446\\
%	-9.95158388210332	-9.57277945779782\\
%	-9.63056504719676	-9.19386512860477\\
%	-9.3095462122902	-15.3927195701374\\
%	-8.98852737738364	-8.5974353928793\\
%	-8.66750854247709	-9.83784571957707\\
%	-8.34648970757053	-16.8164872291922\\
%	-8.02547087266397	-12.8378685508022\\
%	-7.70445203775741	-9.5902056267099\\
%	-7.38343320285085	-9.83635381629546\\
%	-7.06241436794429	-12.2637385489552\\
%	-6.74139553303773	-12.3012712030204\\
%	-6.42037669813117	-8.9251244056917\\
%	-6.09935786322461	-8.21486557952195\\
%	-5.77833902831806	-14.051323342564\\
%	-5.4573201934115	-8.55370337356821\\
%	-5.13630135850494	-10.3089692015937\\
%	-4.81528252359838	-10.087599476521\\
%	-4.49426368869182	-9.80012057358696\\
%	-4.17324485378526	-8.4041815989408\\
%	-3.8522260188787	-8.62668934055788\\
%	-3.53120718397215	-14.5088339000978\\
%	-3.21018834906559	-10.8372617030242\\
%	-2.88916951415903	-13.1335860470941\\
%	-2.56815067925247	-10.8090325652545\\
%	-2.24713184434591	-9.87568215365668\\
%	-1.92611300943935	-10.2814527806088\\
%	-1.60509417453279	-13.7339192175464\\
%	-1.28407533962623	-15.1699087547693\\
%	-0.963056504719676	-10.4164311492372\\
%	-0.642037669813117	-8.78244823421493\\
%	-0.321018834906559	-8.60482719723407\\
%	0	-9.82488998861953\\
%	0.321018834906559	-11.2191853475987\\
%	0.642037669813117	-15.489228576807\\
%	0.963056504719676	-13.9929248852226\\
%	1.28407533962623	-13.6261390362106\\
%	1.60509417453279	-9.83782186749882\\
%	1.92611300943935	-11.1077006516635\\
%	2.24713184434591	-9.84200415542919\\
%	2.56815067925247	-8.35929600443252\\
%	2.88916951415903	-11.0247782433553\\
%	3.21018834906559	-14.6345244515385\\
%	3.53120718397215	-11.2728682742046\\
%	3.8522260188787	-10.7104212572124\\
%	4.17324485378526	-11.5600941278637\\
%	4.49426368869182	-10.9684288678616\\
%	4.81528252359838	-10.3052095278871\\
%	5.13630135850494	-8.66183088758918\\
%	5.4573201934115	-1.58533128298047\\
%	5.77833902831806	-1.61876328740401\\
%	6.09935786322461	-6.47562928516615\\
%	6.42037669813117	-10.7296955932441\\
%	6.74139553303773	-9.88357133412205\\
%	7.06241436794429	-20.8293028001158\\
%	7.38343320285085	-9.62691791442607\\
%	7.70445203775741	-13.5799389412477\\
%	8.02547087266397	-13.4691677104865\\
%	8.34648970757053	-17.8152677816923\\
%	8.66750854247709	-11.6532946594733\\
%	8.98852737738364	-10.9634129012744\\
%	9.3095462122902	-12.0306035615257\\
%	9.63056504719676	-14.5306160629749\\
%	9.95158388210332	-13.2259923062251\\
%	10.2726027170099	-12.2798484650842\\
%	10.5936215519164	-10.1892384316939\\
%	10.914640386823	-8.79138930358742\\
%	11.2356592217296	-9.24769916308593\\
%	11.5566780566361	-13.7978205325932\\
%	11.8776968915427	-17.7955280349866\\
%	12.1987157264492	-12.2694160934029\\
%	12.5197345613558	-8.04659869156425\\
%	12.8407533962623	-9.56284409841922\\
%	13.1617722311689	-13.0597880823337\\
%	13.4827910660755	-9.49883485668078\\
%	13.803809900982	-8.60416471742561\\
%	14.1248287358886	-10.2828427748329\\
%	14.4458475707951	-14.1955239160063\\
%	14.7668664057017	-9.01715776514765\\
%	15.0878852406083	-12.6430959749883\\
%	15.4089040755148	-11.1512456552308\\
%	15.7299229104214	-10.4580439678555\\
%	16.0509417453279	-12.1459109026819\\
%	16.3719605802345	-18.4193634113305\\
%	16.6929794151411	-14.821146256442\\
%	17.0139982500476	-13.1668531088882\\
%	17.3350170849542	-9.53234168403918\\
%	17.6560359198607	-9.85872261303456\\
%	17.9770547547673	-11.0834741715497\\
%	18.2980735896738	-8.92243585483593\\
%	18.6190924245804	-9.29698411944283\\
%	18.940111259487	-10.6369683383711\\
%	19.2611300943935	-9.53142452151308\\
%	19.5821489293001	-10.4704935763214\\
%	19.9031677642066	-8.91278696721081\\
%	20.2241865991132	-9.60601501122781\\
%};
%\addlegendentry{No Mit.}

%zeroing
\addplot [semithick,color0]
table[row sep=crcr]{%
	-20.5452054340198	-19.6624299971701\\
	-20.2241865991132	-30.2106369648239\\
	-19.9031677642066	-23.5425718197353\\
	-19.5821489293001	-27.1879115218702\\
	-19.2611300943935	-24.7159837338356\\
	-18.940111259487	-31.988071202754\\
	-18.6190924245804	-32.0747120916299\\
	-18.2980735896738	-21.8945703166601\\
	-17.9770547547673	-20.1239494818414\\
	-17.6560359198607	-23.1829851239208\\
	-17.3350170849542	-20.9472970905612\\
	-17.0139982500476	-21.084577297835\\
	-16.6929794151411	-16.1250422386342\\
	-16.3719605802345	-16.3237381345266\\
	-16.0509417453279	-25.4072599861164\\
	-15.7299229104214	-25.0739358933378\\
	-15.4089040755148	-21.9855543239751\\
	-15.0878852406083	-23.316699752667\\
	-14.7668664057017	-22.2740359662634\\
	-14.4458475707951	-20.0323170459336\\
	-14.1248287358886	-20.7469241587986\\
	-13.803809900982	-20.8840882680654\\
	-13.4827910660755	-18.4777560835091\\
	-13.1617722311689	-22.1453641657656\\
	-12.8407533962623	-22.6832104735272\\
	-12.5197345613558	-23.2178169808724\\
	-12.1987157264492	-23.4688250287722\\
	-11.8776968915427	-19.5474975773968\\
	-11.5566780566361	-16.5290459912473\\
	-11.2356592217296	-18.8154158836719\\
	-10.914640386823	-29.5969361278075\\
	-10.5936215519164	-23.4596271784504\\
	-10.2726027170099	-22.7280427998232\\
	-9.95158388210332	-25.3359848837729\\
	-9.63056504719676	-19.3026125436757\\
	-9.3095462122902	-14.8003486562168\\
	-8.98852737738364	-17.1721760282668\\
	-8.66750854247709	-15.505216658295\\
	-8.34648970757053	-17.890795664027\\
	-8.02547087266397	-27.1264295195925\\
	-7.70445203775741	-28.8570510138581\\
	-7.38343320285085	-27.1796461591599\\
	-7.06241436794429	-23.6499189060591\\
	-6.74139553303773	-21.5301553943878\\
	-6.42037669813117	-23.2285871142625\\
	-6.09935786322461	-16.6393307325065\\
	-5.77833902831806	-14.6391868770331\\
	-5.4573201934115	-17.591933479499\\
	-5.13630135850494	-22.3700275636878\\
	-4.81528252359838	-24.4095521712629\\
	-4.49426368869182	-25.9198224117955\\
	-4.17324485378526	-26.5671311113484\\
	-3.8522260188787	-24.94575489837\\
	-3.53120718397215	-21.9295446358742\\
	-3.21018834906559	-16.5623509860459\\
	-2.88916951415903	-15.5140072869312\\
	-2.56815067925247	-20.8374384029101\\
	-2.24713184434591	-20.3790216529513\\
	-1.92611300943935	-14.7352434342076\\
	-1.60509417453279	-15.5193580234184\\
	-1.28407533962623	-20.7802228891244\\
	-0.963056504719676	-22.5958604402746\\
	-0.642037669813117	-23.9568239701132\\
	-0.321018834906559	-15.4699659824052\\
	0	-14.4095518320338\\
	0.321018834906559	-18.2087628301606\\
	0.642037669813117	-23.0667124030645\\
	0.963056504719676	-24.3410375829314\\
	1.28407533962623	-24.9519122602768\\
	1.60509417453279	-22.2024640563115\\
	1.92611300943935	-22.4071398660313\\
	2.24713184434591	-24.9880970805891\\
	2.56815067925247	-15.9308360928612\\
	2.88916951415903	-15.3396620208025\\
	3.21018834906559	-19.3020009790119\\
	3.53120718397215	-22.7003991539876\\
	3.8522260188787	-25.0799092958232\\
	4.17324485378526	-23.970993775192\\
	4.49426368869182	-20.058372688111\\
	4.81528252359838	-16.1400741730983\\
	5.13630135850494	-5.87706980475469\\
	5.4573201934115	-0.33757988480308\\
	5.77833902831806	-1.10626399132087\\
	6.09935786322461	-9.28008567420324\\
	6.42037669813117	-17.69865640073\\
	6.74139553303773	-21.3122034609332\\
	7.06241436794429	-23.3467453636938\\
	7.38343320285085	-26.7978133102314\\
	7.70445203775741	-26.6068292899333\\
	8.02547087266397	-19.7230304977189\\
	8.34648970757053	-14.9343941794113\\
	8.66750854247709	-15.8074908632106\\
	8.98852737738364	-20.5867728104169\\
	9.3095462122902	-20.4239790822664\\
	9.63056504719676	-24.1560968478219\\
	9.95158388210332	-21.6923164359734\\
	10.2726027170099	-26.4707374194798\\
	10.5936215519164	-21.9222217058635\\
	10.914640386823	-18.6540611714615\\
	11.2356592217296	-15.8190528760536\\
	11.5566780566361	-18.102132765264\\
	11.8776968915427	-22.8489860659131\\
	12.1987157264492	-22.4824475689625\\
	12.5197345613558	-18.8179659384519\\
	12.8407533962623	-15.1687685915658\\
	13.1617722311689	-16.5575221684107\\
	13.4827910660755	-22.7823134151069\\
	13.803809900982	-18.82590045218\\
	14.1248287358886	-16.4830567835475\\
	14.4458475707951	-20.5423933859579\\
	14.7668664057017	-26.9257575868576\\
	15.0878852406083	-27.3710640087358\\
	15.4089040755148	-24.3176365300249\\
	15.7299229104214	-23.4340390670101\\
	16.0509417453279	-24.4036450519735\\
	16.3719605802345	-26.9225562113596\\
	16.6929794151411	-19.6080238134163\\
	17.0139982500476	-16.2389739745422\\
	17.3350170849542	-18.0445028097969\\
	17.6560359198607	-28.4516746645848\\
	17.9770547547673	-27.3911608734109\\
	18.2980735896738	-33.4800060271554\\
	18.6190924245804	-26.5865707946022\\
	18.940111259487	-23.4064206914501\\
	19.2611300943935	-20.4017343847772\\
	19.5821489293001	-18.744429623758\\
	19.9031677642066	-21.5002132162589\\
	20.2241865991132	-18.1249188129007\\
};

%ramp filtering
\addplot [semithick,orange]
table[row sep=crcr]{%
	-20.5452054340198	-13.8573115509201\\
	-20.2241865991132	-21.460453688732\\
	-19.9031677642066	-14.1422392027355\\
	-19.5821489293001	-13.7811842312284\\
	-19.2611300943935	-15.5137531414616\\
	-18.940111259487	-16.9955081336195\\
	-18.6190924245804	-13.9033976147048\\
	-18.2980735896738	-14.6746915150187\\
	-17.9770547547673	-18.5951990398667\\
	-17.6560359198607	-15.1406760244668\\
	-17.3350170849542	-12.3853745456528\\
	-17.0139982500476	-11.0435205571064\\
	-16.6929794151411	-9.91553850461185\\
	-16.3719605802345	-12.7437885057477\\
	-16.0509417453279	-11.1606959256531\\
	-15.7299229104214	-16.4496249717922\\
	-15.4089040755148	-14.836535926827\\
	-15.0878852406083	-12.2146626345244\\
	-14.7668664057017	-9.64078529051773\\
	-14.4458475707951	-9.3209698050893\\
	-14.1248287358886	-13.0859281844523\\
	-13.803809900982	-10.7931628034284\\
	-13.4827910660755	-8.07586430680933\\
	-13.1617722311689	-11.3385954107999\\
	-12.8407533962623	-16.1223519012309\\
	-12.5197345613558	-16.0757612889758\\
	-12.1987157264492	-12.556397940119\\
	-11.8776968915427	-13.0670780680553\\
	-11.5566780566361	-10.2580519571987\\
	-11.2356592217296	-10.7360492479288\\
	-10.914640386823	-14.3446790967068\\
	-10.5936215519164	-14.3364211567514\\
	-10.2726027170099	-12.0403454687472\\
	-9.95158388210332	-13.4577926619652\\
	-9.63056504719676	-11.6265687626456\\
	-9.3095462122902	-10.3729960683753\\
	-8.98852737738364	-12.1091881945136\\
	-8.66750854247709	-17.1776736082451\\
	-8.34648970757053	-17.7512300474676\\
	-8.02547087266397	-20.1806666454532\\
	-7.70445203775741	-11.0057659397027\\
	-7.38343320285085	-9.48962239636156\\
	-7.06241436794429	-10.7818239052923\\
	-6.74139553303773	-14.5439327855609\\
	-6.42037669813117	-9.67561296151632\\
	-6.09935786322461	-9.13678896531068\\
	-5.77833902831806	-14.9780137458989\\
	-5.4573201934115	-12.1576739654856\\
	-5.13630135850494	-14.235746079799\\
	-4.81528252359838	-10.9084194341861\\
	-4.49426368869182	-10.0278096484437\\
	-4.17324485378526	-9.97814226802427\\
	-3.8522260188787	-11.0224880222753\\
	-3.53120718397215	-25.0040195253305\\
	-3.21018834906559	-14.5564561826663\\
	-2.88916951415903	-14.9009791493582\\
	-2.56815067925247	-14.0214720063292\\
	-2.24713184434591	-11.9382032350005\\
	-1.92611300943935	-8.26504983189771\\
	-1.60509417453279	-9.3633011002382\\
	-1.28407533962623	-15.1274667924946\\
	-0.963056504719676	-13.9665689592683\\
	-0.642037669813117	-12.4219068719608\\
	-0.321018834906559	-10.6373651342402\\
	0	-10.1954342434019\\
	0.321018834906559	-10.3395008969726\\
	0.642037669813117	-13.516024868589\\
	0.963056504719676	-13.3031691747425\\
	1.28407533962623	-15.6236289021073\\
	1.60509417453279	-11.2775518056878\\
	1.92611300943935	-13.5170068655908\\
	2.24713184434591	-12.0895714051946\\
	2.56815067925247	-9.42349917080559\\
	2.88916951415903	-9.82594929588253\\
	3.21018834906559	-12.05632971021\\
	3.53120718397215	-15.1842685812021\\
	3.8522260188787	-13.1277583226597\\
	4.17324485378526	-11.3227381574197\\
	4.49426368869182	-10.7832087816036\\
	4.81528252359838	-10.5505216755594\\
	5.13630135850494	-7.0850436614737\\
	5.4573201934115	-0.665028984366416\\
	5.77833902831806	-1.15447074618535\\
	6.09935786322461	-7.42559130748942\\
	6.42037669813117	-12.8608413421614\\
	6.74139553303773	-13.9122777529099\\
	7.06241436794429	-11.9569393100306\\
	7.38343320285085	-9.26734737935819\\
	7.70445203775741	-11.8003396438775\\
	8.02547087266397	-20.5444006928714\\
	8.34648970757053	-12.2015589890197\\
	8.66750854247709	-12.6255711844678\\
	8.98852737738364	-17.3194010704392\\
	9.3095462122902	-16.5524462233006\\
	9.63056504719676	-12.7917049333657\\
	9.95158388210332	-11.8732209274041\\
	10.2726027170099	-13.4357915464175\\
	10.5936215519164	-12.378909037612\\
	10.914640386823	-12.5296170999242\\
	11.2356592217296	-8.67492429165912\\
	11.5566780566361	-9.68826789109499\\
	11.8776968915427	-11.8829427561327\\
	12.1987157264492	-11.3499141504747\\
	12.5197345613558	-8.43427145753719\\
	12.8407533962623	-8.20756125723456\\
	13.1617722311689	-13.1394403360739\\
	13.4827910660755	-11.9776788909065\\
	13.803809900982	-13.7943868245654\\
	14.1248287358886	-10.9358261554847\\
	14.4458475707951	-11.4843030957742\\
	14.7668664057017	-11.3261557641113\\
	15.0878852406083	-20.1899882060942\\
	15.4089040755148	-13.5977409253566\\
	15.7299229104214	-17.38086855298\\
	16.0509417453279	-19.1213704752203\\
	16.3719605802345	-14.6602671135643\\
	16.6929794151411	-19.1595947281813\\
	17.0139982500476	-11.2533105324857\\
	17.3350170849542	-11.8553738887379\\
	17.6560359198607	-11.6964066433591\\
	17.9770547547673	-12.1295267789717\\
	18.2980735896738	-11.1762399576933\\
	18.6190924245804	-11.0634660461808\\
	18.940111259487	-10.6864354335713\\
	19.2611300943935	-9.83745645485722\\
	19.5821489293001	-11.7369609586455\\
	19.9031677642066	-10.393686929983\\
	20.2241865991132	-8.99620782842172\\
};

%imat
\addplot [semithick,color2]
table[row sep=crcr]{%
	-20.5452054340198	-23.1869045722359\\
	-20.2241865991132	-21.5519079596709\\
	-19.9031677642066	-23.9764786539805\\
	-19.5821489293001	-21.2443831180805\\
	-19.2611300943935	-28.0431274323734\\
	-18.940111259487	-20.2856798984509\\
	-18.6190924245804	-19.9522301287788\\
	-18.2980735896738	-18.0864799826252\\
	-17.9770547547673	-19.6584541267234\\
	-17.6560359198607	-24.4569120843307\\
	-17.3350170849542	-21.9114608975946\\
	-17.0139982500476	-22.2928333008685\\
	-16.6929794151411	-18.5188055469021\\
	-16.3719605802345	-20.8419521673062\\
	-16.0509417453279	-25.1598715446685\\
	-15.7299229104214	-25.8944029998745\\
	-15.4089040755148	-21.0806612283417\\
	-15.0878852406083	-25.777065135857\\
	-14.7668664057017	-23.5479958264277\\
	-14.4458475707951	-20.3734563104491\\
	-14.1248287358886	-22.1854040203463\\
	-13.803809900982	-25.7401463030838\\
	-13.4827910660755	-26.0056639334382\\
	-13.1617722311689	-26.4775014518286\\
	-12.8407533962623	-21.8837115162706\\
	-12.5197345613558	-21.3069011452504\\
	-12.1987157264492	-31.9367526347852\\
	-11.8776968915427	-21.5743453987155\\
	-11.5566780566361	-17.7184850839076\\
	-11.2356592217296	-22.6725767644921\\
	-10.914640386823	-21.5982056408642\\
	-10.5936215519164	-22.3660621820057\\
	-10.2726027170099	-22.3159252738835\\
	-9.95158388210332	-24.6964670249987\\
	-9.63056504719676	-24.1273202106944\\
	-9.3095462122902	-18.5670140581847\\
	-8.98852737738364	-23.1756148409096\\
	-8.66750854247709	-17.8518008147801\\
	-8.34648970757053	-23.3730585520004\\
	-8.02547087266397	-22.1163518416545\\
	-7.70445203775741	-23.948649447067\\
	-7.38343320285085	-21.6852769678467\\
	-7.06241436794429	-24.4886720923169\\
	-6.74139553303773	-28.4853982899802\\
	-6.42037669813117	-19.4773981157976\\
	-6.09935786322461	-21.4182153236711\\
	-5.77833902831806	-18.9524897630274\\
	-5.4573201934115	-22.7032916970606\\
	-5.13630135850494	-31.2196741669381\\
	-4.81528252359838	-20.9344761632047\\
	-4.49426368869182	-25.8952388579988\\
	-4.17324485378526	-20.1009186988503\\
	-3.8522260188787	-22.1550565444144\\
	-3.53120718397215	-25.4495385221846\\
	-3.21018834906559	-22.5117449518073\\
	-2.88916951415903	-21.5419502812403\\
	-2.56815067925247	-24.9117515181803\\
	-2.24713184434591	-28.4073909614499\\
	-1.92611300943935	-19.6690212828818\\
	-1.60509417453279	-21.6913898191777\\
	-1.28407533962623	-22.7786019430245\\
	-0.963056504719676	-24.6163247776298\\
	-0.642037669813117	-21.8859376441104\\
	-0.321018834906559	-22.0195262085704\\
	0	-18.7309512350447\\
	0.321018834906559	-21.5915149210163\\
	0.642037669813117	-24.5102937626734\\
	0.963056504719676	-20.464856790136\\
	1.28407533962623	-20.4910462826889\\
	1.60509417453279	-25.9421083057397\\
	1.92611300943935	-21.8056036239913\\
	2.24713184434591	-20.796968466165\\
	2.56815067925247	-32.3990194294463\\
	2.88916951415903	-26.3720100488334\\
	3.21018834906559	-21.1429882258971\\
	3.53120718397215	-22.2299302648235\\
	3.8522260188787	-19.8486457724893\\
	4.17324485378526	-21.3851193187491\\
	4.49426368869182	-22.8134562022611\\
	4.81528252359838	-16.4471589388603\\
	5.13630135850494	-5.80223713248842\\
	5.4573201934115	-0.33091467240698\\
	5.77833902831806	-1.10376953560237\\
	6.09935786322461	-9.22823700784093\\
	6.42037669813117	-17.0452713658885\\
	6.74139553303773	-33.5711190455922\\
	7.06241436794429	-22.023236960641\\
	7.38343320285085	-22.8499255243984\\
	7.70445203775741	-22.2461957195104\\
	8.02547087266397	-21.5337304950878\\
	8.34648970757053	-23.8838209615291\\
	8.66750854247709	-21.7618414672291\\
	8.98852737738364	-26.5465566067663\\
	9.3095462122902	-20.4824122560176\\
	9.63056504719676	-20.9377527878825\\
	9.95158388210332	-31.7730835142896\\
	10.2726027170099	-24.9310165435711\\
	10.5936215519164	-27.7630662476508\\
	10.914640386823	-24.8486911993268\\
	11.2356592217296	-27.9400630195339\\
	11.5566780566361	-25.7323134307093\\
	11.8776968915427	-21.0132181513888\\
	12.1987157264492	-22.6158837601321\\
	12.5197345613558	-26.5405571324608\\
	12.8407533962623	-23.2601003233339\\
	13.1617722311689	-26.5346922343473\\
	13.4827910660755	-24.3488025640078\\
	13.803809900982	-26.0517513681869\\
	14.1248287358886	-28.9249826052753\\
	14.4458475707951	-24.3559764258657\\
	14.7668664057017	-23.2143170599842\\
	15.0878852406083	-22.2526733484748\\
	15.4089040755148	-20.4178131915778\\
	15.7299229104214	-31.3447095340586\\
	16.0509417453279	-29.233051395662\\
	16.3719605802345	-22.38438774253\\
	16.6929794151411	-23.6411302765818\\
	17.0139982500476	-25.5772795180744\\
	17.3350170849542	-28.7183475084975\\
	17.6560359198607	-28.1395050281164\\
	17.9770547547673	-21.1641038304394\\
	18.2980735896738	-24.3547950211417\\
	18.6190924245804	-22.8038371959336\\
	18.940111259487	-22.8397090942471\\
	19.2611300943935	-22.9763007554677\\
	19.5821489293001	-25.5426769408294\\
	19.9031677642066	-20.9758533477764\\
	20.2241865991132	-20.899147182643\\
};
\addplot [semithick, color1]
table [row sep=\\]{%
	-20.5452054340198	-61.5220289653563 \\
	-20.2241865991132	-61.5220289653563 \\
	-19.9031677642066	-61.5220289653563 \\
	-19.5821489293001	-61.5220289653563 \\
	-19.2611300943935	-61.5220289653563 \\
	-18.940111259487	-61.5220289653563 \\
	-18.6190924245804	-61.5220289653563 \\
	-18.2980735896738	-61.5220289653563 \\
	-17.9770547547673	-61.5220289653563 \\
	-17.6560359198607	-61.5220289653563 \\
	-17.3350170849542	-61.5220289653563 \\
	-17.0139982500476	-61.5220289653563 \\
	-16.6929794151411	-61.5220289653563 \\
	-16.3719605802345	-61.5220289653563 \\
	-16.0509417453279	-61.5220289653563 \\
	-15.7299229104214	-61.5220289653563 \\
	-15.4089040755148	-61.5220289653563 \\
	-15.0878852406083	-61.5220289653563 \\
	-14.7668664057017	-61.5220289653563 \\
	-14.4458475707951	-61.5220289653563 \\
	-14.1248287358886	-61.5220289653563 \\
	-13.803809900982	-61.5220289653563 \\
	-13.4827910660755	-61.5220289653563 \\
	-13.1617722311689	-61.5220289653563 \\
	-12.8407533962623	-61.5220289653563 \\
	-12.5197345613558	-61.5220289653563 \\
	-12.1987157264492	-61.5220289653563 \\
	-11.8776968915427	-61.5220289653563 \\
	-11.5566780566361	-61.5220289653563 \\
	-11.2356592217296	-61.5220289653563 \\
	-10.914640386823	-61.5220289653563 \\
	-10.5936215519164	-61.5220289653563 \\
	-10.2726027170099	-61.5220289653563 \\
	-9.95158388210332	-61.5220289653563 \\
	-9.63056504719676	-61.5220289653563 \\
	-9.3095462122902	-61.5220289653563 \\
	-8.98852737738364	-61.5220289653563 \\
	-8.66750854247709	-61.5220289653563 \\
	-8.34648970757053	-61.5220289653563 \\
	-8.02547087266397	-61.5220289653563 \\
	-7.70445203775741	-61.5220289653563 \\
	-7.38343320285085	-61.5220289653563 \\
	-7.06241436794429	-61.5220289653563 \\
	-6.74139553303773	-61.5220289653563 \\
	-6.42037669813117	-61.5220289653563 \\
	-6.09935786322461	-61.5220289653563 \\
	-5.77833902831806	-61.5220289653563 \\
	-5.4573201934115	-61.5220289653563 \\
	-5.13630135850494	-61.5220289653563 \\
	-4.81528252359838	-61.5220289653563 \\
	-4.49426368869182	-61.5220289653563 \\
	-4.17324485378526	-61.5220289653563 \\
	-3.8522260188787	-61.5220289653563 \\
	-3.53120718397215	-61.5220289653563 \\
	-3.21018834906559	-61.5220289653563 \\
	-2.88916951415903	-61.5220289653563 \\
	-2.56815067925247	-61.5220289653563 \\
	-2.24713184434591	-61.5220289653563 \\
	-1.92611300943935	-61.5220289653563 \\
	-1.60509417453279	-61.5220289653563 \\
	-1.28407533962623	-61.5220289653563 \\
	-0.963056504719676	-61.5220289653563 \\
	-0.642037669813117	-61.5220289653563 \\
	-0.321018834906559	-61.5220289653563 \\
	0	-61.5220289653563 \\
	0.321018834906559	-61.5220289653563 \\
	0.642037669813117	-61.5220289653563 \\
	0.963056504719676	-61.5220289653563 \\
	1.28407533962623	-61.5220289653563 \\
	1.60509417453279	-61.5220289653563 \\
	1.92611300943935	-61.5220289653563 \\
	2.24713184434591	-61.5220289653563 \\
	2.56815067925247	-61.5220289653563 \\
	2.88916951415903	-61.5220289653563 \\
	3.21018834906559	-61.5220289653563 \\
	3.53120718397215	-61.5220289653563 \\
	3.8522260188787	-61.5220289653563 \\
	4.17324485378526	-61.5220289653563 \\
	4.49426368869182	-61.5220289653563 \\
	4.81528252359838	-18.1151236980752 \\
	5.13630135850494	-10.8319535778668 \\
	5.4573201934115	-2.90977679205268 \\
	5.77833902831806	-2.59489722814345 \\
	6.09935786322461	-9.78616504352075 \\
	6.42037669813117	-21.5475265833175 \\
	6.74139553303773	-61.5220289653563 \\
	7.06241436794429	-61.5220289653563 \\
	7.38343320285085	-61.5220289653563 \\
	7.70445203775741	-61.5220289653563 \\
	8.02547087266397	-61.5220289653563 \\
	8.34648970757053	-61.5220289653563 \\
	8.66750854247709	-61.5220289653563 \\
	8.98852737738364	-61.5220289653563 \\
	9.3095462122902	-61.5220289653563 \\
	9.63056504719676	-61.5220289653563 \\
	9.95158388210332	-61.5220289653563 \\
	10.2726027170099	-61.5220289653563 \\
	10.5936215519164	-61.5220289653563 \\
	10.914640386823	-61.5220289653563 \\
	11.2356592217296	-61.5220289653563 \\
	11.5566780566361	-61.5220289653563 \\
	11.8776968915427	-61.5220289653563 \\
	12.1987157264492	-61.5220289653563 \\
	12.5197345613558	-61.5220289653563 \\
	12.8407533962623	-61.5220289653563 \\
	13.1617722311689	-61.5220289653563 \\
	13.4827910660755	-61.5220289653563 \\
	13.803809900982	-61.5220289653563 \\
	14.1248287358886	-61.5220289653563 \\
	14.4458475707951	-61.5220289653563 \\
	14.7668664057017	-61.5220289653563 \\
	15.0878852406083	-61.5220289653563 \\
	15.4089040755148	-61.5220289653563 \\
	15.7299229104214	-61.5220289653563 \\
	16.0509417453279	-61.5220289653563 \\
	16.3719605802345	-61.5220289653563 \\
	16.6929794151411	-61.5220289653563 \\
	17.0139982500476	-61.5220289653563 \\
	17.3350170849542	-61.5220289653563 \\
	17.6560359198607	-61.5220289653563 \\
	17.9770547547673	-61.5220289653563 \\
	18.2980735896738	-61.5220289653563 \\
	18.6190924245804	-61.5220289653563 \\
	18.940111259487	-61.5220289653563 \\
	19.2611300943935	-61.5220289653563 \\
	19.5821489293001	-61.5220289653563 \\
	19.9031677642066	-61.5220289653563 \\
	20.2241865991132	-61.5220289653563 \\
};

\end{axis}

\end{tikzpicture}
